Scientific Theory of a Black-Box: A Life Cycle-Scale XAI Framework Based on Constructive Empiricism

Explainable AI (XAI) offers a growing number of algorithms that aim to answer specific questions about black-box models. What is missing is a principled way to consolidate explanatory information about a fixed black-box model into a persistent, auditable artefact, that accompanies the black-box throughout its life cycle. We address this gap by introducing the notion of a scientific theory of a black (SToBB). Grounded in Constructive Empiricism, a SToBB fulfils three obligations: (i) empirical adequacy with respect to all available observations of black-box behaviour, (ii) adaptability via explicit update commitments that restore adequacy when new observations arrive, and (iii) auditability through transparent documentation of assumptions, construction choices, and update behaviour. We operationalise these obligations as a general framework that specifies an extensible observation base, a traceable hypothesis class, algorithmic components for construction and revision, and documentation sufficient for third-party assessment. Explanations for concrete stakeholder needs are then obtained by querying the maintained record through interfaces, rather than by producing isolated method outputs. As a proof of concept, we instantiate a complete SToBB for a neural-network classifier on a tabular task and introduce the Constructive Box Theoriser (CoBoT) algorithm, an online procedure that constructs and maintains an empirically adequate rule-based surrogate as observations accumulate. Together, these contributions position SToBBs as a life cycle-scale, inspectable point of reference that supports consistent, reusable analyses and systematic external scrutiny.

==> appendix/interfaces_local_contr.tex <==
  \centering
\scalebox{0.95}{
  \begin{minipage}[t]{0.52\linewidth}
    \vspace{0pt} % force top alignment
    \begin{algorithm}[H]
      \caption{\textsc{Local} Explanation}
    \label{alg:localexp}
    
      \textbf{Input:} $\sobs$, $I_\sample$, $c$, $\sample$
      \\
      \begin{algorithmic}[1]
    \State $\boxsystem_{I_\sample} \gets \boxsystem\, \textbf{:}\, ((I, \boxsystem) \in \sobs \land I = I_\sample)\, \textbf{else}\, \text{None}$ 
    \If{$\boxsystem_{I_\sample} \neq \text{None}$}
        % \State \Return "Itemset unkown"
        \State $\bobox_\sample \gets \bobox\, \textbf{:}\, \bobox\in\boxsystem_{I_\sample}:\sample\in\bobox\ \textbf{else}\, \text{None}$
        \If{$\bobox_\sample \neq \text{None} \land  \Call{Label}{\bobox_\sample} = c$}:
        \State \Return $\bobox_\sample$
        % \Else
        % \State \Return "Wrong Label"
        \EndIf
    \EndIf
        \State $\Call{UpdateSurrogate}{x}$ \Comment{Call \cobot{}'s update mechanism to integrate $\sample$ in $\sobs$}
        \State $\Call{Local}{I_\sample, c, \sample, \sobs}$

      \end{algorithmic}
    \end{algorithm}
  \end{minipage}
  % \hfill

  \begin{minipage}[t]{0.52\linewidth}
    \vspace{0pt}
    \begin{algorithm}[H]
        \caption{\textsc{Contrastive} Explanation}
    \label{alg:contrexp}
      \textbf{Input:} $\sobs$, $I_\sample$, $c$, $\sample$, a distance function $d(.,.)$  between two boxes
        \begin{algorithmic}[1]
            \State $\boxsystem_{I_\sample} \gets \boxsystem\, \textbf{:}\, ((I, \boxsystem) \in \sobs \land I = I_\sample)\, \textbf{else}\, \text{None}$ 
            \If{$\boxsystem_{I_\sample} \neq \text{None}$}
                \State $\bobox_\sample \gets \bobox\, \textbf{:}\, \bobox\in\boxsystem_{I_\sample}:\sample\in\bobox\ \textbf{else}\, \text{None}$
                \If{$\bobox_\sample \neq \text{None} \land  \Call{Label}{\bobox_\sample} = c$}:
                \State $\bobox_{\lnot c} \gets \underset{\bobox' \in \boxsystem_{I_\sample} \land \Call{Label}{b}\neq c}{\textbf{argmin}}d(\bobox_\sample,\bobox')$
                \label{line:3search}
                \State \Return $(\bobox_\sample, \bobox_{\lnot c})$
                \EndIf
            \EndIf
            \State $\Call{UpdateSurrogate}{x}$ 
            \State $\Call{Contrastive}{\sobs, I_\sample, c, \sample, d}$
            
        \end{algorithmic}
    \end{algorithm}
  \end{minipage}
  % \caption{Local Explanation and Contrastive Explanation extracted from \algname{} theory.}
  % \label{fig:explalgos}
  }

==> figures/TMLR/abalone-top_3-lit-669.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.411283in}{4.802635in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.411283in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.411283in}{4.802635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.802635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657041in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{4.061927in}}%
\pgfpathlineto{\pgfqpoint{0.657041in}{4.061927in}}%
\pgfpathlineto{\pgfqpoint{0.657041in}{0.561927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671388in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671388in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106108in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106108in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540828in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540828in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975548in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.975548in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.410269in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.410269in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.844989in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.844989in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.279709in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.279709in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.714429in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.714429in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.149150in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.149150in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.657041in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of observations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657041in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.503890in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657041in}{1.261927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.203890in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657041in}{1.961927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.903890in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657041in}{2.661927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=2.603890in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657041in}{3.361927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=3.303890in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657041in}{4.061927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=4.003890in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=2.311927in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ratios}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657041in}{0.561927in}}{\pgfqpoint{12.000000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674257in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{0.679996in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{0.682866in}{1.436927in}}%
\pgfpathlineto{\pgfqpoint{0.688604in}{1.145261in}}%
\pgfpathlineto{\pgfqpoint{0.694343in}{1.874427in}}%
\pgfpathlineto{\pgfqpoint{0.700082in}{2.311927in}}%
\pgfpathlineto{\pgfqpoint{0.702952in}{2.152836in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{2.311927in}}%
\pgfpathlineto{\pgfqpoint{0.714429in}{2.661927in}}%
\pgfpathlineto{\pgfqpoint{0.720168in}{2.826633in}}%
\pgfpathlineto{\pgfqpoint{0.731646in}{3.061927in}}%
\pgfpathlineto{\pgfqpoint{0.737385in}{3.148884in}}%
\pgfpathlineto{\pgfqpoint{0.751732in}{3.311927in}}%
\pgfpathlineto{\pgfqpoint{0.766079in}{3.425564in}}%
\pgfpathlineto{\pgfqpoint{0.777557in}{3.494360in}}%
\pgfpathlineto{\pgfqpoint{0.791904in}{3.561927in}}%
\pgfpathlineto{\pgfqpoint{0.794774in}{3.492160in}}%
\pgfpathlineto{\pgfqpoint{0.806251in}{3.540651in}}%
\pgfpathlineto{\pgfqpoint{0.817729in}{3.581535in}}%
\pgfpathlineto{\pgfqpoint{0.837815in}{3.639513in}}%
\pgfpathlineto{\pgfqpoint{0.846424in}{3.660288in}}%
\pgfpathlineto{\pgfqpoint{0.869379in}{3.706855in}}%
\pgfpathlineto{\pgfqpoint{0.883726in}{3.730846in}}%
\pgfpathlineto{\pgfqpoint{0.906682in}{3.763147in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{3.724578in}}%
\pgfpathlineto{\pgfqpoint{0.915290in}{3.732515in}}%
\pgfpathlineto{\pgfqpoint{0.941115in}{3.764055in}}%
\pgfpathlineto{\pgfqpoint{0.964071in}{3.787417in}}%
\pgfpathlineto{\pgfqpoint{0.989896in}{3.809675in}}%
\pgfpathlineto{\pgfqpoint{1.012851in}{3.826633in}}%
\pgfpathlineto{\pgfqpoint{1.038676in}{3.843177in}}%
\pgfpathlineto{\pgfqpoint{1.050154in}{3.823291in}}%
\pgfpathlineto{\pgfqpoint{1.053023in}{3.825085in}}%
\pgfpathlineto{\pgfqpoint{1.055893in}{3.800733in}}%
\pgfpathlineto{\pgfqpoint{1.073109in}{3.811927in}}%
\pgfpathlineto{\pgfqpoint{1.075979in}{3.788878in}}%
\pgfpathlineto{\pgfqpoint{1.093196in}{3.800022in}}%
\pgfpathlineto{\pgfqpoint{1.130498in}{3.821302in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{3.830000in}}%
\pgfpathlineto{\pgfqpoint{1.193626in}{3.850389in}}%
\pgfpathlineto{\pgfqpoint{1.213712in}{3.858224in}}%
\pgfpathlineto{\pgfqpoint{1.279709in}{3.880323in}}%
\pgfpathlineto{\pgfqpoint{1.331359in}{3.894536in}}%
\pgfpathlineto{\pgfqpoint{1.426051in}{3.915539in}}%
\pgfpathlineto{\pgfqpoint{1.509264in}{3.930078in}}%
\pgfpathlineto{\pgfqpoint{1.612564in}{3.944549in}}%
\pgfpathlineto{\pgfqpoint{1.756036in}{3.960075in}}%
\pgfpathlineto{\pgfqpoint{1.873683in}{3.970042in}}%
\pgfpathlineto{\pgfqpoint{1.888031in}{3.962871in}}%
\pgfpathlineto{\pgfqpoint{1.976983in}{3.969620in}}%
\pgfpathlineto{\pgfqpoint{2.157758in}{3.980846in}}%
\pgfpathlineto{\pgfqpoint{2.413138in}{3.992734in}}%
\pgfpathlineto{\pgfqpoint{2.625477in}{4.000253in}}%
\pgfpathlineto{\pgfqpoint{3.021459in}{4.010645in}}%
\pgfpathlineto{\pgfqpoint{3.345706in}{4.016863in}}%
\pgfpathlineto{\pgfqpoint{3.546567in}{4.016518in}}%
\pgfpathlineto{\pgfqpoint{3.816295in}{4.020413in}}%
\pgfpathlineto{\pgfqpoint{4.817729in}{4.030439in}}%
\pgfpathlineto{\pgfqpoint{4.969810in}{4.029217in}}%
\pgfpathlineto{\pgfqpoint{5.839250in}{4.034720in}}%
\pgfpathlineto{\pgfqpoint{6.527916in}{4.037919in}}%
\pgfpathlineto{\pgfqpoint{6.846424in}{4.037531in}}%
\pgfpathlineto{\pgfqpoint{7.302665in}{4.037695in}}%
\pgfpathlineto{\pgfqpoint{8.338533in}{4.040969in}}%
\pgfpathlineto{\pgfqpoint{8.352880in}{4.039701in}}%
\pgfpathlineto{\pgfqpoint{9.572392in}{4.042746in}}%
\pgfpathlineto{\pgfqpoint{9.664214in}{4.041825in}}%
\pgfpathlineto{\pgfqpoint{12.152019in}{4.046181in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{4.046181in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{4.046181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657041in}{0.561927in}}{\pgfqpoint{12.000000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671388in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{0.702952in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{0.831158in}}%
\pgfpathlineto{\pgfqpoint{0.714429in}{0.780677in}}%
\pgfpathlineto{\pgfqpoint{0.717299in}{0.767810in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{0.728777in}{1.061927in}}%
\pgfpathlineto{\pgfqpoint{0.731646in}{1.198291in}}%
\pgfpathlineto{\pgfqpoint{0.734515in}{1.170623in}}%
\pgfpathlineto{\pgfqpoint{0.743124in}{1.504235in}}%
\pgfpathlineto{\pgfqpoint{0.745993in}{1.598964in}}%
\pgfpathlineto{\pgfqpoint{0.748863in}{1.561927in}}%
\pgfpathlineto{\pgfqpoint{0.754602in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{0.763210in}{1.622533in}}%
\pgfpathlineto{\pgfqpoint{0.768949in}{1.761927in}}%
\pgfpathlineto{\pgfqpoint{0.774688in}{1.697062in}}%
\pgfpathlineto{\pgfqpoint{0.777557in}{1.759296in}}%
\pgfpathlineto{\pgfqpoint{0.789035in}{1.645261in}}%
\pgfpathlineto{\pgfqpoint{0.800513in}{1.551058in}}%
\pgfpathlineto{\pgfqpoint{0.803382in}{1.530012in}}%
\pgfpathlineto{\pgfqpoint{0.806251in}{1.582761in}}%
\pgfpathlineto{\pgfqpoint{0.809121in}{1.561927in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{1.611927in}}%
\pgfpathlineto{\pgfqpoint{0.814860in}{1.591339in}}%
\pgfpathlineto{\pgfqpoint{0.829207in}{1.811927in}}%
\pgfpathlineto{\pgfqpoint{0.832076in}{1.851401in}}%
\pgfpathlineto{\pgfqpoint{0.834946in}{1.829169in}}%
\pgfpathlineto{\pgfqpoint{0.840685in}{1.903594in}}%
\pgfpathlineto{\pgfqpoint{0.843554in}{1.881599in}}%
\pgfpathlineto{\pgfqpoint{0.857901in}{2.046776in}}%
\pgfpathlineto{\pgfqpoint{0.860771in}{2.024614in}}%
\pgfpathlineto{\pgfqpoint{0.863640in}{2.054574in}}%
\pgfpathlineto{\pgfqpoint{0.866510in}{2.032942in}}%
\pgfpathlineto{\pgfqpoint{0.872249in}{2.090096in}}%
\pgfpathlineto{\pgfqpoint{0.875118in}{2.068872in}}%
\pgfpathlineto{\pgfqpoint{0.877987in}{2.096174in}}%
\pgfpathlineto{\pgfqpoint{0.880857in}{2.075441in}}%
\pgfpathlineto{\pgfqpoint{0.892335in}{2.177312in}}%
\pgfpathlineto{\pgfqpoint{0.895204in}{2.156864in}}%
\pgfpathlineto{\pgfqpoint{0.898074in}{2.180677in}}%
\pgfpathlineto{\pgfqpoint{0.906682in}{2.122168in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{2.145261in}}%
\pgfpathlineto{\pgfqpoint{0.912421in}{2.126633in}}%
\pgfpathlineto{\pgfqpoint{0.929637in}{2.254235in}}%
\pgfpathlineto{\pgfqpoint{0.935376in}{2.293110in}}%
\pgfpathlineto{\pgfqpoint{0.938246in}{2.274693in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{2.329968in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{2.294250in}}%
\pgfpathlineto{\pgfqpoint{0.958332in}{2.329254in}}%
\pgfpathlineto{\pgfqpoint{0.961201in}{2.311927in}}%
\pgfpathlineto{\pgfqpoint{0.981287in}{2.424313in}}%
\pgfpathlineto{\pgfqpoint{0.987026in}{2.390756in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{2.489893in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.473692in}}%
\pgfpathlineto{\pgfqpoint{1.030068in}{2.561927in}}%
\pgfpathlineto{\pgfqpoint{1.032937in}{2.573738in}}%
\pgfpathlineto{\pgfqpoint{1.035807in}{2.558021in}}%
\pgfpathlineto{\pgfqpoint{1.044415in}{2.592462in}}%
\pgfpathlineto{\pgfqpoint{1.053023in}{2.547002in}}%
\pgfpathlineto{\pgfqpoint{1.061632in}{2.580175in}}%
\pgfpathlineto{\pgfqpoint{1.064501in}{2.565550in}}%
\pgfpathlineto{\pgfqpoint{1.067371in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{1.078848in}{2.519969in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{2.551653in}}%
\pgfpathlineto{\pgfqpoint{1.090326in}{2.538118in}}%
\pgfpathlineto{\pgfqpoint{1.104673in}{2.588243in}}%
\pgfpathlineto{\pgfqpoint{1.107543in}{2.574999in}}%
\pgfpathlineto{\pgfqpoint{1.113282in}{2.594185in}}%
\pgfpathlineto{\pgfqpoint{1.116151in}{2.581158in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{2.609097in}}%
\pgfpathlineto{\pgfqpoint{1.127629in}{2.596302in}}%
\pgfpathlineto{\pgfqpoint{1.130498in}{2.605405in}}%
\pgfpathlineto{\pgfqpoint{1.133368in}{2.592791in}}%
\pgfpathlineto{\pgfqpoint{1.136237in}{2.601805in}}%
\pgfpathlineto{\pgfqpoint{1.144845in}{2.564939in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{2.625511in}}%
\pgfpathlineto{\pgfqpoint{1.167801in}{2.613651in}}%
\pgfpathlineto{\pgfqpoint{1.187887in}{2.669662in}}%
\pgfpathlineto{\pgfqpoint{1.190756in}{2.658081in}}%
\pgfpathlineto{\pgfqpoint{1.202234in}{2.688271in}}%
\pgfpathlineto{\pgfqpoint{1.205104in}{2.676900in}}%
\pgfpathlineto{\pgfqpoint{1.207973in}{2.684268in}}%
\pgfpathlineto{\pgfqpoint{1.210843in}{2.673038in}}%
\pgfpathlineto{\pgfqpoint{1.236668in}{2.736170in}}%
\pgfpathlineto{\pgfqpoint{1.259623in}{2.787655in}}%
\pgfpathlineto{\pgfqpoint{1.262492in}{2.776903in}}%
\pgfpathlineto{\pgfqpoint{1.273970in}{2.801264in}}%
\pgfpathlineto{\pgfqpoint{1.276840in}{2.790701in}}%
\pgfpathlineto{\pgfqpoint{1.305534in}{2.847963in}}%
\pgfpathlineto{\pgfqpoint{1.314142in}{2.864149in}}%
\pgfpathlineto{\pgfqpoint{1.317012in}{2.853963in}}%
\pgfpathlineto{\pgfqpoint{1.319881in}{2.859284in}}%
\pgfpathlineto{\pgfqpoint{1.322751in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{1.325620in}{2.854504in}}%
\pgfpathlineto{\pgfqpoint{1.328490in}{2.844536in}}%
\pgfpathlineto{\pgfqpoint{1.357184in}{2.895261in}}%
\pgfpathlineto{\pgfqpoint{1.383009in}{2.937429in}}%
\pgfpathlineto{\pgfqpoint{1.385878in}{2.927927in}}%
\pgfpathlineto{\pgfqpoint{1.408834in}{2.963090in}}%
\pgfpathlineto{\pgfqpoint{1.411703in}{2.953819in}}%
\pgfpathlineto{\pgfqpoint{1.414573in}{2.958081in}}%
\pgfpathlineto{\pgfqpoint{1.417442in}{2.948900in}}%
\pgfpathlineto{\pgfqpoint{1.420312in}{2.953149in}}%
\pgfpathlineto{\pgfqpoint{1.423181in}{2.944056in}}%
\pgfpathlineto{\pgfqpoint{1.454745in}{2.988935in}}%
\pgfpathlineto{\pgfqpoint{1.489178in}{3.033955in}}%
\pgfpathlineto{\pgfqpoint{1.503525in}{3.051618in}}%
\pgfpathlineto{\pgfqpoint{1.506395in}{3.043092in}}%
\pgfpathlineto{\pgfqpoint{1.540828in}{3.083309in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{3.108402in}}%
\pgfpathlineto{\pgfqpoint{1.566653in}{3.100266in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{3.115386in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{3.099427in}}%
\pgfpathlineto{\pgfqpoint{1.592478in}{3.105405in}}%
\pgfpathlineto{\pgfqpoint{1.595348in}{3.097531in}}%
\pgfpathlineto{\pgfqpoint{1.606825in}{3.109328in}}%
\pgfpathlineto{\pgfqpoint{1.609695in}{3.101561in}}%
\pgfpathlineto{\pgfqpoint{1.649867in}{3.140875in}}%
\pgfpathlineto{\pgfqpoint{1.690039in}{3.177096in}}%
\pgfpathlineto{\pgfqpoint{1.707256in}{3.191761in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{3.184517in}}%
\pgfpathlineto{\pgfqpoint{1.750297in}{3.217100in}}%
\pgfpathlineto{\pgfqpoint{1.753167in}{3.210075in}}%
\pgfpathlineto{\pgfqpoint{1.778992in}{3.229886in}}%
\pgfpathlineto{\pgfqpoint{1.781861in}{3.223010in}}%
\pgfpathlineto{\pgfqpoint{1.827772in}{3.256234in}}%
\pgfpathlineto{\pgfqpoint{1.833511in}{3.260203in}}%
\pgfpathlineto{\pgfqpoint{1.836381in}{3.253573in}}%
\pgfpathlineto{\pgfqpoint{1.867944in}{3.274846in}}%
\pgfpathlineto{\pgfqpoint{1.870814in}{3.268371in}}%
\pgfpathlineto{\pgfqpoint{1.882292in}{3.275875in}}%
\pgfpathlineto{\pgfqpoint{1.888031in}{3.263104in}}%
\pgfpathlineto{\pgfqpoint{1.939680in}{3.295562in}}%
\pgfpathlineto{\pgfqpoint{1.942550in}{3.289405in}}%
\pgfpathlineto{\pgfqpoint{1.971244in}{3.306421in}}%
\pgfpathlineto{\pgfqpoint{1.974114in}{3.300389in}}%
\pgfpathlineto{\pgfqpoint{2.028633in}{3.330915in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{3.340052in}}%
\pgfpathlineto{\pgfqpoint{2.048719in}{3.334276in}}%
\pgfpathlineto{\pgfqpoint{2.057327in}{3.338787in}}%
\pgfpathlineto{\pgfqpoint{2.060197in}{3.333061in}}%
\pgfpathlineto{\pgfqpoint{2.111847in}{3.359144in}}%
\pgfpathlineto{\pgfqpoint{2.114716in}{3.353594in}}%
\pgfpathlineto{\pgfqpoint{2.140541in}{3.366021in}}%
\pgfpathlineto{\pgfqpoint{2.143411in}{3.360565in}}%
\pgfpathlineto{\pgfqpoint{2.152019in}{3.364635in}}%
\pgfpathlineto{\pgfqpoint{2.154888in}{3.359225in}}%
\pgfpathlineto{\pgfqpoint{2.218016in}{3.387853in}}%
\pgfpathlineto{\pgfqpoint{2.263927in}{3.407251in}}%
\pgfpathlineto{\pgfqpoint{2.266797in}{3.402143in}}%
\pgfpathlineto{\pgfqpoint{2.281144in}{3.408013in}}%
\pgfpathlineto{\pgfqpoint{2.284013in}{3.402957in}}%
\pgfpathlineto{\pgfqpoint{2.355749in}{3.430975in}}%
\pgfpathlineto{\pgfqpoint{2.395921in}{3.445648in}}%
\pgfpathlineto{\pgfqpoint{2.398791in}{3.440866in}}%
\pgfpathlineto{\pgfqpoint{2.407399in}{3.443940in}}%
\pgfpathlineto{\pgfqpoint{2.410269in}{3.439192in}}%
\pgfpathlineto{\pgfqpoint{2.418877in}{3.442255in}}%
\pgfpathlineto{\pgfqpoint{2.421746in}{3.437541in}}%
\pgfpathlineto{\pgfqpoint{2.482005in}{3.458288in}}%
\pgfpathlineto{\pgfqpoint{2.484874in}{3.453712in}}%
\pgfpathlineto{\pgfqpoint{2.496352in}{3.457532in}}%
\pgfpathlineto{\pgfqpoint{2.499221in}{3.452993in}}%
\pgfpathlineto{\pgfqpoint{2.582435in}{3.479468in}}%
\pgfpathlineto{\pgfqpoint{2.619738in}{3.490604in}}%
\pgfpathlineto{\pgfqpoint{2.622607in}{3.486303in}}%
\pgfpathlineto{\pgfqpoint{2.711560in}{3.511365in}}%
\pgfpathlineto{\pgfqpoint{2.794774in}{3.532912in}}%
\pgfpathlineto{\pgfqpoint{2.797643in}{3.528908in}}%
\pgfpathlineto{\pgfqpoint{2.823468in}{3.535296in}}%
\pgfpathlineto{\pgfqpoint{2.826338in}{3.531342in}}%
\pgfpathlineto{\pgfqpoint{2.860771in}{3.539676in}}%
\pgfpathlineto{\pgfqpoint{2.863640in}{3.535783in}}%
\pgfpathlineto{\pgfqpoint{2.880857in}{3.539878in}}%
\pgfpathlineto{\pgfqpoint{2.883726in}{3.536020in}}%
\pgfpathlineto{\pgfqpoint{2.895204in}{3.538731in}}%
\pgfpathlineto{\pgfqpoint{2.898074in}{3.534900in}}%
\pgfpathlineto{\pgfqpoint{2.935376in}{3.543573in}}%
\pgfpathlineto{\pgfqpoint{2.938246in}{3.539803in}}%
\pgfpathlineto{\pgfqpoint{3.004243in}{3.554556in}}%
\pgfpathlineto{\pgfqpoint{3.007112in}{3.550884in}}%
\pgfpathlineto{\pgfqpoint{3.015721in}{3.552759in}}%
\pgfpathlineto{\pgfqpoint{3.018590in}{3.549107in}}%
\pgfpathlineto{\pgfqpoint{3.021459in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{3.024329in}{3.546093in}}%
\pgfpathlineto{\pgfqpoint{3.075979in}{3.557160in}}%
\pgfpathlineto{\pgfqpoint{3.078848in}{3.553594in}}%
\pgfpathlineto{\pgfqpoint{3.196495in}{3.577251in}}%
\pgfpathlineto{\pgfqpoint{3.317012in}{3.599305in}}%
\pgfpathlineto{\pgfqpoint{3.319881in}{3.596018in}}%
\pgfpathlineto{\pgfqpoint{3.339967in}{3.599521in}}%
\pgfpathlineto{\pgfqpoint{3.342837in}{3.596262in}}%
\pgfpathlineto{\pgfqpoint{3.477701in}{3.618618in}}%
\pgfpathlineto{\pgfqpoint{3.535089in}{3.627493in}}%
\pgfpathlineto{\pgfqpoint{3.537959in}{3.624427in}}%
\pgfpathlineto{\pgfqpoint{3.540828in}{3.624864in}}%
\pgfpathlineto{\pgfqpoint{3.543698in}{3.621807in}}%
\pgfpathlineto{\pgfqpoint{3.690039in}{3.643124in}}%
\pgfpathlineto{\pgfqpoint{3.692909in}{3.640200in}}%
\pgfpathlineto{\pgfqpoint{3.707256in}{3.642192in}}%
\pgfpathlineto{\pgfqpoint{3.710125in}{3.639286in}}%
\pgfpathlineto{\pgfqpoint{3.810556in}{3.652795in}}%
\pgfpathlineto{\pgfqpoint{3.813425in}{3.649975in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{3.671018in}}%
\pgfpathlineto{\pgfqpoint{4.166366in}{3.691542in}}%
\pgfpathlineto{\pgfqpoint{4.364358in}{3.711384in}}%
\pgfpathlineto{\pgfqpoint{4.453310in}{3.719622in}}%
\pgfpathlineto{\pgfqpoint{4.456180in}{3.717230in}}%
\pgfpathlineto{\pgfqpoint{4.519307in}{3.722881in}}%
\pgfpathlineto{\pgfqpoint{4.522177in}{3.720527in}}%
\pgfpathlineto{\pgfqpoint{4.748863in}{3.739494in}}%
\pgfpathlineto{\pgfqpoint{4.783296in}{3.742192in}}%
\pgfpathlineto{\pgfqpoint{4.786165in}{3.739976in}}%
\pgfpathlineto{\pgfqpoint{4.806251in}{3.741539in}}%
\pgfpathlineto{\pgfqpoint{4.809121in}{3.739335in}}%
\pgfpathlineto{\pgfqpoint{4.811990in}{3.739559in}}%
\pgfpathlineto{\pgfqpoint{4.814860in}{3.737360in}}%
\pgfpathlineto{\pgfqpoint{4.946854in}{3.747373in}}%
\pgfpathlineto{\pgfqpoint{4.949723in}{3.745238in}}%
\pgfpathlineto{\pgfqpoint{4.964071in}{3.746296in}}%
\pgfpathlineto{\pgfqpoint{4.966940in}{3.744170in}}%
\pgfpathlineto{\pgfqpoint{5.110412in}{3.754434in}}%
\pgfpathlineto{\pgfqpoint{5.113282in}{3.752373in}}%
\pgfpathlineto{\pgfqpoint{5.265362in}{3.762614in}}%
\pgfpathlineto{\pgfqpoint{5.268231in}{3.760617in}}%
\pgfpathlineto{\pgfqpoint{5.351445in}{3.765971in}}%
\pgfpathlineto{\pgfqpoint{5.354315in}{3.764009in}}%
\pgfpathlineto{\pgfqpoint{5.420312in}{3.768147in}}%
\pgfpathlineto{\pgfqpoint{5.423181in}{3.766212in}}%
\pgfpathlineto{\pgfqpoint{5.471962in}{3.769215in}}%
\pgfpathlineto{\pgfqpoint{5.474831in}{3.767300in}}%
\pgfpathlineto{\pgfqpoint{5.512134in}{3.769569in}}%
\pgfpathlineto{\pgfqpoint{5.515003in}{3.767670in}}%
\pgfpathlineto{\pgfqpoint{5.552306in}{3.769918in}}%
\pgfpathlineto{\pgfqpoint{5.555175in}{3.768034in}}%
\pgfpathlineto{\pgfqpoint{5.638389in}{3.772955in}}%
\pgfpathlineto{\pgfqpoint{5.641259in}{3.771102in}}%
\pgfpathlineto{\pgfqpoint{5.690039in}{3.773927in}}%
\pgfpathlineto{\pgfqpoint{5.692909in}{3.772093in}}%
\pgfpathlineto{\pgfqpoint{5.764645in}{3.776173in}}%
\pgfpathlineto{\pgfqpoint{5.767514in}{3.774364in}}%
\pgfpathlineto{\pgfqpoint{5.833511in}{3.778038in}}%
\pgfpathlineto{\pgfqpoint{5.836381in}{3.776253in}}%
\pgfpathlineto{\pgfqpoint{5.976983in}{3.783819in}}%
\pgfpathlineto{\pgfqpoint{5.979853in}{3.782078in}}%
\pgfpathlineto{\pgfqpoint{6.080283in}{3.787272in}}%
\pgfpathlineto{\pgfqpoint{6.083152in}{3.785563in}}%
\pgfpathlineto{\pgfqpoint{6.131933in}{3.788030in}}%
\pgfpathlineto{\pgfqpoint{6.134802in}{3.786337in}}%
\pgfpathlineto{\pgfqpoint{6.137672in}{3.786481in}}%
\pgfpathlineto{\pgfqpoint{6.140541in}{3.784790in}}%
\pgfpathlineto{\pgfqpoint{6.166366in}{3.786092in}}%
\pgfpathlineto{\pgfqpoint{6.169236in}{3.784410in}}%
\pgfpathlineto{\pgfqpoint{6.324185in}{3.792013in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{3.790375in}}%
\pgfpathlineto{\pgfqpoint{6.421746in}{3.794845in}}%
\pgfpathlineto{\pgfqpoint{6.424616in}{3.793233in}}%
\pgfpathlineto{\pgfqpoint{6.522177in}{3.797712in}}%
\pgfpathlineto{\pgfqpoint{6.525046in}{3.796126in}}%
\pgfpathlineto{\pgfqpoint{6.720168in}{3.804696in}}%
\pgfpathlineto{\pgfqpoint{6.723038in}{3.803159in}}%
\pgfpathlineto{\pgfqpoint{6.840685in}{3.808092in}}%
\pgfpathlineto{\pgfqpoint{6.843554in}{3.806583in}}%
\pgfpathlineto{\pgfqpoint{7.150584in}{3.818678in}}%
\pgfpathlineto{\pgfqpoint{7.153454in}{3.817237in}}%
\pgfpathlineto{\pgfqpoint{7.228059in}{3.820020in}}%
\pgfpathlineto{\pgfqpoint{7.230929in}{3.818595in}}%
\pgfpathlineto{\pgfqpoint{7.239537in}{3.818914in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.817492in}}%
\pgfpathlineto{\pgfqpoint{7.288317in}{3.819188in}}%
\pgfpathlineto{\pgfqpoint{7.291187in}{3.817776in}}%
\pgfpathlineto{\pgfqpoint{7.296926in}{3.817988in}}%
\pgfpathlineto{\pgfqpoint{7.299795in}{3.816579in}}%
\pgfpathlineto{\pgfqpoint{7.397356in}{3.820136in}}%
\pgfpathlineto{\pgfqpoint{7.400226in}{3.818747in}}%
\pgfpathlineto{\pgfqpoint{7.537959in}{3.823623in}}%
\pgfpathlineto{\pgfqpoint{7.540828in}{3.822261in}}%
\pgfpathlineto{\pgfqpoint{7.997069in}{3.837182in}}%
\pgfpathlineto{\pgfqpoint{7.999939in}{3.835900in}}%
\pgfpathlineto{\pgfqpoint{8.281144in}{3.844249in}}%
\pgfpathlineto{\pgfqpoint{8.284013in}{3.843012in}}%
\pgfpathlineto{\pgfqpoint{8.332794in}{3.844406in}}%
\pgfpathlineto{\pgfqpoint{8.335663in}{3.843177in}}%
\pgfpathlineto{\pgfqpoint{8.347141in}{3.843504in}}%
\pgfpathlineto{\pgfqpoint{8.350010in}{3.842278in}}%
\pgfpathlineto{\pgfqpoint{8.533655in}{3.847407in}}%
\pgfpathlineto{\pgfqpoint{8.536524in}{3.846209in}}%
\pgfpathlineto{\pgfqpoint{8.671388in}{3.849844in}}%
\pgfpathlineto{\pgfqpoint{8.674257in}{3.848666in}}%
\pgfpathlineto{\pgfqpoint{8.725907in}{3.850033in}}%
\pgfpathlineto{\pgfqpoint{8.728777in}{3.848862in}}%
\pgfpathlineto{\pgfqpoint{8.777557in}{3.850144in}}%
\pgfpathlineto{\pgfqpoint{8.780426in}{3.848981in}}%
\pgfpathlineto{\pgfqpoint{8.826338in}{3.850179in}}%
\pgfpathlineto{\pgfqpoint{8.829207in}{3.849023in}}%
\pgfpathlineto{\pgfqpoint{9.001373in}{3.853422in}}%
\pgfpathlineto{\pgfqpoint{9.004243in}{3.852289in}}%
\pgfpathlineto{\pgfqpoint{9.345706in}{3.860538in}}%
\pgfpathlineto{\pgfqpoint{9.351445in}{3.859515in}}%
\pgfpathlineto{\pgfqpoint{9.566653in}{3.864410in}}%
\pgfpathlineto{\pgfqpoint{9.572392in}{3.863410in}}%
\pgfpathlineto{\pgfqpoint{9.615434in}{3.864365in}}%
\pgfpathlineto{\pgfqpoint{9.621173in}{3.863370in}}%
\pgfpathlineto{\pgfqpoint{9.658475in}{3.864193in}}%
\pgfpathlineto{\pgfqpoint{9.664214in}{3.863203in}}%
\pgfpathlineto{\pgfqpoint{10.361488in}{3.877499in}}%
\pgfpathlineto{\pgfqpoint{10.654171in}{3.882904in}}%
\pgfpathlineto{\pgfqpoint{10.659910in}{3.882002in}}%
\pgfpathlineto{\pgfqpoint{10.935376in}{3.885851in}}%
\pgfpathlineto{\pgfqpoint{11.093196in}{3.887553in}}%
\pgfpathlineto{\pgfqpoint{11.098934in}{3.886687in}}%
\pgfpathlineto{\pgfqpoint{11.908117in}{3.899303in}}%
\pgfpathlineto{\pgfqpoint{11.913855in}{3.898493in}}%
\pgfpathlineto{\pgfqpoint{12.068805in}{3.899833in}}%
\pgfpathlineto{\pgfqpoint{12.077414in}{3.898195in}}%
\pgfpathlineto{\pgfqpoint{12.545132in}{3.903797in}}%
\pgfpathlineto{\pgfqpoint{12.654171in}{3.905236in}}%
\pgfpathlineto{\pgfqpoint{12.654171in}{3.905236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657041in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{0.657041in}{4.061927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.657041in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{4.061927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657041in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657041in}{4.061927in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{4.061927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794541in}{4.354678in}}%
\pgfpathlineto{\pgfqpoint{0.947318in}{4.354678in}}%
\pgfpathlineto{\pgfqpoint{1.100096in}{4.354678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222318in,y=4.301206in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Compression}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519214in}{4.354678in}}%
\pgfpathlineto{\pgfqpoint{2.671991in}{4.354678in}}%
\pgfpathlineto{\pgfqpoint{2.824769in}{4.354678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946991in,y=4.301206in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Success Rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794541in}{4.354678in}}%
\pgfpathlineto{\pgfqpoint{0.947318in}{4.354678in}}%
\pgfpathlineto{\pgfqpoint{1.100096in}{4.354678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222318in,y=4.301206in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Compression}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519214in}{4.354678in}}%
\pgfpathlineto{\pgfqpoint{2.671991in}{4.354678in}}%
\pgfpathlineto{\pgfqpoint{2.824769in}{4.354678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946991in,y=4.301206in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Success Rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657041in}{0.561927in}}{\pgfqpoint{12.000000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674257in}{0.721018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677127in}{0.908184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679996in}{1.095350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685735in}{1.282515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688604in}{1.469681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702952in}{1.656847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909551in}{1.844013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050154in}{2.031179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055893in}{2.218344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075979in}{2.405510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888031in}{2.592676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540828in}{2.779842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952593in}{2.967007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725907in}{3.154173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.156323in}{3.341339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.352880in}{3.528505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.657041in}{1.001767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.754263in, y=0.943729in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.657041in}{1.469681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.754263in, y=1.411644in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.657041in}{1.937596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.754263in, y=1.879558in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.657041in}{2.405510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.754263in, y=2.347472in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.657041in}{2.873425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.754263in, y=2.815387in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.657041in}{3.341339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.754263in, y=3.283301in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.657041in}{3.809253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.754263in, y=3.751216in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.149988in,y=2.311927in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657041in}{0.561927in}}{\pgfqpoint{12.000000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674257in}{0.721018in}}%
\pgfpathlineto{\pgfqpoint{0.679996in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{0.682866in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{0.688604in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{0.694343in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{0.700082in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{0.702952in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{0.728777in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{0.731646in}{0.721018in}}%
\pgfpathlineto{\pgfqpoint{0.791904in}{0.721018in}}%
\pgfpathlineto{\pgfqpoint{0.794774in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{0.803382in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{0.806251in}{0.721018in}}%
\pgfpathlineto{\pgfqpoint{0.906682in}{0.721018in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{1.012851in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{1.038676in}{0.721018in}}%
\pgfpathlineto{\pgfqpoint{1.050154in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{1.053023in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{1.055893in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{1.073109in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{1.075979in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{1.331359in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{1.388748in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{1.589609in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{1.712995in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{1.756036in}{0.721018in}}%
\pgfpathlineto{\pgfqpoint{1.873683in}{0.721018in}}%
\pgfpathlineto{\pgfqpoint{1.888031in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{2.157758in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{2.269666in}{0.721018in}}%
\pgfpathlineto{\pgfqpoint{3.345706in}{0.721018in}}%
\pgfpathlineto{\pgfqpoint{3.540828in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{4.817729in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{4.952593in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{6.137672in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{6.143411in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{6.527916in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{6.725907in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{6.846424in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{7.156323in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{7.294056in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{7.302665in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{8.002808in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{8.286883in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{8.338533in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{8.352880in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{9.572392in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{9.621173in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{11.913855in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{12.040111in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{12.077414in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{12.152019in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{0.908184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657041in}{0.561927in}}{\pgfqpoint{12.000000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674257in}{0.721018in}}%
\pgfpathlineto{\pgfqpoint{0.679996in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{0.682866in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{0.688604in}{1.469681in}}%
\pgfpathlineto{\pgfqpoint{0.700082in}{1.469681in}}%
\pgfpathlineto{\pgfqpoint{0.702952in}{1.656847in}}%
\pgfpathlineto{\pgfqpoint{0.791904in}{1.656847in}}%
\pgfpathlineto{\pgfqpoint{0.794774in}{1.844013in}}%
\pgfpathlineto{\pgfqpoint{0.906682in}{1.844013in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{2.031179in}}%
\pgfpathlineto{\pgfqpoint{1.038676in}{2.031179in}}%
\pgfpathlineto{\pgfqpoint{1.050154in}{2.218344in}}%
\pgfpathlineto{\pgfqpoint{1.053023in}{2.218344in}}%
\pgfpathlineto{\pgfqpoint{1.055893in}{2.405510in}}%
\pgfpathlineto{\pgfqpoint{1.073109in}{2.405510in}}%
\pgfpathlineto{\pgfqpoint{1.075979in}{2.592676in}}%
\pgfpathlineto{\pgfqpoint{1.873683in}{2.592676in}}%
\pgfpathlineto{\pgfqpoint{1.888031in}{2.779842in}}%
\pgfpathlineto{\pgfqpoint{3.345706in}{2.779842in}}%
\pgfpathlineto{\pgfqpoint{3.540828in}{2.967007in}}%
\pgfpathlineto{\pgfqpoint{4.817729in}{2.967007in}}%
\pgfpathlineto{\pgfqpoint{4.952593in}{3.154173in}}%
\pgfpathlineto{\pgfqpoint{6.527916in}{3.154173in}}%
\pgfpathlineto{\pgfqpoint{6.725907in}{3.341339in}}%
\pgfpathlineto{\pgfqpoint{6.846424in}{3.341339in}}%
\pgfpathlineto{\pgfqpoint{7.156323in}{3.528505in}}%
\pgfpathlineto{\pgfqpoint{8.338533in}{3.528505in}}%
\pgfpathlineto{\pgfqpoint{8.352880in}{3.715671in}}%
\pgfpathlineto{\pgfqpoint{9.572392in}{3.715671in}}%
\pgfpathlineto{\pgfqpoint{9.621173in}{3.902836in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{3.902836in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{3.902836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657041in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{0.657041in}{4.061927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.657041in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{4.061927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657041in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657041in}{4.061927in}}%
\pgfpathlineto{\pgfqpoint{12.657041in}{4.061927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.845944in}{4.565553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.120944in,y=4.525449in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\#Feature Sets}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.693167in}{4.354678in}}%
\pgfpathlineto{\pgfqpoint{9.845944in}{4.354678in}}%
\pgfpathlineto{\pgfqpoint{9.998722in}{4.354678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.120944in,y=4.301206in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\#Singletons}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.510864in}{4.578921in}}%
\pgfpathlineto{\pgfqpoint{11.663642in}{4.578921in}}%
\pgfpathlineto{\pgfqpoint{11.816420in}{4.578921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.938642in,y=4.525449in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\#Boxes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.845944in}{4.565553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.120944in,y=4.525449in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\#Feature Sets}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.693167in}{4.354678in}}%
\pgfpathlineto{\pgfqpoint{9.845944in}{4.354678in}}%
\pgfpathlineto{\pgfqpoint{9.998722in}{4.354678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.120944in,y=4.301206in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\#Singletons}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.510864in}{4.578921in}}%
\pgfpathlineto{\pgfqpoint{11.663642in}{4.578921in}}%
\pgfpathlineto{\pgfqpoint{11.816420in}{4.578921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.938642in,y=4.525449in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\#Boxes}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.657041in,y=6.021927in,,top]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}abalone | ex=lit | k=top_3 | run=669}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/TMLR/boxsystem/0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.116660in}{10.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.116660in}{10.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.643910in}{1.086666in}}%
\pgfpathlineto{\pgfqpoint{6.727243in}{1.086666in}}%
\pgfpathlineto{\pgfqpoint{6.727243in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{6.643910in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{6.643910in}{1.086666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685577in}{1.128333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831835in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831835in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493621in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.493621in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155407in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.155407in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.817194in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817194in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.478980in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.478980in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.140767in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.140767in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{0.876304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.823543in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{2.203023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.150261in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{3.529741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.476980in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{4.856460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=4.803698in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{6.183178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=6.130416in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{7.509896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=7.457135in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{8.836615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=8.783853in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/TMLR/boxsystem/15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.116660in}{10.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.116660in}{10.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709216in}{0.540196in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{0.540196in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{4.609726in}}%
\pgfpathlineto{\pgfqpoint{0.709216in}{4.609726in}}%
\pgfpathlineto{\pgfqpoint{0.709216in}{0.540196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.052482in}{6.838955in}}%
\pgfpathlineto{\pgfqpoint{17.044602in}{6.838955in}}%
\pgfpathlineto{\pgfqpoint{17.044602in}{8.034202in}}%
\pgfpathlineto{\pgfqpoint{15.052482in}{8.034202in}}%
\pgfpathlineto{\pgfqpoint{15.052482in}{6.838955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.107499in}}{\pgfqpoint{6.696401in}{1.109695in}}{\pgfqpoint{6.700308in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.117508in}}{\pgfqpoint{6.706410in}{1.122808in}}{\pgfqpoint{6.706410in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.133858in}}{\pgfqpoint{6.704215in}{1.139157in}}{\pgfqpoint{6.700308in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.146971in}}{\pgfqpoint{6.691102in}{1.149166in}}{\pgfqpoint{6.685577in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.149166in}}{\pgfqpoint{6.674752in}{1.146971in}}{\pgfqpoint{6.670845in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.139157in}}{\pgfqpoint{6.664743in}{1.133858in}}{\pgfqpoint{6.664743in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.122808in}}{\pgfqpoint{6.666939in}{1.117508in}}{\pgfqpoint{6.670845in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.109695in}}{\pgfqpoint{6.680052in}{1.107499in}}{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.596815in}}{\pgfqpoint{9.086946in}{2.599010in}}{\pgfqpoint{9.090853in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.606823in}}{\pgfqpoint{9.096954in}{2.612123in}}{\pgfqpoint{9.096954in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.623173in}}{\pgfqpoint{9.094759in}{2.628472in}}{\pgfqpoint{9.090853in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.636286in}}{\pgfqpoint{9.081646in}{2.638481in}}{\pgfqpoint{9.076121in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.638481in}}{\pgfqpoint{9.065297in}{2.636286in}}{\pgfqpoint{9.061390in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.628472in}}{\pgfqpoint{9.055288in}{2.623173in}}{\pgfqpoint{9.055288in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.612123in}}{\pgfqpoint{9.057483in}{2.606823in}}{\pgfqpoint{9.061390in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.599010in}}{\pgfqpoint{9.070596in}{2.596815in}}{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.203924in}}{\pgfqpoint{9.485370in}{3.206119in}}{\pgfqpoint{9.489277in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.213933in}}{\pgfqpoint{9.495379in}{3.219232in}}{\pgfqpoint{9.495379in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.230282in}}{\pgfqpoint{9.493183in}{3.235582in}}{\pgfqpoint{9.489277in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.243395in}}{\pgfqpoint{9.480070in}{3.245591in}}{\pgfqpoint{9.474545in}{3.245591in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.245591in}}{\pgfqpoint{9.463721in}{3.243395in}}{\pgfqpoint{9.459814in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.235582in}}{\pgfqpoint{9.453712in}{3.230282in}}{\pgfqpoint{9.453712in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.219232in}}{\pgfqpoint{9.455907in}{3.213933in}}{\pgfqpoint{9.459814in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.206119in}}{\pgfqpoint{9.469020in}{3.203924in}}{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.799984in}}{\pgfqpoint{7.891674in}{1.802179in}}{\pgfqpoint{7.895580in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.809992in}}{\pgfqpoint{7.901682in}{1.815292in}}{\pgfqpoint{7.901682in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.826342in}}{\pgfqpoint{7.899487in}{1.831641in}}{\pgfqpoint{7.895580in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.839455in}}{\pgfqpoint{7.886374in}{1.841650in}}{\pgfqpoint{7.880849in}{1.841650in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.841650in}}{\pgfqpoint{7.870024in}{1.839455in}}{\pgfqpoint{7.866118in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.831641in}}{\pgfqpoint{7.860016in}{1.826342in}}{\pgfqpoint{7.860016in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.815292in}}{\pgfqpoint{7.862211in}{1.809992in}}{\pgfqpoint{7.866118in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.802179in}}{\pgfqpoint{7.875324in}{1.799984in}}{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.194438in}}{\pgfqpoint{11.079066in}{3.196633in}}{\pgfqpoint{11.082973in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.204447in}}{\pgfqpoint{11.089075in}{3.209746in}}{\pgfqpoint{11.089075in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.220796in}}{\pgfqpoint{11.086880in}{3.226096in}}{\pgfqpoint{11.082973in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.233909in}}{\pgfqpoint{11.073767in}{3.236105in}}{\pgfqpoint{11.068241in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.236105in}}{\pgfqpoint{11.057417in}{3.233909in}}{\pgfqpoint{11.053510in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.226096in}}{\pgfqpoint{11.047408in}{3.220796in}}{\pgfqpoint{11.047408in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.209746in}}{\pgfqpoint{11.049603in}{3.204447in}}{\pgfqpoint{11.053510in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.196633in}}{\pgfqpoint{11.062716in}{3.194438in}}{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.094052in}}{\pgfqpoint{8.688522in}{2.096247in}}{\pgfqpoint{8.692429in}{2.100154in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.104061in}}{\pgfqpoint{8.698530in}{2.109360in}}{\pgfqpoint{8.698530in}{2.114885in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.120411in}}{\pgfqpoint{8.696335in}{2.125710in}}{\pgfqpoint{8.692429in}{2.129617in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.133524in}}{\pgfqpoint{8.683222in}{2.135719in}}{\pgfqpoint{8.677697in}{2.135719in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.135719in}}{\pgfqpoint{8.666873in}{2.133524in}}{\pgfqpoint{8.662966in}{2.129617in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.125710in}}{\pgfqpoint{8.656864in}{2.120411in}}{\pgfqpoint{8.656864in}{2.114885in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.109360in}}{\pgfqpoint{8.659059in}{2.104061in}}{\pgfqpoint{8.662966in}{2.100154in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.096247in}}{\pgfqpoint{8.672172in}{2.094052in}}{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.321718in}}{\pgfqpoint{8.688522in}{2.323913in}}{\pgfqpoint{8.692429in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.331727in}}{\pgfqpoint{8.698530in}{2.337026in}}{\pgfqpoint{8.698530in}{2.342551in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.348077in}}{\pgfqpoint{8.696335in}{2.353376in}}{\pgfqpoint{8.692429in}{2.357283in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.361190in}}{\pgfqpoint{8.683222in}{2.363385in}}{\pgfqpoint{8.677697in}{2.363385in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.363385in}}{\pgfqpoint{8.666873in}{2.361190in}}{\pgfqpoint{8.662966in}{2.357283in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.353376in}}{\pgfqpoint{8.656864in}{2.348077in}}{\pgfqpoint{8.656864in}{2.342551in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.337026in}}{\pgfqpoint{8.659059in}{2.331727in}}{\pgfqpoint{8.662966in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.323913in}}{\pgfqpoint{8.672172in}{2.321718in}}{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.818956in}}{\pgfqpoint{8.688522in}{1.821151in}}{\pgfqpoint{8.692429in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.828964in}}{\pgfqpoint{8.698530in}{1.834264in}}{\pgfqpoint{8.698530in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.845314in}}{\pgfqpoint{8.696335in}{1.850614in}}{\pgfqpoint{8.692429in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.858427in}}{\pgfqpoint{8.683222in}{1.860622in}}{\pgfqpoint{8.677697in}{1.860622in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.860622in}}{\pgfqpoint{8.666873in}{1.858427in}}{\pgfqpoint{8.662966in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.850614in}}{\pgfqpoint{8.656864in}{1.845314in}}{\pgfqpoint{8.656864in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.834264in}}{\pgfqpoint{8.659059in}{1.828964in}}{\pgfqpoint{8.662966in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.821151in}}{\pgfqpoint{8.672172in}{1.818956in}}{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.771525in}}{\pgfqpoint{8.688522in}{1.773720in}}{\pgfqpoint{8.692429in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.781534in}}{\pgfqpoint{8.698530in}{1.786834in}}{\pgfqpoint{8.698530in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.797884in}}{\pgfqpoint{8.696335in}{1.803183in}}{\pgfqpoint{8.692429in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.810997in}}{\pgfqpoint{8.683222in}{1.813192in}}{\pgfqpoint{8.677697in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.813192in}}{\pgfqpoint{8.666873in}{1.810997in}}{\pgfqpoint{8.662966in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.803183in}}{\pgfqpoint{8.656864in}{1.797884in}}{\pgfqpoint{8.656864in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.786834in}}{\pgfqpoint{8.659059in}{1.781534in}}{\pgfqpoint{8.662966in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.773720in}}{\pgfqpoint{8.672172in}{1.771525in}}{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.962811in}}{\pgfqpoint{10.680642in}{3.965006in}}{\pgfqpoint{10.684549in}{3.968913in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.972819in}}{\pgfqpoint{10.690651in}{3.978119in}}{\pgfqpoint{10.690651in}{3.983644in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.989169in}}{\pgfqpoint{10.688456in}{3.994469in}}{\pgfqpoint{10.684549in}{3.998375in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.002282in}}{\pgfqpoint{10.675342in}{4.004477in}}{\pgfqpoint{10.669817in}{4.004477in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.004477in}}{\pgfqpoint{10.658993in}{4.002282in}}{\pgfqpoint{10.655086in}{3.998375in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.994469in}}{\pgfqpoint{10.648984in}{3.989169in}}{\pgfqpoint{10.648984in}{3.983644in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.978119in}}{\pgfqpoint{10.651179in}{3.972819in}}{\pgfqpoint{10.655086in}{3.968913in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.965006in}}{\pgfqpoint{10.664292in}{3.962811in}}{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.507479in}}{\pgfqpoint{10.680642in}{3.509674in}}{\pgfqpoint{10.684549in}{3.513581in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.517487in}}{\pgfqpoint{10.690651in}{3.522787in}}{\pgfqpoint{10.690651in}{3.528312in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.533837in}}{\pgfqpoint{10.688456in}{3.539137in}}{\pgfqpoint{10.684549in}{3.543043in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.546950in}}{\pgfqpoint{10.675342in}{3.549145in}}{\pgfqpoint{10.669817in}{3.549145in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.549145in}}{\pgfqpoint{10.658993in}{3.546950in}}{\pgfqpoint{10.655086in}{3.543043in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.539137in}}{\pgfqpoint{10.648984in}{3.533837in}}{\pgfqpoint{10.648984in}{3.528312in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.522787in}}{\pgfqpoint{10.651179in}{3.517487in}}{\pgfqpoint{10.655086in}{3.513581in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.509674in}}{\pgfqpoint{10.664292in}{3.507479in}}{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.530412in}}{\pgfqpoint{9.485370in}{2.532607in}}{\pgfqpoint{9.489277in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.540421in}}{\pgfqpoint{9.495379in}{2.545720in}}{\pgfqpoint{9.495379in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.556770in}}{\pgfqpoint{9.493183in}{2.562070in}}{\pgfqpoint{9.489277in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.569884in}}{\pgfqpoint{9.480070in}{2.572079in}}{\pgfqpoint{9.474545in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.572079in}}{\pgfqpoint{9.463721in}{2.569884in}}{\pgfqpoint{9.459814in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.562070in}}{\pgfqpoint{9.453712in}{2.556770in}}{\pgfqpoint{9.453712in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.545720in}}{\pgfqpoint{9.455907in}{2.540421in}}{\pgfqpoint{9.459814in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.532607in}}{\pgfqpoint{9.469020in}{2.530412in}}{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.862425in}}{\pgfqpoint{11.477490in}{2.864620in}}{\pgfqpoint{11.481397in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.872434in}}{\pgfqpoint{11.487499in}{2.877733in}}{\pgfqpoint{11.487499in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.888783in}}{\pgfqpoint{11.485304in}{2.894083in}}{\pgfqpoint{11.481397in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.901896in}}{\pgfqpoint{11.472191in}{2.904092in}}{\pgfqpoint{11.466666in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.904092in}}{\pgfqpoint{11.455841in}{2.901896in}}{\pgfqpoint{11.451934in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.894083in}}{\pgfqpoint{11.445832in}{2.888783in}}{\pgfqpoint{11.445832in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.877733in}}{\pgfqpoint{11.448027in}{2.872434in}}{\pgfqpoint{11.451934in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.864620in}}{\pgfqpoint{11.461140in}{2.862425in}}{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathcurveto{\pgfqpoint{17.050127in}{8.013368in}}{\pgfqpoint{17.055427in}{8.015564in}}{\pgfqpoint{17.059334in}{8.019470in}}%
\pgfpathcurveto{\pgfqpoint{17.063240in}{8.023377in}}{\pgfqpoint{17.065436in}{8.028677in}}{\pgfqpoint{17.065436in}{8.034202in}}%
\pgfpathcurveto{\pgfqpoint{17.065436in}{8.039727in}}{\pgfqpoint{17.063240in}{8.045026in}}{\pgfqpoint{17.059334in}{8.048933in}}%
\pgfpathcurveto{\pgfqpoint{17.055427in}{8.052840in}}{\pgfqpoint{17.050127in}{8.055035in}}{\pgfqpoint{17.044602in}{8.055035in}}%
\pgfpathcurveto{\pgfqpoint{17.039077in}{8.055035in}}{\pgfqpoint{17.033778in}{8.052840in}}{\pgfqpoint{17.029871in}{8.048933in}}%
\pgfpathcurveto{\pgfqpoint{17.025964in}{8.045026in}}{\pgfqpoint{17.023769in}{8.039727in}}{\pgfqpoint{17.023769in}{8.034202in}}%
\pgfpathcurveto{\pgfqpoint{17.023769in}{8.028677in}}{\pgfqpoint{17.025964in}{8.023377in}}{\pgfqpoint{17.029871in}{8.019470in}}%
\pgfpathcurveto{\pgfqpoint{17.033778in}{8.015564in}}{\pgfqpoint{17.039077in}{8.013368in}}{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathlineto{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.913817in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.913817in}}{\pgfqpoint{9.485370in}{1.916012in}}{\pgfqpoint{9.489277in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.923825in}}{\pgfqpoint{9.495379in}{1.929125in}}{\pgfqpoint{9.495379in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.940175in}}{\pgfqpoint{9.493183in}{1.945474in}}{\pgfqpoint{9.489277in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.953288in}}{\pgfqpoint{9.480070in}{1.955483in}}{\pgfqpoint{9.474545in}{1.955483in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.955483in}}{\pgfqpoint{9.463721in}{1.953288in}}{\pgfqpoint{9.459814in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.945474in}}{\pgfqpoint{9.453712in}{1.940175in}}{\pgfqpoint{9.453712in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.929125in}}{\pgfqpoint{9.455907in}{1.923825in}}{\pgfqpoint{9.459814in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.916012in}}{\pgfqpoint{9.469020in}{1.913817in}}{\pgfqpoint{9.474545in}{1.913817in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.913817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.828442in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.828442in}}{\pgfqpoint{8.290098in}{1.830637in}}{\pgfqpoint{8.294004in}{1.834544in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.838451in}}{\pgfqpoint{8.300106in}{1.843750in}}{\pgfqpoint{8.300106in}{1.849275in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.854800in}}{\pgfqpoint{8.297911in}{1.860100in}}{\pgfqpoint{8.294004in}{1.864006in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.867913in}}{\pgfqpoint{8.284798in}{1.870108in}}{\pgfqpoint{8.279273in}{1.870108in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.870108in}}{\pgfqpoint{8.268448in}{1.867913in}}{\pgfqpoint{8.264542in}{1.864006in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.860100in}}{\pgfqpoint{8.258440in}{1.854800in}}{\pgfqpoint{8.258440in}{1.849275in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.843750in}}{\pgfqpoint{8.260635in}{1.838451in}}{\pgfqpoint{8.264542in}{1.834544in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.830637in}}{\pgfqpoint{8.273748in}{1.828442in}}{\pgfqpoint{8.279273in}{1.828442in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.828442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.923303in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.923303in}}{\pgfqpoint{8.290098in}{1.925498in}}{\pgfqpoint{8.294004in}{1.929405in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.933311in}}{\pgfqpoint{8.300106in}{1.938611in}}{\pgfqpoint{8.300106in}{1.944136in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.949661in}}{\pgfqpoint{8.297911in}{1.954961in}}{\pgfqpoint{8.294004in}{1.958867in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.962774in}}{\pgfqpoint{8.284798in}{1.964969in}}{\pgfqpoint{8.279273in}{1.964969in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.964969in}}{\pgfqpoint{8.268448in}{1.962774in}}{\pgfqpoint{8.264542in}{1.958867in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.954961in}}{\pgfqpoint{8.258440in}{1.949661in}}{\pgfqpoint{8.258440in}{1.944136in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.938611in}}{\pgfqpoint{8.260635in}{1.933311in}}{\pgfqpoint{8.264542in}{1.929405in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.925498in}}{\pgfqpoint{8.273748in}{1.923303in}}{\pgfqpoint{8.279273in}{1.923303in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.923303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.486943in}}{\pgfqpoint{7.094825in}{1.489138in}}{\pgfqpoint{7.098732in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.496951in}}{\pgfqpoint{7.104834in}{1.502251in}}{\pgfqpoint{7.104834in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.513301in}}{\pgfqpoint{7.102639in}{1.518601in}}{\pgfqpoint{7.098732in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.526414in}}{\pgfqpoint{7.089526in}{1.528609in}}{\pgfqpoint{7.084001in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.528609in}}{\pgfqpoint{7.073176in}{1.526414in}}{\pgfqpoint{7.069269in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.518601in}}{\pgfqpoint{7.063168in}{1.513301in}}{\pgfqpoint{7.063168in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.502251in}}{\pgfqpoint{7.065363in}{1.496951in}}{\pgfqpoint{7.069269in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.489138in}}{\pgfqpoint{7.078476in}{1.486943in}}{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.858464in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.858464in}}{\pgfqpoint{9.485370in}{3.860659in}}{\pgfqpoint{9.489277in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.868472in}}{\pgfqpoint{9.495379in}{3.873772in}}{\pgfqpoint{9.495379in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.884822in}}{\pgfqpoint{9.493183in}{3.890122in}}{\pgfqpoint{9.489277in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.897935in}}{\pgfqpoint{9.480070in}{3.900130in}}{\pgfqpoint{9.474545in}{3.900130in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.900130in}}{\pgfqpoint{9.463721in}{3.897935in}}{\pgfqpoint{9.459814in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.890122in}}{\pgfqpoint{9.453712in}{3.884822in}}{\pgfqpoint{9.453712in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.873772in}}{\pgfqpoint{9.455907in}{3.868472in}}{\pgfqpoint{9.459814in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.860659in}}{\pgfqpoint{9.469020in}{3.858464in}}{\pgfqpoint{9.474545in}{3.858464in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.858464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.833967in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.833967in}}{\pgfqpoint{9.485370in}{2.836162in}}{\pgfqpoint{9.489277in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.843975in}}{\pgfqpoint{9.495379in}{2.849275in}}{\pgfqpoint{9.495379in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.860325in}}{\pgfqpoint{9.493183in}{2.865625in}}{\pgfqpoint{9.489277in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.873438in}}{\pgfqpoint{9.480070in}{2.875633in}}{\pgfqpoint{9.474545in}{2.875633in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.875633in}}{\pgfqpoint{9.463721in}{2.873438in}}{\pgfqpoint{9.459814in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.865625in}}{\pgfqpoint{9.453712in}{2.860325in}}{\pgfqpoint{9.453712in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.849275in}}{\pgfqpoint{9.455907in}{2.843975in}}{\pgfqpoint{9.459814in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.836162in}}{\pgfqpoint{9.469020in}{2.833967in}}{\pgfqpoint{9.474545in}{2.833967in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.833967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.932789in}}{\pgfqpoint{8.688522in}{1.934984in}}{\pgfqpoint{8.692429in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.942797in}}{\pgfqpoint{8.698530in}{1.948097in}}{\pgfqpoint{8.698530in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.959147in}}{\pgfqpoint{8.696335in}{1.964447in}}{\pgfqpoint{8.692429in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.972260in}}{\pgfqpoint{8.683222in}{1.974455in}}{\pgfqpoint{8.677697in}{1.974455in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.974455in}}{\pgfqpoint{8.666873in}{1.972260in}}{\pgfqpoint{8.662966in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.964447in}}{\pgfqpoint{8.656864in}{1.959147in}}{\pgfqpoint{8.656864in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.948097in}}{\pgfqpoint{8.659059in}{1.942797in}}{\pgfqpoint{8.662966in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.934984in}}{\pgfqpoint{8.672172in}{1.932789in}}{\pgfqpoint{8.677697in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.932789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.530412in}}{\pgfqpoint{7.891674in}{2.532607in}}{\pgfqpoint{7.895580in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.540421in}}{\pgfqpoint{7.901682in}{2.545720in}}{\pgfqpoint{7.901682in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.556770in}}{\pgfqpoint{7.899487in}{2.562070in}}{\pgfqpoint{7.895580in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.569884in}}{\pgfqpoint{7.886374in}{2.572079in}}{\pgfqpoint{7.880849in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.572079in}}{\pgfqpoint{7.870024in}{2.569884in}}{\pgfqpoint{7.866118in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.562070in}}{\pgfqpoint{7.860016in}{2.556770in}}{\pgfqpoint{7.860016in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.545720in}}{\pgfqpoint{7.862211in}{2.540421in}}{\pgfqpoint{7.866118in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.532607in}}{\pgfqpoint{7.875324in}{2.530412in}}{\pgfqpoint{7.880849in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.871911in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.871911in}}{\pgfqpoint{9.086946in}{2.874106in}}{\pgfqpoint{9.090853in}{2.878013in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.881920in}}{\pgfqpoint{9.096954in}{2.887219in}}{\pgfqpoint{9.096954in}{2.892744in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.898269in}}{\pgfqpoint{9.094759in}{2.903569in}}{\pgfqpoint{9.090853in}{2.907476in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.911383in}}{\pgfqpoint{9.081646in}{2.913578in}}{\pgfqpoint{9.076121in}{2.913578in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.913578in}}{\pgfqpoint{9.065297in}{2.911383in}}{\pgfqpoint{9.061390in}{2.907476in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.903569in}}{\pgfqpoint{9.055288in}{2.898269in}}{\pgfqpoint{9.055288in}{2.892744in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.887219in}}{\pgfqpoint{9.057483in}{2.881920in}}{\pgfqpoint{9.061390in}{2.878013in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.874106in}}{\pgfqpoint{9.070596in}{2.871911in}}{\pgfqpoint{9.076121in}{2.871911in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.871911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.720134in}}{\pgfqpoint{7.891674in}{2.722329in}}{\pgfqpoint{7.895580in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.730142in}}{\pgfqpoint{7.901682in}{2.735442in}}{\pgfqpoint{7.901682in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.746492in}}{\pgfqpoint{7.899487in}{2.751792in}}{\pgfqpoint{7.895580in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.759605in}}{\pgfqpoint{7.886374in}{2.761800in}}{\pgfqpoint{7.880849in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.761800in}}{\pgfqpoint{7.870024in}{2.759605in}}{\pgfqpoint{7.866118in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.751792in}}{\pgfqpoint{7.860016in}{2.746492in}}{\pgfqpoint{7.860016in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.735442in}}{\pgfqpoint{7.862211in}{2.730142in}}{\pgfqpoint{7.866118in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.722329in}}{\pgfqpoint{7.875324in}{2.720134in}}{\pgfqpoint{7.880849in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.427629in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.427629in}}{\pgfqpoint{10.680642in}{4.429824in}}{\pgfqpoint{10.684549in}{4.433731in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.437638in}}{\pgfqpoint{10.690651in}{4.442937in}}{\pgfqpoint{10.690651in}{4.448462in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.453987in}}{\pgfqpoint{10.688456in}{4.459287in}}{\pgfqpoint{10.684549in}{4.463193in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.467100in}}{\pgfqpoint{10.675342in}{4.469295in}}{\pgfqpoint{10.669817in}{4.469295in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.469295in}}{\pgfqpoint{10.658993in}{4.467100in}}{\pgfqpoint{10.655086in}{4.463193in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.459287in}}{\pgfqpoint{10.648984in}{4.453987in}}{\pgfqpoint{10.648984in}{4.448462in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.442937in}}{\pgfqpoint{10.651179in}{4.437638in}}{\pgfqpoint{10.655086in}{4.433731in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.429824in}}{\pgfqpoint{10.664292in}{4.427629in}}{\pgfqpoint{10.669817in}{4.427629in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.427629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.099577in}}{\pgfqpoint{9.485370in}{3.101772in}}{\pgfqpoint{9.489277in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.109586in}}{\pgfqpoint{9.495379in}{3.114885in}}{\pgfqpoint{9.495379in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.125935in}}{\pgfqpoint{9.493183in}{3.131235in}}{\pgfqpoint{9.489277in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.139049in}}{\pgfqpoint{9.480070in}{3.141244in}}{\pgfqpoint{9.474545in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.141244in}}{\pgfqpoint{9.463721in}{3.139049in}}{\pgfqpoint{9.459814in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.131235in}}{\pgfqpoint{9.453712in}{3.125935in}}{\pgfqpoint{9.453712in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.114885in}}{\pgfqpoint{9.455907in}{3.109586in}}{\pgfqpoint{9.459814in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.101772in}}{\pgfqpoint{9.469020in}{3.099577in}}{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{4.588892in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{4.588892in}}{\pgfqpoint{10.282218in}{4.591087in}}{\pgfqpoint{10.286125in}{4.594994in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{4.598901in}}{\pgfqpoint{10.292227in}{4.604200in}}{\pgfqpoint{10.292227in}{4.609726in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{4.615251in}}{\pgfqpoint{10.290032in}{4.620550in}}{\pgfqpoint{10.286125in}{4.624457in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{4.628364in}}{\pgfqpoint{10.276918in}{4.630559in}}{\pgfqpoint{10.271393in}{4.630559in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{4.630559in}}{\pgfqpoint{10.260569in}{4.628364in}}{\pgfqpoint{10.256662in}{4.624457in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{4.620550in}}{\pgfqpoint{10.250560in}{4.615251in}}{\pgfqpoint{10.250560in}{4.609726in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{4.604200in}}{\pgfqpoint{10.252755in}{4.598901in}}{\pgfqpoint{10.256662in}{4.594994in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{4.591087in}}{\pgfqpoint{10.265868in}{4.588892in}}{\pgfqpoint{10.271393in}{4.588892in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{4.588892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.008677in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.008677in}}{\pgfqpoint{8.688522in}{2.010872in}}{\pgfqpoint{8.692429in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.018686in}}{\pgfqpoint{8.698530in}{2.023986in}}{\pgfqpoint{8.698530in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.035036in}}{\pgfqpoint{8.696335in}{2.040335in}}{\pgfqpoint{8.692429in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.048149in}}{\pgfqpoint{8.683222in}{2.050344in}}{\pgfqpoint{8.677697in}{2.050344in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.050344in}}{\pgfqpoint{8.666873in}{2.048149in}}{\pgfqpoint{8.662966in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.040335in}}{\pgfqpoint{8.656864in}{2.035036in}}{\pgfqpoint{8.656864in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.023986in}}{\pgfqpoint{8.659059in}{2.018686in}}{\pgfqpoint{8.662966in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.010872in}}{\pgfqpoint{8.672172in}{2.008677in}}{\pgfqpoint{8.677697in}{2.008677in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.008677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.022125in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.022125in}}{\pgfqpoint{7.891674in}{1.024320in}}{\pgfqpoint{7.895580in}{1.028227in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.032133in}}{\pgfqpoint{7.901682in}{1.037433in}}{\pgfqpoint{7.901682in}{1.042958in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.048483in}}{\pgfqpoint{7.899487in}{1.053783in}}{\pgfqpoint{7.895580in}{1.057689in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.061596in}}{\pgfqpoint{7.886374in}{1.063791in}}{\pgfqpoint{7.880849in}{1.063791in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.063791in}}{\pgfqpoint{7.870024in}{1.061596in}}{\pgfqpoint{7.866118in}{1.057689in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.053783in}}{\pgfqpoint{7.860016in}{1.048483in}}{\pgfqpoint{7.860016in}{1.042958in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.037433in}}{\pgfqpoint{7.862211in}{1.032133in}}{\pgfqpoint{7.866118in}{1.028227in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.024320in}}{\pgfqpoint{7.875324in}{1.022125in}}{\pgfqpoint{7.880849in}{1.022125in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.022125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.866386in}}{\pgfqpoint{9.086946in}{1.868581in}}{\pgfqpoint{9.090853in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.876395in}}{\pgfqpoint{9.096954in}{1.881694in}}{\pgfqpoint{9.096954in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.892744in}}{\pgfqpoint{9.094759in}{1.898044in}}{\pgfqpoint{9.090853in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.905858in}}{\pgfqpoint{9.081646in}{1.908053in}}{\pgfqpoint{9.076121in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.908053in}}{\pgfqpoint{9.065297in}{1.905858in}}{\pgfqpoint{9.061390in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.898044in}}{\pgfqpoint{9.055288in}{1.892744in}}{\pgfqpoint{9.055288in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.881694in}}{\pgfqpoint{9.057483in}{1.876395in}}{\pgfqpoint{9.061390in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.868581in}}{\pgfqpoint{9.070596in}{1.866386in}}{\pgfqpoint{9.076121in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.458484in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.458484in}}{\pgfqpoint{7.891674in}{1.460680in}}{\pgfqpoint{7.895580in}{1.464586in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.468493in}}{\pgfqpoint{7.901682in}{1.473793in}}{\pgfqpoint{7.901682in}{1.479318in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.484843in}}{\pgfqpoint{7.899487in}{1.490142in}}{\pgfqpoint{7.895580in}{1.494049in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.497956in}}{\pgfqpoint{7.886374in}{1.500151in}}{\pgfqpoint{7.880849in}{1.500151in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.500151in}}{\pgfqpoint{7.870024in}{1.497956in}}{\pgfqpoint{7.866118in}{1.494049in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.490142in}}{\pgfqpoint{7.860016in}{1.484843in}}{\pgfqpoint{7.860016in}{1.479318in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.473793in}}{\pgfqpoint{7.862211in}{1.468493in}}{\pgfqpoint{7.866118in}{1.464586in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.460680in}}{\pgfqpoint{7.875324in}{1.458484in}}{\pgfqpoint{7.880849in}{1.458484in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.458484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.763603in}}{\pgfqpoint{10.680642in}{3.765798in}}{\pgfqpoint{10.684549in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.773612in}}{\pgfqpoint{10.690651in}{3.778911in}}{\pgfqpoint{10.690651in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.789961in}}{\pgfqpoint{10.688456in}{3.795261in}}{\pgfqpoint{10.684549in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.803074in}}{\pgfqpoint{10.675342in}{3.805270in}}{\pgfqpoint{10.669817in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.805270in}}{\pgfqpoint{10.658993in}{3.803074in}}{\pgfqpoint{10.655086in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.795261in}}{\pgfqpoint{10.648984in}{3.789961in}}{\pgfqpoint{10.648984in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.778911in}}{\pgfqpoint{10.651179in}{3.773612in}}{\pgfqpoint{10.655086in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.765798in}}{\pgfqpoint{10.664292in}{3.763603in}}{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.194438in}}{\pgfqpoint{10.282218in}{3.196633in}}{\pgfqpoint{10.286125in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.204447in}}{\pgfqpoint{10.292227in}{3.209746in}}{\pgfqpoint{10.292227in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.220796in}}{\pgfqpoint{10.290032in}{3.226096in}}{\pgfqpoint{10.286125in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.233909in}}{\pgfqpoint{10.276918in}{3.236105in}}{\pgfqpoint{10.271393in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.236105in}}{\pgfqpoint{10.260569in}{3.233909in}}{\pgfqpoint{10.256662in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.226096in}}{\pgfqpoint{10.250560in}{3.220796in}}{\pgfqpoint{10.250560in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.209746in}}{\pgfqpoint{10.252755in}{3.204447in}}{\pgfqpoint{10.256662in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.196633in}}{\pgfqpoint{10.265868in}{3.194438in}}{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.725659in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.725659in}}{\pgfqpoint{10.282218in}{3.727854in}}{\pgfqpoint{10.286125in}{3.731760in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.735667in}}{\pgfqpoint{10.292227in}{3.740967in}}{\pgfqpoint{10.292227in}{3.746492in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.752017in}}{\pgfqpoint{10.290032in}{3.757316in}}{\pgfqpoint{10.286125in}{3.761223in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.765130in}}{\pgfqpoint{10.276918in}{3.767325in}}{\pgfqpoint{10.271393in}{3.767325in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.767325in}}{\pgfqpoint{10.260569in}{3.765130in}}{\pgfqpoint{10.256662in}{3.761223in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.757316in}}{\pgfqpoint{10.250560in}{3.752017in}}{\pgfqpoint{10.250560in}{3.746492in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.740967in}}{\pgfqpoint{10.252755in}{3.735667in}}{\pgfqpoint{10.256662in}{3.731760in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.727854in}}{\pgfqpoint{10.265868in}{3.725659in}}{\pgfqpoint{10.271393in}{3.725659in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.725659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.728056in}}{\pgfqpoint{5.501129in}{0.730251in}}{\pgfqpoint{5.505036in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.738065in}}{\pgfqpoint{5.511138in}{0.743364in}}{\pgfqpoint{5.511138in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.754414in}}{\pgfqpoint{5.508943in}{0.759714in}}{\pgfqpoint{5.505036in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.767528in}}{\pgfqpoint{5.495830in}{0.769723in}}{\pgfqpoint{5.490305in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.769723in}}{\pgfqpoint{5.479480in}{0.767528in}}{\pgfqpoint{5.475573in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.759714in}}{\pgfqpoint{5.469471in}{0.754414in}}{\pgfqpoint{5.469471in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.743364in}}{\pgfqpoint{5.471666in}{0.738065in}}{\pgfqpoint{5.475573in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.730251in}}{\pgfqpoint{5.484780in}{0.728056in}}{\pgfqpoint{5.490305in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.530412in}}{\pgfqpoint{8.290098in}{2.532607in}}{\pgfqpoint{8.294004in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.540421in}}{\pgfqpoint{8.300106in}{2.545720in}}{\pgfqpoint{8.300106in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.556770in}}{\pgfqpoint{8.297911in}{2.562070in}}{\pgfqpoint{8.294004in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.569884in}}{\pgfqpoint{8.284798in}{2.572079in}}{\pgfqpoint{8.279273in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.572079in}}{\pgfqpoint{8.268448in}{2.569884in}}{\pgfqpoint{8.264542in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.562070in}}{\pgfqpoint{8.258440in}{2.556770in}}{\pgfqpoint{8.258440in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.545720in}}{\pgfqpoint{8.260635in}{2.540421in}}{\pgfqpoint{8.264542in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.532607in}}{\pgfqpoint{8.273748in}{2.530412in}}{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.012639in}}{\pgfqpoint{5.899553in}{1.014834in}}{\pgfqpoint{5.903460in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.022647in}}{\pgfqpoint{5.909562in}{1.027947in}}{\pgfqpoint{5.909562in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.038997in}}{\pgfqpoint{5.907367in}{1.044296in}}{\pgfqpoint{5.903460in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.052110in}}{\pgfqpoint{5.894254in}{1.054305in}}{\pgfqpoint{5.888729in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.054305in}}{\pgfqpoint{5.877904in}{1.052110in}}{\pgfqpoint{5.873997in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.044296in}}{\pgfqpoint{5.867895in}{1.038997in}}{\pgfqpoint{5.867895in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.027947in}}{\pgfqpoint{5.870091in}{1.022647in}}{\pgfqpoint{5.873997in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.014834in}}{\pgfqpoint{5.883204in}{1.012639in}}{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.327243in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.327243in}}{\pgfqpoint{11.079066in}{3.329438in}}{\pgfqpoint{11.082973in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.337252in}}{\pgfqpoint{11.089075in}{3.342551in}}{\pgfqpoint{11.089075in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.353601in}}{\pgfqpoint{11.086880in}{3.358901in}}{\pgfqpoint{11.082973in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.366715in}}{\pgfqpoint{11.073767in}{3.368910in}}{\pgfqpoint{11.068241in}{3.368910in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.368910in}}{\pgfqpoint{11.057417in}{3.366715in}}{\pgfqpoint{11.053510in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.358901in}}{\pgfqpoint{11.047408in}{3.353601in}}{\pgfqpoint{11.047408in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.342551in}}{\pgfqpoint{11.049603in}{3.337252in}}{\pgfqpoint{11.053510in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.329438in}}{\pgfqpoint{11.062716in}{3.327243in}}{\pgfqpoint{11.068241in}{3.327243in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.327243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.251354in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.251354in}}{\pgfqpoint{10.282218in}{3.253549in}}{\pgfqpoint{10.286125in}{3.257456in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.261363in}}{\pgfqpoint{10.292227in}{3.266663in}}{\pgfqpoint{10.292227in}{3.272188in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.277713in}}{\pgfqpoint{10.290032in}{3.283012in}}{\pgfqpoint{10.286125in}{3.286919in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.290826in}}{\pgfqpoint{10.276918in}{3.293021in}}{\pgfqpoint{10.271393in}{3.293021in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.293021in}}{\pgfqpoint{10.260569in}{3.290826in}}{\pgfqpoint{10.256662in}{3.286919in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.283012in}}{\pgfqpoint{10.250560in}{3.277713in}}{\pgfqpoint{10.250560in}{3.272188in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.266663in}}{\pgfqpoint{10.252755in}{3.261363in}}{\pgfqpoint{10.256662in}{3.257456in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.253549in}}{\pgfqpoint{10.265868in}{3.251354in}}{\pgfqpoint{10.271393in}{3.251354in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.251354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.530412in}}{\pgfqpoint{9.883794in}{2.532607in}}{\pgfqpoint{9.887701in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.540421in}}{\pgfqpoint{9.893803in}{2.545720in}}{\pgfqpoint{9.893803in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.556770in}}{\pgfqpoint{9.891607in}{2.562070in}}{\pgfqpoint{9.887701in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.569884in}}{\pgfqpoint{9.878494in}{2.572079in}}{\pgfqpoint{9.872969in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.572079in}}{\pgfqpoint{9.862145in}{2.569884in}}{\pgfqpoint{9.858238in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.562070in}}{\pgfqpoint{9.852136in}{2.556770in}}{\pgfqpoint{9.852136in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.545720in}}{\pgfqpoint{9.854331in}{2.540421in}}{\pgfqpoint{9.858238in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.532607in}}{\pgfqpoint{9.867444in}{2.530412in}}{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.720134in}}{\pgfqpoint{9.485370in}{2.722329in}}{\pgfqpoint{9.489277in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.730142in}}{\pgfqpoint{9.495379in}{2.735442in}}{\pgfqpoint{9.495379in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.746492in}}{\pgfqpoint{9.493183in}{2.751792in}}{\pgfqpoint{9.489277in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.759605in}}{\pgfqpoint{9.480070in}{2.761800in}}{\pgfqpoint{9.474545in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.761800in}}{\pgfqpoint{9.463721in}{2.759605in}}{\pgfqpoint{9.459814in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.751792in}}{\pgfqpoint{9.453712in}{2.746492in}}{\pgfqpoint{9.453712in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.735442in}}{\pgfqpoint{9.455907in}{2.730142in}}{\pgfqpoint{9.459814in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.722329in}}{\pgfqpoint{9.469020in}{2.720134in}}{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.824481in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.824481in}}{\pgfqpoint{9.485370in}{2.826676in}}{\pgfqpoint{9.489277in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.834489in}}{\pgfqpoint{9.495379in}{2.839789in}}{\pgfqpoint{9.495379in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.850839in}}{\pgfqpoint{9.493183in}{2.856138in}}{\pgfqpoint{9.489277in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.863952in}}{\pgfqpoint{9.480070in}{2.866147in}}{\pgfqpoint{9.474545in}{2.866147in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.866147in}}{\pgfqpoint{9.463721in}{2.863952in}}{\pgfqpoint{9.459814in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.856138in}}{\pgfqpoint{9.453712in}{2.850839in}}{\pgfqpoint{9.453712in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.839789in}}{\pgfqpoint{9.455907in}{2.834489in}}{\pgfqpoint{9.459814in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.826676in}}{\pgfqpoint{9.469020in}{2.824481in}}{\pgfqpoint{9.474545in}{2.824481in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.824481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.192874in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.192874in}}{\pgfqpoint{6.696401in}{1.195069in}}{\pgfqpoint{6.700308in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.202883in}}{\pgfqpoint{6.706410in}{1.208182in}}{\pgfqpoint{6.706410in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.219233in}}{\pgfqpoint{6.704215in}{1.224532in}}{\pgfqpoint{6.700308in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.232346in}}{\pgfqpoint{6.691102in}{1.234541in}}{\pgfqpoint{6.685577in}{1.234541in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.234541in}}{\pgfqpoint{6.674752in}{1.232346in}}{\pgfqpoint{6.670845in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.224532in}}{\pgfqpoint{6.664743in}{1.219233in}}{\pgfqpoint{6.664743in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.208182in}}{\pgfqpoint{6.666939in}{1.202883in}}{\pgfqpoint{6.670845in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.195069in}}{\pgfqpoint{6.680052in}{1.192874in}}{\pgfqpoint{6.685577in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.192874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.492468in}}{\pgfqpoint{9.883794in}{2.494663in}}{\pgfqpoint{9.887701in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.502476in}}{\pgfqpoint{9.893803in}{2.507776in}}{\pgfqpoint{9.893803in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.518826in}}{\pgfqpoint{9.891607in}{2.524126in}}{\pgfqpoint{9.887701in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.531939in}}{\pgfqpoint{9.878494in}{2.534134in}}{\pgfqpoint{9.872969in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.534134in}}{\pgfqpoint{9.862145in}{2.531939in}}{\pgfqpoint{9.858238in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.524126in}}{\pgfqpoint{9.852136in}{2.518826in}}{\pgfqpoint{9.852136in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.507776in}}{\pgfqpoint{9.854331in}{2.502476in}}{\pgfqpoint{9.858238in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.494663in}}{\pgfqpoint{9.867444in}{2.492468in}}{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.297221in}}{\pgfqpoint{7.891674in}{1.299416in}}{\pgfqpoint{7.895580in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.307230in}}{\pgfqpoint{7.901682in}{1.312529in}}{\pgfqpoint{7.901682in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.323579in}}{\pgfqpoint{7.899487in}{1.328879in}}{\pgfqpoint{7.895580in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.336693in}}{\pgfqpoint{7.886374in}{1.338888in}}{\pgfqpoint{7.880849in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.338888in}}{\pgfqpoint{7.870024in}{1.336693in}}{\pgfqpoint{7.866118in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.328879in}}{\pgfqpoint{7.860016in}{1.323579in}}{\pgfqpoint{7.860016in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.312529in}}{\pgfqpoint{7.862211in}{1.307230in}}{\pgfqpoint{7.866118in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.299416in}}{\pgfqpoint{7.875324in}{1.297221in}}{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.496429in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.496429in}}{\pgfqpoint{8.290098in}{1.498624in}}{\pgfqpoint{8.294004in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.506438in}}{\pgfqpoint{8.300106in}{1.511737in}}{\pgfqpoint{8.300106in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.522787in}}{\pgfqpoint{8.297911in}{1.528087in}}{\pgfqpoint{8.294004in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.535900in}}{\pgfqpoint{8.284798in}{1.538095in}}{\pgfqpoint{8.279273in}{1.538095in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.538095in}}{\pgfqpoint{8.268448in}{1.535900in}}{\pgfqpoint{8.264542in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.528087in}}{\pgfqpoint{8.258440in}{1.522787in}}{\pgfqpoint{8.258440in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.511737in}}{\pgfqpoint{8.260635in}{1.506438in}}{\pgfqpoint{8.264542in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.498624in}}{\pgfqpoint{8.273748in}{1.496429in}}{\pgfqpoint{8.279273in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.496429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.388121in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.388121in}}{\pgfqpoint{9.086946in}{2.390316in}}{\pgfqpoint{9.090853in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.398129in}}{\pgfqpoint{9.096954in}{2.403429in}}{\pgfqpoint{9.096954in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.414479in}}{\pgfqpoint{9.094759in}{2.419779in}}{\pgfqpoint{9.090853in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.427592in}}{\pgfqpoint{9.081646in}{2.429787in}}{\pgfqpoint{9.076121in}{2.429787in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.429787in}}{\pgfqpoint{9.065297in}{2.427592in}}{\pgfqpoint{9.061390in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.419779in}}{\pgfqpoint{9.055288in}{2.414479in}}{\pgfqpoint{9.055288in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.403429in}}{\pgfqpoint{9.057483in}{2.398129in}}{\pgfqpoint{9.061390in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.390316in}}{\pgfqpoint{9.070596in}{2.388121in}}{\pgfqpoint{9.076121in}{2.388121in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.388121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.909855in}}{\pgfqpoint{9.485370in}{2.912050in}}{\pgfqpoint{9.489277in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.919864in}}{\pgfqpoint{9.495379in}{2.925164in}}{\pgfqpoint{9.495379in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.936214in}}{\pgfqpoint{9.493183in}{2.941513in}}{\pgfqpoint{9.489277in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.949327in}}{\pgfqpoint{9.480070in}{2.951522in}}{\pgfqpoint{9.474545in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.951522in}}{\pgfqpoint{9.463721in}{2.949327in}}{\pgfqpoint{9.459814in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.941513in}}{\pgfqpoint{9.453712in}{2.936214in}}{\pgfqpoint{9.453712in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.925164in}}{\pgfqpoint{9.455907in}{2.919864in}}{\pgfqpoint{9.459814in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.912050in}}{\pgfqpoint{9.469020in}{2.909855in}}{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.448998in}}{\pgfqpoint{7.094825in}{1.451194in}}{\pgfqpoint{7.098732in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.459007in}}{\pgfqpoint{7.104834in}{1.464307in}}{\pgfqpoint{7.104834in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.475357in}}{\pgfqpoint{7.102639in}{1.480656in}}{\pgfqpoint{7.098732in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.488470in}}{\pgfqpoint{7.089526in}{1.490665in}}{\pgfqpoint{7.084001in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.490665in}}{\pgfqpoint{7.073176in}{1.488470in}}{\pgfqpoint{7.069269in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.480656in}}{\pgfqpoint{7.063168in}{1.475357in}}{\pgfqpoint{7.063168in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.464307in}}{\pgfqpoint{7.065363in}{1.459007in}}{\pgfqpoint{7.069269in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.451194in}}{\pgfqpoint{7.078476in}{1.448998in}}{\pgfqpoint{7.084001in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.323282in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.323282in}}{\pgfqpoint{10.680642in}{4.325477in}}{\pgfqpoint{10.684549in}{4.329384in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.333291in}}{\pgfqpoint{10.690651in}{4.338590in}}{\pgfqpoint{10.690651in}{4.344115in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.349640in}}{\pgfqpoint{10.688456in}{4.354940in}}{\pgfqpoint{10.684549in}{4.358847in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.362753in}}{\pgfqpoint{10.675342in}{4.364948in}}{\pgfqpoint{10.669817in}{4.364948in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.364948in}}{\pgfqpoint{10.658993in}{4.362753in}}{\pgfqpoint{10.655086in}{4.358847in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.354940in}}{\pgfqpoint{10.648984in}{4.349640in}}{\pgfqpoint{10.648984in}{4.344115in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.338590in}}{\pgfqpoint{10.651179in}{4.333291in}}{\pgfqpoint{10.655086in}{4.329384in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.325477in}}{\pgfqpoint{10.664292in}{4.323282in}}{\pgfqpoint{10.669817in}{4.323282in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.323282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.875872in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.875872in}}{\pgfqpoint{7.891674in}{1.878067in}}{\pgfqpoint{7.895580in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.885881in}}{\pgfqpoint{7.901682in}{1.891180in}}{\pgfqpoint{7.901682in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.902231in}}{\pgfqpoint{7.899487in}{1.907530in}}{\pgfqpoint{7.895580in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.915344in}}{\pgfqpoint{7.886374in}{1.917539in}}{\pgfqpoint{7.880849in}{1.917539in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.917539in}}{\pgfqpoint{7.870024in}{1.915344in}}{\pgfqpoint{7.866118in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.907530in}}{\pgfqpoint{7.860016in}{1.902231in}}{\pgfqpoint{7.860016in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.891180in}}{\pgfqpoint{7.862211in}{1.885881in}}{\pgfqpoint{7.866118in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.878067in}}{\pgfqpoint{7.875324in}{1.875872in}}{\pgfqpoint{7.880849in}{1.875872in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.875872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.344651in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.344651in}}{\pgfqpoint{6.696401in}{1.346847in}}{\pgfqpoint{6.700308in}{1.350753in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.354660in}}{\pgfqpoint{6.706410in}{1.359960in}}{\pgfqpoint{6.706410in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.371010in}}{\pgfqpoint{6.704215in}{1.376309in}}{\pgfqpoint{6.700308in}{1.380216in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.384123in}}{\pgfqpoint{6.691102in}{1.386318in}}{\pgfqpoint{6.685577in}{1.386318in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.386318in}}{\pgfqpoint{6.674752in}{1.384123in}}{\pgfqpoint{6.670845in}{1.380216in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.376309in}}{\pgfqpoint{6.664743in}{1.371010in}}{\pgfqpoint{6.664743in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.359960in}}{\pgfqpoint{6.666939in}{1.354660in}}{\pgfqpoint{6.670845in}{1.350753in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.346847in}}{\pgfqpoint{6.680052in}{1.344651in}}{\pgfqpoint{6.685577in}{1.344651in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.344651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.501954in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.501954in}}{\pgfqpoint{8.688522in}{2.504149in}}{\pgfqpoint{8.692429in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.511962in}}{\pgfqpoint{8.698530in}{2.517262in}}{\pgfqpoint{8.698530in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.528312in}}{\pgfqpoint{8.696335in}{2.533612in}}{\pgfqpoint{8.692429in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.541425in}}{\pgfqpoint{8.683222in}{2.543620in}}{\pgfqpoint{8.677697in}{2.543620in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.543620in}}{\pgfqpoint{8.666873in}{2.541425in}}{\pgfqpoint{8.662966in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.533612in}}{\pgfqpoint{8.656864in}{2.528312in}}{\pgfqpoint{8.656864in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.517262in}}{\pgfqpoint{8.659059in}{2.511962in}}{\pgfqpoint{8.662966in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.504149in}}{\pgfqpoint{8.672172in}{2.501954in}}{\pgfqpoint{8.677697in}{2.501954in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.501954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.543859in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.543859in}}{\pgfqpoint{9.086946in}{1.546054in}}{\pgfqpoint{9.090853in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.553868in}}{\pgfqpoint{9.096954in}{1.559168in}}{\pgfqpoint{9.096954in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.570218in}}{\pgfqpoint{9.094759in}{1.575517in}}{\pgfqpoint{9.090853in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.583331in}}{\pgfqpoint{9.081646in}{1.585526in}}{\pgfqpoint{9.076121in}{1.585526in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.585526in}}{\pgfqpoint{9.065297in}{1.583331in}}{\pgfqpoint{9.061390in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.575517in}}{\pgfqpoint{9.055288in}{1.570218in}}{\pgfqpoint{9.055288in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.559168in}}{\pgfqpoint{9.057483in}{1.553868in}}{\pgfqpoint{9.061390in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.546054in}}{\pgfqpoint{9.070596in}{1.543859in}}{\pgfqpoint{9.076121in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.543859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.953325in}}{\pgfqpoint{9.086946in}{3.955520in}}{\pgfqpoint{9.090853in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.963333in}}{\pgfqpoint{9.096954in}{3.968633in}}{\pgfqpoint{9.096954in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.979683in}}{\pgfqpoint{9.094759in}{3.984982in}}{\pgfqpoint{9.090853in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.992796in}}{\pgfqpoint{9.081646in}{3.994991in}}{\pgfqpoint{9.076121in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.994991in}}{\pgfqpoint{9.065297in}{3.992796in}}{\pgfqpoint{9.061390in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.984982in}}{\pgfqpoint{9.055288in}{3.979683in}}{\pgfqpoint{9.055288in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.968633in}}{\pgfqpoint{9.057483in}{3.963333in}}{\pgfqpoint{9.061390in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.955520in}}{\pgfqpoint{9.070596in}{3.953325in}}{\pgfqpoint{9.076121in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.773089in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.773089in}}{\pgfqpoint{10.680642in}{3.775284in}}{\pgfqpoint{10.684549in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.783098in}}{\pgfqpoint{10.690651in}{3.788397in}}{\pgfqpoint{10.690651in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.799447in}}{\pgfqpoint{10.688456in}{3.804747in}}{\pgfqpoint{10.684549in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.812560in}}{\pgfqpoint{10.675342in}{3.814756in}}{\pgfqpoint{10.669817in}{3.814756in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.814756in}}{\pgfqpoint{10.658993in}{3.812560in}}{\pgfqpoint{10.655086in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.804747in}}{\pgfqpoint{10.648984in}{3.799447in}}{\pgfqpoint{10.648984in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.788397in}}{\pgfqpoint{10.651179in}{3.783098in}}{\pgfqpoint{10.655086in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.775284in}}{\pgfqpoint{10.664292in}{3.773089in}}{\pgfqpoint{10.669817in}{3.773089in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.773089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.530412in}}{\pgfqpoint{10.680642in}{2.532607in}}{\pgfqpoint{10.684549in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.540421in}}{\pgfqpoint{10.690651in}{2.545720in}}{\pgfqpoint{10.690651in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.556770in}}{\pgfqpoint{10.688456in}{2.562070in}}{\pgfqpoint{10.684549in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.569884in}}{\pgfqpoint{10.675342in}{2.572079in}}{\pgfqpoint{10.669817in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.572079in}}{\pgfqpoint{10.658993in}{2.569884in}}{\pgfqpoint{10.655086in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.562070in}}{\pgfqpoint{10.648984in}{2.556770in}}{\pgfqpoint{10.648984in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.545720in}}{\pgfqpoint{10.651179in}{2.540421in}}{\pgfqpoint{10.655086in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.532607in}}{\pgfqpoint{10.664292in}{2.530412in}}{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.820519in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.820519in}}{\pgfqpoint{11.875914in}{3.822715in}}{\pgfqpoint{11.879821in}{3.826621in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.830528in}}{\pgfqpoint{11.885923in}{3.835828in}}{\pgfqpoint{11.885923in}{3.841353in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.846878in}}{\pgfqpoint{11.883728in}{3.852177in}}{\pgfqpoint{11.879821in}{3.856084in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.859991in}}{\pgfqpoint{11.870615in}{3.862186in}}{\pgfqpoint{11.865090in}{3.862186in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.862186in}}{\pgfqpoint{11.854265in}{3.859991in}}{\pgfqpoint{11.850358in}{3.856084in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.852177in}}{\pgfqpoint{11.844256in}{3.846878in}}{\pgfqpoint{11.844256in}{3.841353in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.835828in}}{\pgfqpoint{11.846451in}{3.830528in}}{\pgfqpoint{11.850358in}{3.826621in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.822715in}}{\pgfqpoint{11.859564in}{3.820519in}}{\pgfqpoint{11.865090in}{3.820519in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.820519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.384160in}}{\pgfqpoint{9.485370in}{3.386355in}}{\pgfqpoint{9.489277in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.394168in}}{\pgfqpoint{9.495379in}{3.399468in}}{\pgfqpoint{9.495379in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.410518in}}{\pgfqpoint{9.493183in}{3.415817in}}{\pgfqpoint{9.489277in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.423631in}}{\pgfqpoint{9.480070in}{3.425826in}}{\pgfqpoint{9.474545in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.425826in}}{\pgfqpoint{9.463721in}{3.423631in}}{\pgfqpoint{9.459814in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.415817in}}{\pgfqpoint{9.453712in}{3.410518in}}{\pgfqpoint{9.453712in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.399468in}}{\pgfqpoint{9.455907in}{3.394168in}}{\pgfqpoint{9.459814in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.386355in}}{\pgfqpoint{9.469020in}{3.384160in}}{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.720134in}}{\pgfqpoint{9.086946in}{2.722329in}}{\pgfqpoint{9.090853in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.730142in}}{\pgfqpoint{9.096954in}{2.735442in}}{\pgfqpoint{9.096954in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.746492in}}{\pgfqpoint{9.094759in}{2.751792in}}{\pgfqpoint{9.090853in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.759605in}}{\pgfqpoint{9.081646in}{2.761800in}}{\pgfqpoint{9.076121in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.761800in}}{\pgfqpoint{9.065297in}{2.759605in}}{\pgfqpoint{9.061390in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.751792in}}{\pgfqpoint{9.055288in}{2.746492in}}{\pgfqpoint{9.055288in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.735442in}}{\pgfqpoint{9.057483in}{2.730142in}}{\pgfqpoint{9.061390in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.722329in}}{\pgfqpoint{9.070596in}{2.720134in}}{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.519362in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.519362in}}{\pgfqpoint{3.907433in}{0.521557in}}{\pgfqpoint{3.911340in}{0.525464in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.529371in}}{\pgfqpoint{3.917442in}{0.534670in}}{\pgfqpoint{3.917442in}{0.540196in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.545721in}}{\pgfqpoint{3.915247in}{0.551020in}}{\pgfqpoint{3.911340in}{0.554927in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.558834in}}{\pgfqpoint{3.902134in}{0.561029in}}{\pgfqpoint{3.896608in}{0.561029in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.561029in}}{\pgfqpoint{3.885784in}{0.558834in}}{\pgfqpoint{3.881877in}{0.554927in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.551020in}}{\pgfqpoint{3.875775in}{0.545721in}}{\pgfqpoint{3.875775in}{0.540196in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.534670in}}{\pgfqpoint{3.877970in}{0.529371in}}{\pgfqpoint{3.881877in}{0.525464in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.521557in}}{\pgfqpoint{3.891083in}{0.519362in}}{\pgfqpoint{3.896608in}{0.519362in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.519362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.946236in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.946236in}}{\pgfqpoint{5.899553in}{0.948431in}}{\pgfqpoint{5.903460in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.956245in}}{\pgfqpoint{5.909562in}{0.961544in}}{\pgfqpoint{5.909562in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.972594in}}{\pgfqpoint{5.907367in}{0.977894in}}{\pgfqpoint{5.903460in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.985707in}}{\pgfqpoint{5.894254in}{0.987903in}}{\pgfqpoint{5.888729in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.987903in}}{\pgfqpoint{5.877904in}{0.985707in}}{\pgfqpoint{5.873997in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.977894in}}{\pgfqpoint{5.867895in}{0.972594in}}{\pgfqpoint{5.867895in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.961544in}}{\pgfqpoint{5.870091in}{0.956245in}}{\pgfqpoint{5.873997in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.948431in}}{\pgfqpoint{5.883204in}{0.946236in}}{\pgfqpoint{5.888729in}{0.946236in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.946236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709216in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{0.714741in}{2.530412in}}{\pgfqpoint{0.720041in}{2.532607in}}{\pgfqpoint{0.723947in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{0.727854in}{2.540421in}}{\pgfqpoint{0.730049in}{2.545720in}}{\pgfqpoint{0.730049in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{0.730049in}{2.556770in}}{\pgfqpoint{0.727854in}{2.562070in}}{\pgfqpoint{0.723947in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{0.720041in}{2.569884in}}{\pgfqpoint{0.714741in}{2.572079in}}{\pgfqpoint{0.709216in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{0.703691in}{2.572079in}}{\pgfqpoint{0.698391in}{2.569884in}}{\pgfqpoint{0.694485in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{0.690578in}{2.562070in}}{\pgfqpoint{0.688383in}{2.556770in}}{\pgfqpoint{0.688383in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{0.688383in}{2.545720in}}{\pgfqpoint{0.690578in}{2.540421in}}{\pgfqpoint{0.694485in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{0.698391in}{2.532607in}}{\pgfqpoint{0.703691in}{2.530412in}}{\pgfqpoint{0.709216in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{0.709216in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.061633in}}{\pgfqpoint{9.883794in}{3.063828in}}{\pgfqpoint{9.887701in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.071641in}}{\pgfqpoint{9.893803in}{3.076941in}}{\pgfqpoint{9.893803in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.087991in}}{\pgfqpoint{9.891607in}{3.093291in}}{\pgfqpoint{9.887701in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.101104in}}{\pgfqpoint{9.878494in}{3.103299in}}{\pgfqpoint{9.872969in}{3.103299in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.103299in}}{\pgfqpoint{9.862145in}{3.101104in}}{\pgfqpoint{9.858238in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.093291in}}{\pgfqpoint{9.852136in}{3.087991in}}{\pgfqpoint{9.852136in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.076941in}}{\pgfqpoint{9.854331in}{3.071641in}}{\pgfqpoint{9.858238in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.063828in}}{\pgfqpoint{9.867444in}{3.061633in}}{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.822917in}}{\pgfqpoint{5.899553in}{0.825112in}}{\pgfqpoint{5.903460in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.832926in}}{\pgfqpoint{5.909562in}{0.838225in}}{\pgfqpoint{5.909562in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.849275in}}{\pgfqpoint{5.907367in}{0.854575in}}{\pgfqpoint{5.903460in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.862388in}}{\pgfqpoint{5.894254in}{0.864584in}}{\pgfqpoint{5.888729in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.864584in}}{\pgfqpoint{5.877904in}{0.862388in}}{\pgfqpoint{5.873997in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.854575in}}{\pgfqpoint{5.867895in}{0.849275in}}{\pgfqpoint{5.867895in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.838225in}}{\pgfqpoint{5.870091in}{0.832926in}}{\pgfqpoint{5.873997in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.825112in}}{\pgfqpoint{5.883204in}{0.822917in}}{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.340690in}}{\pgfqpoint{11.079066in}{2.342885in}}{\pgfqpoint{11.082973in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.350699in}}{\pgfqpoint{11.089075in}{2.355999in}}{\pgfqpoint{11.089075in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.367049in}}{\pgfqpoint{11.086880in}{2.372348in}}{\pgfqpoint{11.082973in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.380162in}}{\pgfqpoint{11.073767in}{2.382357in}}{\pgfqpoint{11.068241in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.382357in}}{\pgfqpoint{11.057417in}{2.380162in}}{\pgfqpoint{11.053510in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.372348in}}{\pgfqpoint{11.047408in}{2.367049in}}{\pgfqpoint{11.047408in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.355999in}}{\pgfqpoint{11.049603in}{2.350699in}}{\pgfqpoint{11.053510in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.342885in}}{\pgfqpoint{11.062716in}{2.340690in}}{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.240305in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.240305in}}{\pgfqpoint{6.297977in}{1.242500in}}{\pgfqpoint{6.301884in}{1.246406in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.250313in}}{\pgfqpoint{6.307986in}{1.255613in}}{\pgfqpoint{6.307986in}{1.261138in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.266663in}}{\pgfqpoint{6.305791in}{1.271962in}}{\pgfqpoint{6.301884in}{1.275869in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.279776in}}{\pgfqpoint{6.292678in}{1.281971in}}{\pgfqpoint{6.287153in}{1.281971in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.281971in}}{\pgfqpoint{6.276328in}{1.279776in}}{\pgfqpoint{6.272421in}{1.275869in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.271962in}}{\pgfqpoint{6.266319in}{1.266663in}}{\pgfqpoint{6.266319in}{1.261138in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.255613in}}{\pgfqpoint{6.268515in}{1.250313in}}{\pgfqpoint{6.272421in}{1.246406in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.242500in}}{\pgfqpoint{6.281628in}{1.240305in}}{\pgfqpoint{6.287153in}{1.240305in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.240305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.961247in}}{\pgfqpoint{9.086946in}{1.963442in}}{\pgfqpoint{9.090853in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.971256in}}{\pgfqpoint{9.096954in}{1.976555in}}{\pgfqpoint{9.096954in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.987605in}}{\pgfqpoint{9.094759in}{1.992905in}}{\pgfqpoint{9.090853in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.000718in}}{\pgfqpoint{9.081646in}{2.002914in}}{\pgfqpoint{9.076121in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.002914in}}{\pgfqpoint{9.065297in}{2.000718in}}{\pgfqpoint{9.061390in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.992905in}}{\pgfqpoint{9.055288in}{1.987605in}}{\pgfqpoint{9.055288in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.976555in}}{\pgfqpoint{9.057483in}{1.971256in}}{\pgfqpoint{9.061390in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.963442in}}{\pgfqpoint{9.070596in}{1.961247in}}{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.984180in}}{\pgfqpoint{5.102705in}{0.986375in}}{\pgfqpoint{5.106612in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.994189in}}{\pgfqpoint{5.112714in}{0.999489in}}{\pgfqpoint{5.112714in}{1.005014in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{1.010539in}}{\pgfqpoint{5.110519in}{1.015838in}}{\pgfqpoint{5.106612in}{1.019745in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{1.023652in}}{\pgfqpoint{5.097406in}{1.025847in}}{\pgfqpoint{5.091881in}{1.025847in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{1.025847in}}{\pgfqpoint{5.081056in}{1.023652in}}{\pgfqpoint{5.077149in}{1.019745in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{1.015838in}}{\pgfqpoint{5.071047in}{1.010539in}}{\pgfqpoint{5.071047in}{1.005014in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.999489in}}{\pgfqpoint{5.073242in}{0.994189in}}{\pgfqpoint{5.077149in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.986375in}}{\pgfqpoint{5.086356in}{0.984180in}}{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.384160in}}{\pgfqpoint{9.485370in}{3.386355in}}{\pgfqpoint{9.489277in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.394168in}}{\pgfqpoint{9.495379in}{3.399468in}}{\pgfqpoint{9.495379in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.410518in}}{\pgfqpoint{9.493183in}{3.415817in}}{\pgfqpoint{9.489277in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.423631in}}{\pgfqpoint{9.480070in}{3.425826in}}{\pgfqpoint{9.474545in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.425826in}}{\pgfqpoint{9.463721in}{3.423631in}}{\pgfqpoint{9.459814in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.415817in}}{\pgfqpoint{9.453712in}{3.410518in}}{\pgfqpoint{9.453712in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.399468in}}{\pgfqpoint{9.455907in}{3.394168in}}{\pgfqpoint{9.459814in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.386355in}}{\pgfqpoint{9.469020in}{3.384160in}}{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.767564in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.767564in}}{\pgfqpoint{11.875914in}{2.769759in}}{\pgfqpoint{11.879821in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.777573in}}{\pgfqpoint{11.885923in}{2.782872in}}{\pgfqpoint{11.885923in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.793922in}}{\pgfqpoint{11.883728in}{2.799222in}}{\pgfqpoint{11.879821in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.807036in}}{\pgfqpoint{11.870615in}{2.809231in}}{\pgfqpoint{11.865090in}{2.809231in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.809231in}}{\pgfqpoint{11.854265in}{2.807036in}}{\pgfqpoint{11.850358in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.799222in}}{\pgfqpoint{11.844256in}{2.793922in}}{\pgfqpoint{11.844256in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.782872in}}{\pgfqpoint{11.846451in}{2.777573in}}{\pgfqpoint{11.850358in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.769759in}}{\pgfqpoint{11.859564in}{2.767564in}}{\pgfqpoint{11.865090in}{2.767564in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.767564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.150969in}}{\pgfqpoint{7.891674in}{2.153164in}}{\pgfqpoint{7.895580in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.160977in}}{\pgfqpoint{7.901682in}{2.166277in}}{\pgfqpoint{7.901682in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.177327in}}{\pgfqpoint{7.899487in}{2.182627in}}{\pgfqpoint{7.895580in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.190440in}}{\pgfqpoint{7.886374in}{2.192635in}}{\pgfqpoint{7.880849in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.192635in}}{\pgfqpoint{7.870024in}{2.190440in}}{\pgfqpoint{7.866118in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.182627in}}{\pgfqpoint{7.860016in}{2.177327in}}{\pgfqpoint{7.860016in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.166277in}}{\pgfqpoint{7.862211in}{2.160977in}}{\pgfqpoint{7.866118in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.153164in}}{\pgfqpoint{7.875324in}{2.150969in}}{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.107499in}}{\pgfqpoint{6.297977in}{1.109695in}}{\pgfqpoint{6.301884in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.117508in}}{\pgfqpoint{6.307986in}{1.122808in}}{\pgfqpoint{6.307986in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.133858in}}{\pgfqpoint{6.305791in}{1.139157in}}{\pgfqpoint{6.301884in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.146971in}}{\pgfqpoint{6.292678in}{1.149166in}}{\pgfqpoint{6.287153in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.149166in}}{\pgfqpoint{6.276328in}{1.146971in}}{\pgfqpoint{6.272421in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.139157in}}{\pgfqpoint{6.266319in}{1.133858in}}{\pgfqpoint{6.266319in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.122808in}}{\pgfqpoint{6.268515in}{1.117508in}}{\pgfqpoint{6.272421in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.109695in}}{\pgfqpoint{6.281628in}{1.107499in}}{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.961247in}}{\pgfqpoint{7.493250in}{1.963442in}}{\pgfqpoint{7.497156in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.971256in}}{\pgfqpoint{7.503258in}{1.976555in}}{\pgfqpoint{7.503258in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.987605in}}{\pgfqpoint{7.501063in}{1.992905in}}{\pgfqpoint{7.497156in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{2.000718in}}{\pgfqpoint{7.487950in}{2.002914in}}{\pgfqpoint{7.482425in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{2.002914in}}{\pgfqpoint{7.471600in}{2.000718in}}{\pgfqpoint{7.467694in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.992905in}}{\pgfqpoint{7.461592in}{1.987605in}}{\pgfqpoint{7.461592in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.976555in}}{\pgfqpoint{7.463787in}{1.971256in}}{\pgfqpoint{7.467694in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.963442in}}{\pgfqpoint{7.476900in}{1.961247in}}{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.260840in}}{\pgfqpoint{10.680642in}{3.263036in}}{\pgfqpoint{10.684549in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.270849in}}{\pgfqpoint{10.690651in}{3.276149in}}{\pgfqpoint{10.690651in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.287199in}}{\pgfqpoint{10.688456in}{3.292498in}}{\pgfqpoint{10.684549in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.300312in}}{\pgfqpoint{10.675342in}{3.302507in}}{\pgfqpoint{10.669817in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.302507in}}{\pgfqpoint{10.658993in}{3.300312in}}{\pgfqpoint{10.655086in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.292498in}}{\pgfqpoint{10.648984in}{3.287199in}}{\pgfqpoint{10.648984in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.276149in}}{\pgfqpoint{10.651179in}{3.270849in}}{\pgfqpoint{10.655086in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.263036in}}{\pgfqpoint{10.664292in}{3.260840in}}{\pgfqpoint{10.669817in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.577842in}}{\pgfqpoint{10.680642in}{2.580038in}}{\pgfqpoint{10.684549in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.587851in}}{\pgfqpoint{10.690651in}{2.593151in}}{\pgfqpoint{10.690651in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.604201in}}{\pgfqpoint{10.688456in}{2.609500in}}{\pgfqpoint{10.684549in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.617314in}}{\pgfqpoint{10.675342in}{2.619509in}}{\pgfqpoint{10.669817in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.619509in}}{\pgfqpoint{10.658993in}{2.617314in}}{\pgfqpoint{10.655086in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.609500in}}{\pgfqpoint{10.648984in}{2.604201in}}{\pgfqpoint{10.648984in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.593151in}}{\pgfqpoint{10.651179in}{2.587851in}}{\pgfqpoint{10.655086in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.580038in}}{\pgfqpoint{10.664292in}{2.577842in}}{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{1.496429in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{1.496429in}}{\pgfqpoint{11.477490in}{1.498624in}}{\pgfqpoint{11.481397in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{1.506438in}}{\pgfqpoint{11.487499in}{1.511737in}}{\pgfqpoint{11.487499in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{1.522787in}}{\pgfqpoint{11.485304in}{1.528087in}}{\pgfqpoint{11.481397in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{1.535900in}}{\pgfqpoint{11.472191in}{1.538095in}}{\pgfqpoint{11.466666in}{1.538095in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{1.538095in}}{\pgfqpoint{11.455841in}{1.535900in}}{\pgfqpoint{11.451934in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{1.528087in}}{\pgfqpoint{11.445832in}{1.522787in}}{\pgfqpoint{11.445832in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{1.511737in}}{\pgfqpoint{11.448027in}{1.506438in}}{\pgfqpoint{11.451934in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{1.498624in}}{\pgfqpoint{11.461140in}{1.496429in}}{\pgfqpoint{11.466666in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{1.496429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.202360in}}{\pgfqpoint{6.297977in}{1.204555in}}{\pgfqpoint{6.301884in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.212369in}}{\pgfqpoint{6.307986in}{1.217668in}}{\pgfqpoint{6.307986in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.228719in}}{\pgfqpoint{6.305791in}{1.234018in}}{\pgfqpoint{6.301884in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.241832in}}{\pgfqpoint{6.292678in}{1.244027in}}{\pgfqpoint{6.287153in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.244027in}}{\pgfqpoint{6.276328in}{1.241832in}}{\pgfqpoint{6.272421in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.234018in}}{\pgfqpoint{6.266319in}{1.228719in}}{\pgfqpoint{6.266319in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.217668in}}{\pgfqpoint{6.268515in}{1.212369in}}{\pgfqpoint{6.272421in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.204555in}}{\pgfqpoint{6.281628in}{1.202360in}}{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.479020in}}{\pgfqpoint{10.680642in}{3.481215in}}{\pgfqpoint{10.684549in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.489029in}}{\pgfqpoint{10.690651in}{3.494329in}}{\pgfqpoint{10.690651in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.505379in}}{\pgfqpoint{10.688456in}{3.510678in}}{\pgfqpoint{10.684549in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.518492in}}{\pgfqpoint{10.675342in}{3.520687in}}{\pgfqpoint{10.669817in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.520687in}}{\pgfqpoint{10.658993in}{3.518492in}}{\pgfqpoint{10.655086in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.510678in}}{\pgfqpoint{10.648984in}{3.505379in}}{\pgfqpoint{10.648984in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.494329in}}{\pgfqpoint{10.651179in}{3.489029in}}{\pgfqpoint{10.655086in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.481215in}}{\pgfqpoint{10.664292in}{3.479020in}}{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.194438in}}{\pgfqpoint{10.680642in}{3.196633in}}{\pgfqpoint{10.684549in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.204447in}}{\pgfqpoint{10.690651in}{3.209746in}}{\pgfqpoint{10.690651in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.220796in}}{\pgfqpoint{10.688456in}{3.226096in}}{\pgfqpoint{10.684549in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.233909in}}{\pgfqpoint{10.675342in}{3.236105in}}{\pgfqpoint{10.669817in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.236105in}}{\pgfqpoint{10.658993in}{3.233909in}}{\pgfqpoint{10.655086in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.226096in}}{\pgfqpoint{10.648984in}{3.220796in}}{\pgfqpoint{10.648984in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.209746in}}{\pgfqpoint{10.651179in}{3.204447in}}{\pgfqpoint{10.655086in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.196633in}}{\pgfqpoint{10.664292in}{3.194438in}}{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.426065in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.426065in}}{\pgfqpoint{10.680642in}{2.428260in}}{\pgfqpoint{10.684549in}{2.432167in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.436074in}}{\pgfqpoint{10.690651in}{2.441373in}}{\pgfqpoint{10.690651in}{2.446898in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.452423in}}{\pgfqpoint{10.688456in}{2.457723in}}{\pgfqpoint{10.684549in}{2.461630in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.465537in}}{\pgfqpoint{10.675342in}{2.467732in}}{\pgfqpoint{10.669817in}{2.467732in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.467732in}}{\pgfqpoint{10.658993in}{2.465537in}}{\pgfqpoint{10.655086in}{2.461630in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.457723in}}{\pgfqpoint{10.648984in}{2.452423in}}{\pgfqpoint{10.648984in}{2.446898in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.441373in}}{\pgfqpoint{10.651179in}{2.436074in}}{\pgfqpoint{10.655086in}{2.432167in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.428260in}}{\pgfqpoint{10.664292in}{2.426065in}}{\pgfqpoint{10.669817in}{2.426065in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.426065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.573881in}}{\pgfqpoint{10.282218in}{3.576076in}}{\pgfqpoint{10.286125in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.583890in}}{\pgfqpoint{10.292227in}{3.589189in}}{\pgfqpoint{10.292227in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.600240in}}{\pgfqpoint{10.290032in}{3.605539in}}{\pgfqpoint{10.286125in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.613353in}}{\pgfqpoint{10.276918in}{3.615548in}}{\pgfqpoint{10.271393in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.615548in}}{\pgfqpoint{10.260569in}{3.613353in}}{\pgfqpoint{10.256662in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.605539in}}{\pgfqpoint{10.250560in}{3.600240in}}{\pgfqpoint{10.250560in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.589189in}}{\pgfqpoint{10.252755in}{3.583890in}}{\pgfqpoint{10.256662in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.576076in}}{\pgfqpoint{10.265868in}{3.573881in}}{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{1.961247in}}{\pgfqpoint{10.680642in}{1.963442in}}{\pgfqpoint{10.684549in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{1.971256in}}{\pgfqpoint{10.690651in}{1.976555in}}{\pgfqpoint{10.690651in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{1.987605in}}{\pgfqpoint{10.688456in}{1.992905in}}{\pgfqpoint{10.684549in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.000718in}}{\pgfqpoint{10.675342in}{2.002914in}}{\pgfqpoint{10.669817in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.002914in}}{\pgfqpoint{10.658993in}{2.000718in}}{\pgfqpoint{10.655086in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{1.992905in}}{\pgfqpoint{10.648984in}{1.987605in}}{\pgfqpoint{10.648984in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{1.976555in}}{\pgfqpoint{10.651179in}{1.971256in}}{\pgfqpoint{10.655086in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{1.963442in}}{\pgfqpoint{10.664292in}{1.961247in}}{\pgfqpoint{10.669817in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.150969in}}{\pgfqpoint{10.282218in}{2.153164in}}{\pgfqpoint{10.286125in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.160977in}}{\pgfqpoint{10.292227in}{2.166277in}}{\pgfqpoint{10.292227in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.177327in}}{\pgfqpoint{10.290032in}{2.182627in}}{\pgfqpoint{10.286125in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.190440in}}{\pgfqpoint{10.276918in}{2.192635in}}{\pgfqpoint{10.271393in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.192635in}}{\pgfqpoint{10.260569in}{2.190440in}}{\pgfqpoint{10.256662in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.182627in}}{\pgfqpoint{10.250560in}{2.177327in}}{\pgfqpoint{10.250560in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.166277in}}{\pgfqpoint{10.252755in}{2.160977in}}{\pgfqpoint{10.256662in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.153164in}}{\pgfqpoint{10.265868in}{2.150969in}}{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.909855in}}{\pgfqpoint{8.688522in}{2.912050in}}{\pgfqpoint{8.692429in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.919864in}}{\pgfqpoint{8.698530in}{2.925164in}}{\pgfqpoint{8.698530in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.936214in}}{\pgfqpoint{8.696335in}{2.941513in}}{\pgfqpoint{8.692429in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.949327in}}{\pgfqpoint{8.683222in}{2.951522in}}{\pgfqpoint{8.677697in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.951522in}}{\pgfqpoint{8.666873in}{2.949327in}}{\pgfqpoint{8.662966in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.941513in}}{\pgfqpoint{8.656864in}{2.936214in}}{\pgfqpoint{8.656864in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.925164in}}{\pgfqpoint{8.659059in}{2.919864in}}{\pgfqpoint{8.662966in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.912050in}}{\pgfqpoint{8.672172in}{2.909855in}}{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.260840in}}{\pgfqpoint{11.477490in}{3.263036in}}{\pgfqpoint{11.481397in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.270849in}}{\pgfqpoint{11.487499in}{3.276149in}}{\pgfqpoint{11.487499in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.287199in}}{\pgfqpoint{11.485304in}{3.292498in}}{\pgfqpoint{11.481397in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.300312in}}{\pgfqpoint{11.472191in}{3.302507in}}{\pgfqpoint{11.466666in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.302507in}}{\pgfqpoint{11.455841in}{3.300312in}}{\pgfqpoint{11.451934in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.292498in}}{\pgfqpoint{11.445832in}{3.287199in}}{\pgfqpoint{11.445832in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.276149in}}{\pgfqpoint{11.448027in}{3.270849in}}{\pgfqpoint{11.451934in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.263036in}}{\pgfqpoint{11.461140in}{3.260840in}}{\pgfqpoint{11.466666in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.156494in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.156494in}}{\pgfqpoint{9.485370in}{3.158689in}}{\pgfqpoint{9.489277in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.166502in}}{\pgfqpoint{9.495379in}{3.171802in}}{\pgfqpoint{9.495379in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.182852in}}{\pgfqpoint{9.493183in}{3.188151in}}{\pgfqpoint{9.489277in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.195965in}}{\pgfqpoint{9.480070in}{3.198160in}}{\pgfqpoint{9.474545in}{3.198160in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.198160in}}{\pgfqpoint{9.463721in}{3.195965in}}{\pgfqpoint{9.459814in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.188151in}}{\pgfqpoint{9.453712in}{3.182852in}}{\pgfqpoint{9.453712in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.171802in}}{\pgfqpoint{9.455907in}{3.166502in}}{\pgfqpoint{9.459814in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.158689in}}{\pgfqpoint{9.469020in}{3.156494in}}{\pgfqpoint{9.474545in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.156494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.012639in}}{\pgfqpoint{6.696401in}{1.014834in}}{\pgfqpoint{6.700308in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.022647in}}{\pgfqpoint{6.706410in}{1.027947in}}{\pgfqpoint{6.706410in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.038997in}}{\pgfqpoint{6.704215in}{1.044296in}}{\pgfqpoint{6.700308in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.052110in}}{\pgfqpoint{6.691102in}{1.054305in}}{\pgfqpoint{6.685577in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.054305in}}{\pgfqpoint{6.674752in}{1.052110in}}{\pgfqpoint{6.670845in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.044296in}}{\pgfqpoint{6.664743in}{1.038997in}}{\pgfqpoint{6.664743in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.027947in}}{\pgfqpoint{6.666939in}{1.022647in}}{\pgfqpoint{6.670845in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.014834in}}{\pgfqpoint{6.680052in}{1.012639in}}{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.796022in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.796022in}}{\pgfqpoint{10.680642in}{2.798217in}}{\pgfqpoint{10.684549in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.806031in}}{\pgfqpoint{10.690651in}{2.811331in}}{\pgfqpoint{10.690651in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.822381in}}{\pgfqpoint{10.688456in}{2.827680in}}{\pgfqpoint{10.684549in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.835494in}}{\pgfqpoint{10.675342in}{2.837689in}}{\pgfqpoint{10.669817in}{2.837689in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.837689in}}{\pgfqpoint{10.658993in}{2.835494in}}{\pgfqpoint{10.655086in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.827680in}}{\pgfqpoint{10.648984in}{2.822381in}}{\pgfqpoint{10.648984in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.811331in}}{\pgfqpoint{10.651179in}{2.806031in}}{\pgfqpoint{10.655086in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.798217in}}{\pgfqpoint{10.664292in}{2.796022in}}{\pgfqpoint{10.669817in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.796022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.245829in}}{\pgfqpoint{8.290098in}{2.248025in}}{\pgfqpoint{8.294004in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.255838in}}{\pgfqpoint{8.300106in}{2.261138in}}{\pgfqpoint{8.300106in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.272188in}}{\pgfqpoint{8.297911in}{2.277487in}}{\pgfqpoint{8.294004in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.285301in}}{\pgfqpoint{8.284798in}{2.287496in}}{\pgfqpoint{8.279273in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.287496in}}{\pgfqpoint{8.268448in}{2.285301in}}{\pgfqpoint{8.264542in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.277487in}}{\pgfqpoint{8.258440in}{2.272188in}}{\pgfqpoint{8.258440in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.261138in}}{\pgfqpoint{8.260635in}{2.255838in}}{\pgfqpoint{8.264542in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.248025in}}{\pgfqpoint{8.273748in}{2.245829in}}{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.297221in}}{\pgfqpoint{7.094825in}{1.299416in}}{\pgfqpoint{7.098732in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.307230in}}{\pgfqpoint{7.104834in}{1.312529in}}{\pgfqpoint{7.104834in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.323579in}}{\pgfqpoint{7.102639in}{1.328879in}}{\pgfqpoint{7.098732in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.336693in}}{\pgfqpoint{7.089526in}{1.338888in}}{\pgfqpoint{7.084001in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.338888in}}{\pgfqpoint{7.073176in}{1.336693in}}{\pgfqpoint{7.069269in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.328879in}}{\pgfqpoint{7.063168in}{1.323579in}}{\pgfqpoint{7.063168in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.312529in}}{\pgfqpoint{7.065363in}{1.307230in}}{\pgfqpoint{7.069269in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.299416in}}{\pgfqpoint{7.078476in}{1.297221in}}{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.946236in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.946236in}}{\pgfqpoint{6.297977in}{0.948431in}}{\pgfqpoint{6.301884in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.956245in}}{\pgfqpoint{6.307986in}{0.961544in}}{\pgfqpoint{6.307986in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.972594in}}{\pgfqpoint{6.305791in}{0.977894in}}{\pgfqpoint{6.301884in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.985707in}}{\pgfqpoint{6.292678in}{0.987903in}}{\pgfqpoint{6.287153in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.987903in}}{\pgfqpoint{6.276328in}{0.985707in}}{\pgfqpoint{6.272421in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.977894in}}{\pgfqpoint{6.266319in}{0.972594in}}{\pgfqpoint{6.266319in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.961544in}}{\pgfqpoint{6.268515in}{0.956245in}}{\pgfqpoint{6.272421in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.948431in}}{\pgfqpoint{6.281628in}{0.946236in}}{\pgfqpoint{6.287153in}{0.946236in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.946236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.822917in}}{\pgfqpoint{6.297977in}{0.825112in}}{\pgfqpoint{6.301884in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.832926in}}{\pgfqpoint{6.307986in}{0.838225in}}{\pgfqpoint{6.307986in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.849275in}}{\pgfqpoint{6.305791in}{0.854575in}}{\pgfqpoint{6.301884in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.862388in}}{\pgfqpoint{6.292678in}{0.864584in}}{\pgfqpoint{6.287153in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.864584in}}{\pgfqpoint{6.276328in}{0.862388in}}{\pgfqpoint{6.272421in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.854575in}}{\pgfqpoint{6.266319in}{0.849275in}}{\pgfqpoint{6.266319in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.838225in}}{\pgfqpoint{6.268515in}{0.832926in}}{\pgfqpoint{6.272421in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.825112in}}{\pgfqpoint{6.281628in}{0.822917in}}{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.573881in}}{\pgfqpoint{11.477490in}{3.576076in}}{\pgfqpoint{11.481397in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.583890in}}{\pgfqpoint{11.487499in}{3.589189in}}{\pgfqpoint{11.487499in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.600240in}}{\pgfqpoint{11.485304in}{3.605539in}}{\pgfqpoint{11.481397in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.613353in}}{\pgfqpoint{11.472191in}{3.615548in}}{\pgfqpoint{11.466666in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.615548in}}{\pgfqpoint{11.455841in}{3.613353in}}{\pgfqpoint{11.451934in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.605539in}}{\pgfqpoint{11.445832in}{3.600240in}}{\pgfqpoint{11.445832in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.589189in}}{\pgfqpoint{11.448027in}{3.583890in}}{\pgfqpoint{11.451934in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.576076in}}{\pgfqpoint{11.461140in}{3.573881in}}{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.004716in}}{\pgfqpoint{8.688522in}{3.006911in}}{\pgfqpoint{8.692429in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.014725in}}{\pgfqpoint{8.698530in}{3.020024in}}{\pgfqpoint{8.698530in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.031075in}}{\pgfqpoint{8.696335in}{3.036374in}}{\pgfqpoint{8.692429in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.044188in}}{\pgfqpoint{8.683222in}{3.046383in}}{\pgfqpoint{8.677697in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.046383in}}{\pgfqpoint{8.666873in}{3.044188in}}{\pgfqpoint{8.662966in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.036374in}}{\pgfqpoint{8.656864in}{3.031075in}}{\pgfqpoint{8.656864in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.020024in}}{\pgfqpoint{8.659059in}{3.014725in}}{\pgfqpoint{8.662966in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.006911in}}{\pgfqpoint{8.672172in}{3.004716in}}{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.031611in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.031611in}}{\pgfqpoint{6.696401in}{1.033806in}}{\pgfqpoint{6.700308in}{1.037713in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.041619in}}{\pgfqpoint{6.706410in}{1.046919in}}{\pgfqpoint{6.706410in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.057969in}}{\pgfqpoint{6.704215in}{1.063269in}}{\pgfqpoint{6.700308in}{1.067175in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.071082in}}{\pgfqpoint{6.691102in}{1.073277in}}{\pgfqpoint{6.685577in}{1.073277in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.073277in}}{\pgfqpoint{6.674752in}{1.071082in}}{\pgfqpoint{6.670845in}{1.067175in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.063269in}}{\pgfqpoint{6.664743in}{1.057969in}}{\pgfqpoint{6.664743in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.046919in}}{\pgfqpoint{6.666939in}{1.041619in}}{\pgfqpoint{6.670845in}{1.037713in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.033806in}}{\pgfqpoint{6.680052in}{1.031611in}}{\pgfqpoint{6.685577in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.031611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.581804in}}{\pgfqpoint{7.891674in}{1.583999in}}{\pgfqpoint{7.895580in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.591812in}}{\pgfqpoint{7.901682in}{1.597112in}}{\pgfqpoint{7.901682in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.608162in}}{\pgfqpoint{7.899487in}{1.613461in}}{\pgfqpoint{7.895580in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.621275in}}{\pgfqpoint{7.886374in}{1.623470in}}{\pgfqpoint{7.880849in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.623470in}}{\pgfqpoint{7.870024in}{1.621275in}}{\pgfqpoint{7.866118in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.613461in}}{\pgfqpoint{7.860016in}{1.608162in}}{\pgfqpoint{7.860016in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.597112in}}{\pgfqpoint{7.862211in}{1.591812in}}{\pgfqpoint{7.866118in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.583999in}}{\pgfqpoint{7.875324in}{1.581804in}}{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.663217in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.663217in}}{\pgfqpoint{9.485370in}{2.665412in}}{\pgfqpoint{9.489277in}{2.669319in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.673226in}}{\pgfqpoint{9.495379in}{2.678525in}}{\pgfqpoint{9.495379in}{2.684050in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.689576in}}{\pgfqpoint{9.493183in}{2.694875in}}{\pgfqpoint{9.489277in}{2.698782in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.702689in}}{\pgfqpoint{9.480070in}{2.704884in}}{\pgfqpoint{9.474545in}{2.704884in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.704884in}}{\pgfqpoint{9.463721in}{2.702689in}}{\pgfqpoint{9.459814in}{2.698782in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.694875in}}{\pgfqpoint{9.453712in}{2.689576in}}{\pgfqpoint{9.453712in}{2.684050in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.678525in}}{\pgfqpoint{9.455907in}{2.673226in}}{\pgfqpoint{9.459814in}{2.669319in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.665412in}}{\pgfqpoint{9.469020in}{2.663217in}}{\pgfqpoint{9.474545in}{2.663217in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.663217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.052482in}{6.818122in}}%
\pgfpathcurveto{\pgfqpoint{15.058007in}{6.818122in}}{\pgfqpoint{15.063307in}{6.820317in}}{\pgfqpoint{15.067213in}{6.824224in}}%
\pgfpathcurveto{\pgfqpoint{15.071120in}{6.828131in}}{\pgfqpoint{15.073315in}{6.833430in}}{\pgfqpoint{15.073315in}{6.838955in}}%
\pgfpathcurveto{\pgfqpoint{15.073315in}{6.844480in}}{\pgfqpoint{15.071120in}{6.849780in}}{\pgfqpoint{15.067213in}{6.853687in}}%
\pgfpathcurveto{\pgfqpoint{15.063307in}{6.857593in}}{\pgfqpoint{15.058007in}{6.859789in}}{\pgfqpoint{15.052482in}{6.859789in}}%
\pgfpathcurveto{\pgfqpoint{15.046957in}{6.859789in}}{\pgfqpoint{15.041657in}{6.857593in}}{\pgfqpoint{15.037751in}{6.853687in}}%
\pgfpathcurveto{\pgfqpoint{15.033844in}{6.849780in}}{\pgfqpoint{15.031649in}{6.844480in}}{\pgfqpoint{15.031649in}{6.838955in}}%
\pgfpathcurveto{\pgfqpoint{15.031649in}{6.833430in}}{\pgfqpoint{15.033844in}{6.828131in}}{\pgfqpoint{15.037751in}{6.824224in}}%
\pgfpathcurveto{\pgfqpoint{15.041657in}{6.820317in}}{\pgfqpoint{15.046957in}{6.818122in}}{\pgfqpoint{15.052482in}{6.818122in}}%
\pgfpathlineto{\pgfqpoint{15.052482in}{6.818122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831835in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831835in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493621in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.493621in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155407in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.155407in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.817194in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817194in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.478980in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.478980in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.140767in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.140767in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{0.876304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.823543in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{2.203023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.150261in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{3.529741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.476980in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{4.856460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=4.803698in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{6.183178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=6.130416in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{7.509896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=7.457135in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{8.836615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=8.783853in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/TMLR/boxsystem/18.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.116660in}{10.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.116660in}{10.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.255634in}{5.397070in}}%
\pgfpathlineto{\pgfqpoint{17.044602in}{5.397070in}}%
\pgfpathlineto{\pgfqpoint{17.044602in}{8.034202in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{8.034202in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{5.397070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709216in}{0.492765in}}%
\pgfpathlineto{\pgfqpoint{12.661938in}{0.492765in}}%
\pgfpathlineto{\pgfqpoint{12.661938in}{4.609726in}}%
\pgfpathlineto{\pgfqpoint{0.709216in}{4.609726in}}%
\pgfpathlineto{\pgfqpoint{0.709216in}{0.492765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.107499in}}{\pgfqpoint{6.696401in}{1.109695in}}{\pgfqpoint{6.700308in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.117508in}}{\pgfqpoint{6.706410in}{1.122808in}}{\pgfqpoint{6.706410in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.133858in}}{\pgfqpoint{6.704215in}{1.139157in}}{\pgfqpoint{6.700308in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.146971in}}{\pgfqpoint{6.691102in}{1.149166in}}{\pgfqpoint{6.685577in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.149166in}}{\pgfqpoint{6.674752in}{1.146971in}}{\pgfqpoint{6.670845in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.139157in}}{\pgfqpoint{6.664743in}{1.133858in}}{\pgfqpoint{6.664743in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.122808in}}{\pgfqpoint{6.666939in}{1.117508in}}{\pgfqpoint{6.670845in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.109695in}}{\pgfqpoint{6.680052in}{1.107499in}}{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.596815in}}{\pgfqpoint{9.086946in}{2.599010in}}{\pgfqpoint{9.090853in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.606823in}}{\pgfqpoint{9.096954in}{2.612123in}}{\pgfqpoint{9.096954in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.623173in}}{\pgfqpoint{9.094759in}{2.628472in}}{\pgfqpoint{9.090853in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.636286in}}{\pgfqpoint{9.081646in}{2.638481in}}{\pgfqpoint{9.076121in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.638481in}}{\pgfqpoint{9.065297in}{2.636286in}}{\pgfqpoint{9.061390in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.628472in}}{\pgfqpoint{9.055288in}{2.623173in}}{\pgfqpoint{9.055288in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.612123in}}{\pgfqpoint{9.057483in}{2.606823in}}{\pgfqpoint{9.061390in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.599010in}}{\pgfqpoint{9.070596in}{2.596815in}}{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.203924in}}{\pgfqpoint{9.485370in}{3.206119in}}{\pgfqpoint{9.489277in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.213933in}}{\pgfqpoint{9.495379in}{3.219232in}}{\pgfqpoint{9.495379in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.230282in}}{\pgfqpoint{9.493183in}{3.235582in}}{\pgfqpoint{9.489277in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.243395in}}{\pgfqpoint{9.480070in}{3.245591in}}{\pgfqpoint{9.474545in}{3.245591in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.245591in}}{\pgfqpoint{9.463721in}{3.243395in}}{\pgfqpoint{9.459814in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.235582in}}{\pgfqpoint{9.453712in}{3.230282in}}{\pgfqpoint{9.453712in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.219232in}}{\pgfqpoint{9.455907in}{3.213933in}}{\pgfqpoint{9.459814in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.206119in}}{\pgfqpoint{9.469020in}{3.203924in}}{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.799984in}}{\pgfqpoint{7.891674in}{1.802179in}}{\pgfqpoint{7.895580in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.809992in}}{\pgfqpoint{7.901682in}{1.815292in}}{\pgfqpoint{7.901682in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.826342in}}{\pgfqpoint{7.899487in}{1.831641in}}{\pgfqpoint{7.895580in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.839455in}}{\pgfqpoint{7.886374in}{1.841650in}}{\pgfqpoint{7.880849in}{1.841650in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.841650in}}{\pgfqpoint{7.870024in}{1.839455in}}{\pgfqpoint{7.866118in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.831641in}}{\pgfqpoint{7.860016in}{1.826342in}}{\pgfqpoint{7.860016in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.815292in}}{\pgfqpoint{7.862211in}{1.809992in}}{\pgfqpoint{7.866118in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.802179in}}{\pgfqpoint{7.875324in}{1.799984in}}{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.194438in}}{\pgfqpoint{11.079066in}{3.196633in}}{\pgfqpoint{11.082973in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.204447in}}{\pgfqpoint{11.089075in}{3.209746in}}{\pgfqpoint{11.089075in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.220796in}}{\pgfqpoint{11.086880in}{3.226096in}}{\pgfqpoint{11.082973in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.233909in}}{\pgfqpoint{11.073767in}{3.236105in}}{\pgfqpoint{11.068241in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.236105in}}{\pgfqpoint{11.057417in}{3.233909in}}{\pgfqpoint{11.053510in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.226096in}}{\pgfqpoint{11.047408in}{3.220796in}}{\pgfqpoint{11.047408in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.209746in}}{\pgfqpoint{11.049603in}{3.204447in}}{\pgfqpoint{11.053510in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.196633in}}{\pgfqpoint{11.062716in}{3.194438in}}{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.094052in}}{\pgfqpoint{8.688522in}{2.096247in}}{\pgfqpoint{8.692429in}{2.100154in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.104061in}}{\pgfqpoint{8.698530in}{2.109360in}}{\pgfqpoint{8.698530in}{2.114885in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.120411in}}{\pgfqpoint{8.696335in}{2.125710in}}{\pgfqpoint{8.692429in}{2.129617in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.133524in}}{\pgfqpoint{8.683222in}{2.135719in}}{\pgfqpoint{8.677697in}{2.135719in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.135719in}}{\pgfqpoint{8.666873in}{2.133524in}}{\pgfqpoint{8.662966in}{2.129617in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.125710in}}{\pgfqpoint{8.656864in}{2.120411in}}{\pgfqpoint{8.656864in}{2.114885in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.109360in}}{\pgfqpoint{8.659059in}{2.104061in}}{\pgfqpoint{8.662966in}{2.100154in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.096247in}}{\pgfqpoint{8.672172in}{2.094052in}}{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.321718in}}{\pgfqpoint{8.688522in}{2.323913in}}{\pgfqpoint{8.692429in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.331727in}}{\pgfqpoint{8.698530in}{2.337026in}}{\pgfqpoint{8.698530in}{2.342551in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.348077in}}{\pgfqpoint{8.696335in}{2.353376in}}{\pgfqpoint{8.692429in}{2.357283in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.361190in}}{\pgfqpoint{8.683222in}{2.363385in}}{\pgfqpoint{8.677697in}{2.363385in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.363385in}}{\pgfqpoint{8.666873in}{2.361190in}}{\pgfqpoint{8.662966in}{2.357283in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.353376in}}{\pgfqpoint{8.656864in}{2.348077in}}{\pgfqpoint{8.656864in}{2.342551in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.337026in}}{\pgfqpoint{8.659059in}{2.331727in}}{\pgfqpoint{8.662966in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.323913in}}{\pgfqpoint{8.672172in}{2.321718in}}{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.818956in}}{\pgfqpoint{8.688522in}{1.821151in}}{\pgfqpoint{8.692429in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.828964in}}{\pgfqpoint{8.698530in}{1.834264in}}{\pgfqpoint{8.698530in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.845314in}}{\pgfqpoint{8.696335in}{1.850614in}}{\pgfqpoint{8.692429in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.858427in}}{\pgfqpoint{8.683222in}{1.860622in}}{\pgfqpoint{8.677697in}{1.860622in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.860622in}}{\pgfqpoint{8.666873in}{1.858427in}}{\pgfqpoint{8.662966in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.850614in}}{\pgfqpoint{8.656864in}{1.845314in}}{\pgfqpoint{8.656864in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.834264in}}{\pgfqpoint{8.659059in}{1.828964in}}{\pgfqpoint{8.662966in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.821151in}}{\pgfqpoint{8.672172in}{1.818956in}}{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.771525in}}{\pgfqpoint{8.688522in}{1.773720in}}{\pgfqpoint{8.692429in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.781534in}}{\pgfqpoint{8.698530in}{1.786834in}}{\pgfqpoint{8.698530in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.797884in}}{\pgfqpoint{8.696335in}{1.803183in}}{\pgfqpoint{8.692429in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.810997in}}{\pgfqpoint{8.683222in}{1.813192in}}{\pgfqpoint{8.677697in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.813192in}}{\pgfqpoint{8.666873in}{1.810997in}}{\pgfqpoint{8.662966in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.803183in}}{\pgfqpoint{8.656864in}{1.797884in}}{\pgfqpoint{8.656864in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.786834in}}{\pgfqpoint{8.659059in}{1.781534in}}{\pgfqpoint{8.662966in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.773720in}}{\pgfqpoint{8.672172in}{1.771525in}}{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.962811in}}{\pgfqpoint{10.680642in}{3.965006in}}{\pgfqpoint{10.684549in}{3.968913in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.972819in}}{\pgfqpoint{10.690651in}{3.978119in}}{\pgfqpoint{10.690651in}{3.983644in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.989169in}}{\pgfqpoint{10.688456in}{3.994469in}}{\pgfqpoint{10.684549in}{3.998375in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.002282in}}{\pgfqpoint{10.675342in}{4.004477in}}{\pgfqpoint{10.669817in}{4.004477in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.004477in}}{\pgfqpoint{10.658993in}{4.002282in}}{\pgfqpoint{10.655086in}{3.998375in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.994469in}}{\pgfqpoint{10.648984in}{3.989169in}}{\pgfqpoint{10.648984in}{3.983644in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.978119in}}{\pgfqpoint{10.651179in}{3.972819in}}{\pgfqpoint{10.655086in}{3.968913in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.965006in}}{\pgfqpoint{10.664292in}{3.962811in}}{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.507479in}}{\pgfqpoint{10.680642in}{3.509674in}}{\pgfqpoint{10.684549in}{3.513581in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.517487in}}{\pgfqpoint{10.690651in}{3.522787in}}{\pgfqpoint{10.690651in}{3.528312in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.533837in}}{\pgfqpoint{10.688456in}{3.539137in}}{\pgfqpoint{10.684549in}{3.543043in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.546950in}}{\pgfqpoint{10.675342in}{3.549145in}}{\pgfqpoint{10.669817in}{3.549145in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.549145in}}{\pgfqpoint{10.658993in}{3.546950in}}{\pgfqpoint{10.655086in}{3.543043in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.539137in}}{\pgfqpoint{10.648984in}{3.533837in}}{\pgfqpoint{10.648984in}{3.528312in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.522787in}}{\pgfqpoint{10.651179in}{3.517487in}}{\pgfqpoint{10.655086in}{3.513581in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.509674in}}{\pgfqpoint{10.664292in}{3.507479in}}{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.530412in}}{\pgfqpoint{9.485370in}{2.532607in}}{\pgfqpoint{9.489277in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.540421in}}{\pgfqpoint{9.495379in}{2.545720in}}{\pgfqpoint{9.495379in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.556770in}}{\pgfqpoint{9.493183in}{2.562070in}}{\pgfqpoint{9.489277in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.569884in}}{\pgfqpoint{9.480070in}{2.572079in}}{\pgfqpoint{9.474545in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.572079in}}{\pgfqpoint{9.463721in}{2.569884in}}{\pgfqpoint{9.459814in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.562070in}}{\pgfqpoint{9.453712in}{2.556770in}}{\pgfqpoint{9.453712in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.545720in}}{\pgfqpoint{9.455907in}{2.540421in}}{\pgfqpoint{9.459814in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.532607in}}{\pgfqpoint{9.469020in}{2.530412in}}{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.862425in}}{\pgfqpoint{11.477490in}{2.864620in}}{\pgfqpoint{11.481397in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.872434in}}{\pgfqpoint{11.487499in}{2.877733in}}{\pgfqpoint{11.487499in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.888783in}}{\pgfqpoint{11.485304in}{2.894083in}}{\pgfqpoint{11.481397in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.901896in}}{\pgfqpoint{11.472191in}{2.904092in}}{\pgfqpoint{11.466666in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.904092in}}{\pgfqpoint{11.455841in}{2.901896in}}{\pgfqpoint{11.451934in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.894083in}}{\pgfqpoint{11.445832in}{2.888783in}}{\pgfqpoint{11.445832in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.877733in}}{\pgfqpoint{11.448027in}{2.872434in}}{\pgfqpoint{11.451934in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.864620in}}{\pgfqpoint{11.461140in}{2.862425in}}{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathcurveto{\pgfqpoint{17.050127in}{8.013368in}}{\pgfqpoint{17.055427in}{8.015564in}}{\pgfqpoint{17.059334in}{8.019470in}}%
\pgfpathcurveto{\pgfqpoint{17.063240in}{8.023377in}}{\pgfqpoint{17.065436in}{8.028677in}}{\pgfqpoint{17.065436in}{8.034202in}}%
\pgfpathcurveto{\pgfqpoint{17.065436in}{8.039727in}}{\pgfqpoint{17.063240in}{8.045026in}}{\pgfqpoint{17.059334in}{8.048933in}}%
\pgfpathcurveto{\pgfqpoint{17.055427in}{8.052840in}}{\pgfqpoint{17.050127in}{8.055035in}}{\pgfqpoint{17.044602in}{8.055035in}}%
\pgfpathcurveto{\pgfqpoint{17.039077in}{8.055035in}}{\pgfqpoint{17.033778in}{8.052840in}}{\pgfqpoint{17.029871in}{8.048933in}}%
\pgfpathcurveto{\pgfqpoint{17.025964in}{8.045026in}}{\pgfqpoint{17.023769in}{8.039727in}}{\pgfqpoint{17.023769in}{8.034202in}}%
\pgfpathcurveto{\pgfqpoint{17.023769in}{8.028677in}}{\pgfqpoint{17.025964in}{8.023377in}}{\pgfqpoint{17.029871in}{8.019470in}}%
\pgfpathcurveto{\pgfqpoint{17.033778in}{8.015564in}}{\pgfqpoint{17.039077in}{8.013368in}}{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathlineto{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.913817in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.913817in}}{\pgfqpoint{9.485370in}{1.916012in}}{\pgfqpoint{9.489277in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.923825in}}{\pgfqpoint{9.495379in}{1.929125in}}{\pgfqpoint{9.495379in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.940175in}}{\pgfqpoint{9.493183in}{1.945474in}}{\pgfqpoint{9.489277in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.953288in}}{\pgfqpoint{9.480070in}{1.955483in}}{\pgfqpoint{9.474545in}{1.955483in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.955483in}}{\pgfqpoint{9.463721in}{1.953288in}}{\pgfqpoint{9.459814in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.945474in}}{\pgfqpoint{9.453712in}{1.940175in}}{\pgfqpoint{9.453712in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.929125in}}{\pgfqpoint{9.455907in}{1.923825in}}{\pgfqpoint{9.459814in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.916012in}}{\pgfqpoint{9.469020in}{1.913817in}}{\pgfqpoint{9.474545in}{1.913817in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.913817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.828442in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.828442in}}{\pgfqpoint{8.290098in}{1.830637in}}{\pgfqpoint{8.294004in}{1.834544in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.838451in}}{\pgfqpoint{8.300106in}{1.843750in}}{\pgfqpoint{8.300106in}{1.849275in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.854800in}}{\pgfqpoint{8.297911in}{1.860100in}}{\pgfqpoint{8.294004in}{1.864006in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.867913in}}{\pgfqpoint{8.284798in}{1.870108in}}{\pgfqpoint{8.279273in}{1.870108in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.870108in}}{\pgfqpoint{8.268448in}{1.867913in}}{\pgfqpoint{8.264542in}{1.864006in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.860100in}}{\pgfqpoint{8.258440in}{1.854800in}}{\pgfqpoint{8.258440in}{1.849275in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.843750in}}{\pgfqpoint{8.260635in}{1.838451in}}{\pgfqpoint{8.264542in}{1.834544in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.830637in}}{\pgfqpoint{8.273748in}{1.828442in}}{\pgfqpoint{8.279273in}{1.828442in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.828442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.923303in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.923303in}}{\pgfqpoint{8.290098in}{1.925498in}}{\pgfqpoint{8.294004in}{1.929405in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.933311in}}{\pgfqpoint{8.300106in}{1.938611in}}{\pgfqpoint{8.300106in}{1.944136in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.949661in}}{\pgfqpoint{8.297911in}{1.954961in}}{\pgfqpoint{8.294004in}{1.958867in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.962774in}}{\pgfqpoint{8.284798in}{1.964969in}}{\pgfqpoint{8.279273in}{1.964969in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.964969in}}{\pgfqpoint{8.268448in}{1.962774in}}{\pgfqpoint{8.264542in}{1.958867in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.954961in}}{\pgfqpoint{8.258440in}{1.949661in}}{\pgfqpoint{8.258440in}{1.944136in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.938611in}}{\pgfqpoint{8.260635in}{1.933311in}}{\pgfqpoint{8.264542in}{1.929405in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.925498in}}{\pgfqpoint{8.273748in}{1.923303in}}{\pgfqpoint{8.279273in}{1.923303in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.923303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.486943in}}{\pgfqpoint{7.094825in}{1.489138in}}{\pgfqpoint{7.098732in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.496951in}}{\pgfqpoint{7.104834in}{1.502251in}}{\pgfqpoint{7.104834in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.513301in}}{\pgfqpoint{7.102639in}{1.518601in}}{\pgfqpoint{7.098732in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.526414in}}{\pgfqpoint{7.089526in}{1.528609in}}{\pgfqpoint{7.084001in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.528609in}}{\pgfqpoint{7.073176in}{1.526414in}}{\pgfqpoint{7.069269in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.518601in}}{\pgfqpoint{7.063168in}{1.513301in}}{\pgfqpoint{7.063168in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.502251in}}{\pgfqpoint{7.065363in}{1.496951in}}{\pgfqpoint{7.069269in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.489138in}}{\pgfqpoint{7.078476in}{1.486943in}}{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.858464in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.858464in}}{\pgfqpoint{9.485370in}{3.860659in}}{\pgfqpoint{9.489277in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.868472in}}{\pgfqpoint{9.495379in}{3.873772in}}{\pgfqpoint{9.495379in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.884822in}}{\pgfqpoint{9.493183in}{3.890122in}}{\pgfqpoint{9.489277in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.897935in}}{\pgfqpoint{9.480070in}{3.900130in}}{\pgfqpoint{9.474545in}{3.900130in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.900130in}}{\pgfqpoint{9.463721in}{3.897935in}}{\pgfqpoint{9.459814in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.890122in}}{\pgfqpoint{9.453712in}{3.884822in}}{\pgfqpoint{9.453712in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.873772in}}{\pgfqpoint{9.455907in}{3.868472in}}{\pgfqpoint{9.459814in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.860659in}}{\pgfqpoint{9.469020in}{3.858464in}}{\pgfqpoint{9.474545in}{3.858464in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.858464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.833967in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.833967in}}{\pgfqpoint{9.485370in}{2.836162in}}{\pgfqpoint{9.489277in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.843975in}}{\pgfqpoint{9.495379in}{2.849275in}}{\pgfqpoint{9.495379in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.860325in}}{\pgfqpoint{9.493183in}{2.865625in}}{\pgfqpoint{9.489277in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.873438in}}{\pgfqpoint{9.480070in}{2.875633in}}{\pgfqpoint{9.474545in}{2.875633in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.875633in}}{\pgfqpoint{9.463721in}{2.873438in}}{\pgfqpoint{9.459814in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.865625in}}{\pgfqpoint{9.453712in}{2.860325in}}{\pgfqpoint{9.453712in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.849275in}}{\pgfqpoint{9.455907in}{2.843975in}}{\pgfqpoint{9.459814in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.836162in}}{\pgfqpoint{9.469020in}{2.833967in}}{\pgfqpoint{9.474545in}{2.833967in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.833967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.932789in}}{\pgfqpoint{8.688522in}{1.934984in}}{\pgfqpoint{8.692429in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.942797in}}{\pgfqpoint{8.698530in}{1.948097in}}{\pgfqpoint{8.698530in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.959147in}}{\pgfqpoint{8.696335in}{1.964447in}}{\pgfqpoint{8.692429in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.972260in}}{\pgfqpoint{8.683222in}{1.974455in}}{\pgfqpoint{8.677697in}{1.974455in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.974455in}}{\pgfqpoint{8.666873in}{1.972260in}}{\pgfqpoint{8.662966in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.964447in}}{\pgfqpoint{8.656864in}{1.959147in}}{\pgfqpoint{8.656864in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.948097in}}{\pgfqpoint{8.659059in}{1.942797in}}{\pgfqpoint{8.662966in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.934984in}}{\pgfqpoint{8.672172in}{1.932789in}}{\pgfqpoint{8.677697in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.932789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.530412in}}{\pgfqpoint{7.891674in}{2.532607in}}{\pgfqpoint{7.895580in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.540421in}}{\pgfqpoint{7.901682in}{2.545720in}}{\pgfqpoint{7.901682in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.556770in}}{\pgfqpoint{7.899487in}{2.562070in}}{\pgfqpoint{7.895580in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.569884in}}{\pgfqpoint{7.886374in}{2.572079in}}{\pgfqpoint{7.880849in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.572079in}}{\pgfqpoint{7.870024in}{2.569884in}}{\pgfqpoint{7.866118in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.562070in}}{\pgfqpoint{7.860016in}{2.556770in}}{\pgfqpoint{7.860016in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.545720in}}{\pgfqpoint{7.862211in}{2.540421in}}{\pgfqpoint{7.866118in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.532607in}}{\pgfqpoint{7.875324in}{2.530412in}}{\pgfqpoint{7.880849in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.871911in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.871911in}}{\pgfqpoint{9.086946in}{2.874106in}}{\pgfqpoint{9.090853in}{2.878013in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.881920in}}{\pgfqpoint{9.096954in}{2.887219in}}{\pgfqpoint{9.096954in}{2.892744in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.898269in}}{\pgfqpoint{9.094759in}{2.903569in}}{\pgfqpoint{9.090853in}{2.907476in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.911383in}}{\pgfqpoint{9.081646in}{2.913578in}}{\pgfqpoint{9.076121in}{2.913578in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.913578in}}{\pgfqpoint{9.065297in}{2.911383in}}{\pgfqpoint{9.061390in}{2.907476in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.903569in}}{\pgfqpoint{9.055288in}{2.898269in}}{\pgfqpoint{9.055288in}{2.892744in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.887219in}}{\pgfqpoint{9.057483in}{2.881920in}}{\pgfqpoint{9.061390in}{2.878013in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.874106in}}{\pgfqpoint{9.070596in}{2.871911in}}{\pgfqpoint{9.076121in}{2.871911in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.871911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.720134in}}{\pgfqpoint{7.891674in}{2.722329in}}{\pgfqpoint{7.895580in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.730142in}}{\pgfqpoint{7.901682in}{2.735442in}}{\pgfqpoint{7.901682in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.746492in}}{\pgfqpoint{7.899487in}{2.751792in}}{\pgfqpoint{7.895580in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.759605in}}{\pgfqpoint{7.886374in}{2.761800in}}{\pgfqpoint{7.880849in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.761800in}}{\pgfqpoint{7.870024in}{2.759605in}}{\pgfqpoint{7.866118in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.751792in}}{\pgfqpoint{7.860016in}{2.746492in}}{\pgfqpoint{7.860016in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.735442in}}{\pgfqpoint{7.862211in}{2.730142in}}{\pgfqpoint{7.866118in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.722329in}}{\pgfqpoint{7.875324in}{2.720134in}}{\pgfqpoint{7.880849in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.427629in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.427629in}}{\pgfqpoint{10.680642in}{4.429824in}}{\pgfqpoint{10.684549in}{4.433731in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.437638in}}{\pgfqpoint{10.690651in}{4.442937in}}{\pgfqpoint{10.690651in}{4.448462in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.453987in}}{\pgfqpoint{10.688456in}{4.459287in}}{\pgfqpoint{10.684549in}{4.463193in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.467100in}}{\pgfqpoint{10.675342in}{4.469295in}}{\pgfqpoint{10.669817in}{4.469295in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.469295in}}{\pgfqpoint{10.658993in}{4.467100in}}{\pgfqpoint{10.655086in}{4.463193in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.459287in}}{\pgfqpoint{10.648984in}{4.453987in}}{\pgfqpoint{10.648984in}{4.448462in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.442937in}}{\pgfqpoint{10.651179in}{4.437638in}}{\pgfqpoint{10.655086in}{4.433731in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.429824in}}{\pgfqpoint{10.664292in}{4.427629in}}{\pgfqpoint{10.669817in}{4.427629in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.427629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.099577in}}{\pgfqpoint{9.485370in}{3.101772in}}{\pgfqpoint{9.489277in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.109586in}}{\pgfqpoint{9.495379in}{3.114885in}}{\pgfqpoint{9.495379in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.125935in}}{\pgfqpoint{9.493183in}{3.131235in}}{\pgfqpoint{9.489277in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.139049in}}{\pgfqpoint{9.480070in}{3.141244in}}{\pgfqpoint{9.474545in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.141244in}}{\pgfqpoint{9.463721in}{3.139049in}}{\pgfqpoint{9.459814in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.131235in}}{\pgfqpoint{9.453712in}{3.125935in}}{\pgfqpoint{9.453712in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.114885in}}{\pgfqpoint{9.455907in}{3.109586in}}{\pgfqpoint{9.459814in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.101772in}}{\pgfqpoint{9.469020in}{3.099577in}}{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{4.588892in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{4.588892in}}{\pgfqpoint{10.282218in}{4.591087in}}{\pgfqpoint{10.286125in}{4.594994in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{4.598901in}}{\pgfqpoint{10.292227in}{4.604200in}}{\pgfqpoint{10.292227in}{4.609726in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{4.615251in}}{\pgfqpoint{10.290032in}{4.620550in}}{\pgfqpoint{10.286125in}{4.624457in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{4.628364in}}{\pgfqpoint{10.276918in}{4.630559in}}{\pgfqpoint{10.271393in}{4.630559in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{4.630559in}}{\pgfqpoint{10.260569in}{4.628364in}}{\pgfqpoint{10.256662in}{4.624457in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{4.620550in}}{\pgfqpoint{10.250560in}{4.615251in}}{\pgfqpoint{10.250560in}{4.609726in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{4.604200in}}{\pgfqpoint{10.252755in}{4.598901in}}{\pgfqpoint{10.256662in}{4.594994in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{4.591087in}}{\pgfqpoint{10.265868in}{4.588892in}}{\pgfqpoint{10.271393in}{4.588892in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{4.588892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.008677in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.008677in}}{\pgfqpoint{8.688522in}{2.010872in}}{\pgfqpoint{8.692429in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.018686in}}{\pgfqpoint{8.698530in}{2.023986in}}{\pgfqpoint{8.698530in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.035036in}}{\pgfqpoint{8.696335in}{2.040335in}}{\pgfqpoint{8.692429in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.048149in}}{\pgfqpoint{8.683222in}{2.050344in}}{\pgfqpoint{8.677697in}{2.050344in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.050344in}}{\pgfqpoint{8.666873in}{2.048149in}}{\pgfqpoint{8.662966in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.040335in}}{\pgfqpoint{8.656864in}{2.035036in}}{\pgfqpoint{8.656864in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.023986in}}{\pgfqpoint{8.659059in}{2.018686in}}{\pgfqpoint{8.662966in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.010872in}}{\pgfqpoint{8.672172in}{2.008677in}}{\pgfqpoint{8.677697in}{2.008677in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.008677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.022125in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.022125in}}{\pgfqpoint{7.891674in}{1.024320in}}{\pgfqpoint{7.895580in}{1.028227in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.032133in}}{\pgfqpoint{7.901682in}{1.037433in}}{\pgfqpoint{7.901682in}{1.042958in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.048483in}}{\pgfqpoint{7.899487in}{1.053783in}}{\pgfqpoint{7.895580in}{1.057689in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.061596in}}{\pgfqpoint{7.886374in}{1.063791in}}{\pgfqpoint{7.880849in}{1.063791in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.063791in}}{\pgfqpoint{7.870024in}{1.061596in}}{\pgfqpoint{7.866118in}{1.057689in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.053783in}}{\pgfqpoint{7.860016in}{1.048483in}}{\pgfqpoint{7.860016in}{1.042958in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.037433in}}{\pgfqpoint{7.862211in}{1.032133in}}{\pgfqpoint{7.866118in}{1.028227in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.024320in}}{\pgfqpoint{7.875324in}{1.022125in}}{\pgfqpoint{7.880849in}{1.022125in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.022125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.866386in}}{\pgfqpoint{9.086946in}{1.868581in}}{\pgfqpoint{9.090853in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.876395in}}{\pgfqpoint{9.096954in}{1.881694in}}{\pgfqpoint{9.096954in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.892744in}}{\pgfqpoint{9.094759in}{1.898044in}}{\pgfqpoint{9.090853in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.905858in}}{\pgfqpoint{9.081646in}{1.908053in}}{\pgfqpoint{9.076121in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.908053in}}{\pgfqpoint{9.065297in}{1.905858in}}{\pgfqpoint{9.061390in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.898044in}}{\pgfqpoint{9.055288in}{1.892744in}}{\pgfqpoint{9.055288in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.881694in}}{\pgfqpoint{9.057483in}{1.876395in}}{\pgfqpoint{9.061390in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.868581in}}{\pgfqpoint{9.070596in}{1.866386in}}{\pgfqpoint{9.076121in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.458484in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.458484in}}{\pgfqpoint{7.891674in}{1.460680in}}{\pgfqpoint{7.895580in}{1.464586in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.468493in}}{\pgfqpoint{7.901682in}{1.473793in}}{\pgfqpoint{7.901682in}{1.479318in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.484843in}}{\pgfqpoint{7.899487in}{1.490142in}}{\pgfqpoint{7.895580in}{1.494049in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.497956in}}{\pgfqpoint{7.886374in}{1.500151in}}{\pgfqpoint{7.880849in}{1.500151in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.500151in}}{\pgfqpoint{7.870024in}{1.497956in}}{\pgfqpoint{7.866118in}{1.494049in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.490142in}}{\pgfqpoint{7.860016in}{1.484843in}}{\pgfqpoint{7.860016in}{1.479318in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.473793in}}{\pgfqpoint{7.862211in}{1.468493in}}{\pgfqpoint{7.866118in}{1.464586in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.460680in}}{\pgfqpoint{7.875324in}{1.458484in}}{\pgfqpoint{7.880849in}{1.458484in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.458484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.763603in}}{\pgfqpoint{10.680642in}{3.765798in}}{\pgfqpoint{10.684549in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.773612in}}{\pgfqpoint{10.690651in}{3.778911in}}{\pgfqpoint{10.690651in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.789961in}}{\pgfqpoint{10.688456in}{3.795261in}}{\pgfqpoint{10.684549in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.803074in}}{\pgfqpoint{10.675342in}{3.805270in}}{\pgfqpoint{10.669817in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.805270in}}{\pgfqpoint{10.658993in}{3.803074in}}{\pgfqpoint{10.655086in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.795261in}}{\pgfqpoint{10.648984in}{3.789961in}}{\pgfqpoint{10.648984in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.778911in}}{\pgfqpoint{10.651179in}{3.773612in}}{\pgfqpoint{10.655086in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.765798in}}{\pgfqpoint{10.664292in}{3.763603in}}{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.194438in}}{\pgfqpoint{10.282218in}{3.196633in}}{\pgfqpoint{10.286125in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.204447in}}{\pgfqpoint{10.292227in}{3.209746in}}{\pgfqpoint{10.292227in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.220796in}}{\pgfqpoint{10.290032in}{3.226096in}}{\pgfqpoint{10.286125in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.233909in}}{\pgfqpoint{10.276918in}{3.236105in}}{\pgfqpoint{10.271393in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.236105in}}{\pgfqpoint{10.260569in}{3.233909in}}{\pgfqpoint{10.256662in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.226096in}}{\pgfqpoint{10.250560in}{3.220796in}}{\pgfqpoint{10.250560in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.209746in}}{\pgfqpoint{10.252755in}{3.204447in}}{\pgfqpoint{10.256662in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.196633in}}{\pgfqpoint{10.265868in}{3.194438in}}{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.725659in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.725659in}}{\pgfqpoint{10.282218in}{3.727854in}}{\pgfqpoint{10.286125in}{3.731760in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.735667in}}{\pgfqpoint{10.292227in}{3.740967in}}{\pgfqpoint{10.292227in}{3.746492in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.752017in}}{\pgfqpoint{10.290032in}{3.757316in}}{\pgfqpoint{10.286125in}{3.761223in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.765130in}}{\pgfqpoint{10.276918in}{3.767325in}}{\pgfqpoint{10.271393in}{3.767325in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.767325in}}{\pgfqpoint{10.260569in}{3.765130in}}{\pgfqpoint{10.256662in}{3.761223in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.757316in}}{\pgfqpoint{10.250560in}{3.752017in}}{\pgfqpoint{10.250560in}{3.746492in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.740967in}}{\pgfqpoint{10.252755in}{3.735667in}}{\pgfqpoint{10.256662in}{3.731760in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.727854in}}{\pgfqpoint{10.265868in}{3.725659in}}{\pgfqpoint{10.271393in}{3.725659in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.725659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.728056in}}{\pgfqpoint{5.501129in}{0.730251in}}{\pgfqpoint{5.505036in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.738065in}}{\pgfqpoint{5.511138in}{0.743364in}}{\pgfqpoint{5.511138in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.754414in}}{\pgfqpoint{5.508943in}{0.759714in}}{\pgfqpoint{5.505036in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.767528in}}{\pgfqpoint{5.495830in}{0.769723in}}{\pgfqpoint{5.490305in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.769723in}}{\pgfqpoint{5.479480in}{0.767528in}}{\pgfqpoint{5.475573in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.759714in}}{\pgfqpoint{5.469471in}{0.754414in}}{\pgfqpoint{5.469471in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.743364in}}{\pgfqpoint{5.471666in}{0.738065in}}{\pgfqpoint{5.475573in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.730251in}}{\pgfqpoint{5.484780in}{0.728056in}}{\pgfqpoint{5.490305in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.530412in}}{\pgfqpoint{8.290098in}{2.532607in}}{\pgfqpoint{8.294004in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.540421in}}{\pgfqpoint{8.300106in}{2.545720in}}{\pgfqpoint{8.300106in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.556770in}}{\pgfqpoint{8.297911in}{2.562070in}}{\pgfqpoint{8.294004in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.569884in}}{\pgfqpoint{8.284798in}{2.572079in}}{\pgfqpoint{8.279273in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.572079in}}{\pgfqpoint{8.268448in}{2.569884in}}{\pgfqpoint{8.264542in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.562070in}}{\pgfqpoint{8.258440in}{2.556770in}}{\pgfqpoint{8.258440in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.545720in}}{\pgfqpoint{8.260635in}{2.540421in}}{\pgfqpoint{8.264542in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.532607in}}{\pgfqpoint{8.273748in}{2.530412in}}{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.012639in}}{\pgfqpoint{5.899553in}{1.014834in}}{\pgfqpoint{5.903460in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.022647in}}{\pgfqpoint{5.909562in}{1.027947in}}{\pgfqpoint{5.909562in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.038997in}}{\pgfqpoint{5.907367in}{1.044296in}}{\pgfqpoint{5.903460in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.052110in}}{\pgfqpoint{5.894254in}{1.054305in}}{\pgfqpoint{5.888729in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.054305in}}{\pgfqpoint{5.877904in}{1.052110in}}{\pgfqpoint{5.873997in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.044296in}}{\pgfqpoint{5.867895in}{1.038997in}}{\pgfqpoint{5.867895in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.027947in}}{\pgfqpoint{5.870091in}{1.022647in}}{\pgfqpoint{5.873997in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.014834in}}{\pgfqpoint{5.883204in}{1.012639in}}{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.327243in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.327243in}}{\pgfqpoint{11.079066in}{3.329438in}}{\pgfqpoint{11.082973in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.337252in}}{\pgfqpoint{11.089075in}{3.342551in}}{\pgfqpoint{11.089075in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.353601in}}{\pgfqpoint{11.086880in}{3.358901in}}{\pgfqpoint{11.082973in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.366715in}}{\pgfqpoint{11.073767in}{3.368910in}}{\pgfqpoint{11.068241in}{3.368910in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.368910in}}{\pgfqpoint{11.057417in}{3.366715in}}{\pgfqpoint{11.053510in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.358901in}}{\pgfqpoint{11.047408in}{3.353601in}}{\pgfqpoint{11.047408in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.342551in}}{\pgfqpoint{11.049603in}{3.337252in}}{\pgfqpoint{11.053510in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.329438in}}{\pgfqpoint{11.062716in}{3.327243in}}{\pgfqpoint{11.068241in}{3.327243in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.327243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.251354in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.251354in}}{\pgfqpoint{10.282218in}{3.253549in}}{\pgfqpoint{10.286125in}{3.257456in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.261363in}}{\pgfqpoint{10.292227in}{3.266663in}}{\pgfqpoint{10.292227in}{3.272188in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.277713in}}{\pgfqpoint{10.290032in}{3.283012in}}{\pgfqpoint{10.286125in}{3.286919in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.290826in}}{\pgfqpoint{10.276918in}{3.293021in}}{\pgfqpoint{10.271393in}{3.293021in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.293021in}}{\pgfqpoint{10.260569in}{3.290826in}}{\pgfqpoint{10.256662in}{3.286919in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.283012in}}{\pgfqpoint{10.250560in}{3.277713in}}{\pgfqpoint{10.250560in}{3.272188in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.266663in}}{\pgfqpoint{10.252755in}{3.261363in}}{\pgfqpoint{10.256662in}{3.257456in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.253549in}}{\pgfqpoint{10.265868in}{3.251354in}}{\pgfqpoint{10.271393in}{3.251354in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.251354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.530412in}}{\pgfqpoint{9.883794in}{2.532607in}}{\pgfqpoint{9.887701in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.540421in}}{\pgfqpoint{9.893803in}{2.545720in}}{\pgfqpoint{9.893803in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.556770in}}{\pgfqpoint{9.891607in}{2.562070in}}{\pgfqpoint{9.887701in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.569884in}}{\pgfqpoint{9.878494in}{2.572079in}}{\pgfqpoint{9.872969in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.572079in}}{\pgfqpoint{9.862145in}{2.569884in}}{\pgfqpoint{9.858238in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.562070in}}{\pgfqpoint{9.852136in}{2.556770in}}{\pgfqpoint{9.852136in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.545720in}}{\pgfqpoint{9.854331in}{2.540421in}}{\pgfqpoint{9.858238in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.532607in}}{\pgfqpoint{9.867444in}{2.530412in}}{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.720134in}}{\pgfqpoint{9.485370in}{2.722329in}}{\pgfqpoint{9.489277in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.730142in}}{\pgfqpoint{9.495379in}{2.735442in}}{\pgfqpoint{9.495379in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.746492in}}{\pgfqpoint{9.493183in}{2.751792in}}{\pgfqpoint{9.489277in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.759605in}}{\pgfqpoint{9.480070in}{2.761800in}}{\pgfqpoint{9.474545in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.761800in}}{\pgfqpoint{9.463721in}{2.759605in}}{\pgfqpoint{9.459814in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.751792in}}{\pgfqpoint{9.453712in}{2.746492in}}{\pgfqpoint{9.453712in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.735442in}}{\pgfqpoint{9.455907in}{2.730142in}}{\pgfqpoint{9.459814in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.722329in}}{\pgfqpoint{9.469020in}{2.720134in}}{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.824481in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.824481in}}{\pgfqpoint{9.485370in}{2.826676in}}{\pgfqpoint{9.489277in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.834489in}}{\pgfqpoint{9.495379in}{2.839789in}}{\pgfqpoint{9.495379in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.850839in}}{\pgfqpoint{9.493183in}{2.856138in}}{\pgfqpoint{9.489277in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.863952in}}{\pgfqpoint{9.480070in}{2.866147in}}{\pgfqpoint{9.474545in}{2.866147in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.866147in}}{\pgfqpoint{9.463721in}{2.863952in}}{\pgfqpoint{9.459814in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.856138in}}{\pgfqpoint{9.453712in}{2.850839in}}{\pgfqpoint{9.453712in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.839789in}}{\pgfqpoint{9.455907in}{2.834489in}}{\pgfqpoint{9.459814in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.826676in}}{\pgfqpoint{9.469020in}{2.824481in}}{\pgfqpoint{9.474545in}{2.824481in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.824481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.192874in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.192874in}}{\pgfqpoint{6.696401in}{1.195069in}}{\pgfqpoint{6.700308in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.202883in}}{\pgfqpoint{6.706410in}{1.208182in}}{\pgfqpoint{6.706410in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.219233in}}{\pgfqpoint{6.704215in}{1.224532in}}{\pgfqpoint{6.700308in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.232346in}}{\pgfqpoint{6.691102in}{1.234541in}}{\pgfqpoint{6.685577in}{1.234541in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.234541in}}{\pgfqpoint{6.674752in}{1.232346in}}{\pgfqpoint{6.670845in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.224532in}}{\pgfqpoint{6.664743in}{1.219233in}}{\pgfqpoint{6.664743in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.208182in}}{\pgfqpoint{6.666939in}{1.202883in}}{\pgfqpoint{6.670845in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.195069in}}{\pgfqpoint{6.680052in}{1.192874in}}{\pgfqpoint{6.685577in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.192874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.492468in}}{\pgfqpoint{9.883794in}{2.494663in}}{\pgfqpoint{9.887701in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.502476in}}{\pgfqpoint{9.893803in}{2.507776in}}{\pgfqpoint{9.893803in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.518826in}}{\pgfqpoint{9.891607in}{2.524126in}}{\pgfqpoint{9.887701in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.531939in}}{\pgfqpoint{9.878494in}{2.534134in}}{\pgfqpoint{9.872969in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.534134in}}{\pgfqpoint{9.862145in}{2.531939in}}{\pgfqpoint{9.858238in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.524126in}}{\pgfqpoint{9.852136in}{2.518826in}}{\pgfqpoint{9.852136in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.507776in}}{\pgfqpoint{9.854331in}{2.502476in}}{\pgfqpoint{9.858238in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.494663in}}{\pgfqpoint{9.867444in}{2.492468in}}{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.297221in}}{\pgfqpoint{7.891674in}{1.299416in}}{\pgfqpoint{7.895580in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.307230in}}{\pgfqpoint{7.901682in}{1.312529in}}{\pgfqpoint{7.901682in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.323579in}}{\pgfqpoint{7.899487in}{1.328879in}}{\pgfqpoint{7.895580in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.336693in}}{\pgfqpoint{7.886374in}{1.338888in}}{\pgfqpoint{7.880849in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.338888in}}{\pgfqpoint{7.870024in}{1.336693in}}{\pgfqpoint{7.866118in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.328879in}}{\pgfqpoint{7.860016in}{1.323579in}}{\pgfqpoint{7.860016in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.312529in}}{\pgfqpoint{7.862211in}{1.307230in}}{\pgfqpoint{7.866118in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.299416in}}{\pgfqpoint{7.875324in}{1.297221in}}{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.496429in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.496429in}}{\pgfqpoint{8.290098in}{1.498624in}}{\pgfqpoint{8.294004in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.506438in}}{\pgfqpoint{8.300106in}{1.511737in}}{\pgfqpoint{8.300106in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.522787in}}{\pgfqpoint{8.297911in}{1.528087in}}{\pgfqpoint{8.294004in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.535900in}}{\pgfqpoint{8.284798in}{1.538095in}}{\pgfqpoint{8.279273in}{1.538095in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.538095in}}{\pgfqpoint{8.268448in}{1.535900in}}{\pgfqpoint{8.264542in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.528087in}}{\pgfqpoint{8.258440in}{1.522787in}}{\pgfqpoint{8.258440in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.511737in}}{\pgfqpoint{8.260635in}{1.506438in}}{\pgfqpoint{8.264542in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.498624in}}{\pgfqpoint{8.273748in}{1.496429in}}{\pgfqpoint{8.279273in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.496429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.388121in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.388121in}}{\pgfqpoint{9.086946in}{2.390316in}}{\pgfqpoint{9.090853in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.398129in}}{\pgfqpoint{9.096954in}{2.403429in}}{\pgfqpoint{9.096954in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.414479in}}{\pgfqpoint{9.094759in}{2.419779in}}{\pgfqpoint{9.090853in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.427592in}}{\pgfqpoint{9.081646in}{2.429787in}}{\pgfqpoint{9.076121in}{2.429787in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.429787in}}{\pgfqpoint{9.065297in}{2.427592in}}{\pgfqpoint{9.061390in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.419779in}}{\pgfqpoint{9.055288in}{2.414479in}}{\pgfqpoint{9.055288in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.403429in}}{\pgfqpoint{9.057483in}{2.398129in}}{\pgfqpoint{9.061390in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.390316in}}{\pgfqpoint{9.070596in}{2.388121in}}{\pgfqpoint{9.076121in}{2.388121in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.388121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.909855in}}{\pgfqpoint{9.485370in}{2.912050in}}{\pgfqpoint{9.489277in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.919864in}}{\pgfqpoint{9.495379in}{2.925164in}}{\pgfqpoint{9.495379in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.936214in}}{\pgfqpoint{9.493183in}{2.941513in}}{\pgfqpoint{9.489277in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.949327in}}{\pgfqpoint{9.480070in}{2.951522in}}{\pgfqpoint{9.474545in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.951522in}}{\pgfqpoint{9.463721in}{2.949327in}}{\pgfqpoint{9.459814in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.941513in}}{\pgfqpoint{9.453712in}{2.936214in}}{\pgfqpoint{9.453712in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.925164in}}{\pgfqpoint{9.455907in}{2.919864in}}{\pgfqpoint{9.459814in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.912050in}}{\pgfqpoint{9.469020in}{2.909855in}}{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.448998in}}{\pgfqpoint{7.094825in}{1.451194in}}{\pgfqpoint{7.098732in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.459007in}}{\pgfqpoint{7.104834in}{1.464307in}}{\pgfqpoint{7.104834in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.475357in}}{\pgfqpoint{7.102639in}{1.480656in}}{\pgfqpoint{7.098732in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.488470in}}{\pgfqpoint{7.089526in}{1.490665in}}{\pgfqpoint{7.084001in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.490665in}}{\pgfqpoint{7.073176in}{1.488470in}}{\pgfqpoint{7.069269in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.480656in}}{\pgfqpoint{7.063168in}{1.475357in}}{\pgfqpoint{7.063168in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.464307in}}{\pgfqpoint{7.065363in}{1.459007in}}{\pgfqpoint{7.069269in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.451194in}}{\pgfqpoint{7.078476in}{1.448998in}}{\pgfqpoint{7.084001in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.323282in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.323282in}}{\pgfqpoint{10.680642in}{4.325477in}}{\pgfqpoint{10.684549in}{4.329384in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.333291in}}{\pgfqpoint{10.690651in}{4.338590in}}{\pgfqpoint{10.690651in}{4.344115in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.349640in}}{\pgfqpoint{10.688456in}{4.354940in}}{\pgfqpoint{10.684549in}{4.358847in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.362753in}}{\pgfqpoint{10.675342in}{4.364948in}}{\pgfqpoint{10.669817in}{4.364948in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.364948in}}{\pgfqpoint{10.658993in}{4.362753in}}{\pgfqpoint{10.655086in}{4.358847in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.354940in}}{\pgfqpoint{10.648984in}{4.349640in}}{\pgfqpoint{10.648984in}{4.344115in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.338590in}}{\pgfqpoint{10.651179in}{4.333291in}}{\pgfqpoint{10.655086in}{4.329384in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.325477in}}{\pgfqpoint{10.664292in}{4.323282in}}{\pgfqpoint{10.669817in}{4.323282in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.323282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.875872in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.875872in}}{\pgfqpoint{7.891674in}{1.878067in}}{\pgfqpoint{7.895580in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.885881in}}{\pgfqpoint{7.901682in}{1.891180in}}{\pgfqpoint{7.901682in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.902231in}}{\pgfqpoint{7.899487in}{1.907530in}}{\pgfqpoint{7.895580in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.915344in}}{\pgfqpoint{7.886374in}{1.917539in}}{\pgfqpoint{7.880849in}{1.917539in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.917539in}}{\pgfqpoint{7.870024in}{1.915344in}}{\pgfqpoint{7.866118in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.907530in}}{\pgfqpoint{7.860016in}{1.902231in}}{\pgfqpoint{7.860016in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.891180in}}{\pgfqpoint{7.862211in}{1.885881in}}{\pgfqpoint{7.866118in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.878067in}}{\pgfqpoint{7.875324in}{1.875872in}}{\pgfqpoint{7.880849in}{1.875872in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.875872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.344651in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.344651in}}{\pgfqpoint{6.696401in}{1.346847in}}{\pgfqpoint{6.700308in}{1.350753in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.354660in}}{\pgfqpoint{6.706410in}{1.359960in}}{\pgfqpoint{6.706410in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.371010in}}{\pgfqpoint{6.704215in}{1.376309in}}{\pgfqpoint{6.700308in}{1.380216in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.384123in}}{\pgfqpoint{6.691102in}{1.386318in}}{\pgfqpoint{6.685577in}{1.386318in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.386318in}}{\pgfqpoint{6.674752in}{1.384123in}}{\pgfqpoint{6.670845in}{1.380216in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.376309in}}{\pgfqpoint{6.664743in}{1.371010in}}{\pgfqpoint{6.664743in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.359960in}}{\pgfqpoint{6.666939in}{1.354660in}}{\pgfqpoint{6.670845in}{1.350753in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.346847in}}{\pgfqpoint{6.680052in}{1.344651in}}{\pgfqpoint{6.685577in}{1.344651in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.344651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.501954in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.501954in}}{\pgfqpoint{8.688522in}{2.504149in}}{\pgfqpoint{8.692429in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.511962in}}{\pgfqpoint{8.698530in}{2.517262in}}{\pgfqpoint{8.698530in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.528312in}}{\pgfqpoint{8.696335in}{2.533612in}}{\pgfqpoint{8.692429in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.541425in}}{\pgfqpoint{8.683222in}{2.543620in}}{\pgfqpoint{8.677697in}{2.543620in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.543620in}}{\pgfqpoint{8.666873in}{2.541425in}}{\pgfqpoint{8.662966in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.533612in}}{\pgfqpoint{8.656864in}{2.528312in}}{\pgfqpoint{8.656864in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.517262in}}{\pgfqpoint{8.659059in}{2.511962in}}{\pgfqpoint{8.662966in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.504149in}}{\pgfqpoint{8.672172in}{2.501954in}}{\pgfqpoint{8.677697in}{2.501954in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.501954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.543859in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.543859in}}{\pgfqpoint{9.086946in}{1.546054in}}{\pgfqpoint{9.090853in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.553868in}}{\pgfqpoint{9.096954in}{1.559168in}}{\pgfqpoint{9.096954in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.570218in}}{\pgfqpoint{9.094759in}{1.575517in}}{\pgfqpoint{9.090853in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.583331in}}{\pgfqpoint{9.081646in}{1.585526in}}{\pgfqpoint{9.076121in}{1.585526in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.585526in}}{\pgfqpoint{9.065297in}{1.583331in}}{\pgfqpoint{9.061390in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.575517in}}{\pgfqpoint{9.055288in}{1.570218in}}{\pgfqpoint{9.055288in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.559168in}}{\pgfqpoint{9.057483in}{1.553868in}}{\pgfqpoint{9.061390in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.546054in}}{\pgfqpoint{9.070596in}{1.543859in}}{\pgfqpoint{9.076121in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.543859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.953325in}}{\pgfqpoint{9.086946in}{3.955520in}}{\pgfqpoint{9.090853in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.963333in}}{\pgfqpoint{9.096954in}{3.968633in}}{\pgfqpoint{9.096954in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.979683in}}{\pgfqpoint{9.094759in}{3.984982in}}{\pgfqpoint{9.090853in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.992796in}}{\pgfqpoint{9.081646in}{3.994991in}}{\pgfqpoint{9.076121in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.994991in}}{\pgfqpoint{9.065297in}{3.992796in}}{\pgfqpoint{9.061390in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.984982in}}{\pgfqpoint{9.055288in}{3.979683in}}{\pgfqpoint{9.055288in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.968633in}}{\pgfqpoint{9.057483in}{3.963333in}}{\pgfqpoint{9.061390in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.955520in}}{\pgfqpoint{9.070596in}{3.953325in}}{\pgfqpoint{9.076121in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.773089in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.773089in}}{\pgfqpoint{10.680642in}{3.775284in}}{\pgfqpoint{10.684549in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.783098in}}{\pgfqpoint{10.690651in}{3.788397in}}{\pgfqpoint{10.690651in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.799447in}}{\pgfqpoint{10.688456in}{3.804747in}}{\pgfqpoint{10.684549in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.812560in}}{\pgfqpoint{10.675342in}{3.814756in}}{\pgfqpoint{10.669817in}{3.814756in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.814756in}}{\pgfqpoint{10.658993in}{3.812560in}}{\pgfqpoint{10.655086in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.804747in}}{\pgfqpoint{10.648984in}{3.799447in}}{\pgfqpoint{10.648984in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.788397in}}{\pgfqpoint{10.651179in}{3.783098in}}{\pgfqpoint{10.655086in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.775284in}}{\pgfqpoint{10.664292in}{3.773089in}}{\pgfqpoint{10.669817in}{3.773089in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.773089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.530412in}}{\pgfqpoint{10.680642in}{2.532607in}}{\pgfqpoint{10.684549in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.540421in}}{\pgfqpoint{10.690651in}{2.545720in}}{\pgfqpoint{10.690651in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.556770in}}{\pgfqpoint{10.688456in}{2.562070in}}{\pgfqpoint{10.684549in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.569884in}}{\pgfqpoint{10.675342in}{2.572079in}}{\pgfqpoint{10.669817in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.572079in}}{\pgfqpoint{10.658993in}{2.569884in}}{\pgfqpoint{10.655086in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.562070in}}{\pgfqpoint{10.648984in}{2.556770in}}{\pgfqpoint{10.648984in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.545720in}}{\pgfqpoint{10.651179in}{2.540421in}}{\pgfqpoint{10.655086in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.532607in}}{\pgfqpoint{10.664292in}{2.530412in}}{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.820519in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.820519in}}{\pgfqpoint{11.875914in}{3.822715in}}{\pgfqpoint{11.879821in}{3.826621in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.830528in}}{\pgfqpoint{11.885923in}{3.835828in}}{\pgfqpoint{11.885923in}{3.841353in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.846878in}}{\pgfqpoint{11.883728in}{3.852177in}}{\pgfqpoint{11.879821in}{3.856084in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.859991in}}{\pgfqpoint{11.870615in}{3.862186in}}{\pgfqpoint{11.865090in}{3.862186in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.862186in}}{\pgfqpoint{11.854265in}{3.859991in}}{\pgfqpoint{11.850358in}{3.856084in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.852177in}}{\pgfqpoint{11.844256in}{3.846878in}}{\pgfqpoint{11.844256in}{3.841353in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.835828in}}{\pgfqpoint{11.846451in}{3.830528in}}{\pgfqpoint{11.850358in}{3.826621in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.822715in}}{\pgfqpoint{11.859564in}{3.820519in}}{\pgfqpoint{11.865090in}{3.820519in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.820519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.384160in}}{\pgfqpoint{9.485370in}{3.386355in}}{\pgfqpoint{9.489277in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.394168in}}{\pgfqpoint{9.495379in}{3.399468in}}{\pgfqpoint{9.495379in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.410518in}}{\pgfqpoint{9.493183in}{3.415817in}}{\pgfqpoint{9.489277in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.423631in}}{\pgfqpoint{9.480070in}{3.425826in}}{\pgfqpoint{9.474545in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.425826in}}{\pgfqpoint{9.463721in}{3.423631in}}{\pgfqpoint{9.459814in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.415817in}}{\pgfqpoint{9.453712in}{3.410518in}}{\pgfqpoint{9.453712in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.399468in}}{\pgfqpoint{9.455907in}{3.394168in}}{\pgfqpoint{9.459814in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.386355in}}{\pgfqpoint{9.469020in}{3.384160in}}{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.720134in}}{\pgfqpoint{9.086946in}{2.722329in}}{\pgfqpoint{9.090853in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.730142in}}{\pgfqpoint{9.096954in}{2.735442in}}{\pgfqpoint{9.096954in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.746492in}}{\pgfqpoint{9.094759in}{2.751792in}}{\pgfqpoint{9.090853in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.759605in}}{\pgfqpoint{9.081646in}{2.761800in}}{\pgfqpoint{9.076121in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.761800in}}{\pgfqpoint{9.065297in}{2.759605in}}{\pgfqpoint{9.061390in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.751792in}}{\pgfqpoint{9.055288in}{2.746492in}}{\pgfqpoint{9.055288in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.735442in}}{\pgfqpoint{9.057483in}{2.730142in}}{\pgfqpoint{9.061390in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.722329in}}{\pgfqpoint{9.070596in}{2.720134in}}{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.519362in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.519362in}}{\pgfqpoint{3.907433in}{0.521557in}}{\pgfqpoint{3.911340in}{0.525464in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.529371in}}{\pgfqpoint{3.917442in}{0.534670in}}{\pgfqpoint{3.917442in}{0.540196in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.545721in}}{\pgfqpoint{3.915247in}{0.551020in}}{\pgfqpoint{3.911340in}{0.554927in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.558834in}}{\pgfqpoint{3.902134in}{0.561029in}}{\pgfqpoint{3.896608in}{0.561029in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.561029in}}{\pgfqpoint{3.885784in}{0.558834in}}{\pgfqpoint{3.881877in}{0.554927in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.551020in}}{\pgfqpoint{3.875775in}{0.545721in}}{\pgfqpoint{3.875775in}{0.540196in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.534670in}}{\pgfqpoint{3.877970in}{0.529371in}}{\pgfqpoint{3.881877in}{0.525464in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.521557in}}{\pgfqpoint{3.891083in}{0.519362in}}{\pgfqpoint{3.896608in}{0.519362in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.519362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.946236in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.946236in}}{\pgfqpoint{5.899553in}{0.948431in}}{\pgfqpoint{5.903460in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.956245in}}{\pgfqpoint{5.909562in}{0.961544in}}{\pgfqpoint{5.909562in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.972594in}}{\pgfqpoint{5.907367in}{0.977894in}}{\pgfqpoint{5.903460in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.985707in}}{\pgfqpoint{5.894254in}{0.987903in}}{\pgfqpoint{5.888729in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.987903in}}{\pgfqpoint{5.877904in}{0.985707in}}{\pgfqpoint{5.873997in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.977894in}}{\pgfqpoint{5.867895in}{0.972594in}}{\pgfqpoint{5.867895in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.961544in}}{\pgfqpoint{5.870091in}{0.956245in}}{\pgfqpoint{5.873997in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.948431in}}{\pgfqpoint{5.883204in}{0.946236in}}{\pgfqpoint{5.888729in}{0.946236in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.946236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709216in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{0.714741in}{2.530412in}}{\pgfqpoint{0.720041in}{2.532607in}}{\pgfqpoint{0.723947in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{0.727854in}{2.540421in}}{\pgfqpoint{0.730049in}{2.545720in}}{\pgfqpoint{0.730049in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{0.730049in}{2.556770in}}{\pgfqpoint{0.727854in}{2.562070in}}{\pgfqpoint{0.723947in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{0.720041in}{2.569884in}}{\pgfqpoint{0.714741in}{2.572079in}}{\pgfqpoint{0.709216in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{0.703691in}{2.572079in}}{\pgfqpoint{0.698391in}{2.569884in}}{\pgfqpoint{0.694485in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{0.690578in}{2.562070in}}{\pgfqpoint{0.688383in}{2.556770in}}{\pgfqpoint{0.688383in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{0.688383in}{2.545720in}}{\pgfqpoint{0.690578in}{2.540421in}}{\pgfqpoint{0.694485in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{0.698391in}{2.532607in}}{\pgfqpoint{0.703691in}{2.530412in}}{\pgfqpoint{0.709216in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{0.709216in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.061633in}}{\pgfqpoint{9.883794in}{3.063828in}}{\pgfqpoint{9.887701in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.071641in}}{\pgfqpoint{9.893803in}{3.076941in}}{\pgfqpoint{9.893803in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.087991in}}{\pgfqpoint{9.891607in}{3.093291in}}{\pgfqpoint{9.887701in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.101104in}}{\pgfqpoint{9.878494in}{3.103299in}}{\pgfqpoint{9.872969in}{3.103299in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.103299in}}{\pgfqpoint{9.862145in}{3.101104in}}{\pgfqpoint{9.858238in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.093291in}}{\pgfqpoint{9.852136in}{3.087991in}}{\pgfqpoint{9.852136in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.076941in}}{\pgfqpoint{9.854331in}{3.071641in}}{\pgfqpoint{9.858238in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.063828in}}{\pgfqpoint{9.867444in}{3.061633in}}{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.822917in}}{\pgfqpoint{5.899553in}{0.825112in}}{\pgfqpoint{5.903460in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.832926in}}{\pgfqpoint{5.909562in}{0.838225in}}{\pgfqpoint{5.909562in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.849275in}}{\pgfqpoint{5.907367in}{0.854575in}}{\pgfqpoint{5.903460in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.862388in}}{\pgfqpoint{5.894254in}{0.864584in}}{\pgfqpoint{5.888729in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.864584in}}{\pgfqpoint{5.877904in}{0.862388in}}{\pgfqpoint{5.873997in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.854575in}}{\pgfqpoint{5.867895in}{0.849275in}}{\pgfqpoint{5.867895in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.838225in}}{\pgfqpoint{5.870091in}{0.832926in}}{\pgfqpoint{5.873997in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.825112in}}{\pgfqpoint{5.883204in}{0.822917in}}{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.340690in}}{\pgfqpoint{11.079066in}{2.342885in}}{\pgfqpoint{11.082973in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.350699in}}{\pgfqpoint{11.089075in}{2.355999in}}{\pgfqpoint{11.089075in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.367049in}}{\pgfqpoint{11.086880in}{2.372348in}}{\pgfqpoint{11.082973in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.380162in}}{\pgfqpoint{11.073767in}{2.382357in}}{\pgfqpoint{11.068241in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.382357in}}{\pgfqpoint{11.057417in}{2.380162in}}{\pgfqpoint{11.053510in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.372348in}}{\pgfqpoint{11.047408in}{2.367049in}}{\pgfqpoint{11.047408in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.355999in}}{\pgfqpoint{11.049603in}{2.350699in}}{\pgfqpoint{11.053510in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.342885in}}{\pgfqpoint{11.062716in}{2.340690in}}{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.240305in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.240305in}}{\pgfqpoint{6.297977in}{1.242500in}}{\pgfqpoint{6.301884in}{1.246406in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.250313in}}{\pgfqpoint{6.307986in}{1.255613in}}{\pgfqpoint{6.307986in}{1.261138in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.266663in}}{\pgfqpoint{6.305791in}{1.271962in}}{\pgfqpoint{6.301884in}{1.275869in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.279776in}}{\pgfqpoint{6.292678in}{1.281971in}}{\pgfqpoint{6.287153in}{1.281971in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.281971in}}{\pgfqpoint{6.276328in}{1.279776in}}{\pgfqpoint{6.272421in}{1.275869in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.271962in}}{\pgfqpoint{6.266319in}{1.266663in}}{\pgfqpoint{6.266319in}{1.261138in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.255613in}}{\pgfqpoint{6.268515in}{1.250313in}}{\pgfqpoint{6.272421in}{1.246406in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.242500in}}{\pgfqpoint{6.281628in}{1.240305in}}{\pgfqpoint{6.287153in}{1.240305in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.240305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.961247in}}{\pgfqpoint{9.086946in}{1.963442in}}{\pgfqpoint{9.090853in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.971256in}}{\pgfqpoint{9.096954in}{1.976555in}}{\pgfqpoint{9.096954in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.987605in}}{\pgfqpoint{9.094759in}{1.992905in}}{\pgfqpoint{9.090853in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.000718in}}{\pgfqpoint{9.081646in}{2.002914in}}{\pgfqpoint{9.076121in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.002914in}}{\pgfqpoint{9.065297in}{2.000718in}}{\pgfqpoint{9.061390in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.992905in}}{\pgfqpoint{9.055288in}{1.987605in}}{\pgfqpoint{9.055288in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.976555in}}{\pgfqpoint{9.057483in}{1.971256in}}{\pgfqpoint{9.061390in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.963442in}}{\pgfqpoint{9.070596in}{1.961247in}}{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.984180in}}{\pgfqpoint{5.102705in}{0.986375in}}{\pgfqpoint{5.106612in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.994189in}}{\pgfqpoint{5.112714in}{0.999489in}}{\pgfqpoint{5.112714in}{1.005014in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{1.010539in}}{\pgfqpoint{5.110519in}{1.015838in}}{\pgfqpoint{5.106612in}{1.019745in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{1.023652in}}{\pgfqpoint{5.097406in}{1.025847in}}{\pgfqpoint{5.091881in}{1.025847in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{1.025847in}}{\pgfqpoint{5.081056in}{1.023652in}}{\pgfqpoint{5.077149in}{1.019745in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{1.015838in}}{\pgfqpoint{5.071047in}{1.010539in}}{\pgfqpoint{5.071047in}{1.005014in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.999489in}}{\pgfqpoint{5.073242in}{0.994189in}}{\pgfqpoint{5.077149in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.986375in}}{\pgfqpoint{5.086356in}{0.984180in}}{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.384160in}}{\pgfqpoint{9.485370in}{3.386355in}}{\pgfqpoint{9.489277in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.394168in}}{\pgfqpoint{9.495379in}{3.399468in}}{\pgfqpoint{9.495379in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.410518in}}{\pgfqpoint{9.493183in}{3.415817in}}{\pgfqpoint{9.489277in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.423631in}}{\pgfqpoint{9.480070in}{3.425826in}}{\pgfqpoint{9.474545in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.425826in}}{\pgfqpoint{9.463721in}{3.423631in}}{\pgfqpoint{9.459814in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.415817in}}{\pgfqpoint{9.453712in}{3.410518in}}{\pgfqpoint{9.453712in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.399468in}}{\pgfqpoint{9.455907in}{3.394168in}}{\pgfqpoint{9.459814in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.386355in}}{\pgfqpoint{9.469020in}{3.384160in}}{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.767564in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.767564in}}{\pgfqpoint{11.875914in}{2.769759in}}{\pgfqpoint{11.879821in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.777573in}}{\pgfqpoint{11.885923in}{2.782872in}}{\pgfqpoint{11.885923in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.793922in}}{\pgfqpoint{11.883728in}{2.799222in}}{\pgfqpoint{11.879821in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.807036in}}{\pgfqpoint{11.870615in}{2.809231in}}{\pgfqpoint{11.865090in}{2.809231in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.809231in}}{\pgfqpoint{11.854265in}{2.807036in}}{\pgfqpoint{11.850358in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.799222in}}{\pgfqpoint{11.844256in}{2.793922in}}{\pgfqpoint{11.844256in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.782872in}}{\pgfqpoint{11.846451in}{2.777573in}}{\pgfqpoint{11.850358in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.769759in}}{\pgfqpoint{11.859564in}{2.767564in}}{\pgfqpoint{11.865090in}{2.767564in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.767564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.150969in}}{\pgfqpoint{7.891674in}{2.153164in}}{\pgfqpoint{7.895580in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.160977in}}{\pgfqpoint{7.901682in}{2.166277in}}{\pgfqpoint{7.901682in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.177327in}}{\pgfqpoint{7.899487in}{2.182627in}}{\pgfqpoint{7.895580in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.190440in}}{\pgfqpoint{7.886374in}{2.192635in}}{\pgfqpoint{7.880849in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.192635in}}{\pgfqpoint{7.870024in}{2.190440in}}{\pgfqpoint{7.866118in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.182627in}}{\pgfqpoint{7.860016in}{2.177327in}}{\pgfqpoint{7.860016in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.166277in}}{\pgfqpoint{7.862211in}{2.160977in}}{\pgfqpoint{7.866118in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.153164in}}{\pgfqpoint{7.875324in}{2.150969in}}{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.107499in}}{\pgfqpoint{6.297977in}{1.109695in}}{\pgfqpoint{6.301884in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.117508in}}{\pgfqpoint{6.307986in}{1.122808in}}{\pgfqpoint{6.307986in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.133858in}}{\pgfqpoint{6.305791in}{1.139157in}}{\pgfqpoint{6.301884in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.146971in}}{\pgfqpoint{6.292678in}{1.149166in}}{\pgfqpoint{6.287153in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.149166in}}{\pgfqpoint{6.276328in}{1.146971in}}{\pgfqpoint{6.272421in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.139157in}}{\pgfqpoint{6.266319in}{1.133858in}}{\pgfqpoint{6.266319in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.122808in}}{\pgfqpoint{6.268515in}{1.117508in}}{\pgfqpoint{6.272421in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.109695in}}{\pgfqpoint{6.281628in}{1.107499in}}{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.961247in}}{\pgfqpoint{7.493250in}{1.963442in}}{\pgfqpoint{7.497156in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.971256in}}{\pgfqpoint{7.503258in}{1.976555in}}{\pgfqpoint{7.503258in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.987605in}}{\pgfqpoint{7.501063in}{1.992905in}}{\pgfqpoint{7.497156in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{2.000718in}}{\pgfqpoint{7.487950in}{2.002914in}}{\pgfqpoint{7.482425in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{2.002914in}}{\pgfqpoint{7.471600in}{2.000718in}}{\pgfqpoint{7.467694in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.992905in}}{\pgfqpoint{7.461592in}{1.987605in}}{\pgfqpoint{7.461592in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.976555in}}{\pgfqpoint{7.463787in}{1.971256in}}{\pgfqpoint{7.467694in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.963442in}}{\pgfqpoint{7.476900in}{1.961247in}}{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.260840in}}{\pgfqpoint{10.680642in}{3.263036in}}{\pgfqpoint{10.684549in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.270849in}}{\pgfqpoint{10.690651in}{3.276149in}}{\pgfqpoint{10.690651in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.287199in}}{\pgfqpoint{10.688456in}{3.292498in}}{\pgfqpoint{10.684549in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.300312in}}{\pgfqpoint{10.675342in}{3.302507in}}{\pgfqpoint{10.669817in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.302507in}}{\pgfqpoint{10.658993in}{3.300312in}}{\pgfqpoint{10.655086in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.292498in}}{\pgfqpoint{10.648984in}{3.287199in}}{\pgfqpoint{10.648984in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.276149in}}{\pgfqpoint{10.651179in}{3.270849in}}{\pgfqpoint{10.655086in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.263036in}}{\pgfqpoint{10.664292in}{3.260840in}}{\pgfqpoint{10.669817in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.577842in}}{\pgfqpoint{10.680642in}{2.580038in}}{\pgfqpoint{10.684549in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.587851in}}{\pgfqpoint{10.690651in}{2.593151in}}{\pgfqpoint{10.690651in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.604201in}}{\pgfqpoint{10.688456in}{2.609500in}}{\pgfqpoint{10.684549in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.617314in}}{\pgfqpoint{10.675342in}{2.619509in}}{\pgfqpoint{10.669817in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.619509in}}{\pgfqpoint{10.658993in}{2.617314in}}{\pgfqpoint{10.655086in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.609500in}}{\pgfqpoint{10.648984in}{2.604201in}}{\pgfqpoint{10.648984in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.593151in}}{\pgfqpoint{10.651179in}{2.587851in}}{\pgfqpoint{10.655086in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.580038in}}{\pgfqpoint{10.664292in}{2.577842in}}{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{1.496429in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{1.496429in}}{\pgfqpoint{11.477490in}{1.498624in}}{\pgfqpoint{11.481397in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{1.506438in}}{\pgfqpoint{11.487499in}{1.511737in}}{\pgfqpoint{11.487499in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{1.522787in}}{\pgfqpoint{11.485304in}{1.528087in}}{\pgfqpoint{11.481397in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{1.535900in}}{\pgfqpoint{11.472191in}{1.538095in}}{\pgfqpoint{11.466666in}{1.538095in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{1.538095in}}{\pgfqpoint{11.455841in}{1.535900in}}{\pgfqpoint{11.451934in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{1.528087in}}{\pgfqpoint{11.445832in}{1.522787in}}{\pgfqpoint{11.445832in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{1.511737in}}{\pgfqpoint{11.448027in}{1.506438in}}{\pgfqpoint{11.451934in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{1.498624in}}{\pgfqpoint{11.461140in}{1.496429in}}{\pgfqpoint{11.466666in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{1.496429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.202360in}}{\pgfqpoint{6.297977in}{1.204555in}}{\pgfqpoint{6.301884in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.212369in}}{\pgfqpoint{6.307986in}{1.217668in}}{\pgfqpoint{6.307986in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.228719in}}{\pgfqpoint{6.305791in}{1.234018in}}{\pgfqpoint{6.301884in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.241832in}}{\pgfqpoint{6.292678in}{1.244027in}}{\pgfqpoint{6.287153in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.244027in}}{\pgfqpoint{6.276328in}{1.241832in}}{\pgfqpoint{6.272421in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.234018in}}{\pgfqpoint{6.266319in}{1.228719in}}{\pgfqpoint{6.266319in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.217668in}}{\pgfqpoint{6.268515in}{1.212369in}}{\pgfqpoint{6.272421in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.204555in}}{\pgfqpoint{6.281628in}{1.202360in}}{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.479020in}}{\pgfqpoint{10.680642in}{3.481215in}}{\pgfqpoint{10.684549in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.489029in}}{\pgfqpoint{10.690651in}{3.494329in}}{\pgfqpoint{10.690651in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.505379in}}{\pgfqpoint{10.688456in}{3.510678in}}{\pgfqpoint{10.684549in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.518492in}}{\pgfqpoint{10.675342in}{3.520687in}}{\pgfqpoint{10.669817in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.520687in}}{\pgfqpoint{10.658993in}{3.518492in}}{\pgfqpoint{10.655086in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.510678in}}{\pgfqpoint{10.648984in}{3.505379in}}{\pgfqpoint{10.648984in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.494329in}}{\pgfqpoint{10.651179in}{3.489029in}}{\pgfqpoint{10.655086in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.481215in}}{\pgfqpoint{10.664292in}{3.479020in}}{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.194438in}}{\pgfqpoint{10.680642in}{3.196633in}}{\pgfqpoint{10.684549in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.204447in}}{\pgfqpoint{10.690651in}{3.209746in}}{\pgfqpoint{10.690651in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.220796in}}{\pgfqpoint{10.688456in}{3.226096in}}{\pgfqpoint{10.684549in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.233909in}}{\pgfqpoint{10.675342in}{3.236105in}}{\pgfqpoint{10.669817in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.236105in}}{\pgfqpoint{10.658993in}{3.233909in}}{\pgfqpoint{10.655086in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.226096in}}{\pgfqpoint{10.648984in}{3.220796in}}{\pgfqpoint{10.648984in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.209746in}}{\pgfqpoint{10.651179in}{3.204447in}}{\pgfqpoint{10.655086in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.196633in}}{\pgfqpoint{10.664292in}{3.194438in}}{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.426065in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.426065in}}{\pgfqpoint{10.680642in}{2.428260in}}{\pgfqpoint{10.684549in}{2.432167in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.436074in}}{\pgfqpoint{10.690651in}{2.441373in}}{\pgfqpoint{10.690651in}{2.446898in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.452423in}}{\pgfqpoint{10.688456in}{2.457723in}}{\pgfqpoint{10.684549in}{2.461630in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.465537in}}{\pgfqpoint{10.675342in}{2.467732in}}{\pgfqpoint{10.669817in}{2.467732in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.467732in}}{\pgfqpoint{10.658993in}{2.465537in}}{\pgfqpoint{10.655086in}{2.461630in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.457723in}}{\pgfqpoint{10.648984in}{2.452423in}}{\pgfqpoint{10.648984in}{2.446898in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.441373in}}{\pgfqpoint{10.651179in}{2.436074in}}{\pgfqpoint{10.655086in}{2.432167in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.428260in}}{\pgfqpoint{10.664292in}{2.426065in}}{\pgfqpoint{10.669817in}{2.426065in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.426065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.573881in}}{\pgfqpoint{10.282218in}{3.576076in}}{\pgfqpoint{10.286125in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.583890in}}{\pgfqpoint{10.292227in}{3.589189in}}{\pgfqpoint{10.292227in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.600240in}}{\pgfqpoint{10.290032in}{3.605539in}}{\pgfqpoint{10.286125in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.613353in}}{\pgfqpoint{10.276918in}{3.615548in}}{\pgfqpoint{10.271393in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.615548in}}{\pgfqpoint{10.260569in}{3.613353in}}{\pgfqpoint{10.256662in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.605539in}}{\pgfqpoint{10.250560in}{3.600240in}}{\pgfqpoint{10.250560in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.589189in}}{\pgfqpoint{10.252755in}{3.583890in}}{\pgfqpoint{10.256662in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.576076in}}{\pgfqpoint{10.265868in}{3.573881in}}{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{1.961247in}}{\pgfqpoint{10.680642in}{1.963442in}}{\pgfqpoint{10.684549in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{1.971256in}}{\pgfqpoint{10.690651in}{1.976555in}}{\pgfqpoint{10.690651in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{1.987605in}}{\pgfqpoint{10.688456in}{1.992905in}}{\pgfqpoint{10.684549in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.000718in}}{\pgfqpoint{10.675342in}{2.002914in}}{\pgfqpoint{10.669817in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.002914in}}{\pgfqpoint{10.658993in}{2.000718in}}{\pgfqpoint{10.655086in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{1.992905in}}{\pgfqpoint{10.648984in}{1.987605in}}{\pgfqpoint{10.648984in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{1.976555in}}{\pgfqpoint{10.651179in}{1.971256in}}{\pgfqpoint{10.655086in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{1.963442in}}{\pgfqpoint{10.664292in}{1.961247in}}{\pgfqpoint{10.669817in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.150969in}}{\pgfqpoint{10.282218in}{2.153164in}}{\pgfqpoint{10.286125in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.160977in}}{\pgfqpoint{10.292227in}{2.166277in}}{\pgfqpoint{10.292227in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.177327in}}{\pgfqpoint{10.290032in}{2.182627in}}{\pgfqpoint{10.286125in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.190440in}}{\pgfqpoint{10.276918in}{2.192635in}}{\pgfqpoint{10.271393in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.192635in}}{\pgfqpoint{10.260569in}{2.190440in}}{\pgfqpoint{10.256662in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.182627in}}{\pgfqpoint{10.250560in}{2.177327in}}{\pgfqpoint{10.250560in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.166277in}}{\pgfqpoint{10.252755in}{2.160977in}}{\pgfqpoint{10.256662in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.153164in}}{\pgfqpoint{10.265868in}{2.150969in}}{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.909855in}}{\pgfqpoint{8.688522in}{2.912050in}}{\pgfqpoint{8.692429in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.919864in}}{\pgfqpoint{8.698530in}{2.925164in}}{\pgfqpoint{8.698530in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.936214in}}{\pgfqpoint{8.696335in}{2.941513in}}{\pgfqpoint{8.692429in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.949327in}}{\pgfqpoint{8.683222in}{2.951522in}}{\pgfqpoint{8.677697in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.951522in}}{\pgfqpoint{8.666873in}{2.949327in}}{\pgfqpoint{8.662966in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.941513in}}{\pgfqpoint{8.656864in}{2.936214in}}{\pgfqpoint{8.656864in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.925164in}}{\pgfqpoint{8.659059in}{2.919864in}}{\pgfqpoint{8.662966in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.912050in}}{\pgfqpoint{8.672172in}{2.909855in}}{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.260840in}}{\pgfqpoint{11.477490in}{3.263036in}}{\pgfqpoint{11.481397in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.270849in}}{\pgfqpoint{11.487499in}{3.276149in}}{\pgfqpoint{11.487499in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.287199in}}{\pgfqpoint{11.485304in}{3.292498in}}{\pgfqpoint{11.481397in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.300312in}}{\pgfqpoint{11.472191in}{3.302507in}}{\pgfqpoint{11.466666in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.302507in}}{\pgfqpoint{11.455841in}{3.300312in}}{\pgfqpoint{11.451934in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.292498in}}{\pgfqpoint{11.445832in}{3.287199in}}{\pgfqpoint{11.445832in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.276149in}}{\pgfqpoint{11.448027in}{3.270849in}}{\pgfqpoint{11.451934in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.263036in}}{\pgfqpoint{11.461140in}{3.260840in}}{\pgfqpoint{11.466666in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.156494in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.156494in}}{\pgfqpoint{9.485370in}{3.158689in}}{\pgfqpoint{9.489277in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.166502in}}{\pgfqpoint{9.495379in}{3.171802in}}{\pgfqpoint{9.495379in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.182852in}}{\pgfqpoint{9.493183in}{3.188151in}}{\pgfqpoint{9.489277in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.195965in}}{\pgfqpoint{9.480070in}{3.198160in}}{\pgfqpoint{9.474545in}{3.198160in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.198160in}}{\pgfqpoint{9.463721in}{3.195965in}}{\pgfqpoint{9.459814in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.188151in}}{\pgfqpoint{9.453712in}{3.182852in}}{\pgfqpoint{9.453712in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.171802in}}{\pgfqpoint{9.455907in}{3.166502in}}{\pgfqpoint{9.459814in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.158689in}}{\pgfqpoint{9.469020in}{3.156494in}}{\pgfqpoint{9.474545in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.156494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.012639in}}{\pgfqpoint{6.696401in}{1.014834in}}{\pgfqpoint{6.700308in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.022647in}}{\pgfqpoint{6.706410in}{1.027947in}}{\pgfqpoint{6.706410in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.038997in}}{\pgfqpoint{6.704215in}{1.044296in}}{\pgfqpoint{6.700308in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.052110in}}{\pgfqpoint{6.691102in}{1.054305in}}{\pgfqpoint{6.685577in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.054305in}}{\pgfqpoint{6.674752in}{1.052110in}}{\pgfqpoint{6.670845in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.044296in}}{\pgfqpoint{6.664743in}{1.038997in}}{\pgfqpoint{6.664743in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.027947in}}{\pgfqpoint{6.666939in}{1.022647in}}{\pgfqpoint{6.670845in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.014834in}}{\pgfqpoint{6.680052in}{1.012639in}}{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.796022in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.796022in}}{\pgfqpoint{10.680642in}{2.798217in}}{\pgfqpoint{10.684549in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.806031in}}{\pgfqpoint{10.690651in}{2.811331in}}{\pgfqpoint{10.690651in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.822381in}}{\pgfqpoint{10.688456in}{2.827680in}}{\pgfqpoint{10.684549in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.835494in}}{\pgfqpoint{10.675342in}{2.837689in}}{\pgfqpoint{10.669817in}{2.837689in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.837689in}}{\pgfqpoint{10.658993in}{2.835494in}}{\pgfqpoint{10.655086in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.827680in}}{\pgfqpoint{10.648984in}{2.822381in}}{\pgfqpoint{10.648984in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.811331in}}{\pgfqpoint{10.651179in}{2.806031in}}{\pgfqpoint{10.655086in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.798217in}}{\pgfqpoint{10.664292in}{2.796022in}}{\pgfqpoint{10.669817in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.796022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.245829in}}{\pgfqpoint{8.290098in}{2.248025in}}{\pgfqpoint{8.294004in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.255838in}}{\pgfqpoint{8.300106in}{2.261138in}}{\pgfqpoint{8.300106in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.272188in}}{\pgfqpoint{8.297911in}{2.277487in}}{\pgfqpoint{8.294004in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.285301in}}{\pgfqpoint{8.284798in}{2.287496in}}{\pgfqpoint{8.279273in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.287496in}}{\pgfqpoint{8.268448in}{2.285301in}}{\pgfqpoint{8.264542in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.277487in}}{\pgfqpoint{8.258440in}{2.272188in}}{\pgfqpoint{8.258440in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.261138in}}{\pgfqpoint{8.260635in}{2.255838in}}{\pgfqpoint{8.264542in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.248025in}}{\pgfqpoint{8.273748in}{2.245829in}}{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.297221in}}{\pgfqpoint{7.094825in}{1.299416in}}{\pgfqpoint{7.098732in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.307230in}}{\pgfqpoint{7.104834in}{1.312529in}}{\pgfqpoint{7.104834in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.323579in}}{\pgfqpoint{7.102639in}{1.328879in}}{\pgfqpoint{7.098732in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.336693in}}{\pgfqpoint{7.089526in}{1.338888in}}{\pgfqpoint{7.084001in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.338888in}}{\pgfqpoint{7.073176in}{1.336693in}}{\pgfqpoint{7.069269in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.328879in}}{\pgfqpoint{7.063168in}{1.323579in}}{\pgfqpoint{7.063168in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.312529in}}{\pgfqpoint{7.065363in}{1.307230in}}{\pgfqpoint{7.069269in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.299416in}}{\pgfqpoint{7.078476in}{1.297221in}}{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.946236in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.946236in}}{\pgfqpoint{6.297977in}{0.948431in}}{\pgfqpoint{6.301884in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.956245in}}{\pgfqpoint{6.307986in}{0.961544in}}{\pgfqpoint{6.307986in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.972594in}}{\pgfqpoint{6.305791in}{0.977894in}}{\pgfqpoint{6.301884in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.985707in}}{\pgfqpoint{6.292678in}{0.987903in}}{\pgfqpoint{6.287153in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.987903in}}{\pgfqpoint{6.276328in}{0.985707in}}{\pgfqpoint{6.272421in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.977894in}}{\pgfqpoint{6.266319in}{0.972594in}}{\pgfqpoint{6.266319in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.961544in}}{\pgfqpoint{6.268515in}{0.956245in}}{\pgfqpoint{6.272421in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.948431in}}{\pgfqpoint{6.281628in}{0.946236in}}{\pgfqpoint{6.287153in}{0.946236in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.946236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.822917in}}{\pgfqpoint{6.297977in}{0.825112in}}{\pgfqpoint{6.301884in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.832926in}}{\pgfqpoint{6.307986in}{0.838225in}}{\pgfqpoint{6.307986in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.849275in}}{\pgfqpoint{6.305791in}{0.854575in}}{\pgfqpoint{6.301884in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.862388in}}{\pgfqpoint{6.292678in}{0.864584in}}{\pgfqpoint{6.287153in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.864584in}}{\pgfqpoint{6.276328in}{0.862388in}}{\pgfqpoint{6.272421in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.854575in}}{\pgfqpoint{6.266319in}{0.849275in}}{\pgfqpoint{6.266319in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.838225in}}{\pgfqpoint{6.268515in}{0.832926in}}{\pgfqpoint{6.272421in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.825112in}}{\pgfqpoint{6.281628in}{0.822917in}}{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.573881in}}{\pgfqpoint{11.477490in}{3.576076in}}{\pgfqpoint{11.481397in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.583890in}}{\pgfqpoint{11.487499in}{3.589189in}}{\pgfqpoint{11.487499in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.600240in}}{\pgfqpoint{11.485304in}{3.605539in}}{\pgfqpoint{11.481397in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.613353in}}{\pgfqpoint{11.472191in}{3.615548in}}{\pgfqpoint{11.466666in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.615548in}}{\pgfqpoint{11.455841in}{3.613353in}}{\pgfqpoint{11.451934in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.605539in}}{\pgfqpoint{11.445832in}{3.600240in}}{\pgfqpoint{11.445832in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.589189in}}{\pgfqpoint{11.448027in}{3.583890in}}{\pgfqpoint{11.451934in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.576076in}}{\pgfqpoint{11.461140in}{3.573881in}}{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.004716in}}{\pgfqpoint{8.688522in}{3.006911in}}{\pgfqpoint{8.692429in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.014725in}}{\pgfqpoint{8.698530in}{3.020024in}}{\pgfqpoint{8.698530in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.031075in}}{\pgfqpoint{8.696335in}{3.036374in}}{\pgfqpoint{8.692429in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.044188in}}{\pgfqpoint{8.683222in}{3.046383in}}{\pgfqpoint{8.677697in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.046383in}}{\pgfqpoint{8.666873in}{3.044188in}}{\pgfqpoint{8.662966in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.036374in}}{\pgfqpoint{8.656864in}{3.031075in}}{\pgfqpoint{8.656864in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.020024in}}{\pgfqpoint{8.659059in}{3.014725in}}{\pgfqpoint{8.662966in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.006911in}}{\pgfqpoint{8.672172in}{3.004716in}}{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.031611in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.031611in}}{\pgfqpoint{6.696401in}{1.033806in}}{\pgfqpoint{6.700308in}{1.037713in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.041619in}}{\pgfqpoint{6.706410in}{1.046919in}}{\pgfqpoint{6.706410in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.057969in}}{\pgfqpoint{6.704215in}{1.063269in}}{\pgfqpoint{6.700308in}{1.067175in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.071082in}}{\pgfqpoint{6.691102in}{1.073277in}}{\pgfqpoint{6.685577in}{1.073277in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.073277in}}{\pgfqpoint{6.674752in}{1.071082in}}{\pgfqpoint{6.670845in}{1.067175in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.063269in}}{\pgfqpoint{6.664743in}{1.057969in}}{\pgfqpoint{6.664743in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.046919in}}{\pgfqpoint{6.666939in}{1.041619in}}{\pgfqpoint{6.670845in}{1.037713in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.033806in}}{\pgfqpoint{6.680052in}{1.031611in}}{\pgfqpoint{6.685577in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.031611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.581804in}}{\pgfqpoint{7.891674in}{1.583999in}}{\pgfqpoint{7.895580in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.591812in}}{\pgfqpoint{7.901682in}{1.597112in}}{\pgfqpoint{7.901682in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.608162in}}{\pgfqpoint{7.899487in}{1.613461in}}{\pgfqpoint{7.895580in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.621275in}}{\pgfqpoint{7.886374in}{1.623470in}}{\pgfqpoint{7.880849in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.623470in}}{\pgfqpoint{7.870024in}{1.621275in}}{\pgfqpoint{7.866118in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.613461in}}{\pgfqpoint{7.860016in}{1.608162in}}{\pgfqpoint{7.860016in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.597112in}}{\pgfqpoint{7.862211in}{1.591812in}}{\pgfqpoint{7.866118in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.583999in}}{\pgfqpoint{7.875324in}{1.581804in}}{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.663217in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.663217in}}{\pgfqpoint{9.485370in}{2.665412in}}{\pgfqpoint{9.489277in}{2.669319in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.673226in}}{\pgfqpoint{9.495379in}{2.678525in}}{\pgfqpoint{9.495379in}{2.684050in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.689576in}}{\pgfqpoint{9.493183in}{2.694875in}}{\pgfqpoint{9.489277in}{2.698782in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.702689in}}{\pgfqpoint{9.480070in}{2.704884in}}{\pgfqpoint{9.474545in}{2.704884in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.704884in}}{\pgfqpoint{9.463721in}{2.702689in}}{\pgfqpoint{9.459814in}{2.698782in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.694875in}}{\pgfqpoint{9.453712in}{2.689576in}}{\pgfqpoint{9.453712in}{2.684050in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.678525in}}{\pgfqpoint{9.455907in}{2.673226in}}{\pgfqpoint{9.459814in}{2.669319in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.665412in}}{\pgfqpoint{9.469020in}{2.663217in}}{\pgfqpoint{9.474545in}{2.663217in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.663217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.052482in}{6.818122in}}%
\pgfpathcurveto{\pgfqpoint{15.058007in}{6.818122in}}{\pgfqpoint{15.063307in}{6.820317in}}{\pgfqpoint{15.067213in}{6.824224in}}%
\pgfpathcurveto{\pgfqpoint{15.071120in}{6.828131in}}{\pgfqpoint{15.073315in}{6.833430in}}{\pgfqpoint{15.073315in}{6.838955in}}%
\pgfpathcurveto{\pgfqpoint{15.073315in}{6.844480in}}{\pgfqpoint{15.071120in}{6.849780in}}{\pgfqpoint{15.067213in}{6.853687in}}%
\pgfpathcurveto{\pgfqpoint{15.063307in}{6.857593in}}{\pgfqpoint{15.058007in}{6.859789in}}{\pgfqpoint{15.052482in}{6.859789in}}%
\pgfpathcurveto{\pgfqpoint{15.046957in}{6.859789in}}{\pgfqpoint{15.041657in}{6.857593in}}{\pgfqpoint{15.037751in}{6.853687in}}%
\pgfpathcurveto{\pgfqpoint{15.033844in}{6.849780in}}{\pgfqpoint{15.031649in}{6.844480in}}{\pgfqpoint{15.031649in}{6.838955in}}%
\pgfpathcurveto{\pgfqpoint{15.031649in}{6.833430in}}{\pgfqpoint{15.033844in}{6.828131in}}{\pgfqpoint{15.037751in}{6.824224in}}%
\pgfpathcurveto{\pgfqpoint{15.041657in}{6.820317in}}{\pgfqpoint{15.046957in}{6.818122in}}{\pgfqpoint{15.052482in}{6.818122in}}%
\pgfpathlineto{\pgfqpoint{15.052482in}{6.818122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.756514in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.756514in}}{\pgfqpoint{7.094825in}{0.758709in}}{\pgfqpoint{7.098732in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.766523in}}{\pgfqpoint{7.104834in}{0.771823in}}{\pgfqpoint{7.104834in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.782873in}}{\pgfqpoint{7.102639in}{0.788172in}}{\pgfqpoint{7.098732in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.795986in}}{\pgfqpoint{7.089526in}{0.798181in}}{\pgfqpoint{7.084001in}{0.798181in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.798181in}}{\pgfqpoint{7.073176in}{0.795986in}}{\pgfqpoint{7.069269in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.788172in}}{\pgfqpoint{7.063168in}{0.782873in}}{\pgfqpoint{7.063168in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.771823in}}{\pgfqpoint{7.065363in}{0.766523in}}{\pgfqpoint{7.069269in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.758709in}}{\pgfqpoint{7.078476in}{0.756514in}}{\pgfqpoint{7.084001in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.756514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{0.917778in}}{\pgfqpoint{7.493250in}{0.919973in}}{\pgfqpoint{7.497156in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{0.927786in}}{\pgfqpoint{7.503258in}{0.933086in}}{\pgfqpoint{7.503258in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{0.944136in}}{\pgfqpoint{7.501063in}{0.949436in}}{\pgfqpoint{7.497156in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{0.957249in}}{\pgfqpoint{7.487950in}{0.959444in}}{\pgfqpoint{7.482425in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{0.959444in}}{\pgfqpoint{7.471600in}{0.957249in}}{\pgfqpoint{7.467694in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{0.949436in}}{\pgfqpoint{7.461592in}{0.944136in}}{\pgfqpoint{7.461592in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{0.933086in}}{\pgfqpoint{7.463787in}{0.927786in}}{\pgfqpoint{7.467694in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{0.919973in}}{\pgfqpoint{7.476900in}{0.917778in}}{\pgfqpoint{7.482425in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.625273in}}{\pgfqpoint{8.688522in}{2.627468in}}{\pgfqpoint{8.692429in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.635282in}}{\pgfqpoint{8.698530in}{2.640581in}}{\pgfqpoint{8.698530in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.651631in}}{\pgfqpoint{8.696335in}{2.656931in}}{\pgfqpoint{8.692429in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.664744in}}{\pgfqpoint{8.683222in}{2.666939in}}{\pgfqpoint{8.677697in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.666939in}}{\pgfqpoint{8.666873in}{2.664744in}}{\pgfqpoint{8.662966in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.656931in}}{\pgfqpoint{8.656864in}{2.651631in}}{\pgfqpoint{8.656864in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.640581in}}{\pgfqpoint{8.659059in}{2.635282in}}{\pgfqpoint{8.662966in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.627468in}}{\pgfqpoint{8.672172in}{2.625273in}}{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.145444in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.145444in}}{\pgfqpoint{7.891674in}{1.147639in}}{\pgfqpoint{7.895580in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.155452in}}{\pgfqpoint{7.901682in}{1.160752in}}{\pgfqpoint{7.901682in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.171802in}}{\pgfqpoint{7.899487in}{1.177102in}}{\pgfqpoint{7.895580in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.184915in}}{\pgfqpoint{7.886374in}{1.187110in}}{\pgfqpoint{7.880849in}{1.187110in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.187110in}}{\pgfqpoint{7.870024in}{1.184915in}}{\pgfqpoint{7.866118in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.177102in}}{\pgfqpoint{7.860016in}{1.171802in}}{\pgfqpoint{7.860016in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.160752in}}{\pgfqpoint{7.862211in}{1.155452in}}{\pgfqpoint{7.866118in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.147639in}}{\pgfqpoint{7.875324in}{1.145444in}}{\pgfqpoint{7.880849in}{1.145444in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.145444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.312232in}}{\pgfqpoint{9.086946in}{2.314427in}}{\pgfqpoint{9.090853in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.322241in}}{\pgfqpoint{9.096954in}{2.327540in}}{\pgfqpoint{9.096954in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.338590in}}{\pgfqpoint{9.094759in}{2.343890in}}{\pgfqpoint{9.090853in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.351704in}}{\pgfqpoint{9.081646in}{2.353899in}}{\pgfqpoint{9.076121in}{2.353899in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.353899in}}{\pgfqpoint{9.065297in}{2.351704in}}{\pgfqpoint{9.061390in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.343890in}}{\pgfqpoint{9.055288in}{2.338590in}}{\pgfqpoint{9.055288in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.327540in}}{\pgfqpoint{9.057483in}{2.322241in}}{\pgfqpoint{9.061390in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.314427in}}{\pgfqpoint{9.070596in}{2.312232in}}{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.169941in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.169941in}}{\pgfqpoint{9.485370in}{2.172136in}}{\pgfqpoint{9.489277in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.179950in}}{\pgfqpoint{9.495379in}{2.185249in}}{\pgfqpoint{9.495379in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.196299in}}{\pgfqpoint{9.493183in}{2.201599in}}{\pgfqpoint{9.489277in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.209412in}}{\pgfqpoint{9.480070in}{2.211607in}}{\pgfqpoint{9.474545in}{2.211607in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.211607in}}{\pgfqpoint{9.463721in}{2.209412in}}{\pgfqpoint{9.459814in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.201599in}}{\pgfqpoint{9.453712in}{2.196299in}}{\pgfqpoint{9.453712in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.185249in}}{\pgfqpoint{9.455907in}{2.179950in}}{\pgfqpoint{9.459814in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.172136in}}{\pgfqpoint{9.469020in}{2.169941in}}{\pgfqpoint{9.474545in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.169941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.625273in}}{\pgfqpoint{8.688522in}{2.627468in}}{\pgfqpoint{8.692429in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.635282in}}{\pgfqpoint{8.698530in}{2.640581in}}{\pgfqpoint{8.698530in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.651631in}}{\pgfqpoint{8.696335in}{2.656931in}}{\pgfqpoint{8.692429in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.664744in}}{\pgfqpoint{8.683222in}{2.666939in}}{\pgfqpoint{8.677697in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.666939in}}{\pgfqpoint{8.666873in}{2.664744in}}{\pgfqpoint{8.662966in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.656931in}}{\pgfqpoint{8.656864in}{2.651631in}}{\pgfqpoint{8.656864in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.640581in}}{\pgfqpoint{8.659059in}{2.635282in}}{\pgfqpoint{8.662966in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.627468in}}{\pgfqpoint{8.672172in}{2.625273in}}{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.486943in}}{\pgfqpoint{7.493250in}{1.489138in}}{\pgfqpoint{7.497156in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.496951in}}{\pgfqpoint{7.503258in}{1.502251in}}{\pgfqpoint{7.503258in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.513301in}}{\pgfqpoint{7.501063in}{1.518601in}}{\pgfqpoint{7.497156in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.526414in}}{\pgfqpoint{7.487950in}{1.528609in}}{\pgfqpoint{7.482425in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.528609in}}{\pgfqpoint{7.471600in}{1.526414in}}{\pgfqpoint{7.467694in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.518601in}}{\pgfqpoint{7.461592in}{1.513301in}}{\pgfqpoint{7.461592in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.502251in}}{\pgfqpoint{7.463787in}{1.496951in}}{\pgfqpoint{7.467694in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.489138in}}{\pgfqpoint{7.476900in}{1.486943in}}{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.771525in}}{\pgfqpoint{9.485370in}{1.773720in}}{\pgfqpoint{9.489277in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.781534in}}{\pgfqpoint{9.495379in}{1.786834in}}{\pgfqpoint{9.495379in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.797884in}}{\pgfqpoint{9.493183in}{1.803183in}}{\pgfqpoint{9.489277in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.810997in}}{\pgfqpoint{9.480070in}{1.813192in}}{\pgfqpoint{9.474545in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.813192in}}{\pgfqpoint{9.463721in}{1.810997in}}{\pgfqpoint{9.459814in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.803183in}}{\pgfqpoint{9.453712in}{1.797884in}}{\pgfqpoint{9.453712in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.786834in}}{\pgfqpoint{9.455907in}{1.781534in}}{\pgfqpoint{9.459814in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.773720in}}{\pgfqpoint{9.469020in}{1.771525in}}{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.422104in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.422104in}}{\pgfqpoint{10.680642in}{3.424299in}}{\pgfqpoint{10.684549in}{3.428206in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.432113in}}{\pgfqpoint{10.690651in}{3.437412in}}{\pgfqpoint{10.690651in}{3.442937in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.448462in}}{\pgfqpoint{10.688456in}{3.453762in}}{\pgfqpoint{10.684549in}{3.457669in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.461575in}}{\pgfqpoint{10.675342in}{3.463771in}}{\pgfqpoint{10.669817in}{3.463771in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.463771in}}{\pgfqpoint{10.658993in}{3.461575in}}{\pgfqpoint{10.655086in}{3.457669in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.453762in}}{\pgfqpoint{10.648984in}{3.448462in}}{\pgfqpoint{10.648984in}{3.442937in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.437412in}}{\pgfqpoint{10.651179in}{3.432113in}}{\pgfqpoint{10.655086in}{3.428206in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.424299in}}{\pgfqpoint{10.664292in}{3.422104in}}{\pgfqpoint{10.669817in}{3.422104in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.422104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.099577in}}{\pgfqpoint{10.282218in}{3.101772in}}{\pgfqpoint{10.286125in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.109586in}}{\pgfqpoint{10.292227in}{3.114885in}}{\pgfqpoint{10.292227in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.125935in}}{\pgfqpoint{10.290032in}{3.131235in}}{\pgfqpoint{10.286125in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.139049in}}{\pgfqpoint{10.276918in}{3.141244in}}{\pgfqpoint{10.271393in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.141244in}}{\pgfqpoint{10.260569in}{3.139049in}}{\pgfqpoint{10.256662in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.131235in}}{\pgfqpoint{10.250560in}{3.125935in}}{\pgfqpoint{10.250560in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.114885in}}{\pgfqpoint{10.252755in}{3.109586in}}{\pgfqpoint{10.256662in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.101772in}}{\pgfqpoint{10.265868in}{3.099577in}}{\pgfqpoint{10.271393in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.668742in}}{\pgfqpoint{10.680642in}{3.670937in}}{\pgfqpoint{10.684549in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.678751in}}{\pgfqpoint{10.690651in}{3.684050in}}{\pgfqpoint{10.690651in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.695100in}}{\pgfqpoint{10.688456in}{3.700400in}}{\pgfqpoint{10.684549in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.708214in}}{\pgfqpoint{10.675342in}{3.710409in}}{\pgfqpoint{10.669817in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.710409in}}{\pgfqpoint{10.658993in}{3.708214in}}{\pgfqpoint{10.655086in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.700400in}}{\pgfqpoint{10.648984in}{3.695100in}}{\pgfqpoint{10.648984in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.684050in}}{\pgfqpoint{10.651179in}{3.678751in}}{\pgfqpoint{10.655086in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.670937in}}{\pgfqpoint{10.664292in}{3.668742in}}{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.274288in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.274288in}}{\pgfqpoint{9.485370in}{2.276483in}}{\pgfqpoint{9.489277in}{2.280390in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.284296in}}{\pgfqpoint{9.495379in}{2.289596in}}{\pgfqpoint{9.495379in}{2.295121in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.300646in}}{\pgfqpoint{9.493183in}{2.305946in}}{\pgfqpoint{9.489277in}{2.309852in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.313759in}}{\pgfqpoint{9.480070in}{2.315954in}}{\pgfqpoint{9.474545in}{2.315954in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.315954in}}{\pgfqpoint{9.463721in}{2.313759in}}{\pgfqpoint{9.459814in}{2.309852in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.305946in}}{\pgfqpoint{9.453712in}{2.300646in}}{\pgfqpoint{9.453712in}{2.295121in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.289596in}}{\pgfqpoint{9.455907in}{2.284296in}}{\pgfqpoint{9.459814in}{2.280390in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.276483in}}{\pgfqpoint{9.469020in}{2.274288in}}{\pgfqpoint{9.474545in}{2.274288in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.274288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.909855in}}{\pgfqpoint{9.883794in}{2.912050in}}{\pgfqpoint{9.887701in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.919864in}}{\pgfqpoint{9.893803in}{2.925164in}}{\pgfqpoint{9.893803in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.936214in}}{\pgfqpoint{9.891607in}{2.941513in}}{\pgfqpoint{9.887701in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.949327in}}{\pgfqpoint{9.878494in}{2.951522in}}{\pgfqpoint{9.872969in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.951522in}}{\pgfqpoint{9.862145in}{2.949327in}}{\pgfqpoint{9.858238in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.941513in}}{\pgfqpoint{9.852136in}{2.936214in}}{\pgfqpoint{9.852136in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.925164in}}{\pgfqpoint{9.854331in}{2.919864in}}{\pgfqpoint{9.858238in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.912050in}}{\pgfqpoint{9.867444in}{2.909855in}}{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.558870in}}{\pgfqpoint{9.883794in}{2.561065in}}{\pgfqpoint{9.887701in}{2.564972in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.568879in}}{\pgfqpoint{9.893803in}{2.574178in}}{\pgfqpoint{9.893803in}{2.579704in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.585229in}}{\pgfqpoint{9.891607in}{2.590528in}}{\pgfqpoint{9.887701in}{2.594435in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.598342in}}{\pgfqpoint{9.878494in}{2.600537in}}{\pgfqpoint{9.872969in}{2.600537in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.600537in}}{\pgfqpoint{9.862145in}{2.598342in}}{\pgfqpoint{9.858238in}{2.594435in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.590528in}}{\pgfqpoint{9.852136in}{2.585229in}}{\pgfqpoint{9.852136in}{2.579704in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.574178in}}{\pgfqpoint{9.854331in}{2.568879in}}{\pgfqpoint{9.858238in}{2.564972in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.561065in}}{\pgfqpoint{9.867444in}{2.558870in}}{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.008677in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.008677in}}{\pgfqpoint{9.086946in}{2.010872in}}{\pgfqpoint{9.090853in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.018686in}}{\pgfqpoint{9.096954in}{2.023986in}}{\pgfqpoint{9.096954in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.035036in}}{\pgfqpoint{9.094759in}{2.040335in}}{\pgfqpoint{9.090853in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.048149in}}{\pgfqpoint{9.081646in}{2.050344in}}{\pgfqpoint{9.076121in}{2.050344in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.050344in}}{\pgfqpoint{9.065297in}{2.048149in}}{\pgfqpoint{9.061390in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.040335in}}{\pgfqpoint{9.055288in}{2.035036in}}{\pgfqpoint{9.055288in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.023986in}}{\pgfqpoint{9.057483in}{2.018686in}}{\pgfqpoint{9.061390in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.010872in}}{\pgfqpoint{9.070596in}{2.008677in}}{\pgfqpoint{9.076121in}{2.008677in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.008677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.763603in}}{\pgfqpoint{10.680642in}{3.765798in}}{\pgfqpoint{10.684549in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.773612in}}{\pgfqpoint{10.690651in}{3.778911in}}{\pgfqpoint{10.690651in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.789961in}}{\pgfqpoint{10.688456in}{3.795261in}}{\pgfqpoint{10.684549in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.803074in}}{\pgfqpoint{10.675342in}{3.805270in}}{\pgfqpoint{10.669817in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.805270in}}{\pgfqpoint{10.658993in}{3.803074in}}{\pgfqpoint{10.655086in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.795261in}}{\pgfqpoint{10.648984in}{3.789961in}}{\pgfqpoint{10.648984in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.778911in}}{\pgfqpoint{10.651179in}{3.773612in}}{\pgfqpoint{10.655086in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.765798in}}{\pgfqpoint{10.664292in}{3.763603in}}{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.107499in}}{\pgfqpoint{6.297977in}{1.109695in}}{\pgfqpoint{6.301884in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.117508in}}{\pgfqpoint{6.307986in}{1.122808in}}{\pgfqpoint{6.307986in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.133858in}}{\pgfqpoint{6.305791in}{1.139157in}}{\pgfqpoint{6.301884in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.146971in}}{\pgfqpoint{6.292678in}{1.149166in}}{\pgfqpoint{6.287153in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.149166in}}{\pgfqpoint{6.276328in}{1.146971in}}{\pgfqpoint{6.272421in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.139157in}}{\pgfqpoint{6.266319in}{1.133858in}}{\pgfqpoint{6.266319in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.122808in}}{\pgfqpoint{6.268515in}{1.117508in}}{\pgfqpoint{6.272421in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.109695in}}{\pgfqpoint{6.281628in}{1.107499in}}{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.676664in}}{\pgfqpoint{8.688522in}{1.678860in}}{\pgfqpoint{8.692429in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.686673in}}{\pgfqpoint{8.698530in}{1.691973in}}{\pgfqpoint{8.698530in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.703023in}}{\pgfqpoint{8.696335in}{1.708322in}}{\pgfqpoint{8.692429in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.716136in}}{\pgfqpoint{8.683222in}{1.718331in}}{\pgfqpoint{8.677697in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.718331in}}{\pgfqpoint{8.666873in}{1.716136in}}{\pgfqpoint{8.662966in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.708322in}}{\pgfqpoint{8.656864in}{1.703023in}}{\pgfqpoint{8.656864in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.691973in}}{\pgfqpoint{8.659059in}{1.686673in}}{\pgfqpoint{8.662966in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.678860in}}{\pgfqpoint{8.672172in}{1.676664in}}{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.985744in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.985744in}}{\pgfqpoint{9.485370in}{2.987939in}}{\pgfqpoint{9.489277in}{2.991846in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.995753in}}{\pgfqpoint{9.495379in}{3.001052in}}{\pgfqpoint{9.495379in}{3.006577in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.012102in}}{\pgfqpoint{9.493183in}{3.017402in}}{\pgfqpoint{9.489277in}{3.021309in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.025216in}}{\pgfqpoint{9.480070in}{3.027411in}}{\pgfqpoint{9.474545in}{3.027411in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.027411in}}{\pgfqpoint{9.463721in}{3.025216in}}{\pgfqpoint{9.459814in}{3.021309in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.017402in}}{\pgfqpoint{9.453712in}{3.012102in}}{\pgfqpoint{9.453712in}{3.006577in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.001052in}}{\pgfqpoint{9.455907in}{2.995753in}}{\pgfqpoint{9.459814in}{2.991846in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.987939in}}{\pgfqpoint{9.469020in}{2.985744in}}{\pgfqpoint{9.474545in}{2.985744in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.985744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.862425in}}{\pgfqpoint{9.883794in}{2.864620in}}{\pgfqpoint{9.887701in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.872434in}}{\pgfqpoint{9.893803in}{2.877733in}}{\pgfqpoint{9.893803in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.888783in}}{\pgfqpoint{9.891607in}{2.894083in}}{\pgfqpoint{9.887701in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.901896in}}{\pgfqpoint{9.878494in}{2.904092in}}{\pgfqpoint{9.872969in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.904092in}}{\pgfqpoint{9.862145in}{2.901896in}}{\pgfqpoint{9.858238in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.894083in}}{\pgfqpoint{9.852136in}{2.888783in}}{\pgfqpoint{9.852136in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.877733in}}{\pgfqpoint{9.854331in}{2.872434in}}{\pgfqpoint{9.858238in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.864620in}}{\pgfqpoint{9.867444in}{2.862425in}}{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.056108in}}{\pgfqpoint{7.891674in}{2.058303in}}{\pgfqpoint{7.895580in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.066117in}}{\pgfqpoint{7.901682in}{2.071416in}}{\pgfqpoint{7.901682in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.082466in}}{\pgfqpoint{7.899487in}{2.087766in}}{\pgfqpoint{7.895580in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.095579in}}{\pgfqpoint{7.886374in}{2.097774in}}{\pgfqpoint{7.880849in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.097774in}}{\pgfqpoint{7.870024in}{2.095579in}}{\pgfqpoint{7.866118in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.087766in}}{\pgfqpoint{7.860016in}{2.082466in}}{\pgfqpoint{7.860016in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.071416in}}{\pgfqpoint{7.862211in}{2.066117in}}{\pgfqpoint{7.866118in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.058303in}}{\pgfqpoint{7.875324in}{2.056108in}}{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.298785in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.298785in}}{\pgfqpoint{9.086946in}{3.300980in}}{\pgfqpoint{9.090853in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.308794in}}{\pgfqpoint{9.096954in}{3.314093in}}{\pgfqpoint{9.096954in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.325143in}}{\pgfqpoint{9.094759in}{3.330443in}}{\pgfqpoint{9.090853in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.338256in}}{\pgfqpoint{9.081646in}{3.340451in}}{\pgfqpoint{9.076121in}{3.340451in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.340451in}}{\pgfqpoint{9.065297in}{3.338256in}}{\pgfqpoint{9.061390in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.330443in}}{\pgfqpoint{9.055288in}{3.325143in}}{\pgfqpoint{9.055288in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.314093in}}{\pgfqpoint{9.057483in}{3.308794in}}{\pgfqpoint{9.061390in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.300980in}}{\pgfqpoint{9.070596in}{3.298785in}}{\pgfqpoint{9.076121in}{3.298785in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.298785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.530412in}}{\pgfqpoint{10.680642in}{2.532607in}}{\pgfqpoint{10.684549in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.540421in}}{\pgfqpoint{10.690651in}{2.545720in}}{\pgfqpoint{10.690651in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.556770in}}{\pgfqpoint{10.688456in}{2.562070in}}{\pgfqpoint{10.684549in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.569884in}}{\pgfqpoint{10.675342in}{2.572079in}}{\pgfqpoint{10.669817in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.572079in}}{\pgfqpoint{10.658993in}{2.569884in}}{\pgfqpoint{10.655086in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.562070in}}{\pgfqpoint{10.648984in}{2.556770in}}{\pgfqpoint{10.648984in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.545720in}}{\pgfqpoint{10.651179in}{2.540421in}}{\pgfqpoint{10.655086in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.532607in}}{\pgfqpoint{10.664292in}{2.530412in}}{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.638720in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.638720in}}{\pgfqpoint{8.688522in}{1.640915in}}{\pgfqpoint{8.692429in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.648729in}}{\pgfqpoint{8.698530in}{1.654028in}}{\pgfqpoint{8.698530in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.665078in}}{\pgfqpoint{8.696335in}{1.670378in}}{\pgfqpoint{8.692429in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.678192in}}{\pgfqpoint{8.683222in}{1.680387in}}{\pgfqpoint{8.677697in}{1.680387in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.680387in}}{\pgfqpoint{8.666873in}{1.678192in}}{\pgfqpoint{8.662966in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.670378in}}{\pgfqpoint{8.656864in}{1.665078in}}{\pgfqpoint{8.656864in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.654028in}}{\pgfqpoint{8.659059in}{1.648729in}}{\pgfqpoint{8.662966in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.640915in}}{\pgfqpoint{8.672172in}{1.638720in}}{\pgfqpoint{8.677697in}{1.638720in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.638720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{1.885358in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{1.885358in}}{\pgfqpoint{10.680642in}{1.887553in}}{\pgfqpoint{10.684549in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{1.895367in}}{\pgfqpoint{10.690651in}{1.900667in}}{\pgfqpoint{10.690651in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{1.911717in}}{\pgfqpoint{10.688456in}{1.917016in}}{\pgfqpoint{10.684549in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{1.924830in}}{\pgfqpoint{10.675342in}{1.927025in}}{\pgfqpoint{10.669817in}{1.927025in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{1.927025in}}{\pgfqpoint{10.658993in}{1.924830in}}{\pgfqpoint{10.655086in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{1.917016in}}{\pgfqpoint{10.648984in}{1.911717in}}{\pgfqpoint{10.648984in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{1.900667in}}{\pgfqpoint{10.651179in}{1.895367in}}{\pgfqpoint{10.655086in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{1.887553in}}{\pgfqpoint{10.664292in}{1.885358in}}{\pgfqpoint{10.669817in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{1.885358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.942275in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.942275in}}{\pgfqpoint{8.688522in}{1.944470in}}{\pgfqpoint{8.692429in}{1.948377in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.952284in}}{\pgfqpoint{8.698530in}{1.957583in}}{\pgfqpoint{8.698530in}{1.963108in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.968633in}}{\pgfqpoint{8.696335in}{1.973933in}}{\pgfqpoint{8.692429in}{1.977839in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.981746in}}{\pgfqpoint{8.683222in}{1.983941in}}{\pgfqpoint{8.677697in}{1.983941in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.983941in}}{\pgfqpoint{8.666873in}{1.981746in}}{\pgfqpoint{8.662966in}{1.977839in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.973933in}}{\pgfqpoint{8.656864in}{1.968633in}}{\pgfqpoint{8.656864in}{1.963108in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.957583in}}{\pgfqpoint{8.659059in}{1.952284in}}{\pgfqpoint{8.662966in}{1.948377in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.944470in}}{\pgfqpoint{8.672172in}{1.942275in}}{\pgfqpoint{8.677697in}{1.942275in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.942275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.287735in}}{\pgfqpoint{7.094825in}{1.289930in}}{\pgfqpoint{7.098732in}{1.293837in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.297744in}}{\pgfqpoint{7.104834in}{1.303043in}}{\pgfqpoint{7.104834in}{1.308568in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.314093in}}{\pgfqpoint{7.102639in}{1.319393in}}{\pgfqpoint{7.098732in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.327207in}}{\pgfqpoint{7.089526in}{1.329402in}}{\pgfqpoint{7.084001in}{1.329402in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.329402in}}{\pgfqpoint{7.073176in}{1.327207in}}{\pgfqpoint{7.069269in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.319393in}}{\pgfqpoint{7.063168in}{1.314093in}}{\pgfqpoint{7.063168in}{1.308568in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.303043in}}{\pgfqpoint{7.065363in}{1.297744in}}{\pgfqpoint{7.069269in}{1.293837in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.289930in}}{\pgfqpoint{7.078476in}{1.287735in}}{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.075080in}}{\pgfqpoint{8.688522in}{2.077275in}}{\pgfqpoint{8.692429in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.085089in}}{\pgfqpoint{8.698530in}{2.090388in}}{\pgfqpoint{8.698530in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.101438in}}{\pgfqpoint{8.696335in}{2.106738in}}{\pgfqpoint{8.692429in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.114551in}}{\pgfqpoint{8.683222in}{2.116747in}}{\pgfqpoint{8.677697in}{2.116747in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.116747in}}{\pgfqpoint{8.666873in}{2.114551in}}{\pgfqpoint{8.662966in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.106738in}}{\pgfqpoint{8.656864in}{2.101438in}}{\pgfqpoint{8.656864in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.090388in}}{\pgfqpoint{8.659059in}{2.085089in}}{\pgfqpoint{8.662966in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.077275in}}{\pgfqpoint{8.672172in}{2.075080in}}{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.814994in}}{\pgfqpoint{10.282218in}{2.817190in}}{\pgfqpoint{10.286125in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.825003in}}{\pgfqpoint{10.292227in}{2.830303in}}{\pgfqpoint{10.292227in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.841353in}}{\pgfqpoint{10.290032in}{2.846652in}}{\pgfqpoint{10.286125in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.854466in}}{\pgfqpoint{10.276918in}{2.856661in}}{\pgfqpoint{10.271393in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.856661in}}{\pgfqpoint{10.260569in}{2.854466in}}{\pgfqpoint{10.256662in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.846652in}}{\pgfqpoint{10.250560in}{2.841353in}}{\pgfqpoint{10.250560in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.830303in}}{\pgfqpoint{10.252755in}{2.825003in}}{\pgfqpoint{10.256662in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.817190in}}{\pgfqpoint{10.265868in}{2.814994in}}{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.023688in}}{\pgfqpoint{10.680642in}{3.025883in}}{\pgfqpoint{10.684549in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.033697in}}{\pgfqpoint{10.690651in}{3.038997in}}{\pgfqpoint{10.690651in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.050047in}}{\pgfqpoint{10.688456in}{3.055346in}}{\pgfqpoint{10.684549in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.063160in}}{\pgfqpoint{10.675342in}{3.065355in}}{\pgfqpoint{10.669817in}{3.065355in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.065355in}}{\pgfqpoint{10.658993in}{3.063160in}}{\pgfqpoint{10.655086in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.055346in}}{\pgfqpoint{10.648984in}{3.050047in}}{\pgfqpoint{10.648984in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.038997in}}{\pgfqpoint{10.651179in}{3.033697in}}{\pgfqpoint{10.655086in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.025883in}}{\pgfqpoint{10.664292in}{3.023688in}}{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.107499in}}{\pgfqpoint{7.891674in}{1.109695in}}{\pgfqpoint{7.895580in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.117508in}}{\pgfqpoint{7.901682in}{1.122808in}}{\pgfqpoint{7.901682in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.133858in}}{\pgfqpoint{7.899487in}{1.139157in}}{\pgfqpoint{7.895580in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.146971in}}{\pgfqpoint{7.886374in}{1.149166in}}{\pgfqpoint{7.880849in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.149166in}}{\pgfqpoint{7.870024in}{1.146971in}}{\pgfqpoint{7.866118in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.139157in}}{\pgfqpoint{7.860016in}{1.133858in}}{\pgfqpoint{7.860016in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.122808in}}{\pgfqpoint{7.862211in}{1.117508in}}{\pgfqpoint{7.866118in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.109695in}}{\pgfqpoint{7.875324in}{1.107499in}}{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.255634in}{5.376237in}}%
\pgfpathcurveto{\pgfqpoint{14.261159in}{5.376237in}}{\pgfqpoint{14.266458in}{5.378432in}}{\pgfqpoint{14.270365in}{5.382339in}}%
\pgfpathcurveto{\pgfqpoint{14.274272in}{5.386246in}}{\pgfqpoint{14.276467in}{5.391545in}}{\pgfqpoint{14.276467in}{5.397070in}}%
\pgfpathcurveto{\pgfqpoint{14.276467in}{5.402596in}}{\pgfqpoint{14.274272in}{5.407895in}}{\pgfqpoint{14.270365in}{5.411802in}}%
\pgfpathcurveto{\pgfqpoint{14.266458in}{5.415709in}}{\pgfqpoint{14.261159in}{5.417904in}}{\pgfqpoint{14.255634in}{5.417904in}}%
\pgfpathcurveto{\pgfqpoint{14.250109in}{5.417904in}}{\pgfqpoint{14.244809in}{5.415709in}}{\pgfqpoint{14.240903in}{5.411802in}}%
\pgfpathcurveto{\pgfqpoint{14.236996in}{5.407895in}}{\pgfqpoint{14.234801in}{5.402596in}}{\pgfqpoint{14.234801in}{5.397070in}}%
\pgfpathcurveto{\pgfqpoint{14.234801in}{5.391545in}}{\pgfqpoint{14.236996in}{5.386246in}}{\pgfqpoint{14.240903in}{5.382339in}}%
\pgfpathcurveto{\pgfqpoint{14.244809in}{5.378432in}}{\pgfqpoint{14.250109in}{5.376237in}}{\pgfqpoint{14.255634in}{5.376237in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{5.376237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.917778in}}{\pgfqpoint{7.094825in}{0.919973in}}{\pgfqpoint{7.098732in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.927786in}}{\pgfqpoint{7.104834in}{0.933086in}}{\pgfqpoint{7.104834in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.944136in}}{\pgfqpoint{7.102639in}{0.949436in}}{\pgfqpoint{7.098732in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.957249in}}{\pgfqpoint{7.089526in}{0.959444in}}{\pgfqpoint{7.084001in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.959444in}}{\pgfqpoint{7.073176in}{0.957249in}}{\pgfqpoint{7.069269in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.949436in}}{\pgfqpoint{7.063168in}{0.944136in}}{\pgfqpoint{7.063168in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.933086in}}{\pgfqpoint{7.065363in}{0.927786in}}{\pgfqpoint{7.069269in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.919973in}}{\pgfqpoint{7.078476in}{0.917778in}}{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.194438in}}{\pgfqpoint{9.883794in}{3.196633in}}{\pgfqpoint{9.887701in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.204447in}}{\pgfqpoint{9.893803in}{3.209746in}}{\pgfqpoint{9.893803in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.220796in}}{\pgfqpoint{9.891607in}{3.226096in}}{\pgfqpoint{9.887701in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.233909in}}{\pgfqpoint{9.878494in}{3.236105in}}{\pgfqpoint{9.872969in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.236105in}}{\pgfqpoint{9.862145in}{3.233909in}}{\pgfqpoint{9.858238in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.226096in}}{\pgfqpoint{9.852136in}{3.220796in}}{\pgfqpoint{9.852136in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.209746in}}{\pgfqpoint{9.854331in}{3.204447in}}{\pgfqpoint{9.858238in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.196633in}}{\pgfqpoint{9.867444in}{3.194438in}}{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.909855in}}{\pgfqpoint{8.688522in}{2.912050in}}{\pgfqpoint{8.692429in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.919864in}}{\pgfqpoint{8.698530in}{2.925164in}}{\pgfqpoint{8.698530in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.936214in}}{\pgfqpoint{8.696335in}{2.941513in}}{\pgfqpoint{8.692429in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.949327in}}{\pgfqpoint{8.683222in}{2.951522in}}{\pgfqpoint{8.677697in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.951522in}}{\pgfqpoint{8.666873in}{2.949327in}}{\pgfqpoint{8.662966in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.941513in}}{\pgfqpoint{8.656864in}{2.936214in}}{\pgfqpoint{8.656864in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.925164in}}{\pgfqpoint{8.659059in}{2.919864in}}{\pgfqpoint{8.662966in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.912050in}}{\pgfqpoint{8.672172in}{2.909855in}}{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.809470in}}{\pgfqpoint{7.891674in}{1.811665in}}{\pgfqpoint{7.895580in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.819478in}}{\pgfqpoint{7.901682in}{1.824778in}}{\pgfqpoint{7.901682in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.835828in}}{\pgfqpoint{7.899487in}{1.841128in}}{\pgfqpoint{7.895580in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.848941in}}{\pgfqpoint{7.886374in}{1.851136in}}{\pgfqpoint{7.880849in}{1.851136in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.851136in}}{\pgfqpoint{7.870024in}{1.848941in}}{\pgfqpoint{7.866118in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.841128in}}{\pgfqpoint{7.860016in}{1.835828in}}{\pgfqpoint{7.860016in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.824778in}}{\pgfqpoint{7.862211in}{1.819478in}}{\pgfqpoint{7.866118in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.811665in}}{\pgfqpoint{7.875324in}{1.809470in}}{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.308271in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.308271in}}{\pgfqpoint{9.883794in}{3.310466in}}{\pgfqpoint{9.887701in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.318280in}}{\pgfqpoint{9.893803in}{3.323579in}}{\pgfqpoint{9.893803in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.334629in}}{\pgfqpoint{9.891607in}{3.339929in}}{\pgfqpoint{9.887701in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.347742in}}{\pgfqpoint{9.878494in}{3.349938in}}{\pgfqpoint{9.872969in}{3.349938in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.349938in}}{\pgfqpoint{9.862145in}{3.347742in}}{\pgfqpoint{9.858238in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.339929in}}{\pgfqpoint{9.852136in}{3.334629in}}{\pgfqpoint{9.852136in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.323579in}}{\pgfqpoint{9.854331in}{3.318280in}}{\pgfqpoint{9.858238in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.310466in}}{\pgfqpoint{9.867444in}{3.308271in}}{\pgfqpoint{9.872969in}{3.308271in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.308271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.141483in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.141483in}}{\pgfqpoint{9.086946in}{2.143678in}}{\pgfqpoint{9.090853in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.151491in}}{\pgfqpoint{9.096954in}{2.156791in}}{\pgfqpoint{9.096954in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.167841in}}{\pgfqpoint{9.094759in}{2.173140in}}{\pgfqpoint{9.090853in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.180954in}}{\pgfqpoint{9.081646in}{2.183149in}}{\pgfqpoint{9.076121in}{2.183149in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.183149in}}{\pgfqpoint{9.065297in}{2.180954in}}{\pgfqpoint{9.061390in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.173140in}}{\pgfqpoint{9.055288in}{2.167841in}}{\pgfqpoint{9.055288in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.156791in}}{\pgfqpoint{9.057483in}{2.151491in}}{\pgfqpoint{9.061390in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.143678in}}{\pgfqpoint{9.070596in}{2.141483in}}{\pgfqpoint{9.076121in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.141483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.392082in}}{\pgfqpoint{7.094825in}{1.394277in}}{\pgfqpoint{7.098732in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.402091in}}{\pgfqpoint{7.104834in}{1.407390in}}{\pgfqpoint{7.104834in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.418440in}}{\pgfqpoint{7.102639in}{1.423740in}}{\pgfqpoint{7.098732in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.431553in}}{\pgfqpoint{7.089526in}{1.433749in}}{\pgfqpoint{7.084001in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.433749in}}{\pgfqpoint{7.073176in}{1.431553in}}{\pgfqpoint{7.069269in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.423740in}}{\pgfqpoint{7.063168in}{1.418440in}}{\pgfqpoint{7.063168in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.407390in}}{\pgfqpoint{7.065363in}{1.402091in}}{\pgfqpoint{7.069269in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.394277in}}{\pgfqpoint{7.078476in}{1.392082in}}{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.202360in}}{\pgfqpoint{7.891674in}{1.204555in}}{\pgfqpoint{7.895580in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.212369in}}{\pgfqpoint{7.901682in}{1.217668in}}{\pgfqpoint{7.901682in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.228719in}}{\pgfqpoint{7.899487in}{1.234018in}}{\pgfqpoint{7.895580in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.241832in}}{\pgfqpoint{7.886374in}{1.244027in}}{\pgfqpoint{7.880849in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.244027in}}{\pgfqpoint{7.870024in}{1.241832in}}{\pgfqpoint{7.866118in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.234018in}}{\pgfqpoint{7.860016in}{1.228719in}}{\pgfqpoint{7.860016in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.217668in}}{\pgfqpoint{7.862211in}{1.212369in}}{\pgfqpoint{7.866118in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.204555in}}{\pgfqpoint{7.875324in}{1.202360in}}{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.849330in}{7.387287in}}%
\pgfpathcurveto{\pgfqpoint{15.854855in}{7.387287in}}{\pgfqpoint{15.860155in}{7.389482in}}{\pgfqpoint{15.864062in}{7.393389in}}%
\pgfpathcurveto{\pgfqpoint{15.867968in}{7.397296in}}{\pgfqpoint{15.870163in}{7.402595in}}{\pgfqpoint{15.870163in}{7.408120in}}%
\pgfpathcurveto{\pgfqpoint{15.870163in}{7.413645in}}{\pgfqpoint{15.867968in}{7.418945in}}{\pgfqpoint{15.864062in}{7.422852in}}%
\pgfpathcurveto{\pgfqpoint{15.860155in}{7.426758in}}{\pgfqpoint{15.854855in}{7.428954in}}{\pgfqpoint{15.849330in}{7.428954in}}%
\pgfpathcurveto{\pgfqpoint{15.843805in}{7.428954in}}{\pgfqpoint{15.838506in}{7.426758in}}{\pgfqpoint{15.834599in}{7.422852in}}%
\pgfpathcurveto{\pgfqpoint{15.830692in}{7.418945in}}{\pgfqpoint{15.828497in}{7.413645in}}{\pgfqpoint{15.828497in}{7.408120in}}%
\pgfpathcurveto{\pgfqpoint{15.828497in}{7.402595in}}{\pgfqpoint{15.830692in}{7.397296in}}{\pgfqpoint{15.834599in}{7.393389in}}%
\pgfpathcurveto{\pgfqpoint{15.838506in}{7.389482in}}{\pgfqpoint{15.843805in}{7.387287in}}{\pgfqpoint{15.849330in}{7.387287in}}%
\pgfpathlineto{\pgfqpoint{15.849330in}{7.387287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.354138in}}{\pgfqpoint{7.094825in}{1.356333in}}{\pgfqpoint{7.098732in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.364146in}}{\pgfqpoint{7.104834in}{1.369446in}}{\pgfqpoint{7.104834in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.380496in}}{\pgfqpoint{7.102639in}{1.385795in}}{\pgfqpoint{7.098732in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.393609in}}{\pgfqpoint{7.089526in}{1.395804in}}{\pgfqpoint{7.084001in}{1.395804in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.395804in}}{\pgfqpoint{7.073176in}{1.393609in}}{\pgfqpoint{7.069269in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.385795in}}{\pgfqpoint{7.063168in}{1.380496in}}{\pgfqpoint{7.063168in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.369446in}}{\pgfqpoint{7.065363in}{1.364146in}}{\pgfqpoint{7.069269in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.356333in}}{\pgfqpoint{7.078476in}{1.354138in}}{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{0.917778in}}{\pgfqpoint{8.688522in}{0.919973in}}{\pgfqpoint{8.692429in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{0.927786in}}{\pgfqpoint{8.698530in}{0.933086in}}{\pgfqpoint{8.698530in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{0.944136in}}{\pgfqpoint{8.696335in}{0.949436in}}{\pgfqpoint{8.692429in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{0.957249in}}{\pgfqpoint{8.683222in}{0.959444in}}{\pgfqpoint{8.677697in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{0.959444in}}{\pgfqpoint{8.666873in}{0.957249in}}{\pgfqpoint{8.662966in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{0.949436in}}{\pgfqpoint{8.656864in}{0.944136in}}{\pgfqpoint{8.656864in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{0.933086in}}{\pgfqpoint{8.659059in}{0.927786in}}{\pgfqpoint{8.662966in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{0.919973in}}{\pgfqpoint{8.672172in}{0.917778in}}{\pgfqpoint{8.677697in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.676664in}}{\pgfqpoint{7.891674in}{1.678860in}}{\pgfqpoint{7.895580in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.686673in}}{\pgfqpoint{7.901682in}{1.691973in}}{\pgfqpoint{7.901682in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.703023in}}{\pgfqpoint{7.899487in}{1.708322in}}{\pgfqpoint{7.895580in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.716136in}}{\pgfqpoint{7.886374in}{1.718331in}}{\pgfqpoint{7.880849in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.718331in}}{\pgfqpoint{7.870024in}{1.716136in}}{\pgfqpoint{7.866118in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.708322in}}{\pgfqpoint{7.860016in}{1.703023in}}{\pgfqpoint{7.860016in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.691973in}}{\pgfqpoint{7.862211in}{1.686673in}}{\pgfqpoint{7.866118in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.678860in}}{\pgfqpoint{7.875324in}{1.676664in}}{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.482982in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.482982in}}{\pgfqpoint{10.282218in}{2.485177in}}{\pgfqpoint{10.286125in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.492990in}}{\pgfqpoint{10.292227in}{2.498290in}}{\pgfqpoint{10.292227in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.509340in}}{\pgfqpoint{10.290032in}{2.514639in}}{\pgfqpoint{10.286125in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.522453in}}{\pgfqpoint{10.276918in}{2.524648in}}{\pgfqpoint{10.271393in}{2.524648in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.524648in}}{\pgfqpoint{10.260569in}{2.522453in}}{\pgfqpoint{10.256662in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.514639in}}{\pgfqpoint{10.250560in}{2.509340in}}{\pgfqpoint{10.250560in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.498290in}}{\pgfqpoint{10.252755in}{2.492990in}}{\pgfqpoint{10.256662in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.485177in}}{\pgfqpoint{10.265868in}{2.482982in}}{\pgfqpoint{10.271393in}{2.482982in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.482982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.207885in}}{\pgfqpoint{8.688522in}{2.210080in}}{\pgfqpoint{8.692429in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.217894in}}{\pgfqpoint{8.698530in}{2.223193in}}{\pgfqpoint{8.698530in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.234244in}}{\pgfqpoint{8.696335in}{2.239543in}}{\pgfqpoint{8.692429in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.247357in}}{\pgfqpoint{8.683222in}{2.249552in}}{\pgfqpoint{8.677697in}{2.249552in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.249552in}}{\pgfqpoint{8.666873in}{2.247357in}}{\pgfqpoint{8.662966in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.239543in}}{\pgfqpoint{8.656864in}{2.234244in}}{\pgfqpoint{8.656864in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.223193in}}{\pgfqpoint{8.659059in}{2.217894in}}{\pgfqpoint{8.662966in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.210080in}}{\pgfqpoint{8.672172in}{2.207885in}}{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.974694in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.974694in}}{\pgfqpoint{7.094825in}{0.976889in}}{\pgfqpoint{7.098732in}{0.980796in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.984703in}}{\pgfqpoint{7.104834in}{0.990002in}}{\pgfqpoint{7.104834in}{0.995528in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.001053in}}{\pgfqpoint{7.102639in}{1.006352in}}{\pgfqpoint{7.098732in}{1.010259in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.014166in}}{\pgfqpoint{7.089526in}{1.016361in}}{\pgfqpoint{7.084001in}{1.016361in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.016361in}}{\pgfqpoint{7.073176in}{1.014166in}}{\pgfqpoint{7.069269in}{1.010259in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.006352in}}{\pgfqpoint{7.063168in}{1.001053in}}{\pgfqpoint{7.063168in}{0.995528in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.990002in}}{\pgfqpoint{7.065363in}{0.984703in}}{\pgfqpoint{7.069269in}{0.980796in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.976889in}}{\pgfqpoint{7.078476in}{0.974694in}}{\pgfqpoint{7.084001in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.974694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.384160in}}{\pgfqpoint{11.079066in}{3.386355in}}{\pgfqpoint{11.082973in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.394168in}}{\pgfqpoint{11.089075in}{3.399468in}}{\pgfqpoint{11.089075in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.410518in}}{\pgfqpoint{11.086880in}{3.415817in}}{\pgfqpoint{11.082973in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.423631in}}{\pgfqpoint{11.073767in}{3.425826in}}{\pgfqpoint{11.068241in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.425826in}}{\pgfqpoint{11.057417in}{3.423631in}}{\pgfqpoint{11.053510in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.415817in}}{\pgfqpoint{11.047408in}{3.410518in}}{\pgfqpoint{11.047408in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.399468in}}{\pgfqpoint{11.049603in}{3.394168in}}{\pgfqpoint{11.053510in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.386355in}}{\pgfqpoint{11.062716in}{3.384160in}}{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.056108in}}{\pgfqpoint{7.891674in}{2.058303in}}{\pgfqpoint{7.895580in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.066117in}}{\pgfqpoint{7.901682in}{2.071416in}}{\pgfqpoint{7.901682in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.082466in}}{\pgfqpoint{7.899487in}{2.087766in}}{\pgfqpoint{7.895580in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.095579in}}{\pgfqpoint{7.886374in}{2.097774in}}{\pgfqpoint{7.880849in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.097774in}}{\pgfqpoint{7.870024in}{2.095579in}}{\pgfqpoint{7.866118in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.087766in}}{\pgfqpoint{7.860016in}{2.082466in}}{\pgfqpoint{7.860016in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.071416in}}{\pgfqpoint{7.862211in}{2.066117in}}{\pgfqpoint{7.866118in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.058303in}}{\pgfqpoint{7.875324in}{2.056108in}}{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.501954in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.501954in}}{\pgfqpoint{9.485370in}{2.504149in}}{\pgfqpoint{9.489277in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.511962in}}{\pgfqpoint{9.495379in}{2.517262in}}{\pgfqpoint{9.495379in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.528312in}}{\pgfqpoint{9.493183in}{2.533612in}}{\pgfqpoint{9.489277in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.541425in}}{\pgfqpoint{9.480070in}{2.543620in}}{\pgfqpoint{9.474545in}{2.543620in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.543620in}}{\pgfqpoint{9.463721in}{2.541425in}}{\pgfqpoint{9.459814in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.533612in}}{\pgfqpoint{9.453712in}{2.528312in}}{\pgfqpoint{9.453712in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.517262in}}{\pgfqpoint{9.455907in}{2.511962in}}{\pgfqpoint{9.459814in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.504149in}}{\pgfqpoint{9.469020in}{2.501954in}}{\pgfqpoint{9.474545in}{2.501954in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.501954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.573881in}}{\pgfqpoint{10.680642in}{3.576076in}}{\pgfqpoint{10.684549in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.583890in}}{\pgfqpoint{10.690651in}{3.589189in}}{\pgfqpoint{10.690651in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.600240in}}{\pgfqpoint{10.688456in}{3.605539in}}{\pgfqpoint{10.684549in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.613353in}}{\pgfqpoint{10.675342in}{3.615548in}}{\pgfqpoint{10.669817in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.615548in}}{\pgfqpoint{10.658993in}{3.613353in}}{\pgfqpoint{10.655086in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.605539in}}{\pgfqpoint{10.648984in}{3.600240in}}{\pgfqpoint{10.648984in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.589189in}}{\pgfqpoint{10.651179in}{3.583890in}}{\pgfqpoint{10.655086in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.576076in}}{\pgfqpoint{10.664292in}{3.573881in}}{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.289299in}}{\pgfqpoint{10.680642in}{3.291494in}}{\pgfqpoint{10.684549in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.299307in}}{\pgfqpoint{10.690651in}{3.304607in}}{\pgfqpoint{10.690651in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.315657in}}{\pgfqpoint{10.688456in}{3.320957in}}{\pgfqpoint{10.684549in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.328770in}}{\pgfqpoint{10.675342in}{3.330965in}}{\pgfqpoint{10.669817in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.330965in}}{\pgfqpoint{10.658993in}{3.328770in}}{\pgfqpoint{10.655086in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.320957in}}{\pgfqpoint{10.648984in}{3.315657in}}{\pgfqpoint{10.648984in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.304607in}}{\pgfqpoint{10.651179in}{3.299307in}}{\pgfqpoint{10.655086in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.291494in}}{\pgfqpoint{10.664292in}{3.289299in}}{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{4.048185in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{4.048185in}}{\pgfqpoint{10.282218in}{4.050381in}}{\pgfqpoint{10.286125in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{4.058194in}}{\pgfqpoint{10.292227in}{4.063494in}}{\pgfqpoint{10.292227in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{4.074544in}}{\pgfqpoint{10.290032in}{4.079843in}}{\pgfqpoint{10.286125in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{4.087657in}}{\pgfqpoint{10.276918in}{4.089852in}}{\pgfqpoint{10.271393in}{4.089852in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{4.089852in}}{\pgfqpoint{10.260569in}{4.087657in}}{\pgfqpoint{10.256662in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{4.079843in}}{\pgfqpoint{10.250560in}{4.074544in}}{\pgfqpoint{10.250560in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{4.063494in}}{\pgfqpoint{10.252755in}{4.058194in}}{\pgfqpoint{10.256662in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{4.050381in}}{\pgfqpoint{10.265868in}{4.048185in}}{\pgfqpoint{10.271393in}{4.048185in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{4.048185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.099577in}}{\pgfqpoint{10.680642in}{3.101772in}}{\pgfqpoint{10.684549in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.109586in}}{\pgfqpoint{10.690651in}{3.114885in}}{\pgfqpoint{10.690651in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.125935in}}{\pgfqpoint{10.688456in}{3.131235in}}{\pgfqpoint{10.684549in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.139049in}}{\pgfqpoint{10.675342in}{3.141244in}}{\pgfqpoint{10.669817in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.141244in}}{\pgfqpoint{10.658993in}{3.139049in}}{\pgfqpoint{10.655086in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.131235in}}{\pgfqpoint{10.648984in}{3.125935in}}{\pgfqpoint{10.648984in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.114885in}}{\pgfqpoint{10.651179in}{3.109586in}}{\pgfqpoint{10.655086in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.101772in}}{\pgfqpoint{10.664292in}{3.099577in}}{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.004716in}}{\pgfqpoint{9.485370in}{3.006911in}}{\pgfqpoint{9.489277in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.014725in}}{\pgfqpoint{9.495379in}{3.020024in}}{\pgfqpoint{9.495379in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.031075in}}{\pgfqpoint{9.493183in}{3.036374in}}{\pgfqpoint{9.489277in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.044188in}}{\pgfqpoint{9.480070in}{3.046383in}}{\pgfqpoint{9.474545in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.046383in}}{\pgfqpoint{9.463721in}{3.044188in}}{\pgfqpoint{9.459814in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.036374in}}{\pgfqpoint{9.453712in}{3.031075in}}{\pgfqpoint{9.453712in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.020024in}}{\pgfqpoint{9.455907in}{3.014725in}}{\pgfqpoint{9.459814in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.006911in}}{\pgfqpoint{9.469020in}{3.004716in}}{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.221332in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.221332in}}{\pgfqpoint{7.094825in}{1.223528in}}{\pgfqpoint{7.098732in}{1.227434in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.231341in}}{\pgfqpoint{7.104834in}{1.236641in}}{\pgfqpoint{7.104834in}{1.242166in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.247691in}}{\pgfqpoint{7.102639in}{1.252990in}}{\pgfqpoint{7.098732in}{1.256897in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.260804in}}{\pgfqpoint{7.089526in}{1.262999in}}{\pgfqpoint{7.084001in}{1.262999in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.262999in}}{\pgfqpoint{7.073176in}{1.260804in}}{\pgfqpoint{7.069269in}{1.256897in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.252990in}}{\pgfqpoint{7.063168in}{1.247691in}}{\pgfqpoint{7.063168in}{1.242166in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.236641in}}{\pgfqpoint{7.065363in}{1.231341in}}{\pgfqpoint{7.069269in}{1.227434in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.223528in}}{\pgfqpoint{7.078476in}{1.221332in}}{\pgfqpoint{7.084001in}{1.221332in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.221332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.515401in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.515401in}}{\pgfqpoint{7.493250in}{1.517596in}}{\pgfqpoint{7.497156in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.525410in}}{\pgfqpoint{7.503258in}{1.530709in}}{\pgfqpoint{7.503258in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.541759in}}{\pgfqpoint{7.501063in}{1.547059in}}{\pgfqpoint{7.497156in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.554873in}}{\pgfqpoint{7.487950in}{1.557068in}}{\pgfqpoint{7.482425in}{1.557068in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.557068in}}{\pgfqpoint{7.471600in}{1.554873in}}{\pgfqpoint{7.467694in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.547059in}}{\pgfqpoint{7.461592in}{1.541759in}}{\pgfqpoint{7.461592in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.530709in}}{\pgfqpoint{7.463787in}{1.525410in}}{\pgfqpoint{7.467694in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.517596in}}{\pgfqpoint{7.476900in}{1.515401in}}{\pgfqpoint{7.482425in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.515401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.762039in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.762039in}}{\pgfqpoint{7.891674in}{1.764234in}}{\pgfqpoint{7.895580in}{1.768141in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.772048in}}{\pgfqpoint{7.901682in}{1.777347in}}{\pgfqpoint{7.901682in}{1.782873in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.788398in}}{\pgfqpoint{7.899487in}{1.793697in}}{\pgfqpoint{7.895580in}{1.797604in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.801511in}}{\pgfqpoint{7.886374in}{1.803706in}}{\pgfqpoint{7.880849in}{1.803706in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.803706in}}{\pgfqpoint{7.870024in}{1.801511in}}{\pgfqpoint{7.866118in}{1.797604in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.793697in}}{\pgfqpoint{7.860016in}{1.788398in}}{\pgfqpoint{7.860016in}{1.782873in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.777347in}}{\pgfqpoint{7.862211in}{1.772048in}}{\pgfqpoint{7.866118in}{1.768141in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.764234in}}{\pgfqpoint{7.875324in}{1.762039in}}{\pgfqpoint{7.880849in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.762039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.796022in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.796022in}}{\pgfqpoint{9.883794in}{2.798217in}}{\pgfqpoint{9.887701in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.806031in}}{\pgfqpoint{9.893803in}{2.811331in}}{\pgfqpoint{9.893803in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.822381in}}{\pgfqpoint{9.891607in}{2.827680in}}{\pgfqpoint{9.887701in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.835494in}}{\pgfqpoint{9.878494in}{2.837689in}}{\pgfqpoint{9.872969in}{2.837689in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.837689in}}{\pgfqpoint{9.862145in}{2.835494in}}{\pgfqpoint{9.858238in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.827680in}}{\pgfqpoint{9.852136in}{2.822381in}}{\pgfqpoint{9.852136in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.811331in}}{\pgfqpoint{9.854331in}{2.806031in}}{\pgfqpoint{9.858238in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.798217in}}{\pgfqpoint{9.867444in}{2.796022in}}{\pgfqpoint{9.872969in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.796022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.581804in}}{\pgfqpoint{7.891674in}{1.583999in}}{\pgfqpoint{7.895580in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.591812in}}{\pgfqpoint{7.901682in}{1.597112in}}{\pgfqpoint{7.901682in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.608162in}}{\pgfqpoint{7.899487in}{1.613461in}}{\pgfqpoint{7.895580in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.621275in}}{\pgfqpoint{7.886374in}{1.623470in}}{\pgfqpoint{7.880849in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.623470in}}{\pgfqpoint{7.870024in}{1.621275in}}{\pgfqpoint{7.866118in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.613461in}}{\pgfqpoint{7.860016in}{1.608162in}}{\pgfqpoint{7.860016in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.597112in}}{\pgfqpoint{7.862211in}{1.591812in}}{\pgfqpoint{7.866118in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.583999in}}{\pgfqpoint{7.875324in}{1.581804in}}{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.763603in}}{\pgfqpoint{11.079066in}{3.765798in}}{\pgfqpoint{11.082973in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.773612in}}{\pgfqpoint{11.089075in}{3.778911in}}{\pgfqpoint{11.089075in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.789961in}}{\pgfqpoint{11.086880in}{3.795261in}}{\pgfqpoint{11.082973in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.803074in}}{\pgfqpoint{11.073767in}{3.805270in}}{\pgfqpoint{11.068241in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.805270in}}{\pgfqpoint{11.057417in}{3.803074in}}{\pgfqpoint{11.053510in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.795261in}}{\pgfqpoint{11.047408in}{3.789961in}}{\pgfqpoint{11.047408in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.778911in}}{\pgfqpoint{11.049603in}{3.773612in}}{\pgfqpoint{11.053510in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.765798in}}{\pgfqpoint{11.062716in}{3.763603in}}{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.900369in}}{\pgfqpoint{10.680642in}{2.902564in}}{\pgfqpoint{10.684549in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.910378in}}{\pgfqpoint{10.690651in}{2.915678in}}{\pgfqpoint{10.690651in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.926728in}}{\pgfqpoint{10.688456in}{2.932027in}}{\pgfqpoint{10.684549in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.939841in}}{\pgfqpoint{10.675342in}{2.942036in}}{\pgfqpoint{10.669817in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.942036in}}{\pgfqpoint{10.658993in}{2.939841in}}{\pgfqpoint{10.655086in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.932027in}}{\pgfqpoint{10.648984in}{2.926728in}}{\pgfqpoint{10.648984in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.915678in}}{\pgfqpoint{10.651179in}{2.910378in}}{\pgfqpoint{10.655086in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.902564in}}{\pgfqpoint{10.664292in}{2.900369in}}{\pgfqpoint{10.669817in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661938in}{3.308271in}}%
\pgfpathcurveto{\pgfqpoint{12.667463in}{3.308271in}}{\pgfqpoint{12.672762in}{3.310466in}}{\pgfqpoint{12.676669in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{12.680576in}{3.318280in}}{\pgfqpoint{12.682771in}{3.323579in}}{\pgfqpoint{12.682771in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{12.682771in}{3.334629in}}{\pgfqpoint{12.680576in}{3.339929in}}{\pgfqpoint{12.676669in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{12.672762in}{3.347742in}}{\pgfqpoint{12.667463in}{3.349938in}}{\pgfqpoint{12.661938in}{3.349938in}}%
\pgfpathcurveto{\pgfqpoint{12.656413in}{3.349938in}}{\pgfqpoint{12.651113in}{3.347742in}}{\pgfqpoint{12.647206in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{12.643299in}{3.339929in}}{\pgfqpoint{12.641104in}{3.334629in}}{\pgfqpoint{12.641104in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{12.641104in}{3.323579in}}{\pgfqpoint{12.643299in}{3.318280in}}{\pgfqpoint{12.647206in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{12.651113in}{3.310466in}}{\pgfqpoint{12.656413in}{3.308271in}}{\pgfqpoint{12.661938in}{3.308271in}}%
\pgfpathlineto{\pgfqpoint{12.661938in}{3.308271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.202360in}}{\pgfqpoint{7.493250in}{1.204555in}}{\pgfqpoint{7.497156in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.212369in}}{\pgfqpoint{7.503258in}{1.217668in}}{\pgfqpoint{7.503258in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.228719in}}{\pgfqpoint{7.501063in}{1.234018in}}{\pgfqpoint{7.497156in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.241832in}}{\pgfqpoint{7.487950in}{1.244027in}}{\pgfqpoint{7.482425in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.244027in}}{\pgfqpoint{7.471600in}{1.241832in}}{\pgfqpoint{7.467694in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.234018in}}{\pgfqpoint{7.461592in}{1.228719in}}{\pgfqpoint{7.461592in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.217668in}}{\pgfqpoint{7.463787in}{1.212369in}}{\pgfqpoint{7.467694in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.204555in}}{\pgfqpoint{7.476900in}{1.202360in}}{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.866386in}}{\pgfqpoint{7.493250in}{1.868581in}}{\pgfqpoint{7.497156in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.876395in}}{\pgfqpoint{7.503258in}{1.881694in}}{\pgfqpoint{7.503258in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.892744in}}{\pgfqpoint{7.501063in}{1.898044in}}{\pgfqpoint{7.497156in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.905858in}}{\pgfqpoint{7.487950in}{1.908053in}}{\pgfqpoint{7.482425in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.908053in}}{\pgfqpoint{7.471600in}{1.905858in}}{\pgfqpoint{7.467694in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.898044in}}{\pgfqpoint{7.461592in}{1.892744in}}{\pgfqpoint{7.461592in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.881694in}}{\pgfqpoint{7.463787in}{1.876395in}}{\pgfqpoint{7.467694in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.868581in}}{\pgfqpoint{7.476900in}{1.866386in}}{\pgfqpoint{7.482425in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.317757in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.317757in}}{\pgfqpoint{10.282218in}{3.319952in}}{\pgfqpoint{10.286125in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.327766in}}{\pgfqpoint{10.292227in}{3.333065in}}{\pgfqpoint{10.292227in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.344115in}}{\pgfqpoint{10.290032in}{3.349415in}}{\pgfqpoint{10.286125in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.357228in}}{\pgfqpoint{10.276918in}{3.359424in}}{\pgfqpoint{10.271393in}{3.359424in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.359424in}}{\pgfqpoint{10.260569in}{3.357228in}}{\pgfqpoint{10.256662in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.349415in}}{\pgfqpoint{10.250560in}{3.344115in}}{\pgfqpoint{10.250560in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.333065in}}{\pgfqpoint{10.252755in}{3.327766in}}{\pgfqpoint{10.256662in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.319952in}}{\pgfqpoint{10.265868in}{3.317757in}}{\pgfqpoint{10.271393in}{3.317757in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.317757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.340690in}}{\pgfqpoint{8.688522in}{2.342885in}}{\pgfqpoint{8.692429in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.350699in}}{\pgfqpoint{8.698530in}{2.355999in}}{\pgfqpoint{8.698530in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.367049in}}{\pgfqpoint{8.696335in}{2.372348in}}{\pgfqpoint{8.692429in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.380162in}}{\pgfqpoint{8.683222in}{2.382357in}}{\pgfqpoint{8.677697in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.382357in}}{\pgfqpoint{8.666873in}{2.380162in}}{\pgfqpoint{8.662966in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.372348in}}{\pgfqpoint{8.656864in}{2.367049in}}{\pgfqpoint{8.656864in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.355999in}}{\pgfqpoint{8.659059in}{2.350699in}}{\pgfqpoint{8.662966in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.342885in}}{\pgfqpoint{8.672172in}{2.340690in}}{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.003152in}}{\pgfqpoint{6.696401in}{1.005348in}}{\pgfqpoint{6.700308in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.013161in}}{\pgfqpoint{6.706410in}{1.018461in}}{\pgfqpoint{6.706410in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.029511in}}{\pgfqpoint{6.704215in}{1.034810in}}{\pgfqpoint{6.700308in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.042624in}}{\pgfqpoint{6.691102in}{1.044819in}}{\pgfqpoint{6.685577in}{1.044819in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.044819in}}{\pgfqpoint{6.674752in}{1.042624in}}{\pgfqpoint{6.670845in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.034810in}}{\pgfqpoint{6.664743in}{1.029511in}}{\pgfqpoint{6.664743in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.018461in}}{\pgfqpoint{6.666939in}{1.013161in}}{\pgfqpoint{6.670845in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.005348in}}{\pgfqpoint{6.680052in}{1.003152in}}{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.056108in}}{\pgfqpoint{9.883794in}{2.058303in}}{\pgfqpoint{9.887701in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.066117in}}{\pgfqpoint{9.893803in}{2.071416in}}{\pgfqpoint{9.893803in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.082466in}}{\pgfqpoint{9.891607in}{2.087766in}}{\pgfqpoint{9.887701in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.095579in}}{\pgfqpoint{9.878494in}{2.097774in}}{\pgfqpoint{9.872969in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.097774in}}{\pgfqpoint{9.862145in}{2.095579in}}{\pgfqpoint{9.858238in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.087766in}}{\pgfqpoint{9.852136in}{2.082466in}}{\pgfqpoint{9.852136in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.071416in}}{\pgfqpoint{9.854331in}{2.066117in}}{\pgfqpoint{9.858238in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.058303in}}{\pgfqpoint{9.867444in}{2.056108in}}{\pgfqpoint{9.872969in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.934352in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.934352in}}{\pgfqpoint{9.485370in}{3.936548in}}{\pgfqpoint{9.489277in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.944361in}}{\pgfqpoint{9.495379in}{3.949661in}}{\pgfqpoint{9.495379in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.960711in}}{\pgfqpoint{9.493183in}{3.966010in}}{\pgfqpoint{9.489277in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.973824in}}{\pgfqpoint{9.480070in}{3.976019in}}{\pgfqpoint{9.474545in}{3.976019in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.976019in}}{\pgfqpoint{9.463721in}{3.973824in}}{\pgfqpoint{9.459814in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.966010in}}{\pgfqpoint{9.453712in}{3.960711in}}{\pgfqpoint{9.453712in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.949661in}}{\pgfqpoint{9.455907in}{3.944361in}}{\pgfqpoint{9.459814in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.936548in}}{\pgfqpoint{9.469020in}{3.934352in}}{\pgfqpoint{9.474545in}{3.934352in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.934352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.202360in}}{\pgfqpoint{6.696401in}{1.204555in}}{\pgfqpoint{6.700308in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.212369in}}{\pgfqpoint{6.706410in}{1.217668in}}{\pgfqpoint{6.706410in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.228719in}}{\pgfqpoint{6.704215in}{1.234018in}}{\pgfqpoint{6.700308in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.241832in}}{\pgfqpoint{6.691102in}{1.244027in}}{\pgfqpoint{6.685577in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.244027in}}{\pgfqpoint{6.674752in}{1.241832in}}{\pgfqpoint{6.670845in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.234018in}}{\pgfqpoint{6.664743in}{1.228719in}}{\pgfqpoint{6.664743in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.217668in}}{\pgfqpoint{6.666939in}{1.212369in}}{\pgfqpoint{6.670845in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.204555in}}{\pgfqpoint{6.680052in}{1.202360in}}{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.135958in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.135958in}}{\pgfqpoint{7.493250in}{1.138153in}}{\pgfqpoint{7.497156in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.145966in}}{\pgfqpoint{7.503258in}{1.151266in}}{\pgfqpoint{7.503258in}{1.156791in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.162316in}}{\pgfqpoint{7.501063in}{1.167616in}}{\pgfqpoint{7.497156in}{1.171522in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.175429in}}{\pgfqpoint{7.487950in}{1.177624in}}{\pgfqpoint{7.482425in}{1.177624in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.177624in}}{\pgfqpoint{7.471600in}{1.175429in}}{\pgfqpoint{7.467694in}{1.171522in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.167616in}}{\pgfqpoint{7.461592in}{1.162316in}}{\pgfqpoint{7.461592in}{1.156791in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.151266in}}{\pgfqpoint{7.463787in}{1.145966in}}{\pgfqpoint{7.467694in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.138153in}}{\pgfqpoint{7.476900in}{1.135958in}}{\pgfqpoint{7.482425in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.135958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.634759in}}{\pgfqpoint{9.485370in}{2.636954in}}{\pgfqpoint{9.489277in}{2.640861in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.644768in}}{\pgfqpoint{9.495379in}{2.650067in}}{\pgfqpoint{9.495379in}{2.655592in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.661117in}}{\pgfqpoint{9.493183in}{2.666417in}}{\pgfqpoint{9.489277in}{2.670324in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.674230in}}{\pgfqpoint{9.480070in}{2.676426in}}{\pgfqpoint{9.474545in}{2.676426in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.676426in}}{\pgfqpoint{9.463721in}{2.674230in}}{\pgfqpoint{9.459814in}{2.670324in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.666417in}}{\pgfqpoint{9.453712in}{2.661117in}}{\pgfqpoint{9.453712in}{2.655592in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.650067in}}{\pgfqpoint{9.455907in}{2.644768in}}{\pgfqpoint{9.459814in}{2.640861in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.636954in}}{\pgfqpoint{9.469020in}{2.634759in}}{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.080605in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.080605in}}{\pgfqpoint{10.282218in}{3.082800in}}{\pgfqpoint{10.286125in}{3.086707in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.090614in}}{\pgfqpoint{10.292227in}{3.095913in}}{\pgfqpoint{10.292227in}{3.101438in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.106963in}}{\pgfqpoint{10.290032in}{3.112263in}}{\pgfqpoint{10.286125in}{3.116170in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.120076in}}{\pgfqpoint{10.276918in}{3.122272in}}{\pgfqpoint{10.271393in}{3.122272in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.122272in}}{\pgfqpoint{10.260569in}{3.120076in}}{\pgfqpoint{10.256662in}{3.116170in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.112263in}}{\pgfqpoint{10.250560in}{3.106963in}}{\pgfqpoint{10.250560in}{3.101438in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.095913in}}{\pgfqpoint{10.252755in}{3.090614in}}{\pgfqpoint{10.256662in}{3.086707in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.082800in}}{\pgfqpoint{10.265868in}{3.080605in}}{\pgfqpoint{10.271393in}{3.080605in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.080605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.775486in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.775486in}}{\pgfqpoint{5.501129in}{0.777682in}}{\pgfqpoint{5.505036in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.785495in}}{\pgfqpoint{5.511138in}{0.790795in}}{\pgfqpoint{5.511138in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.801845in}}{\pgfqpoint{5.508943in}{0.807144in}}{\pgfqpoint{5.505036in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.814958in}}{\pgfqpoint{5.495830in}{0.817153in}}{\pgfqpoint{5.490305in}{0.817153in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.817153in}}{\pgfqpoint{5.479480in}{0.814958in}}{\pgfqpoint{5.475573in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.807144in}}{\pgfqpoint{5.469471in}{0.801845in}}{\pgfqpoint{5.469471in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.790795in}}{\pgfqpoint{5.471666in}{0.785495in}}{\pgfqpoint{5.475573in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.777682in}}{\pgfqpoint{5.484780in}{0.775486in}}{\pgfqpoint{5.490305in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.775486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.388121in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.388121in}}{\pgfqpoint{9.485370in}{2.390316in}}{\pgfqpoint{9.489277in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.398129in}}{\pgfqpoint{9.495379in}{2.403429in}}{\pgfqpoint{9.495379in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.414479in}}{\pgfqpoint{9.493183in}{2.419779in}}{\pgfqpoint{9.489277in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.427592in}}{\pgfqpoint{9.480070in}{2.429787in}}{\pgfqpoint{9.474545in}{2.429787in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.429787in}}{\pgfqpoint{9.463721in}{2.427592in}}{\pgfqpoint{9.459814in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.419779in}}{\pgfqpoint{9.453712in}{2.414479in}}{\pgfqpoint{9.453712in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.403429in}}{\pgfqpoint{9.455907in}{2.398129in}}{\pgfqpoint{9.459814in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.390316in}}{\pgfqpoint{9.469020in}{2.388121in}}{\pgfqpoint{9.474545in}{2.388121in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.388121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.763603in}}{\pgfqpoint{9.883794in}{3.765798in}}{\pgfqpoint{9.887701in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.773612in}}{\pgfqpoint{9.893803in}{3.778911in}}{\pgfqpoint{9.893803in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.789961in}}{\pgfqpoint{9.891607in}{3.795261in}}{\pgfqpoint{9.887701in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.803074in}}{\pgfqpoint{9.878494in}{3.805270in}}{\pgfqpoint{9.872969in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.805270in}}{\pgfqpoint{9.862145in}{3.803074in}}{\pgfqpoint{9.858238in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.795261in}}{\pgfqpoint{9.852136in}{3.789961in}}{\pgfqpoint{9.852136in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.778911in}}{\pgfqpoint{9.854331in}{3.773612in}}{\pgfqpoint{9.858238in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.765798in}}{\pgfqpoint{9.867444in}{3.763603in}}{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.289299in}}{\pgfqpoint{9.883794in}{3.291494in}}{\pgfqpoint{9.887701in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.299307in}}{\pgfqpoint{9.893803in}{3.304607in}}{\pgfqpoint{9.893803in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.315657in}}{\pgfqpoint{9.891607in}{3.320957in}}{\pgfqpoint{9.887701in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.328770in}}{\pgfqpoint{9.878494in}{3.330965in}}{\pgfqpoint{9.872969in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.330965in}}{\pgfqpoint{9.862145in}{3.328770in}}{\pgfqpoint{9.858238in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.320957in}}{\pgfqpoint{9.852136in}{3.315657in}}{\pgfqpoint{9.852136in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.304607in}}{\pgfqpoint{9.854331in}{3.299307in}}{\pgfqpoint{9.858238in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.291494in}}{\pgfqpoint{9.867444in}{3.289299in}}{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.126472in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.126472in}}{\pgfqpoint{6.696401in}{1.128667in}}{\pgfqpoint{6.700308in}{1.132573in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.136480in}}{\pgfqpoint{6.706410in}{1.141780in}}{\pgfqpoint{6.706410in}{1.147305in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.152830in}}{\pgfqpoint{6.704215in}{1.158129in}}{\pgfqpoint{6.700308in}{1.162036in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.165943in}}{\pgfqpoint{6.691102in}{1.168138in}}{\pgfqpoint{6.685577in}{1.168138in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.168138in}}{\pgfqpoint{6.674752in}{1.165943in}}{\pgfqpoint{6.670845in}{1.162036in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.158129in}}{\pgfqpoint{6.664743in}{1.152830in}}{\pgfqpoint{6.664743in}{1.147305in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.141780in}}{\pgfqpoint{6.666939in}{1.136480in}}{\pgfqpoint{6.670845in}{1.132573in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.128667in}}{\pgfqpoint{6.680052in}{1.126472in}}{\pgfqpoint{6.685577in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.126472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.365187in}}{\pgfqpoint{10.680642in}{3.367382in}}{\pgfqpoint{10.684549in}{3.371289in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.375196in}}{\pgfqpoint{10.690651in}{3.380496in}}{\pgfqpoint{10.690651in}{3.386021in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.391546in}}{\pgfqpoint{10.688456in}{3.396845in}}{\pgfqpoint{10.684549in}{3.400752in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.404659in}}{\pgfqpoint{10.675342in}{3.406854in}}{\pgfqpoint{10.669817in}{3.406854in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.406854in}}{\pgfqpoint{10.658993in}{3.404659in}}{\pgfqpoint{10.655086in}{3.400752in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.396845in}}{\pgfqpoint{10.648984in}{3.391546in}}{\pgfqpoint{10.648984in}{3.386021in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.380496in}}{\pgfqpoint{10.651179in}{3.375196in}}{\pgfqpoint{10.655086in}{3.371289in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.367382in}}{\pgfqpoint{10.664292in}{3.365187in}}{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.581804in}}{\pgfqpoint{7.493250in}{1.583999in}}{\pgfqpoint{7.497156in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.591812in}}{\pgfqpoint{7.503258in}{1.597112in}}{\pgfqpoint{7.503258in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.608162in}}{\pgfqpoint{7.501063in}{1.613461in}}{\pgfqpoint{7.497156in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.621275in}}{\pgfqpoint{7.487950in}{1.623470in}}{\pgfqpoint{7.482425in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.623470in}}{\pgfqpoint{7.471600in}{1.621275in}}{\pgfqpoint{7.467694in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.613461in}}{\pgfqpoint{7.461592in}{1.608162in}}{\pgfqpoint{7.461592in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.597112in}}{\pgfqpoint{7.463787in}{1.591812in}}{\pgfqpoint{7.467694in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.583999in}}{\pgfqpoint{7.476900in}{1.581804in}}{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.581804in}}{\pgfqpoint{7.094825in}{1.583999in}}{\pgfqpoint{7.098732in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.591812in}}{\pgfqpoint{7.104834in}{1.597112in}}{\pgfqpoint{7.104834in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.608162in}}{\pgfqpoint{7.102639in}{1.613461in}}{\pgfqpoint{7.098732in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.621275in}}{\pgfqpoint{7.089526in}{1.623470in}}{\pgfqpoint{7.084001in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.623470in}}{\pgfqpoint{7.073176in}{1.621275in}}{\pgfqpoint{7.069269in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.613461in}}{\pgfqpoint{7.063168in}{1.608162in}}{\pgfqpoint{7.063168in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.597112in}}{\pgfqpoint{7.065363in}{1.591812in}}{\pgfqpoint{7.069269in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.583999in}}{\pgfqpoint{7.078476in}{1.581804in}}{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.245829in}}{\pgfqpoint{8.290098in}{2.248025in}}{\pgfqpoint{8.294004in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.255838in}}{\pgfqpoint{8.300106in}{2.261138in}}{\pgfqpoint{8.300106in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.272188in}}{\pgfqpoint{8.297911in}{2.277487in}}{\pgfqpoint{8.294004in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.285301in}}{\pgfqpoint{8.284798in}{2.287496in}}{\pgfqpoint{8.279273in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.287496in}}{\pgfqpoint{8.268448in}{2.285301in}}{\pgfqpoint{8.264542in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.277487in}}{\pgfqpoint{8.258440in}{2.272188in}}{\pgfqpoint{8.258440in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.261138in}}{\pgfqpoint{8.260635in}{2.255838in}}{\pgfqpoint{8.264542in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.248025in}}{\pgfqpoint{8.273748in}{2.245829in}}{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.293260in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.293260in}}{\pgfqpoint{9.485370in}{2.295455in}}{\pgfqpoint{9.489277in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.303269in}}{\pgfqpoint{9.495379in}{2.308568in}}{\pgfqpoint{9.495379in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.319618in}}{\pgfqpoint{9.493183in}{2.324918in}}{\pgfqpoint{9.489277in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.332731in}}{\pgfqpoint{9.480070in}{2.334927in}}{\pgfqpoint{9.474545in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.334927in}}{\pgfqpoint{9.463721in}{2.332731in}}{\pgfqpoint{9.459814in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.324918in}}{\pgfqpoint{9.453712in}{2.319618in}}{\pgfqpoint{9.453712in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.308568in}}{\pgfqpoint{9.455907in}{2.303269in}}{\pgfqpoint{9.459814in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.295455in}}{\pgfqpoint{9.469020in}{2.293260in}}{\pgfqpoint{9.474545in}{2.293260in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.293260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.790497in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.790497in}}{\pgfqpoint{7.891674in}{1.792693in}}{\pgfqpoint{7.895580in}{1.796599in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.800506in}}{\pgfqpoint{7.901682in}{1.805806in}}{\pgfqpoint{7.901682in}{1.811331in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.816856in}}{\pgfqpoint{7.899487in}{1.822155in}}{\pgfqpoint{7.895580in}{1.826062in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.829969in}}{\pgfqpoint{7.886374in}{1.832164in}}{\pgfqpoint{7.880849in}{1.832164in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.832164in}}{\pgfqpoint{7.870024in}{1.829969in}}{\pgfqpoint{7.866118in}{1.826062in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.822155in}}{\pgfqpoint{7.860016in}{1.816856in}}{\pgfqpoint{7.860016in}{1.811331in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.805806in}}{\pgfqpoint{7.862211in}{1.800506in}}{\pgfqpoint{7.866118in}{1.796599in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.792693in}}{\pgfqpoint{7.875324in}{1.790497in}}{\pgfqpoint{7.880849in}{1.790497in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.790497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.763603in}}{\pgfqpoint{11.477490in}{3.765798in}}{\pgfqpoint{11.481397in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.773612in}}{\pgfqpoint{11.487499in}{3.778911in}}{\pgfqpoint{11.487499in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.789961in}}{\pgfqpoint{11.485304in}{3.795261in}}{\pgfqpoint{11.481397in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.803074in}}{\pgfqpoint{11.472191in}{3.805270in}}{\pgfqpoint{11.466666in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.805270in}}{\pgfqpoint{11.455841in}{3.803074in}}{\pgfqpoint{11.451934in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.795261in}}{\pgfqpoint{11.445832in}{3.789961in}}{\pgfqpoint{11.445832in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.778911in}}{\pgfqpoint{11.448027in}{3.773612in}}{\pgfqpoint{11.451934in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.765798in}}{\pgfqpoint{11.461140in}{3.763603in}}{\pgfqpoint{11.466666in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.075080in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.075080in}}{\pgfqpoint{7.891674in}{2.077275in}}{\pgfqpoint{7.895580in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.085089in}}{\pgfqpoint{7.901682in}{2.090388in}}{\pgfqpoint{7.901682in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.101438in}}{\pgfqpoint{7.899487in}{2.106738in}}{\pgfqpoint{7.895580in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.114551in}}{\pgfqpoint{7.886374in}{2.116747in}}{\pgfqpoint{7.880849in}{2.116747in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.116747in}}{\pgfqpoint{7.870024in}{2.114551in}}{\pgfqpoint{7.866118in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.106738in}}{\pgfqpoint{7.860016in}{2.101438in}}{\pgfqpoint{7.860016in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.090388in}}{\pgfqpoint{7.862211in}{2.085089in}}{\pgfqpoint{7.866118in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.077275in}}{\pgfqpoint{7.875324in}{2.075080in}}{\pgfqpoint{7.880849in}{2.075080in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.075080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{1.515401in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{1.515401in}}{\pgfqpoint{11.875914in}{1.517596in}}{\pgfqpoint{11.879821in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{1.525410in}}{\pgfqpoint{11.885923in}{1.530709in}}{\pgfqpoint{11.885923in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{1.541759in}}{\pgfqpoint{11.883728in}{1.547059in}}{\pgfqpoint{11.879821in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{1.554873in}}{\pgfqpoint{11.870615in}{1.557068in}}{\pgfqpoint{11.865090in}{1.557068in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{1.557068in}}{\pgfqpoint{11.854265in}{1.554873in}}{\pgfqpoint{11.850358in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{1.547059in}}{\pgfqpoint{11.844256in}{1.541759in}}{\pgfqpoint{11.844256in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{1.530709in}}{\pgfqpoint{11.846451in}{1.525410in}}{\pgfqpoint{11.850358in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{1.517596in}}{\pgfqpoint{11.859564in}{1.515401in}}{\pgfqpoint{11.865090in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{1.515401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.122510in}}{\pgfqpoint{9.883794in}{2.124705in}}{\pgfqpoint{9.887701in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.132519in}}{\pgfqpoint{9.893803in}{2.137819in}}{\pgfqpoint{9.893803in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.148869in}}{\pgfqpoint{9.891607in}{2.154168in}}{\pgfqpoint{9.887701in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.161982in}}{\pgfqpoint{9.878494in}{2.164177in}}{\pgfqpoint{9.872969in}{2.164177in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.164177in}}{\pgfqpoint{9.862145in}{2.161982in}}{\pgfqpoint{9.858238in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.154168in}}{\pgfqpoint{9.852136in}{2.148869in}}{\pgfqpoint{9.852136in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.137819in}}{\pgfqpoint{9.854331in}{2.132519in}}{\pgfqpoint{9.858238in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.124705in}}{\pgfqpoint{9.867444in}{2.122510in}}{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.373110in}}{\pgfqpoint{7.493250in}{1.375305in}}{\pgfqpoint{7.497156in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.383118in}}{\pgfqpoint{7.503258in}{1.388418in}}{\pgfqpoint{7.503258in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.399468in}}{\pgfqpoint{7.501063in}{1.404768in}}{\pgfqpoint{7.497156in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.412581in}}{\pgfqpoint{7.487950in}{1.414776in}}{\pgfqpoint{7.482425in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.414776in}}{\pgfqpoint{7.471600in}{1.412581in}}{\pgfqpoint{7.467694in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.404768in}}{\pgfqpoint{7.461592in}{1.399468in}}{\pgfqpoint{7.461592in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.388418in}}{\pgfqpoint{7.463787in}{1.383118in}}{\pgfqpoint{7.467694in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.375305in}}{\pgfqpoint{7.476900in}{1.373110in}}{\pgfqpoint{7.482425in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.126472in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.126472in}}{\pgfqpoint{6.297977in}{1.128667in}}{\pgfqpoint{6.301884in}{1.132573in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.136480in}}{\pgfqpoint{6.307986in}{1.141780in}}{\pgfqpoint{6.307986in}{1.147305in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.152830in}}{\pgfqpoint{6.305791in}{1.158129in}}{\pgfqpoint{6.301884in}{1.162036in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.165943in}}{\pgfqpoint{6.292678in}{1.168138in}}{\pgfqpoint{6.287153in}{1.168138in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.168138in}}{\pgfqpoint{6.276328in}{1.165943in}}{\pgfqpoint{6.272421in}{1.162036in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.158129in}}{\pgfqpoint{6.266319in}{1.152830in}}{\pgfqpoint{6.266319in}{1.147305in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.141780in}}{\pgfqpoint{6.268515in}{1.136480in}}{\pgfqpoint{6.272421in}{1.132573in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.128667in}}{\pgfqpoint{6.281628in}{1.126472in}}{\pgfqpoint{6.287153in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.126472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.012639in}}{\pgfqpoint{6.696401in}{1.014834in}}{\pgfqpoint{6.700308in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.022647in}}{\pgfqpoint{6.706410in}{1.027947in}}{\pgfqpoint{6.706410in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.038997in}}{\pgfqpoint{6.704215in}{1.044296in}}{\pgfqpoint{6.700308in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.052110in}}{\pgfqpoint{6.691102in}{1.054305in}}{\pgfqpoint{6.685577in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.054305in}}{\pgfqpoint{6.674752in}{1.052110in}}{\pgfqpoint{6.670845in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.044296in}}{\pgfqpoint{6.664743in}{1.038997in}}{\pgfqpoint{6.664743in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.027947in}}{\pgfqpoint{6.666939in}{1.022647in}}{\pgfqpoint{6.670845in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.014834in}}{\pgfqpoint{6.680052in}{1.012639in}}{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.557307in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.557307in}}{\pgfqpoint{4.305857in}{0.559502in}}{\pgfqpoint{4.309764in}{0.563408in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.567315in}}{\pgfqpoint{4.315866in}{0.572615in}}{\pgfqpoint{4.315866in}{0.578140in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.583665in}}{\pgfqpoint{4.313671in}{0.588964in}}{\pgfqpoint{4.309764in}{0.592871in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.596778in}}{\pgfqpoint{4.300558in}{0.598973in}}{\pgfqpoint{4.295032in}{0.598973in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.598973in}}{\pgfqpoint{4.284208in}{0.596778in}}{\pgfqpoint{4.280301in}{0.592871in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.588964in}}{\pgfqpoint{4.274199in}{0.583665in}}{\pgfqpoint{4.274199in}{0.578140in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.572615in}}{\pgfqpoint{4.276394in}{0.567315in}}{\pgfqpoint{4.280301in}{0.563408in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.559502in}}{\pgfqpoint{4.289507in}{0.557307in}}{\pgfqpoint{4.295032in}{0.557307in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.557307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.875872in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.875872in}}{\pgfqpoint{9.086946in}{1.878067in}}{\pgfqpoint{9.090853in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.885881in}}{\pgfqpoint{9.096954in}{1.891180in}}{\pgfqpoint{9.096954in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.902231in}}{\pgfqpoint{9.094759in}{1.907530in}}{\pgfqpoint{9.090853in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.915344in}}{\pgfqpoint{9.081646in}{1.917539in}}{\pgfqpoint{9.076121in}{1.917539in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.917539in}}{\pgfqpoint{9.065297in}{1.915344in}}{\pgfqpoint{9.061390in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.907530in}}{\pgfqpoint{9.055288in}{1.902231in}}{\pgfqpoint{9.055288in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.891180in}}{\pgfqpoint{9.057483in}{1.885881in}}{\pgfqpoint{9.061390in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.878067in}}{\pgfqpoint{9.070596in}{1.875872in}}{\pgfqpoint{9.076121in}{1.875872in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.875872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{0.927264in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{0.927264in}}{\pgfqpoint{6.696401in}{0.929459in}}{\pgfqpoint{6.700308in}{0.933366in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{0.937273in}}{\pgfqpoint{6.706410in}{0.942572in}}{\pgfqpoint{6.706410in}{0.948097in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{0.953622in}}{\pgfqpoint{6.704215in}{0.958922in}}{\pgfqpoint{6.700308in}{0.962829in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{0.966735in}}{\pgfqpoint{6.691102in}{0.968930in}}{\pgfqpoint{6.685577in}{0.968930in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{0.968930in}}{\pgfqpoint{6.674752in}{0.966735in}}{\pgfqpoint{6.670845in}{0.962829in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{0.958922in}}{\pgfqpoint{6.664743in}{0.953622in}}{\pgfqpoint{6.664743in}{0.948097in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{0.942572in}}{\pgfqpoint{6.666939in}{0.937273in}}{\pgfqpoint{6.670845in}{0.933366in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{0.929459in}}{\pgfqpoint{6.680052in}{0.927264in}}{\pgfqpoint{6.685577in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{0.927264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.492468in}}{\pgfqpoint{9.086946in}{2.494663in}}{\pgfqpoint{9.090853in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.502476in}}{\pgfqpoint{9.096954in}{2.507776in}}{\pgfqpoint{9.096954in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.518826in}}{\pgfqpoint{9.094759in}{2.524126in}}{\pgfqpoint{9.090853in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.531939in}}{\pgfqpoint{9.081646in}{2.534134in}}{\pgfqpoint{9.076121in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.534134in}}{\pgfqpoint{9.065297in}{2.531939in}}{\pgfqpoint{9.061390in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.524126in}}{\pgfqpoint{9.055288in}{2.518826in}}{\pgfqpoint{9.055288in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.507776in}}{\pgfqpoint{9.057483in}{2.502476in}}{\pgfqpoint{9.061390in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.494663in}}{\pgfqpoint{9.070596in}{2.492468in}}{\pgfqpoint{9.076121in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.822917in}}{\pgfqpoint{5.102705in}{0.825112in}}{\pgfqpoint{5.106612in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.832926in}}{\pgfqpoint{5.112714in}{0.838225in}}{\pgfqpoint{5.112714in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.849275in}}{\pgfqpoint{5.110519in}{0.854575in}}{\pgfqpoint{5.106612in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.862388in}}{\pgfqpoint{5.097406in}{0.864584in}}{\pgfqpoint{5.091881in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.864584in}}{\pgfqpoint{5.081056in}{0.862388in}}{\pgfqpoint{5.077149in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.854575in}}{\pgfqpoint{5.071047in}{0.849275in}}{\pgfqpoint{5.071047in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.838225in}}{\pgfqpoint{5.073242in}{0.832926in}}{\pgfqpoint{5.077149in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.825112in}}{\pgfqpoint{5.086356in}{0.822917in}}{\pgfqpoint{5.091881in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.403132in}}{\pgfqpoint{10.282218in}{3.405327in}}{\pgfqpoint{10.286125in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.413140in}}{\pgfqpoint{10.292227in}{3.418440in}}{\pgfqpoint{10.292227in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.429490in}}{\pgfqpoint{10.290032in}{3.434790in}}{\pgfqpoint{10.286125in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.442603in}}{\pgfqpoint{10.276918in}{3.444798in}}{\pgfqpoint{10.271393in}{3.444798in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.444798in}}{\pgfqpoint{10.260569in}{3.442603in}}{\pgfqpoint{10.256662in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.434790in}}{\pgfqpoint{10.250560in}{3.429490in}}{\pgfqpoint{10.250560in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.418440in}}{\pgfqpoint{10.252755in}{3.413140in}}{\pgfqpoint{10.256662in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.405327in}}{\pgfqpoint{10.265868in}{3.403132in}}{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.581804in}}{\pgfqpoint{8.688522in}{1.583999in}}{\pgfqpoint{8.692429in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.591812in}}{\pgfqpoint{8.698530in}{1.597112in}}{\pgfqpoint{8.698530in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.608162in}}{\pgfqpoint{8.696335in}{1.613461in}}{\pgfqpoint{8.692429in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.621275in}}{\pgfqpoint{8.683222in}{1.623470in}}{\pgfqpoint{8.677697in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.623470in}}{\pgfqpoint{8.666873in}{1.621275in}}{\pgfqpoint{8.662966in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.613461in}}{\pgfqpoint{8.656864in}{1.608162in}}{\pgfqpoint{8.656864in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.597112in}}{\pgfqpoint{8.659059in}{1.591812in}}{\pgfqpoint{8.662966in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.583999in}}{\pgfqpoint{8.672172in}{1.581804in}}{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.259277in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.259277in}}{\pgfqpoint{7.094825in}{1.261472in}}{\pgfqpoint{7.098732in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.269285in}}{\pgfqpoint{7.104834in}{1.274585in}}{\pgfqpoint{7.104834in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.285635in}}{\pgfqpoint{7.102639in}{1.290935in}}{\pgfqpoint{7.098732in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.298748in}}{\pgfqpoint{7.089526in}{1.300943in}}{\pgfqpoint{7.084001in}{1.300943in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.300943in}}{\pgfqpoint{7.073176in}{1.298748in}}{\pgfqpoint{7.069269in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.290935in}}{\pgfqpoint{7.063168in}{1.285635in}}{\pgfqpoint{7.063168in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.274585in}}{\pgfqpoint{7.065363in}{1.269285in}}{\pgfqpoint{7.069269in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.261472in}}{\pgfqpoint{7.078476in}{1.259277in}}{\pgfqpoint{7.084001in}{1.259277in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.259277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.699598in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.699598in}}{\pgfqpoint{5.102705in}{0.701793in}}{\pgfqpoint{5.106612in}{0.705700in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.709607in}}{\pgfqpoint{5.112714in}{0.714906in}}{\pgfqpoint{5.112714in}{0.720431in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.725956in}}{\pgfqpoint{5.110519in}{0.731256in}}{\pgfqpoint{5.106612in}{0.735162in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.739069in}}{\pgfqpoint{5.097406in}{0.741264in}}{\pgfqpoint{5.091881in}{0.741264in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.741264in}}{\pgfqpoint{5.081056in}{0.739069in}}{\pgfqpoint{5.077149in}{0.735162in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.731256in}}{\pgfqpoint{5.071047in}{0.725956in}}{\pgfqpoint{5.071047in}{0.720431in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.714906in}}{\pgfqpoint{5.073242in}{0.709607in}}{\pgfqpoint{5.077149in}{0.705700in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.701793in}}{\pgfqpoint{5.086356in}{0.699598in}}{\pgfqpoint{5.091881in}{0.699598in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.699598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.596815in}}{\pgfqpoint{9.485370in}{2.599010in}}{\pgfqpoint{9.489277in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.606823in}}{\pgfqpoint{9.495379in}{2.612123in}}{\pgfqpoint{9.495379in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.623173in}}{\pgfqpoint{9.493183in}{2.628472in}}{\pgfqpoint{9.489277in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.636286in}}{\pgfqpoint{9.480070in}{2.638481in}}{\pgfqpoint{9.474545in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.638481in}}{\pgfqpoint{9.463721in}{2.636286in}}{\pgfqpoint{9.459814in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.628472in}}{\pgfqpoint{9.453712in}{2.623173in}}{\pgfqpoint{9.453712in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.612123in}}{\pgfqpoint{9.455907in}{2.606823in}}{\pgfqpoint{9.459814in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.599010in}}{\pgfqpoint{9.469020in}{2.596815in}}{\pgfqpoint{9.474545in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.298785in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.298785in}}{\pgfqpoint{10.680642in}{3.300980in}}{\pgfqpoint{10.684549in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.308794in}}{\pgfqpoint{10.690651in}{3.314093in}}{\pgfqpoint{10.690651in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.325143in}}{\pgfqpoint{10.688456in}{3.330443in}}{\pgfqpoint{10.684549in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.338256in}}{\pgfqpoint{10.675342in}{3.340451in}}{\pgfqpoint{10.669817in}{3.340451in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.340451in}}{\pgfqpoint{10.658993in}{3.338256in}}{\pgfqpoint{10.655086in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.330443in}}{\pgfqpoint{10.648984in}{3.325143in}}{\pgfqpoint{10.648984in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.314093in}}{\pgfqpoint{10.651179in}{3.308794in}}{\pgfqpoint{10.655086in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.300980in}}{\pgfqpoint{10.664292in}{3.298785in}}{\pgfqpoint{10.669817in}{3.298785in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.298785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.801547in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.801547in}}{\pgfqpoint{10.680642in}{3.803742in}}{\pgfqpoint{10.684549in}{3.807649in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.811556in}}{\pgfqpoint{10.690651in}{3.816855in}}{\pgfqpoint{10.690651in}{3.822381in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.827906in}}{\pgfqpoint{10.688456in}{3.833205in}}{\pgfqpoint{10.684549in}{3.837112in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.841019in}}{\pgfqpoint{10.675342in}{3.843214in}}{\pgfqpoint{10.669817in}{3.843214in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.843214in}}{\pgfqpoint{10.658993in}{3.841019in}}{\pgfqpoint{10.655086in}{3.837112in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.833205in}}{\pgfqpoint{10.648984in}{3.827906in}}{\pgfqpoint{10.648984in}{3.822381in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.816855in}}{\pgfqpoint{10.651179in}{3.811556in}}{\pgfqpoint{10.655086in}{3.807649in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.803742in}}{\pgfqpoint{10.664292in}{3.801547in}}{\pgfqpoint{10.669817in}{3.801547in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.801547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.913817in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.913817in}}{\pgfqpoint{8.290098in}{1.916012in}}{\pgfqpoint{8.294004in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.923825in}}{\pgfqpoint{8.300106in}{1.929125in}}{\pgfqpoint{8.300106in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.940175in}}{\pgfqpoint{8.297911in}{1.945474in}}{\pgfqpoint{8.294004in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.953288in}}{\pgfqpoint{8.284798in}{1.955483in}}{\pgfqpoint{8.279273in}{1.955483in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.955483in}}{\pgfqpoint{8.268448in}{1.953288in}}{\pgfqpoint{8.264542in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.945474in}}{\pgfqpoint{8.258440in}{1.940175in}}{\pgfqpoint{8.258440in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.929125in}}{\pgfqpoint{8.260635in}{1.923825in}}{\pgfqpoint{8.264542in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.916012in}}{\pgfqpoint{8.273748in}{1.913817in}}{\pgfqpoint{8.279273in}{1.913817in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.913817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.615787in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.615787in}}{\pgfqpoint{9.086946in}{2.617982in}}{\pgfqpoint{9.090853in}{2.621889in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.625795in}}{\pgfqpoint{9.096954in}{2.631095in}}{\pgfqpoint{9.096954in}{2.636620in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.642145in}}{\pgfqpoint{9.094759in}{2.647445in}}{\pgfqpoint{9.090853in}{2.651351in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.655258in}}{\pgfqpoint{9.081646in}{2.657453in}}{\pgfqpoint{9.076121in}{2.657453in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.657453in}}{\pgfqpoint{9.065297in}{2.655258in}}{\pgfqpoint{9.061390in}{2.651351in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.647445in}}{\pgfqpoint{9.055288in}{2.642145in}}{\pgfqpoint{9.055288in}{2.636620in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.631095in}}{\pgfqpoint{9.057483in}{2.625795in}}{\pgfqpoint{9.061390in}{2.621889in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.617982in}}{\pgfqpoint{9.070596in}{2.615787in}}{\pgfqpoint{9.076121in}{2.615787in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.615787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.547820in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.547820in}}{\pgfqpoint{4.305857in}{0.550016in}}{\pgfqpoint{4.309764in}{0.553922in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.557829in}}{\pgfqpoint{4.315866in}{0.563129in}}{\pgfqpoint{4.315866in}{0.568654in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.574179in}}{\pgfqpoint{4.313671in}{0.579478in}}{\pgfqpoint{4.309764in}{0.583385in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.587292in}}{\pgfqpoint{4.300558in}{0.589487in}}{\pgfqpoint{4.295032in}{0.589487in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.589487in}}{\pgfqpoint{4.284208in}{0.587292in}}{\pgfqpoint{4.280301in}{0.583385in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.579478in}}{\pgfqpoint{4.274199in}{0.574179in}}{\pgfqpoint{4.274199in}{0.568654in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.563129in}}{\pgfqpoint{4.276394in}{0.557829in}}{\pgfqpoint{4.280301in}{0.553922in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.550016in}}{\pgfqpoint{4.289507in}{0.547820in}}{\pgfqpoint{4.295032in}{0.547820in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.547820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{0.917778in}}{\pgfqpoint{6.696401in}{0.919973in}}{\pgfqpoint{6.700308in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{0.927786in}}{\pgfqpoint{6.706410in}{0.933086in}}{\pgfqpoint{6.706410in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{0.944136in}}{\pgfqpoint{6.704215in}{0.949436in}}{\pgfqpoint{6.700308in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{0.957249in}}{\pgfqpoint{6.691102in}{0.959444in}}{\pgfqpoint{6.685577in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{0.959444in}}{\pgfqpoint{6.674752in}{0.957249in}}{\pgfqpoint{6.670845in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{0.949436in}}{\pgfqpoint{6.664743in}{0.944136in}}{\pgfqpoint{6.664743in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{0.933086in}}{\pgfqpoint{6.666939in}{0.927786in}}{\pgfqpoint{6.670845in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{0.919973in}}{\pgfqpoint{6.680052in}{0.917778in}}{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.716172in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.716172in}}{\pgfqpoint{10.282218in}{3.718368in}}{\pgfqpoint{10.286125in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.726181in}}{\pgfqpoint{10.292227in}{3.731481in}}{\pgfqpoint{10.292227in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.742531in}}{\pgfqpoint{10.290032in}{3.747830in}}{\pgfqpoint{10.286125in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.755644in}}{\pgfqpoint{10.276918in}{3.757839in}}{\pgfqpoint{10.271393in}{3.757839in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.757839in}}{\pgfqpoint{10.260569in}{3.755644in}}{\pgfqpoint{10.256662in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.747830in}}{\pgfqpoint{10.250560in}{3.742531in}}{\pgfqpoint{10.250560in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.731481in}}{\pgfqpoint{10.252755in}{3.726181in}}{\pgfqpoint{10.256662in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.718368in}}{\pgfqpoint{10.265868in}{3.716172in}}{\pgfqpoint{10.271393in}{3.716172in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.716172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.747028in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.747028in}}{\pgfqpoint{5.102705in}{0.749223in}}{\pgfqpoint{5.106612in}{0.753130in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.757037in}}{\pgfqpoint{5.112714in}{0.762336in}}{\pgfqpoint{5.112714in}{0.767862in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.773387in}}{\pgfqpoint{5.110519in}{0.778686in}}{\pgfqpoint{5.106612in}{0.782593in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.786500in}}{\pgfqpoint{5.097406in}{0.788695in}}{\pgfqpoint{5.091881in}{0.788695in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.788695in}}{\pgfqpoint{5.081056in}{0.786500in}}{\pgfqpoint{5.077149in}{0.782593in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.778686in}}{\pgfqpoint{5.071047in}{0.773387in}}{\pgfqpoint{5.071047in}{0.767862in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.762336in}}{\pgfqpoint{5.073242in}{0.757037in}}{\pgfqpoint{5.077149in}{0.753130in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.749223in}}{\pgfqpoint{5.086356in}{0.747028in}}{\pgfqpoint{5.091881in}{0.747028in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.747028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.885358in}}{\pgfqpoint{8.688522in}{1.887553in}}{\pgfqpoint{8.692429in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.895367in}}{\pgfqpoint{8.698530in}{1.900667in}}{\pgfqpoint{8.698530in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.911717in}}{\pgfqpoint{8.696335in}{1.917016in}}{\pgfqpoint{8.692429in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.924830in}}{\pgfqpoint{8.683222in}{1.927025in}}{\pgfqpoint{8.677697in}{1.927025in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.927025in}}{\pgfqpoint{8.666873in}{1.924830in}}{\pgfqpoint{8.662966in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.917016in}}{\pgfqpoint{8.656864in}{1.911717in}}{\pgfqpoint{8.656864in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.900667in}}{\pgfqpoint{8.659059in}{1.895367in}}{\pgfqpoint{8.662966in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.887553in}}{\pgfqpoint{8.672172in}{1.885358in}}{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.004716in}}{\pgfqpoint{9.086946in}{3.006911in}}{\pgfqpoint{9.090853in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.014725in}}{\pgfqpoint{9.096954in}{3.020024in}}{\pgfqpoint{9.096954in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.031075in}}{\pgfqpoint{9.094759in}{3.036374in}}{\pgfqpoint{9.090853in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.044188in}}{\pgfqpoint{9.081646in}{3.046383in}}{\pgfqpoint{9.076121in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.046383in}}{\pgfqpoint{9.065297in}{3.044188in}}{\pgfqpoint{9.061390in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.036374in}}{\pgfqpoint{9.055288in}{3.031075in}}{\pgfqpoint{9.055288in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.020024in}}{\pgfqpoint{9.057483in}{3.014725in}}{\pgfqpoint{9.061390in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.006911in}}{\pgfqpoint{9.070596in}{3.004716in}}{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.938314in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.938314in}}{\pgfqpoint{10.282218in}{2.940509in}}{\pgfqpoint{10.286125in}{2.944416in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.948322in}}{\pgfqpoint{10.292227in}{2.953622in}}{\pgfqpoint{10.292227in}{2.959147in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.964672in}}{\pgfqpoint{10.290032in}{2.969971in}}{\pgfqpoint{10.286125in}{2.973878in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.977785in}}{\pgfqpoint{10.276918in}{2.979980in}}{\pgfqpoint{10.271393in}{2.979980in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.979980in}}{\pgfqpoint{10.260569in}{2.977785in}}{\pgfqpoint{10.256662in}{2.973878in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.969971in}}{\pgfqpoint{10.250560in}{2.964672in}}{\pgfqpoint{10.250560in}{2.959147in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.953622in}}{\pgfqpoint{10.252755in}{2.948322in}}{\pgfqpoint{10.256662in}{2.944416in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.940509in}}{\pgfqpoint{10.265868in}{2.938314in}}{\pgfqpoint{10.271393in}{2.938314in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.938314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.392082in}}{\pgfqpoint{8.290098in}{1.394277in}}{\pgfqpoint{8.294004in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.402091in}}{\pgfqpoint{8.300106in}{1.407390in}}{\pgfqpoint{8.300106in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.418440in}}{\pgfqpoint{8.297911in}{1.423740in}}{\pgfqpoint{8.294004in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.431553in}}{\pgfqpoint{8.284798in}{1.433749in}}{\pgfqpoint{8.279273in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.433749in}}{\pgfqpoint{8.268448in}{1.431553in}}{\pgfqpoint{8.264542in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.423740in}}{\pgfqpoint{8.258440in}{1.418440in}}{\pgfqpoint{8.258440in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.407390in}}{\pgfqpoint{8.260635in}{1.402091in}}{\pgfqpoint{8.264542in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.394277in}}{\pgfqpoint{8.273748in}{1.392082in}}{\pgfqpoint{8.279273in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.668742in}}{\pgfqpoint{10.680642in}{3.670937in}}{\pgfqpoint{10.684549in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.678751in}}{\pgfqpoint{10.690651in}{3.684050in}}{\pgfqpoint{10.690651in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.695100in}}{\pgfqpoint{10.688456in}{3.700400in}}{\pgfqpoint{10.684549in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.708214in}}{\pgfqpoint{10.675342in}{3.710409in}}{\pgfqpoint{10.669817in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.710409in}}{\pgfqpoint{10.658993in}{3.708214in}}{\pgfqpoint{10.655086in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.700400in}}{\pgfqpoint{10.648984in}{3.695100in}}{\pgfqpoint{10.648984in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.684050in}}{\pgfqpoint{10.651179in}{3.678751in}}{\pgfqpoint{10.655086in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.670937in}}{\pgfqpoint{10.664292in}{3.668742in}}{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.763603in}}{\pgfqpoint{11.079066in}{3.765798in}}{\pgfqpoint{11.082973in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.773612in}}{\pgfqpoint{11.089075in}{3.778911in}}{\pgfqpoint{11.089075in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.789961in}}{\pgfqpoint{11.086880in}{3.795261in}}{\pgfqpoint{11.082973in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.803074in}}{\pgfqpoint{11.073767in}{3.805270in}}{\pgfqpoint{11.068241in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.805270in}}{\pgfqpoint{11.057417in}{3.803074in}}{\pgfqpoint{11.053510in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.795261in}}{\pgfqpoint{11.047408in}{3.789961in}}{\pgfqpoint{11.047408in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.778911in}}{\pgfqpoint{11.049603in}{3.773612in}}{\pgfqpoint{11.053510in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.765798in}}{\pgfqpoint{11.062716in}{3.763603in}}{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.479020in}}{\pgfqpoint{9.883794in}{3.481215in}}{\pgfqpoint{9.887701in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.489029in}}{\pgfqpoint{9.893803in}{3.494329in}}{\pgfqpoint{9.893803in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.505379in}}{\pgfqpoint{9.891607in}{3.510678in}}{\pgfqpoint{9.887701in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.518492in}}{\pgfqpoint{9.878494in}{3.520687in}}{\pgfqpoint{9.872969in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.520687in}}{\pgfqpoint{9.862145in}{3.518492in}}{\pgfqpoint{9.858238in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.510678in}}{\pgfqpoint{9.852136in}{3.505379in}}{\pgfqpoint{9.852136in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.494329in}}{\pgfqpoint{9.854331in}{3.489029in}}{\pgfqpoint{9.858238in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.481215in}}{\pgfqpoint{9.867444in}{3.479020in}}{\pgfqpoint{9.872969in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.671140in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.671140in}}{\pgfqpoint{5.899553in}{0.673335in}}{\pgfqpoint{5.903460in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.681148in}}{\pgfqpoint{5.909562in}{0.686448in}}{\pgfqpoint{5.909562in}{0.691973in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.697498in}}{\pgfqpoint{5.907367in}{0.702797in}}{\pgfqpoint{5.903460in}{0.706704in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.710611in}}{\pgfqpoint{5.894254in}{0.712806in}}{\pgfqpoint{5.888729in}{0.712806in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.712806in}}{\pgfqpoint{5.877904in}{0.710611in}}{\pgfqpoint{5.873997in}{0.706704in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.702797in}}{\pgfqpoint{5.867895in}{0.697498in}}{\pgfqpoint{5.867895in}{0.691973in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.686448in}}{\pgfqpoint{5.870091in}{0.681148in}}{\pgfqpoint{5.873997in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.673335in}}{\pgfqpoint{5.883204in}{0.671140in}}{\pgfqpoint{5.888729in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.671140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.496429in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.496429in}}{\pgfqpoint{7.891674in}{1.498624in}}{\pgfqpoint{7.895580in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.506438in}}{\pgfqpoint{7.901682in}{1.511737in}}{\pgfqpoint{7.901682in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.522787in}}{\pgfqpoint{7.899487in}{1.528087in}}{\pgfqpoint{7.895580in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.535900in}}{\pgfqpoint{7.886374in}{1.538095in}}{\pgfqpoint{7.880849in}{1.538095in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.538095in}}{\pgfqpoint{7.870024in}{1.535900in}}{\pgfqpoint{7.866118in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.528087in}}{\pgfqpoint{7.860016in}{1.522787in}}{\pgfqpoint{7.860016in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.511737in}}{\pgfqpoint{7.862211in}{1.506438in}}{\pgfqpoint{7.866118in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.498624in}}{\pgfqpoint{7.875324in}{1.496429in}}{\pgfqpoint{7.880849in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.496429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.245829in}}{\pgfqpoint{9.485370in}{2.248025in}}{\pgfqpoint{9.489277in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.255838in}}{\pgfqpoint{9.495379in}{2.261138in}}{\pgfqpoint{9.495379in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.272188in}}{\pgfqpoint{9.493183in}{2.277487in}}{\pgfqpoint{9.489277in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.285301in}}{\pgfqpoint{9.480070in}{2.287496in}}{\pgfqpoint{9.474545in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.287496in}}{\pgfqpoint{9.463721in}{2.285301in}}{\pgfqpoint{9.459814in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.277487in}}{\pgfqpoint{9.453712in}{2.272188in}}{\pgfqpoint{9.453712in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.261138in}}{\pgfqpoint{9.455907in}{2.255838in}}{\pgfqpoint{9.459814in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.248025in}}{\pgfqpoint{9.469020in}{2.245829in}}{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.245829in}}{\pgfqpoint{7.094825in}{2.248025in}}{\pgfqpoint{7.098732in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.255838in}}{\pgfqpoint{7.104834in}{2.261138in}}{\pgfqpoint{7.104834in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.272188in}}{\pgfqpoint{7.102639in}{2.277487in}}{\pgfqpoint{7.098732in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.285301in}}{\pgfqpoint{7.089526in}{2.287496in}}{\pgfqpoint{7.084001in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.287496in}}{\pgfqpoint{7.073176in}{2.285301in}}{\pgfqpoint{7.069269in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.277487in}}{\pgfqpoint{7.063168in}{2.272188in}}{\pgfqpoint{7.063168in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.261138in}}{\pgfqpoint{7.065363in}{2.255838in}}{\pgfqpoint{7.069269in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.248025in}}{\pgfqpoint{7.078476in}{2.245829in}}{\pgfqpoint{7.084001in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.822917in}}{\pgfqpoint{5.899553in}{0.825112in}}{\pgfqpoint{5.903460in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.832926in}}{\pgfqpoint{5.909562in}{0.838225in}}{\pgfqpoint{5.909562in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.849275in}}{\pgfqpoint{5.907367in}{0.854575in}}{\pgfqpoint{5.903460in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.862388in}}{\pgfqpoint{5.894254in}{0.864584in}}{\pgfqpoint{5.888729in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.864584in}}{\pgfqpoint{5.877904in}{0.862388in}}{\pgfqpoint{5.873997in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.854575in}}{\pgfqpoint{5.867895in}{0.849275in}}{\pgfqpoint{5.867895in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.838225in}}{\pgfqpoint{5.870091in}{0.832926in}}{\pgfqpoint{5.873997in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.825112in}}{\pgfqpoint{5.883204in}{0.822917in}}{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.554909in}}{\pgfqpoint{10.282218in}{3.557104in}}{\pgfqpoint{10.286125in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.564918in}}{\pgfqpoint{10.292227in}{3.570217in}}{\pgfqpoint{10.292227in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.581267in}}{\pgfqpoint{10.290032in}{3.586567in}}{\pgfqpoint{10.286125in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.594381in}}{\pgfqpoint{10.276918in}{3.596576in}}{\pgfqpoint{10.271393in}{3.596576in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.596576in}}{\pgfqpoint{10.260569in}{3.594381in}}{\pgfqpoint{10.256662in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.586567in}}{\pgfqpoint{10.250560in}{3.581267in}}{\pgfqpoint{10.250560in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.570217in}}{\pgfqpoint{10.252755in}{3.564918in}}{\pgfqpoint{10.256662in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.557104in}}{\pgfqpoint{10.265868in}{3.554909in}}{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.771525in}}{\pgfqpoint{8.688522in}{1.773720in}}{\pgfqpoint{8.692429in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.781534in}}{\pgfqpoint{8.698530in}{1.786834in}}{\pgfqpoint{8.698530in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.797884in}}{\pgfqpoint{8.696335in}{1.803183in}}{\pgfqpoint{8.692429in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.810997in}}{\pgfqpoint{8.683222in}{1.813192in}}{\pgfqpoint{8.677697in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.813192in}}{\pgfqpoint{8.666873in}{1.810997in}}{\pgfqpoint{8.662966in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.803183in}}{\pgfqpoint{8.656864in}{1.797884in}}{\pgfqpoint{8.656864in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.786834in}}{\pgfqpoint{8.659059in}{1.781534in}}{\pgfqpoint{8.662966in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.773720in}}{\pgfqpoint{8.672172in}{1.771525in}}{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.194438in}}{\pgfqpoint{9.485370in}{3.196633in}}{\pgfqpoint{9.489277in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.204447in}}{\pgfqpoint{9.495379in}{3.209746in}}{\pgfqpoint{9.495379in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.220796in}}{\pgfqpoint{9.493183in}{3.226096in}}{\pgfqpoint{9.489277in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.233909in}}{\pgfqpoint{9.480070in}{3.236105in}}{\pgfqpoint{9.474545in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.236105in}}{\pgfqpoint{9.463721in}{3.233909in}}{\pgfqpoint{9.459814in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.226096in}}{\pgfqpoint{9.453712in}{3.220796in}}{\pgfqpoint{9.453712in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.209746in}}{\pgfqpoint{9.455907in}{3.204447in}}{\pgfqpoint{9.459814in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.196633in}}{\pgfqpoint{9.469020in}{3.194438in}}{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.516965in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.516965in}}{\pgfqpoint{10.680642in}{3.519160in}}{\pgfqpoint{10.684549in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.526973in}}{\pgfqpoint{10.690651in}{3.532273in}}{\pgfqpoint{10.690651in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.543323in}}{\pgfqpoint{10.688456in}{3.548623in}}{\pgfqpoint{10.684549in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.556436in}}{\pgfqpoint{10.675342in}{3.558631in}}{\pgfqpoint{10.669817in}{3.558631in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.558631in}}{\pgfqpoint{10.658993in}{3.556436in}}{\pgfqpoint{10.655086in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.548623in}}{\pgfqpoint{10.648984in}{3.543323in}}{\pgfqpoint{10.648984in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.532273in}}{\pgfqpoint{10.651179in}{3.526973in}}{\pgfqpoint{10.655086in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.519160in}}{\pgfqpoint{10.664292in}{3.516965in}}{\pgfqpoint{10.669817in}{3.516965in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.516965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.917778in}}{\pgfqpoint{5.501129in}{0.919973in}}{\pgfqpoint{5.505036in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.927786in}}{\pgfqpoint{5.511138in}{0.933086in}}{\pgfqpoint{5.511138in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.944136in}}{\pgfqpoint{5.508943in}{0.949436in}}{\pgfqpoint{5.505036in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.957249in}}{\pgfqpoint{5.495830in}{0.959444in}}{\pgfqpoint{5.490305in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.959444in}}{\pgfqpoint{5.479480in}{0.957249in}}{\pgfqpoint{5.475573in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.949436in}}{\pgfqpoint{5.469471in}{0.944136in}}{\pgfqpoint{5.469471in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.933086in}}{\pgfqpoint{5.471666in}{0.927786in}}{\pgfqpoint{5.475573in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.919973in}}{\pgfqpoint{5.484780in}{0.917778in}}{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.198399in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.198399in}}{\pgfqpoint{9.086946in}{2.200594in}}{\pgfqpoint{9.090853in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.208408in}}{\pgfqpoint{9.096954in}{2.213707in}}{\pgfqpoint{9.096954in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.224757in}}{\pgfqpoint{9.094759in}{2.230057in}}{\pgfqpoint{9.090853in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.237871in}}{\pgfqpoint{9.081646in}{2.240066in}}{\pgfqpoint{9.076121in}{2.240066in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.240066in}}{\pgfqpoint{9.065297in}{2.237871in}}{\pgfqpoint{9.061390in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.230057in}}{\pgfqpoint{9.055288in}{2.224757in}}{\pgfqpoint{9.055288in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.213707in}}{\pgfqpoint{9.057483in}{2.208408in}}{\pgfqpoint{9.061390in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.200594in}}{\pgfqpoint{9.070596in}{2.198399in}}{\pgfqpoint{9.076121in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.198399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.113024in}}{\pgfqpoint{8.290098in}{2.115219in}}{\pgfqpoint{8.294004in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.123033in}}{\pgfqpoint{8.300106in}{2.128333in}}{\pgfqpoint{8.300106in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.139383in}}{\pgfqpoint{8.297911in}{2.144682in}}{\pgfqpoint{8.294004in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.152496in}}{\pgfqpoint{8.284798in}{2.154691in}}{\pgfqpoint{8.279273in}{2.154691in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.154691in}}{\pgfqpoint{8.268448in}{2.152496in}}{\pgfqpoint{8.264542in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.144682in}}{\pgfqpoint{8.258440in}{2.139383in}}{\pgfqpoint{8.258440in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.128333in}}{\pgfqpoint{8.260635in}{2.123033in}}{\pgfqpoint{8.264542in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.115219in}}{\pgfqpoint{8.273748in}{2.113024in}}{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.004716in}}{\pgfqpoint{9.883794in}{3.006911in}}{\pgfqpoint{9.887701in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.014725in}}{\pgfqpoint{9.893803in}{3.020024in}}{\pgfqpoint{9.893803in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.031075in}}{\pgfqpoint{9.891607in}{3.036374in}}{\pgfqpoint{9.887701in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.044188in}}{\pgfqpoint{9.878494in}{3.046383in}}{\pgfqpoint{9.872969in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.046383in}}{\pgfqpoint{9.862145in}{3.044188in}}{\pgfqpoint{9.858238in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.036374in}}{\pgfqpoint{9.852136in}{3.031075in}}{\pgfqpoint{9.852136in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.020024in}}{\pgfqpoint{9.854331in}{3.014725in}}{\pgfqpoint{9.858238in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.006911in}}{\pgfqpoint{9.867444in}{3.004716in}}{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.430026in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.430026in}}{\pgfqpoint{6.696401in}{1.432221in}}{\pgfqpoint{6.700308in}{1.436128in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.440035in}}{\pgfqpoint{6.706410in}{1.445335in}}{\pgfqpoint{6.706410in}{1.450860in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.456385in}}{\pgfqpoint{6.704215in}{1.461684in}}{\pgfqpoint{6.700308in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.469498in}}{\pgfqpoint{6.691102in}{1.471693in}}{\pgfqpoint{6.685577in}{1.471693in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.471693in}}{\pgfqpoint{6.674752in}{1.469498in}}{\pgfqpoint{6.670845in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.461684in}}{\pgfqpoint{6.664743in}{1.456385in}}{\pgfqpoint{6.664743in}{1.450860in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.445335in}}{\pgfqpoint{6.666939in}{1.440035in}}{\pgfqpoint{6.670845in}{1.436128in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.432221in}}{\pgfqpoint{6.680052in}{1.430026in}}{\pgfqpoint{6.685577in}{1.430026in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.430026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.961247in}}{\pgfqpoint{8.290098in}{1.963442in}}{\pgfqpoint{8.294004in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.971256in}}{\pgfqpoint{8.300106in}{1.976555in}}{\pgfqpoint{8.300106in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.987605in}}{\pgfqpoint{8.297911in}{1.992905in}}{\pgfqpoint{8.294004in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.000718in}}{\pgfqpoint{8.284798in}{2.002914in}}{\pgfqpoint{8.279273in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.002914in}}{\pgfqpoint{8.268448in}{2.000718in}}{\pgfqpoint{8.264542in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.992905in}}{\pgfqpoint{8.258440in}{1.987605in}}{\pgfqpoint{8.258440in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.976555in}}{\pgfqpoint{8.260635in}{1.971256in}}{\pgfqpoint{8.264542in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.963442in}}{\pgfqpoint{8.273748in}{1.961247in}}{\pgfqpoint{8.279273in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.539898in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.539898in}}{\pgfqpoint{9.883794in}{2.542093in}}{\pgfqpoint{9.887701in}{2.546000in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.549907in}}{\pgfqpoint{9.893803in}{2.555206in}}{\pgfqpoint{9.893803in}{2.560731in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.566256in}}{\pgfqpoint{9.891607in}{2.571556in}}{\pgfqpoint{9.887701in}{2.575463in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.579370in}}{\pgfqpoint{9.878494in}{2.581565in}}{\pgfqpoint{9.872969in}{2.581565in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.581565in}}{\pgfqpoint{9.862145in}{2.579370in}}{\pgfqpoint{9.858238in}{2.575463in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.571556in}}{\pgfqpoint{9.852136in}{2.566256in}}{\pgfqpoint{9.852136in}{2.560731in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.555206in}}{\pgfqpoint{9.854331in}{2.549907in}}{\pgfqpoint{9.858238in}{2.546000in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.542093in}}{\pgfqpoint{9.867444in}{2.539898in}}{\pgfqpoint{9.872969in}{2.539898in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.539898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.606301in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.606301in}}{\pgfqpoint{11.875914in}{2.608496in}}{\pgfqpoint{11.879821in}{2.612403in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.616309in}}{\pgfqpoint{11.885923in}{2.621609in}}{\pgfqpoint{11.885923in}{2.627134in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.632659in}}{\pgfqpoint{11.883728in}{2.637959in}}{\pgfqpoint{11.879821in}{2.641865in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.645772in}}{\pgfqpoint{11.870615in}{2.647967in}}{\pgfqpoint{11.865090in}{2.647967in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.647967in}}{\pgfqpoint{11.854265in}{2.645772in}}{\pgfqpoint{11.850358in}{2.641865in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.637959in}}{\pgfqpoint{11.844256in}{2.632659in}}{\pgfqpoint{11.844256in}{2.627134in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.621609in}}{\pgfqpoint{11.846451in}{2.616309in}}{\pgfqpoint{11.850358in}{2.612403in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.608496in}}{\pgfqpoint{11.859564in}{2.606301in}}{\pgfqpoint{11.865090in}{2.606301in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.606301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.554909in}}{\pgfqpoint{10.282218in}{3.557104in}}{\pgfqpoint{10.286125in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.564918in}}{\pgfqpoint{10.292227in}{3.570217in}}{\pgfqpoint{10.292227in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.581267in}}{\pgfqpoint{10.290032in}{3.586567in}}{\pgfqpoint{10.286125in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.594381in}}{\pgfqpoint{10.276918in}{3.596576in}}{\pgfqpoint{10.271393in}{3.596576in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.596576in}}{\pgfqpoint{10.260569in}{3.594381in}}{\pgfqpoint{10.256662in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.586567in}}{\pgfqpoint{10.250560in}{3.581267in}}{\pgfqpoint{10.250560in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.570217in}}{\pgfqpoint{10.252755in}{3.564918in}}{\pgfqpoint{10.256662in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.557104in}}{\pgfqpoint{10.265868in}{3.554909in}}{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.135958in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.135958in}}{\pgfqpoint{7.891674in}{1.138153in}}{\pgfqpoint{7.895580in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.145966in}}{\pgfqpoint{7.901682in}{1.151266in}}{\pgfqpoint{7.901682in}{1.156791in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.162316in}}{\pgfqpoint{7.899487in}{1.167616in}}{\pgfqpoint{7.895580in}{1.171522in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.175429in}}{\pgfqpoint{7.886374in}{1.177624in}}{\pgfqpoint{7.880849in}{1.177624in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.177624in}}{\pgfqpoint{7.870024in}{1.175429in}}{\pgfqpoint{7.866118in}{1.171522in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.167616in}}{\pgfqpoint{7.860016in}{1.162316in}}{\pgfqpoint{7.860016in}{1.156791in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.151266in}}{\pgfqpoint{7.862211in}{1.145966in}}{\pgfqpoint{7.866118in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.138153in}}{\pgfqpoint{7.875324in}{1.135958in}}{\pgfqpoint{7.880849in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.135958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.448998in}}{\pgfqpoint{7.493250in}{1.451194in}}{\pgfqpoint{7.497156in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.459007in}}{\pgfqpoint{7.503258in}{1.464307in}}{\pgfqpoint{7.503258in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.475357in}}{\pgfqpoint{7.501063in}{1.480656in}}{\pgfqpoint{7.497156in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.488470in}}{\pgfqpoint{7.487950in}{1.490665in}}{\pgfqpoint{7.482425in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.490665in}}{\pgfqpoint{7.471600in}{1.488470in}}{\pgfqpoint{7.467694in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.480656in}}{\pgfqpoint{7.461592in}{1.475357in}}{\pgfqpoint{7.461592in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.464307in}}{\pgfqpoint{7.463787in}{1.459007in}}{\pgfqpoint{7.467694in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.451194in}}{\pgfqpoint{7.476900in}{1.448998in}}{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.141483in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.141483in}}{\pgfqpoint{9.485370in}{2.143678in}}{\pgfqpoint{9.489277in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.151491in}}{\pgfqpoint{9.495379in}{2.156791in}}{\pgfqpoint{9.495379in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.167841in}}{\pgfqpoint{9.493183in}{2.173140in}}{\pgfqpoint{9.489277in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.180954in}}{\pgfqpoint{9.480070in}{2.183149in}}{\pgfqpoint{9.474545in}{2.183149in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.183149in}}{\pgfqpoint{9.463721in}{2.180954in}}{\pgfqpoint{9.459814in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.173140in}}{\pgfqpoint{9.453712in}{2.167841in}}{\pgfqpoint{9.453712in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.156791in}}{\pgfqpoint{9.455907in}{2.151491in}}{\pgfqpoint{9.459814in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.143678in}}{\pgfqpoint{9.469020in}{2.141483in}}{\pgfqpoint{9.474545in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.141483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.128035in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.128035in}}{\pgfqpoint{11.875914in}{3.130230in}}{\pgfqpoint{11.879821in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.138044in}}{\pgfqpoint{11.885923in}{3.143344in}}{\pgfqpoint{11.885923in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.154394in}}{\pgfqpoint{11.883728in}{3.159693in}}{\pgfqpoint{11.879821in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.167507in}}{\pgfqpoint{11.870615in}{3.169702in}}{\pgfqpoint{11.865090in}{3.169702in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.169702in}}{\pgfqpoint{11.854265in}{3.167507in}}{\pgfqpoint{11.850358in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.159693in}}{\pgfqpoint{11.844256in}{3.154394in}}{\pgfqpoint{11.844256in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.143344in}}{\pgfqpoint{11.846451in}{3.138044in}}{\pgfqpoint{11.850358in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.130230in}}{\pgfqpoint{11.859564in}{3.128035in}}{\pgfqpoint{11.865090in}{3.128035in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.128035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.714609in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.714609in}}{\pgfqpoint{7.493250in}{1.716804in}}{\pgfqpoint{7.497156in}{1.720711in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.724618in}}{\pgfqpoint{7.503258in}{1.729917in}}{\pgfqpoint{7.503258in}{1.735442in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.740967in}}{\pgfqpoint{7.501063in}{1.746267in}}{\pgfqpoint{7.497156in}{1.750173in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.754080in}}{\pgfqpoint{7.487950in}{1.756275in}}{\pgfqpoint{7.482425in}{1.756275in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.756275in}}{\pgfqpoint{7.471600in}{1.754080in}}{\pgfqpoint{7.467694in}{1.750173in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.746267in}}{\pgfqpoint{7.461592in}{1.740967in}}{\pgfqpoint{7.461592in}{1.735442in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.729917in}}{\pgfqpoint{7.463787in}{1.724618in}}{\pgfqpoint{7.467694in}{1.720711in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.716804in}}{\pgfqpoint{7.476900in}{1.714609in}}{\pgfqpoint{7.482425in}{1.714609in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.714609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.710648in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.710648in}}{\pgfqpoint{9.883794in}{2.712843in}}{\pgfqpoint{9.887701in}{2.716750in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.720656in}}{\pgfqpoint{9.893803in}{2.725956in}}{\pgfqpoint{9.893803in}{2.731481in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.737006in}}{\pgfqpoint{9.891607in}{2.742305in}}{\pgfqpoint{9.887701in}{2.746212in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.750119in}}{\pgfqpoint{9.878494in}{2.752314in}}{\pgfqpoint{9.872969in}{2.752314in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.752314in}}{\pgfqpoint{9.862145in}{2.750119in}}{\pgfqpoint{9.858238in}{2.746212in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.742305in}}{\pgfqpoint{9.852136in}{2.737006in}}{\pgfqpoint{9.852136in}{2.731481in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.725956in}}{\pgfqpoint{9.854331in}{2.720656in}}{\pgfqpoint{9.858238in}{2.716750in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.712843in}}{\pgfqpoint{9.867444in}{2.710648in}}{\pgfqpoint{9.872969in}{2.710648in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.710648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.720134in}}{\pgfqpoint{7.094825in}{2.722329in}}{\pgfqpoint{7.098732in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.730142in}}{\pgfqpoint{7.104834in}{2.735442in}}{\pgfqpoint{7.104834in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.746492in}}{\pgfqpoint{7.102639in}{2.751792in}}{\pgfqpoint{7.098732in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.759605in}}{\pgfqpoint{7.089526in}{2.761800in}}{\pgfqpoint{7.084001in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.761800in}}{\pgfqpoint{7.073176in}{2.759605in}}{\pgfqpoint{7.069269in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.751792in}}{\pgfqpoint{7.063168in}{2.746492in}}{\pgfqpoint{7.063168in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.735442in}}{\pgfqpoint{7.065363in}{2.730142in}}{\pgfqpoint{7.069269in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.722329in}}{\pgfqpoint{7.078476in}{2.720134in}}{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.263514in}{3.773089in}}%
\pgfpathcurveto{\pgfqpoint{12.269039in}{3.773089in}}{\pgfqpoint{12.274338in}{3.775284in}}{\pgfqpoint{12.278245in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{12.282152in}{3.783098in}}{\pgfqpoint{12.284347in}{3.788397in}}{\pgfqpoint{12.284347in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{12.284347in}{3.799447in}}{\pgfqpoint{12.282152in}{3.804747in}}{\pgfqpoint{12.278245in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{12.274338in}{3.812560in}}{\pgfqpoint{12.269039in}{3.814756in}}{\pgfqpoint{12.263514in}{3.814756in}}%
\pgfpathcurveto{\pgfqpoint{12.257989in}{3.814756in}}{\pgfqpoint{12.252689in}{3.812560in}}{\pgfqpoint{12.248782in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{12.244875in}{3.804747in}}{\pgfqpoint{12.242680in}{3.799447in}}{\pgfqpoint{12.242680in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{12.242680in}{3.788397in}}{\pgfqpoint{12.244875in}{3.783098in}}{\pgfqpoint{12.248782in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{12.252689in}{3.775284in}}{\pgfqpoint{12.257989in}{3.773089in}}{\pgfqpoint{12.263514in}{3.773089in}}%
\pgfpathlineto{\pgfqpoint{12.263514in}{3.773089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.340690in}}{\pgfqpoint{9.485370in}{2.342885in}}{\pgfqpoint{9.489277in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.350699in}}{\pgfqpoint{9.495379in}{2.355999in}}{\pgfqpoint{9.495379in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.367049in}}{\pgfqpoint{9.493183in}{2.372348in}}{\pgfqpoint{9.489277in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.380162in}}{\pgfqpoint{9.480070in}{2.382357in}}{\pgfqpoint{9.474545in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.382357in}}{\pgfqpoint{9.463721in}{2.380162in}}{\pgfqpoint{9.459814in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.372348in}}{\pgfqpoint{9.453712in}{2.367049in}}{\pgfqpoint{9.453712in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.355999in}}{\pgfqpoint{9.455907in}{2.350699in}}{\pgfqpoint{9.459814in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.342885in}}{\pgfqpoint{9.469020in}{2.340690in}}{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.416579in}}{\pgfqpoint{9.485370in}{2.418774in}}{\pgfqpoint{9.489277in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.426588in}}{\pgfqpoint{9.495379in}{2.431887in}}{\pgfqpoint{9.495379in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.442937in}}{\pgfqpoint{9.493183in}{2.448237in}}{\pgfqpoint{9.489277in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.456050in}}{\pgfqpoint{9.480070in}{2.458246in}}{\pgfqpoint{9.474545in}{2.458246in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.458246in}}{\pgfqpoint{9.463721in}{2.456050in}}{\pgfqpoint{9.459814in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.448237in}}{\pgfqpoint{9.453712in}{2.442937in}}{\pgfqpoint{9.453712in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.431887in}}{\pgfqpoint{9.455907in}{2.426588in}}{\pgfqpoint{9.459814in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.418774in}}{\pgfqpoint{9.469020in}{2.416579in}}{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{1.913817in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{1.913817in}}{\pgfqpoint{11.875914in}{1.916012in}}{\pgfqpoint{11.879821in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{1.923825in}}{\pgfqpoint{11.885923in}{1.929125in}}{\pgfqpoint{11.885923in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{1.940175in}}{\pgfqpoint{11.883728in}{1.945474in}}{\pgfqpoint{11.879821in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{1.953288in}}{\pgfqpoint{11.870615in}{1.955483in}}{\pgfqpoint{11.865090in}{1.955483in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{1.955483in}}{\pgfqpoint{11.854265in}{1.953288in}}{\pgfqpoint{11.850358in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{1.945474in}}{\pgfqpoint{11.844256in}{1.940175in}}{\pgfqpoint{11.844256in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{1.929125in}}{\pgfqpoint{11.846451in}{1.923825in}}{\pgfqpoint{11.850358in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{1.916012in}}{\pgfqpoint{11.859564in}{1.913817in}}{\pgfqpoint{11.865090in}{1.913817in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{1.913817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{3.194438in}}{\pgfqpoint{8.290098in}{3.196633in}}{\pgfqpoint{8.294004in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{3.204447in}}{\pgfqpoint{8.300106in}{3.209746in}}{\pgfqpoint{8.300106in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{3.220796in}}{\pgfqpoint{8.297911in}{3.226096in}}{\pgfqpoint{8.294004in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{3.233909in}}{\pgfqpoint{8.284798in}{3.236105in}}{\pgfqpoint{8.279273in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{3.236105in}}{\pgfqpoint{8.268448in}{3.233909in}}{\pgfqpoint{8.264542in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{3.226096in}}{\pgfqpoint{8.258440in}{3.220796in}}{\pgfqpoint{8.258440in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{3.209746in}}{\pgfqpoint{8.260635in}{3.204447in}}{\pgfqpoint{8.264542in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{3.196633in}}{\pgfqpoint{8.273748in}{3.194438in}}{\pgfqpoint{8.279273in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.932789in}}{\pgfqpoint{7.891674in}{1.934984in}}{\pgfqpoint{7.895580in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.942797in}}{\pgfqpoint{7.901682in}{1.948097in}}{\pgfqpoint{7.901682in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.959147in}}{\pgfqpoint{7.899487in}{1.964447in}}{\pgfqpoint{7.895580in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.972260in}}{\pgfqpoint{7.886374in}{1.974455in}}{\pgfqpoint{7.880849in}{1.974455in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.974455in}}{\pgfqpoint{7.870024in}{1.972260in}}{\pgfqpoint{7.866118in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.964447in}}{\pgfqpoint{7.860016in}{1.959147in}}{\pgfqpoint{7.860016in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.948097in}}{\pgfqpoint{7.862211in}{1.942797in}}{\pgfqpoint{7.866118in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.934984in}}{\pgfqpoint{7.875324in}{1.932789in}}{\pgfqpoint{7.880849in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.932789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.879833in}}{\pgfqpoint{5.899553in}{0.882028in}}{\pgfqpoint{5.903460in}{0.885935in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.889842in}}{\pgfqpoint{5.909562in}{0.895142in}}{\pgfqpoint{5.909562in}{0.900667in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.906192in}}{\pgfqpoint{5.907367in}{0.911491in}}{\pgfqpoint{5.903460in}{0.915398in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.919305in}}{\pgfqpoint{5.894254in}{0.921500in}}{\pgfqpoint{5.888729in}{0.921500in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.921500in}}{\pgfqpoint{5.877904in}{0.919305in}}{\pgfqpoint{5.873997in}{0.915398in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.911491in}}{\pgfqpoint{5.867895in}{0.906192in}}{\pgfqpoint{5.867895in}{0.900667in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.895142in}}{\pgfqpoint{5.870091in}{0.889842in}}{\pgfqpoint{5.873997in}{0.885935in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.882028in}}{\pgfqpoint{5.883204in}{0.879833in}}{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.154930in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.154930in}}{\pgfqpoint{6.696401in}{1.157125in}}{\pgfqpoint{6.700308in}{1.161032in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.164939in}}{\pgfqpoint{6.706410in}{1.170238in}}{\pgfqpoint{6.706410in}{1.175763in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.181288in}}{\pgfqpoint{6.704215in}{1.186588in}}{\pgfqpoint{6.700308in}{1.190495in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.194401in}}{\pgfqpoint{6.691102in}{1.196596in}}{\pgfqpoint{6.685577in}{1.196596in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.196596in}}{\pgfqpoint{6.674752in}{1.194401in}}{\pgfqpoint{6.670845in}{1.190495in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.186588in}}{\pgfqpoint{6.664743in}{1.181288in}}{\pgfqpoint{6.664743in}{1.175763in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.170238in}}{\pgfqpoint{6.666939in}{1.164939in}}{\pgfqpoint{6.670845in}{1.161032in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.157125in}}{\pgfqpoint{6.680052in}{1.154930in}}{\pgfqpoint{6.685577in}{1.154930in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.154930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.961247in}}{\pgfqpoint{6.696401in}{1.963442in}}{\pgfqpoint{6.700308in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.971256in}}{\pgfqpoint{6.706410in}{1.976555in}}{\pgfqpoint{6.706410in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.987605in}}{\pgfqpoint{6.704215in}{1.992905in}}{\pgfqpoint{6.700308in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{2.000718in}}{\pgfqpoint{6.691102in}{2.002914in}}{\pgfqpoint{6.685577in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{2.002914in}}{\pgfqpoint{6.674752in}{2.000718in}}{\pgfqpoint{6.670845in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.992905in}}{\pgfqpoint{6.664743in}{1.987605in}}{\pgfqpoint{6.664743in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.976555in}}{\pgfqpoint{6.666939in}{1.971256in}}{\pgfqpoint{6.670845in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.963442in}}{\pgfqpoint{6.680052in}{1.961247in}}{\pgfqpoint{6.685577in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.995230in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.995230in}}{\pgfqpoint{10.282218in}{2.997425in}}{\pgfqpoint{10.286125in}{3.001332in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.005239in}}{\pgfqpoint{10.292227in}{3.010538in}}{\pgfqpoint{10.292227in}{3.016063in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.021588in}}{\pgfqpoint{10.290032in}{3.026888in}}{\pgfqpoint{10.286125in}{3.030795in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.034702in}}{\pgfqpoint{10.276918in}{3.036897in}}{\pgfqpoint{10.271393in}{3.036897in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.036897in}}{\pgfqpoint{10.260569in}{3.034702in}}{\pgfqpoint{10.256662in}{3.030795in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.026888in}}{\pgfqpoint{10.250560in}{3.021588in}}{\pgfqpoint{10.250560in}{3.016063in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.010538in}}{\pgfqpoint{10.252755in}{3.005239in}}{\pgfqpoint{10.256662in}{3.001332in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.997425in}}{\pgfqpoint{10.265868in}{2.995230in}}{\pgfqpoint{10.271393in}{2.995230in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.995230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.435551in}}{\pgfqpoint{9.883794in}{2.437746in}}{\pgfqpoint{9.887701in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.445560in}}{\pgfqpoint{9.893803in}{2.450859in}}{\pgfqpoint{9.893803in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.461910in}}{\pgfqpoint{9.891607in}{2.467209in}}{\pgfqpoint{9.887701in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.475023in}}{\pgfqpoint{9.878494in}{2.477218in}}{\pgfqpoint{9.872969in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.477218in}}{\pgfqpoint{9.862145in}{2.475023in}}{\pgfqpoint{9.858238in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.467209in}}{\pgfqpoint{9.852136in}{2.461910in}}{\pgfqpoint{9.852136in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.450859in}}{\pgfqpoint{9.854331in}{2.445560in}}{\pgfqpoint{9.858238in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.437746in}}{\pgfqpoint{9.867444in}{2.435551in}}{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.056108in}}{\pgfqpoint{7.891674in}{2.058303in}}{\pgfqpoint{7.895580in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.066117in}}{\pgfqpoint{7.901682in}{2.071416in}}{\pgfqpoint{7.901682in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.082466in}}{\pgfqpoint{7.899487in}{2.087766in}}{\pgfqpoint{7.895580in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.095579in}}{\pgfqpoint{7.886374in}{2.097774in}}{\pgfqpoint{7.880849in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.097774in}}{\pgfqpoint{7.870024in}{2.095579in}}{\pgfqpoint{7.866118in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.087766in}}{\pgfqpoint{7.860016in}{2.082466in}}{\pgfqpoint{7.860016in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.071416in}}{\pgfqpoint{7.862211in}{2.066117in}}{\pgfqpoint{7.866118in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.058303in}}{\pgfqpoint{7.875324in}{2.056108in}}{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.777050in}}{\pgfqpoint{9.883794in}{2.779245in}}{\pgfqpoint{9.887701in}{2.783152in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.787059in}}{\pgfqpoint{9.893803in}{2.792358in}}{\pgfqpoint{9.893803in}{2.797883in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.803409in}}{\pgfqpoint{9.891607in}{2.808708in}}{\pgfqpoint{9.887701in}{2.812615in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.816522in}}{\pgfqpoint{9.878494in}{2.818717in}}{\pgfqpoint{9.872969in}{2.818717in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.818717in}}{\pgfqpoint{9.862145in}{2.816522in}}{\pgfqpoint{9.858238in}{2.812615in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.808708in}}{\pgfqpoint{9.852136in}{2.803409in}}{\pgfqpoint{9.852136in}{2.797883in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.792358in}}{\pgfqpoint{9.854331in}{2.787059in}}{\pgfqpoint{9.858238in}{2.783152in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.779245in}}{\pgfqpoint{9.867444in}{2.777050in}}{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.297221in}}{\pgfqpoint{7.891674in}{1.299416in}}{\pgfqpoint{7.895580in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.307230in}}{\pgfqpoint{7.901682in}{1.312529in}}{\pgfqpoint{7.901682in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.323579in}}{\pgfqpoint{7.899487in}{1.328879in}}{\pgfqpoint{7.895580in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.336693in}}{\pgfqpoint{7.886374in}{1.338888in}}{\pgfqpoint{7.880849in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.338888in}}{\pgfqpoint{7.870024in}{1.336693in}}{\pgfqpoint{7.866118in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.328879in}}{\pgfqpoint{7.860016in}{1.323579in}}{\pgfqpoint{7.860016in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.312529in}}{\pgfqpoint{7.862211in}{1.307230in}}{\pgfqpoint{7.866118in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.299416in}}{\pgfqpoint{7.875324in}{1.297221in}}{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.141483in}}{\pgfqpoint{8.688522in}{2.143678in}}{\pgfqpoint{8.692429in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.151491in}}{\pgfqpoint{8.698530in}{2.156791in}}{\pgfqpoint{8.698530in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.167841in}}{\pgfqpoint{8.696335in}{2.173140in}}{\pgfqpoint{8.692429in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.180954in}}{\pgfqpoint{8.683222in}{2.183149in}}{\pgfqpoint{8.677697in}{2.183149in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.183149in}}{\pgfqpoint{8.666873in}{2.180954in}}{\pgfqpoint{8.662966in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.173140in}}{\pgfqpoint{8.656864in}{2.167841in}}{\pgfqpoint{8.656864in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.156791in}}{\pgfqpoint{8.659059in}{2.151491in}}{\pgfqpoint{8.662966in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.143678in}}{\pgfqpoint{8.672172in}{2.141483in}}{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.430026in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.430026in}}{\pgfqpoint{7.493250in}{1.432221in}}{\pgfqpoint{7.497156in}{1.436128in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.440035in}}{\pgfqpoint{7.503258in}{1.445335in}}{\pgfqpoint{7.503258in}{1.450860in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.456385in}}{\pgfqpoint{7.501063in}{1.461684in}}{\pgfqpoint{7.497156in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.469498in}}{\pgfqpoint{7.487950in}{1.471693in}}{\pgfqpoint{7.482425in}{1.471693in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.471693in}}{\pgfqpoint{7.471600in}{1.469498in}}{\pgfqpoint{7.467694in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.461684in}}{\pgfqpoint{7.461592in}{1.456385in}}{\pgfqpoint{7.461592in}{1.450860in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.445335in}}{\pgfqpoint{7.463787in}{1.440035in}}{\pgfqpoint{7.467694in}{1.436128in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.432221in}}{\pgfqpoint{7.476900in}{1.430026in}}{\pgfqpoint{7.482425in}{1.430026in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.430026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.771525in}}{\pgfqpoint{8.290098in}{1.773720in}}{\pgfqpoint{8.294004in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.781534in}}{\pgfqpoint{8.300106in}{1.786834in}}{\pgfqpoint{8.300106in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.797884in}}{\pgfqpoint{8.297911in}{1.803183in}}{\pgfqpoint{8.294004in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.810997in}}{\pgfqpoint{8.284798in}{1.813192in}}{\pgfqpoint{8.279273in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.813192in}}{\pgfqpoint{8.268448in}{1.810997in}}{\pgfqpoint{8.264542in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.803183in}}{\pgfqpoint{8.258440in}{1.797884in}}{\pgfqpoint{8.258440in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.786834in}}{\pgfqpoint{8.260635in}{1.781534in}}{\pgfqpoint{8.264542in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.773720in}}{\pgfqpoint{8.273748in}{1.771525in}}{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.486943in}}{\pgfqpoint{7.891674in}{1.489138in}}{\pgfqpoint{7.895580in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.496951in}}{\pgfqpoint{7.901682in}{1.502251in}}{\pgfqpoint{7.901682in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.513301in}}{\pgfqpoint{7.899487in}{1.518601in}}{\pgfqpoint{7.895580in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.526414in}}{\pgfqpoint{7.886374in}{1.528609in}}{\pgfqpoint{7.880849in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.528609in}}{\pgfqpoint{7.870024in}{1.526414in}}{\pgfqpoint{7.866118in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.518601in}}{\pgfqpoint{7.860016in}{1.513301in}}{\pgfqpoint{7.860016in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.502251in}}{\pgfqpoint{7.862211in}{1.496951in}}{\pgfqpoint{7.866118in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.489138in}}{\pgfqpoint{7.875324in}{1.486943in}}{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.743067in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.743067in}}{\pgfqpoint{8.290098in}{1.745262in}}{\pgfqpoint{8.294004in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.753076in}}{\pgfqpoint{8.300106in}{1.758375in}}{\pgfqpoint{8.300106in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.769425in}}{\pgfqpoint{8.297911in}{1.774725in}}{\pgfqpoint{8.294004in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.782539in}}{\pgfqpoint{8.284798in}{1.784734in}}{\pgfqpoint{8.279273in}{1.784734in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.784734in}}{\pgfqpoint{8.268448in}{1.782539in}}{\pgfqpoint{8.264542in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.774725in}}{\pgfqpoint{8.258440in}{1.769425in}}{\pgfqpoint{8.258440in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.758375in}}{\pgfqpoint{8.260635in}{1.753076in}}{\pgfqpoint{8.264542in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.745262in}}{\pgfqpoint{8.273748in}{1.743067in}}{\pgfqpoint{8.279273in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.743067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.818956in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.818956in}}{\pgfqpoint{8.290098in}{1.821151in}}{\pgfqpoint{8.294004in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.828964in}}{\pgfqpoint{8.300106in}{1.834264in}}{\pgfqpoint{8.300106in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.845314in}}{\pgfqpoint{8.297911in}{1.850614in}}{\pgfqpoint{8.294004in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.858427in}}{\pgfqpoint{8.284798in}{1.860622in}}{\pgfqpoint{8.279273in}{1.860622in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.860622in}}{\pgfqpoint{8.268448in}{1.858427in}}{\pgfqpoint{8.264542in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.850614in}}{\pgfqpoint{8.258440in}{1.845314in}}{\pgfqpoint{8.258440in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.834264in}}{\pgfqpoint{8.260635in}{1.828964in}}{\pgfqpoint{8.264542in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.821151in}}{\pgfqpoint{8.273748in}{1.818956in}}{\pgfqpoint{8.279273in}{1.818956in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.818956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.927264in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.927264in}}{\pgfqpoint{6.297977in}{0.929459in}}{\pgfqpoint{6.301884in}{0.933366in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.937273in}}{\pgfqpoint{6.307986in}{0.942572in}}{\pgfqpoint{6.307986in}{0.948097in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.953622in}}{\pgfqpoint{6.305791in}{0.958922in}}{\pgfqpoint{6.301884in}{0.962829in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.966735in}}{\pgfqpoint{6.292678in}{0.968930in}}{\pgfqpoint{6.287153in}{0.968930in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.968930in}}{\pgfqpoint{6.276328in}{0.966735in}}{\pgfqpoint{6.272421in}{0.962829in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.958922in}}{\pgfqpoint{6.266319in}{0.953622in}}{\pgfqpoint{6.266319in}{0.948097in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.942572in}}{\pgfqpoint{6.268515in}{0.937273in}}{\pgfqpoint{6.272421in}{0.933366in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.929459in}}{\pgfqpoint{6.281628in}{0.927264in}}{\pgfqpoint{6.287153in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.927264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.668742in}}{\pgfqpoint{10.680642in}{3.670937in}}{\pgfqpoint{10.684549in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.678751in}}{\pgfqpoint{10.690651in}{3.684050in}}{\pgfqpoint{10.690651in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.695100in}}{\pgfqpoint{10.688456in}{3.700400in}}{\pgfqpoint{10.684549in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.708214in}}{\pgfqpoint{10.675342in}{3.710409in}}{\pgfqpoint{10.669817in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.710409in}}{\pgfqpoint{10.658993in}{3.708214in}}{\pgfqpoint{10.655086in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.700400in}}{\pgfqpoint{10.648984in}{3.695100in}}{\pgfqpoint{10.648984in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.684050in}}{\pgfqpoint{10.651179in}{3.678751in}}{\pgfqpoint{10.655086in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.670937in}}{\pgfqpoint{10.664292in}{3.668742in}}{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.619748in}}{\pgfqpoint{8.290098in}{1.621943in}}{\pgfqpoint{8.294004in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.629757in}}{\pgfqpoint{8.300106in}{1.635056in}}{\pgfqpoint{8.300106in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.646106in}}{\pgfqpoint{8.297911in}{1.651406in}}{\pgfqpoint{8.294004in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.659219in}}{\pgfqpoint{8.284798in}{1.661415in}}{\pgfqpoint{8.279273in}{1.661415in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.661415in}}{\pgfqpoint{8.268448in}{1.659219in}}{\pgfqpoint{8.264542in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.651406in}}{\pgfqpoint{8.258440in}{1.646106in}}{\pgfqpoint{8.258440in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.635056in}}{\pgfqpoint{8.260635in}{1.629757in}}{\pgfqpoint{8.264542in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.621943in}}{\pgfqpoint{8.273748in}{1.619748in}}{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.293260in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.293260in}}{\pgfqpoint{9.883794in}{2.295455in}}{\pgfqpoint{9.887701in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.303269in}}{\pgfqpoint{9.893803in}{2.308568in}}{\pgfqpoint{9.893803in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.319618in}}{\pgfqpoint{9.891607in}{2.324918in}}{\pgfqpoint{9.887701in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.332731in}}{\pgfqpoint{9.878494in}{2.334927in}}{\pgfqpoint{9.872969in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.334927in}}{\pgfqpoint{9.862145in}{2.332731in}}{\pgfqpoint{9.858238in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.324918in}}{\pgfqpoint{9.852136in}{2.319618in}}{\pgfqpoint{9.852136in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.308568in}}{\pgfqpoint{9.854331in}{2.303269in}}{\pgfqpoint{9.858238in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.295455in}}{\pgfqpoint{9.867444in}{2.293260in}}{\pgfqpoint{9.872969in}{2.293260in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.293260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.194438in}}{\pgfqpoint{9.485370in}{3.196633in}}{\pgfqpoint{9.489277in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.204447in}}{\pgfqpoint{9.495379in}{3.209746in}}{\pgfqpoint{9.495379in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.220796in}}{\pgfqpoint{9.493183in}{3.226096in}}{\pgfqpoint{9.489277in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.233909in}}{\pgfqpoint{9.480070in}{3.236105in}}{\pgfqpoint{9.474545in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.236105in}}{\pgfqpoint{9.463721in}{3.233909in}}{\pgfqpoint{9.459814in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.226096in}}{\pgfqpoint{9.453712in}{3.220796in}}{\pgfqpoint{9.453712in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.209746in}}{\pgfqpoint{9.455907in}{3.204447in}}{\pgfqpoint{9.459814in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.196633in}}{\pgfqpoint{9.469020in}{3.194438in}}{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.411054in}}{\pgfqpoint{7.891674in}{1.413249in}}{\pgfqpoint{7.895580in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.421063in}}{\pgfqpoint{7.901682in}{1.426362in}}{\pgfqpoint{7.901682in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.437412in}}{\pgfqpoint{7.899487in}{1.442712in}}{\pgfqpoint{7.895580in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.450526in}}{\pgfqpoint{7.886374in}{1.452721in}}{\pgfqpoint{7.880849in}{1.452721in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.452721in}}{\pgfqpoint{7.870024in}{1.450526in}}{\pgfqpoint{7.866118in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.442712in}}{\pgfqpoint{7.860016in}{1.437412in}}{\pgfqpoint{7.860016in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.426362in}}{\pgfqpoint{7.862211in}{1.421063in}}{\pgfqpoint{7.866118in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.413249in}}{\pgfqpoint{7.875324in}{1.411054in}}{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.668742in}}{\pgfqpoint{9.485370in}{3.670937in}}{\pgfqpoint{9.489277in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.678751in}}{\pgfqpoint{9.495379in}{3.684050in}}{\pgfqpoint{9.495379in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.695100in}}{\pgfqpoint{9.493183in}{3.700400in}}{\pgfqpoint{9.489277in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.708214in}}{\pgfqpoint{9.480070in}{3.710409in}}{\pgfqpoint{9.474545in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.710409in}}{\pgfqpoint{9.463721in}{3.708214in}}{\pgfqpoint{9.459814in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.700400in}}{\pgfqpoint{9.453712in}{3.695100in}}{\pgfqpoint{9.453712in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.684050in}}{\pgfqpoint{9.455907in}{3.678751in}}{\pgfqpoint{9.459814in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.670937in}}{\pgfqpoint{9.469020in}{3.668742in}}{\pgfqpoint{9.474545in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.600776in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.600776in}}{\pgfqpoint{7.493250in}{1.602971in}}{\pgfqpoint{7.497156in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.610784in}}{\pgfqpoint{7.503258in}{1.616084in}}{\pgfqpoint{7.503258in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.627134in}}{\pgfqpoint{7.501063in}{1.632434in}}{\pgfqpoint{7.497156in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.640247in}}{\pgfqpoint{7.487950in}{1.642442in}}{\pgfqpoint{7.482425in}{1.642442in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.642442in}}{\pgfqpoint{7.471600in}{1.640247in}}{\pgfqpoint{7.467694in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.632434in}}{\pgfqpoint{7.461592in}{1.627134in}}{\pgfqpoint{7.461592in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.616084in}}{\pgfqpoint{7.463787in}{1.610784in}}{\pgfqpoint{7.467694in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.602971in}}{\pgfqpoint{7.476900in}{1.600776in}}{\pgfqpoint{7.482425in}{1.600776in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.600776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.331204in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.331204in}}{\pgfqpoint{8.290098in}{2.333399in}}{\pgfqpoint{8.294004in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.341213in}}{\pgfqpoint{8.300106in}{2.346512in}}{\pgfqpoint{8.300106in}{2.352038in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.357563in}}{\pgfqpoint{8.297911in}{2.362862in}}{\pgfqpoint{8.294004in}{2.366769in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.370676in}}{\pgfqpoint{8.284798in}{2.372871in}}{\pgfqpoint{8.279273in}{2.372871in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.372871in}}{\pgfqpoint{8.268448in}{2.370676in}}{\pgfqpoint{8.264542in}{2.366769in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.362862in}}{\pgfqpoint{8.258440in}{2.357563in}}{\pgfqpoint{8.258440in}{2.352038in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.346512in}}{\pgfqpoint{8.260635in}{2.341213in}}{\pgfqpoint{8.264542in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.333399in}}{\pgfqpoint{8.273748in}{2.331204in}}{\pgfqpoint{8.279273in}{2.331204in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.331204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.109063in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.109063in}}{\pgfqpoint{9.485370in}{3.111258in}}{\pgfqpoint{9.489277in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.119072in}}{\pgfqpoint{9.495379in}{3.124371in}}{\pgfqpoint{9.495379in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.135421in}}{\pgfqpoint{9.493183in}{3.140721in}}{\pgfqpoint{9.489277in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.148535in}}{\pgfqpoint{9.480070in}{3.150730in}}{\pgfqpoint{9.474545in}{3.150730in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.150730in}}{\pgfqpoint{9.463721in}{3.148535in}}{\pgfqpoint{9.459814in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.140721in}}{\pgfqpoint{9.453712in}{3.135421in}}{\pgfqpoint{9.453712in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.124371in}}{\pgfqpoint{9.455907in}{3.119072in}}{\pgfqpoint{9.459814in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.111258in}}{\pgfqpoint{9.469020in}{3.109063in}}{\pgfqpoint{9.474545in}{3.109063in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.109063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.150969in}}{\pgfqpoint{9.485370in}{2.153164in}}{\pgfqpoint{9.489277in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.160977in}}{\pgfqpoint{9.495379in}{2.166277in}}{\pgfqpoint{9.495379in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.177327in}}{\pgfqpoint{9.493183in}{2.182627in}}{\pgfqpoint{9.489277in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.190440in}}{\pgfqpoint{9.480070in}{2.192635in}}{\pgfqpoint{9.474545in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.192635in}}{\pgfqpoint{9.463721in}{2.190440in}}{\pgfqpoint{9.459814in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.182627in}}{\pgfqpoint{9.453712in}{2.177327in}}{\pgfqpoint{9.453712in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.166277in}}{\pgfqpoint{9.455907in}{2.160977in}}{\pgfqpoint{9.459814in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.153164in}}{\pgfqpoint{9.469020in}{2.150969in}}{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.638720in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.638720in}}{\pgfqpoint{7.493250in}{1.640915in}}{\pgfqpoint{7.497156in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.648729in}}{\pgfqpoint{7.503258in}{1.654028in}}{\pgfqpoint{7.503258in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.665078in}}{\pgfqpoint{7.501063in}{1.670378in}}{\pgfqpoint{7.497156in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.678192in}}{\pgfqpoint{7.487950in}{1.680387in}}{\pgfqpoint{7.482425in}{1.680387in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.680387in}}{\pgfqpoint{7.471600in}{1.678192in}}{\pgfqpoint{7.467694in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.670378in}}{\pgfqpoint{7.461592in}{1.665078in}}{\pgfqpoint{7.461592in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.654028in}}{\pgfqpoint{7.463787in}{1.648729in}}{\pgfqpoint{7.467694in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.640915in}}{\pgfqpoint{7.476900in}{1.638720in}}{\pgfqpoint{7.482425in}{1.638720in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.638720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.221332in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.221332in}}{\pgfqpoint{6.297977in}{1.223528in}}{\pgfqpoint{6.301884in}{1.227434in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.231341in}}{\pgfqpoint{6.307986in}{1.236641in}}{\pgfqpoint{6.307986in}{1.242166in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.247691in}}{\pgfqpoint{6.305791in}{1.252990in}}{\pgfqpoint{6.301884in}{1.256897in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.260804in}}{\pgfqpoint{6.292678in}{1.262999in}}{\pgfqpoint{6.287153in}{1.262999in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.262999in}}{\pgfqpoint{6.276328in}{1.260804in}}{\pgfqpoint{6.272421in}{1.256897in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.252990in}}{\pgfqpoint{6.266319in}{1.247691in}}{\pgfqpoint{6.266319in}{1.242166in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.236641in}}{\pgfqpoint{6.268515in}{1.231341in}}{\pgfqpoint{6.272421in}{1.227434in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.223528in}}{\pgfqpoint{6.281628in}{1.221332in}}{\pgfqpoint{6.287153in}{1.221332in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.221332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.771525in}}{\pgfqpoint{9.086946in}{1.773720in}}{\pgfqpoint{9.090853in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.781534in}}{\pgfqpoint{9.096954in}{1.786834in}}{\pgfqpoint{9.096954in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.797884in}}{\pgfqpoint{9.094759in}{1.803183in}}{\pgfqpoint{9.090853in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.810997in}}{\pgfqpoint{9.081646in}{1.813192in}}{\pgfqpoint{9.076121in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.813192in}}{\pgfqpoint{9.065297in}{1.810997in}}{\pgfqpoint{9.061390in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.803183in}}{\pgfqpoint{9.055288in}{1.797884in}}{\pgfqpoint{9.055288in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.786834in}}{\pgfqpoint{9.057483in}{1.781534in}}{\pgfqpoint{9.061390in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.773720in}}{\pgfqpoint{9.070596in}{1.771525in}}{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.003152in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.003152in}}{\pgfqpoint{7.094825in}{1.005348in}}{\pgfqpoint{7.098732in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.013161in}}{\pgfqpoint{7.104834in}{1.018461in}}{\pgfqpoint{7.104834in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.029511in}}{\pgfqpoint{7.102639in}{1.034810in}}{\pgfqpoint{7.098732in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.042624in}}{\pgfqpoint{7.089526in}{1.044819in}}{\pgfqpoint{7.084001in}{1.044819in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.044819in}}{\pgfqpoint{7.073176in}{1.042624in}}{\pgfqpoint{7.069269in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.034810in}}{\pgfqpoint{7.063168in}{1.029511in}}{\pgfqpoint{7.063168in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.018461in}}{\pgfqpoint{7.065363in}{1.013161in}}{\pgfqpoint{7.069269in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.005348in}}{\pgfqpoint{7.078476in}{1.003152in}}{\pgfqpoint{7.084001in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.003152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.642681in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.642681in}}{\pgfqpoint{4.704281in}{0.644876in}}{\pgfqpoint{4.708188in}{0.648783in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.652690in}}{\pgfqpoint{4.714290in}{0.657990in}}{\pgfqpoint{4.714290in}{0.663515in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.669040in}}{\pgfqpoint{4.712095in}{0.674339in}}{\pgfqpoint{4.708188in}{0.678246in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.682153in}}{\pgfqpoint{4.698982in}{0.684348in}}{\pgfqpoint{4.693457in}{0.684348in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.684348in}}{\pgfqpoint{4.682632in}{0.682153in}}{\pgfqpoint{4.678725in}{0.678246in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.674339in}}{\pgfqpoint{4.672623in}{0.669040in}}{\pgfqpoint{4.672623in}{0.663515in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.657990in}}{\pgfqpoint{4.674818in}{0.652690in}}{\pgfqpoint{4.678725in}{0.648783in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.644876in}}{\pgfqpoint{4.687931in}{0.642681in}}{\pgfqpoint{4.693457in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.642681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.164416in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.164416in}}{\pgfqpoint{7.891674in}{1.166611in}}{\pgfqpoint{7.895580in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.174425in}}{\pgfqpoint{7.901682in}{1.179724in}}{\pgfqpoint{7.901682in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.190774in}}{\pgfqpoint{7.899487in}{1.196074in}}{\pgfqpoint{7.895580in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.203887in}}{\pgfqpoint{7.886374in}{1.206083in}}{\pgfqpoint{7.880849in}{1.206083in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.206083in}}{\pgfqpoint{7.870024in}{1.203887in}}{\pgfqpoint{7.866118in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.196074in}}{\pgfqpoint{7.860016in}{1.190774in}}{\pgfqpoint{7.860016in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.179724in}}{\pgfqpoint{7.862211in}{1.174425in}}{\pgfqpoint{7.866118in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.166611in}}{\pgfqpoint{7.875324in}{1.164416in}}{\pgfqpoint{7.880849in}{1.164416in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.164416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.207885in}}{\pgfqpoint{8.688522in}{2.210080in}}{\pgfqpoint{8.692429in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.217894in}}{\pgfqpoint{8.698530in}{2.223193in}}{\pgfqpoint{8.698530in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.234244in}}{\pgfqpoint{8.696335in}{2.239543in}}{\pgfqpoint{8.692429in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.247357in}}{\pgfqpoint{8.683222in}{2.249552in}}{\pgfqpoint{8.677697in}{2.249552in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.249552in}}{\pgfqpoint{8.666873in}{2.247357in}}{\pgfqpoint{8.662966in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.239543in}}{\pgfqpoint{8.656864in}{2.234244in}}{\pgfqpoint{8.656864in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.223193in}}{\pgfqpoint{8.659059in}{2.217894in}}{\pgfqpoint{8.662966in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.210080in}}{\pgfqpoint{8.672172in}{2.207885in}}{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.255634in}{7.358829in}}%
\pgfpathcurveto{\pgfqpoint{14.261159in}{7.358829in}}{\pgfqpoint{14.266458in}{7.361024in}}{\pgfqpoint{14.270365in}{7.364931in}}%
\pgfpathcurveto{\pgfqpoint{14.274272in}{7.368837in}}{\pgfqpoint{14.276467in}{7.374137in}}{\pgfqpoint{14.276467in}{7.379662in}}%
\pgfpathcurveto{\pgfqpoint{14.276467in}{7.385187in}}{\pgfqpoint{14.274272in}{7.390487in}}{\pgfqpoint{14.270365in}{7.394393in}}%
\pgfpathcurveto{\pgfqpoint{14.266458in}{7.398300in}}{\pgfqpoint{14.261159in}{7.400495in}}{\pgfqpoint{14.255634in}{7.400495in}}%
\pgfpathcurveto{\pgfqpoint{14.250109in}{7.400495in}}{\pgfqpoint{14.244809in}{7.398300in}}{\pgfqpoint{14.240903in}{7.394393in}}%
\pgfpathcurveto{\pgfqpoint{14.236996in}{7.390487in}}{\pgfqpoint{14.234801in}{7.385187in}}{\pgfqpoint{14.234801in}{7.379662in}}%
\pgfpathcurveto{\pgfqpoint{14.234801in}{7.374137in}}{\pgfqpoint{14.236996in}{7.368837in}}{\pgfqpoint{14.240903in}{7.364931in}}%
\pgfpathcurveto{\pgfqpoint{14.244809in}{7.361024in}}{\pgfqpoint{14.250109in}{7.358829in}}{\pgfqpoint{14.255634in}{7.358829in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{7.358829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.302746in}}{\pgfqpoint{8.688522in}{2.304941in}}{\pgfqpoint{8.692429in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.312755in}}{\pgfqpoint{8.698530in}{2.318054in}}{\pgfqpoint{8.698530in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.329104in}}{\pgfqpoint{8.696335in}{2.334404in}}{\pgfqpoint{8.692429in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.342217in}}{\pgfqpoint{8.683222in}{2.344413in}}{\pgfqpoint{8.677697in}{2.344413in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.344413in}}{\pgfqpoint{8.666873in}{2.342217in}}{\pgfqpoint{8.662966in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.334404in}}{\pgfqpoint{8.656864in}{2.329104in}}{\pgfqpoint{8.656864in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.318054in}}{\pgfqpoint{8.659059in}{2.312755in}}{\pgfqpoint{8.662966in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.304941in}}{\pgfqpoint{8.672172in}{2.302746in}}{\pgfqpoint{8.677697in}{2.302746in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.302746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.668742in}}{\pgfqpoint{11.079066in}{3.670937in}}{\pgfqpoint{11.082973in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.678751in}}{\pgfqpoint{11.089075in}{3.684050in}}{\pgfqpoint{11.089075in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.695100in}}{\pgfqpoint{11.086880in}{3.700400in}}{\pgfqpoint{11.082973in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.708214in}}{\pgfqpoint{11.073767in}{3.710409in}}{\pgfqpoint{11.068241in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.710409in}}{\pgfqpoint{11.057417in}{3.708214in}}{\pgfqpoint{11.053510in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.700400in}}{\pgfqpoint{11.047408in}{3.695100in}}{\pgfqpoint{11.047408in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.684050in}}{\pgfqpoint{11.049603in}{3.678751in}}{\pgfqpoint{11.053510in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.670937in}}{\pgfqpoint{11.062716in}{3.668742in}}{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.448998in}}{\pgfqpoint{7.493250in}{1.451194in}}{\pgfqpoint{7.497156in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.459007in}}{\pgfqpoint{7.503258in}{1.464307in}}{\pgfqpoint{7.503258in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.475357in}}{\pgfqpoint{7.501063in}{1.480656in}}{\pgfqpoint{7.497156in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.488470in}}{\pgfqpoint{7.487950in}{1.490665in}}{\pgfqpoint{7.482425in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.490665in}}{\pgfqpoint{7.471600in}{1.488470in}}{\pgfqpoint{7.467694in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.480656in}}{\pgfqpoint{7.461592in}{1.475357in}}{\pgfqpoint{7.461592in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.464307in}}{\pgfqpoint{7.463787in}{1.459007in}}{\pgfqpoint{7.467694in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.451194in}}{\pgfqpoint{7.476900in}{1.448998in}}{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.107499in}}{\pgfqpoint{7.094825in}{1.109695in}}{\pgfqpoint{7.098732in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.117508in}}{\pgfqpoint{7.104834in}{1.122808in}}{\pgfqpoint{7.104834in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.133858in}}{\pgfqpoint{7.102639in}{1.139157in}}{\pgfqpoint{7.098732in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.146971in}}{\pgfqpoint{7.089526in}{1.149166in}}{\pgfqpoint{7.084001in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.149166in}}{\pgfqpoint{7.073176in}{1.146971in}}{\pgfqpoint{7.069269in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.139157in}}{\pgfqpoint{7.063168in}{1.133858in}}{\pgfqpoint{7.063168in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.122808in}}{\pgfqpoint{7.065363in}{1.117508in}}{\pgfqpoint{7.069269in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.109695in}}{\pgfqpoint{7.078476in}{1.107499in}}{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.194438in}}{\pgfqpoint{9.883794in}{3.196633in}}{\pgfqpoint{9.887701in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.204447in}}{\pgfqpoint{9.893803in}{3.209746in}}{\pgfqpoint{9.893803in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.220796in}}{\pgfqpoint{9.891607in}{3.226096in}}{\pgfqpoint{9.887701in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.233909in}}{\pgfqpoint{9.878494in}{3.236105in}}{\pgfqpoint{9.872969in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.236105in}}{\pgfqpoint{9.862145in}{3.233909in}}{\pgfqpoint{9.858238in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.226096in}}{\pgfqpoint{9.852136in}{3.220796in}}{\pgfqpoint{9.852136in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.209746in}}{\pgfqpoint{9.854331in}{3.204447in}}{\pgfqpoint{9.858238in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.196633in}}{\pgfqpoint{9.867444in}{3.194438in}}{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.435551in}}{\pgfqpoint{9.485370in}{2.437746in}}{\pgfqpoint{9.489277in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.445560in}}{\pgfqpoint{9.495379in}{2.450859in}}{\pgfqpoint{9.495379in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.461910in}}{\pgfqpoint{9.493183in}{2.467209in}}{\pgfqpoint{9.489277in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.475023in}}{\pgfqpoint{9.480070in}{2.477218in}}{\pgfqpoint{9.474545in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.477218in}}{\pgfqpoint{9.463721in}{2.475023in}}{\pgfqpoint{9.459814in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.467209in}}{\pgfqpoint{9.453712in}{2.461910in}}{\pgfqpoint{9.453712in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.450859in}}{\pgfqpoint{9.455907in}{2.445560in}}{\pgfqpoint{9.459814in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.437746in}}{\pgfqpoint{9.469020in}{2.435551in}}{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.856900in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.856900in}}{\pgfqpoint{8.290098in}{1.859095in}}{\pgfqpoint{8.294004in}{1.863002in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.866909in}}{\pgfqpoint{8.300106in}{1.872208in}}{\pgfqpoint{8.300106in}{1.877733in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.883258in}}{\pgfqpoint{8.297911in}{1.888558in}}{\pgfqpoint{8.294004in}{1.892465in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.896372in}}{\pgfqpoint{8.284798in}{1.898567in}}{\pgfqpoint{8.279273in}{1.898567in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.898567in}}{\pgfqpoint{8.268448in}{1.896372in}}{\pgfqpoint{8.264542in}{1.892465in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.888558in}}{\pgfqpoint{8.258440in}{1.883258in}}{\pgfqpoint{8.258440in}{1.877733in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.872208in}}{\pgfqpoint{8.260635in}{1.866909in}}{\pgfqpoint{8.264542in}{1.863002in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.859095in}}{\pgfqpoint{8.273748in}{1.856900in}}{\pgfqpoint{8.279273in}{1.856900in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.856900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.302746in}}{\pgfqpoint{9.086946in}{2.304941in}}{\pgfqpoint{9.090853in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.312755in}}{\pgfqpoint{9.096954in}{2.318054in}}{\pgfqpoint{9.096954in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.329104in}}{\pgfqpoint{9.094759in}{2.334404in}}{\pgfqpoint{9.090853in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.342217in}}{\pgfqpoint{9.081646in}{2.344413in}}{\pgfqpoint{9.076121in}{2.344413in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.344413in}}{\pgfqpoint{9.065297in}{2.342217in}}{\pgfqpoint{9.061390in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.334404in}}{\pgfqpoint{9.055288in}{2.329104in}}{\pgfqpoint{9.055288in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.318054in}}{\pgfqpoint{9.057483in}{2.312755in}}{\pgfqpoint{9.061390in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.304941in}}{\pgfqpoint{9.070596in}{2.302746in}}{\pgfqpoint{9.076121in}{2.302746in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.302746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.690112in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.690112in}}{\pgfqpoint{5.102705in}{0.692307in}}{\pgfqpoint{5.106612in}{0.696214in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.700120in}}{\pgfqpoint{5.112714in}{0.705420in}}{\pgfqpoint{5.112714in}{0.710945in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.716470in}}{\pgfqpoint{5.110519in}{0.721770in}}{\pgfqpoint{5.106612in}{0.725676in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.729583in}}{\pgfqpoint{5.097406in}{0.731778in}}{\pgfqpoint{5.091881in}{0.731778in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.731778in}}{\pgfqpoint{5.081056in}{0.729583in}}{\pgfqpoint{5.077149in}{0.725676in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.721770in}}{\pgfqpoint{5.071047in}{0.716470in}}{\pgfqpoint{5.071047in}{0.710945in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.705420in}}{\pgfqpoint{5.073242in}{0.700120in}}{\pgfqpoint{5.077149in}{0.696214in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.692307in}}{\pgfqpoint{5.086356in}{0.690112in}}{\pgfqpoint{5.091881in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.690112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.050583in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.050583in}}{\pgfqpoint{8.290098in}{1.052778in}}{\pgfqpoint{8.294004in}{1.056685in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.060592in}}{\pgfqpoint{8.300106in}{1.065891in}}{\pgfqpoint{8.300106in}{1.071416in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.076941in}}{\pgfqpoint{8.297911in}{1.082241in}}{\pgfqpoint{8.294004in}{1.086148in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.090054in}}{\pgfqpoint{8.284798in}{1.092250in}}{\pgfqpoint{8.279273in}{1.092250in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.092250in}}{\pgfqpoint{8.268448in}{1.090054in}}{\pgfqpoint{8.264542in}{1.086148in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.082241in}}{\pgfqpoint{8.258440in}{1.076941in}}{\pgfqpoint{8.258440in}{1.071416in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.065891in}}{\pgfqpoint{8.260635in}{1.060592in}}{\pgfqpoint{8.264542in}{1.056685in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.052778in}}{\pgfqpoint{8.273748in}{1.050583in}}{\pgfqpoint{8.279273in}{1.050583in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.050583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.084566in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.084566in}}{\pgfqpoint{9.086946in}{2.086761in}}{\pgfqpoint{9.090853in}{2.090668in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.094575in}}{\pgfqpoint{9.096954in}{2.099874in}}{\pgfqpoint{9.096954in}{2.105399in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.110924in}}{\pgfqpoint{9.094759in}{2.116224in}}{\pgfqpoint{9.090853in}{2.120131in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.124038in}}{\pgfqpoint{9.081646in}{2.126233in}}{\pgfqpoint{9.076121in}{2.126233in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.126233in}}{\pgfqpoint{9.065297in}{2.124038in}}{\pgfqpoint{9.061390in}{2.120131in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.116224in}}{\pgfqpoint{9.055288in}{2.110924in}}{\pgfqpoint{9.055288in}{2.105399in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.099874in}}{\pgfqpoint{9.057483in}{2.094575in}}{\pgfqpoint{9.061390in}{2.090668in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.086761in}}{\pgfqpoint{9.070596in}{2.084566in}}{\pgfqpoint{9.076121in}{2.084566in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.084566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.953325in}}{\pgfqpoint{10.282218in}{3.955520in}}{\pgfqpoint{10.286125in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.963333in}}{\pgfqpoint{10.292227in}{3.968633in}}{\pgfqpoint{10.292227in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.979683in}}{\pgfqpoint{10.290032in}{3.984982in}}{\pgfqpoint{10.286125in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.992796in}}{\pgfqpoint{10.276918in}{3.994991in}}{\pgfqpoint{10.271393in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.994991in}}{\pgfqpoint{10.260569in}{3.992796in}}{\pgfqpoint{10.256662in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.984982in}}{\pgfqpoint{10.250560in}{3.979683in}}{\pgfqpoint{10.250560in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.968633in}}{\pgfqpoint{10.252755in}{3.963333in}}{\pgfqpoint{10.256662in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.955520in}}{\pgfqpoint{10.265868in}{3.953325in}}{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661938in}{3.924866in}}%
\pgfpathcurveto{\pgfqpoint{12.667463in}{3.924866in}}{\pgfqpoint{12.672762in}{3.927061in}}{\pgfqpoint{12.676669in}{3.930968in}}%
\pgfpathcurveto{\pgfqpoint{12.680576in}{3.934875in}}{\pgfqpoint{12.682771in}{3.940175in}}{\pgfqpoint{12.682771in}{3.945700in}}%
\pgfpathcurveto{\pgfqpoint{12.682771in}{3.951225in}}{\pgfqpoint{12.680576in}{3.956524in}}{\pgfqpoint{12.676669in}{3.960431in}}%
\pgfpathcurveto{\pgfqpoint{12.672762in}{3.964338in}}{\pgfqpoint{12.667463in}{3.966533in}}{\pgfqpoint{12.661938in}{3.966533in}}%
\pgfpathcurveto{\pgfqpoint{12.656413in}{3.966533in}}{\pgfqpoint{12.651113in}{3.964338in}}{\pgfqpoint{12.647206in}{3.960431in}}%
\pgfpathcurveto{\pgfqpoint{12.643299in}{3.956524in}}{\pgfqpoint{12.641104in}{3.951225in}}{\pgfqpoint{12.641104in}{3.945700in}}%
\pgfpathcurveto{\pgfqpoint{12.641104in}{3.940175in}}{\pgfqpoint{12.643299in}{3.934875in}}{\pgfqpoint{12.647206in}{3.930968in}}%
\pgfpathcurveto{\pgfqpoint{12.651113in}{3.927061in}}{\pgfqpoint{12.656413in}{3.924866in}}{\pgfqpoint{12.661938in}{3.924866in}}%
\pgfpathlineto{\pgfqpoint{12.661938in}{3.924866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.824481in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.824481in}}{\pgfqpoint{9.883794in}{2.826676in}}{\pgfqpoint{9.887701in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.834489in}}{\pgfqpoint{9.893803in}{2.839789in}}{\pgfqpoint{9.893803in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.850839in}}{\pgfqpoint{9.891607in}{2.856138in}}{\pgfqpoint{9.887701in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.863952in}}{\pgfqpoint{9.878494in}{2.866147in}}{\pgfqpoint{9.872969in}{2.866147in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.866147in}}{\pgfqpoint{9.862145in}{2.863952in}}{\pgfqpoint{9.858238in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.856138in}}{\pgfqpoint{9.852136in}{2.850839in}}{\pgfqpoint{9.852136in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.839789in}}{\pgfqpoint{9.854331in}{2.834489in}}{\pgfqpoint{9.858238in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.826676in}}{\pgfqpoint{9.867444in}{2.824481in}}{\pgfqpoint{9.872969in}{2.824481in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.824481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.771525in}}{\pgfqpoint{8.290098in}{1.773720in}}{\pgfqpoint{8.294004in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.781534in}}{\pgfqpoint{8.300106in}{1.786834in}}{\pgfqpoint{8.300106in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.797884in}}{\pgfqpoint{8.297911in}{1.803183in}}{\pgfqpoint{8.294004in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.810997in}}{\pgfqpoint{8.284798in}{1.813192in}}{\pgfqpoint{8.279273in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.813192in}}{\pgfqpoint{8.268448in}{1.810997in}}{\pgfqpoint{8.264542in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.803183in}}{\pgfqpoint{8.258440in}{1.797884in}}{\pgfqpoint{8.258440in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.786834in}}{\pgfqpoint{8.260635in}{1.781534in}}{\pgfqpoint{8.264542in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.773720in}}{\pgfqpoint{8.273748in}{1.771525in}}{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.771525in}}{\pgfqpoint{7.493250in}{1.773720in}}{\pgfqpoint{7.497156in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.781534in}}{\pgfqpoint{7.503258in}{1.786834in}}{\pgfqpoint{7.503258in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.797884in}}{\pgfqpoint{7.501063in}{1.803183in}}{\pgfqpoint{7.497156in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.810997in}}{\pgfqpoint{7.487950in}{1.813192in}}{\pgfqpoint{7.482425in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.813192in}}{\pgfqpoint{7.471600in}{1.810997in}}{\pgfqpoint{7.467694in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.803183in}}{\pgfqpoint{7.461592in}{1.797884in}}{\pgfqpoint{7.461592in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.786834in}}{\pgfqpoint{7.463787in}{1.781534in}}{\pgfqpoint{7.467694in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.773720in}}{\pgfqpoint{7.476900in}{1.771525in}}{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.866386in}}{\pgfqpoint{8.290098in}{1.868581in}}{\pgfqpoint{8.294004in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.876395in}}{\pgfqpoint{8.300106in}{1.881694in}}{\pgfqpoint{8.300106in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.892744in}}{\pgfqpoint{8.297911in}{1.898044in}}{\pgfqpoint{8.294004in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.905858in}}{\pgfqpoint{8.284798in}{1.908053in}}{\pgfqpoint{8.279273in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.908053in}}{\pgfqpoint{8.268448in}{1.905858in}}{\pgfqpoint{8.264542in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.898044in}}{\pgfqpoint{8.258440in}{1.892744in}}{\pgfqpoint{8.258440in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.881694in}}{\pgfqpoint{8.260635in}{1.876395in}}{\pgfqpoint{8.264542in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.868581in}}{\pgfqpoint{8.273748in}{1.866386in}}{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.445037in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.445037in}}{\pgfqpoint{9.883794in}{2.447232in}}{\pgfqpoint{9.887701in}{2.451139in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.455046in}}{\pgfqpoint{9.893803in}{2.460345in}}{\pgfqpoint{9.893803in}{2.465871in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.471396in}}{\pgfqpoint{9.891607in}{2.476695in}}{\pgfqpoint{9.887701in}{2.480602in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.484509in}}{\pgfqpoint{9.878494in}{2.486704in}}{\pgfqpoint{9.872969in}{2.486704in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.486704in}}{\pgfqpoint{9.862145in}{2.484509in}}{\pgfqpoint{9.858238in}{2.480602in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.476695in}}{\pgfqpoint{9.852136in}{2.471396in}}{\pgfqpoint{9.852136in}{2.465871in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.460345in}}{\pgfqpoint{9.854331in}{2.455046in}}{\pgfqpoint{9.858238in}{2.451139in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.447232in}}{\pgfqpoint{9.867444in}{2.445037in}}{\pgfqpoint{9.872969in}{2.445037in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.445037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.302746in}}{\pgfqpoint{9.883794in}{2.304941in}}{\pgfqpoint{9.887701in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.312755in}}{\pgfqpoint{9.893803in}{2.318054in}}{\pgfqpoint{9.893803in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.329104in}}{\pgfqpoint{9.891607in}{2.334404in}}{\pgfqpoint{9.887701in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.342217in}}{\pgfqpoint{9.878494in}{2.344413in}}{\pgfqpoint{9.872969in}{2.344413in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.344413in}}{\pgfqpoint{9.862145in}{2.342217in}}{\pgfqpoint{9.858238in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.334404in}}{\pgfqpoint{9.852136in}{2.329104in}}{\pgfqpoint{9.852136in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.318054in}}{\pgfqpoint{9.854331in}{2.312755in}}{\pgfqpoint{9.858238in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.304941in}}{\pgfqpoint{9.867444in}{2.302746in}}{\pgfqpoint{9.872969in}{2.302746in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.302746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.107499in}}{\pgfqpoint{7.891674in}{1.109695in}}{\pgfqpoint{7.895580in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.117508in}}{\pgfqpoint{7.901682in}{1.122808in}}{\pgfqpoint{7.901682in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.133858in}}{\pgfqpoint{7.899487in}{1.139157in}}{\pgfqpoint{7.895580in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.146971in}}{\pgfqpoint{7.886374in}{1.149166in}}{\pgfqpoint{7.880849in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.149166in}}{\pgfqpoint{7.870024in}{1.146971in}}{\pgfqpoint{7.866118in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.139157in}}{\pgfqpoint{7.860016in}{1.133858in}}{\pgfqpoint{7.860016in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.122808in}}{\pgfqpoint{7.862211in}{1.117508in}}{\pgfqpoint{7.866118in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.109695in}}{\pgfqpoint{7.875324in}{1.107499in}}{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.668742in}}{\pgfqpoint{8.688522in}{3.670937in}}{\pgfqpoint{8.692429in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.678751in}}{\pgfqpoint{8.698530in}{3.684050in}}{\pgfqpoint{8.698530in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.695100in}}{\pgfqpoint{8.696335in}{3.700400in}}{\pgfqpoint{8.692429in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.708214in}}{\pgfqpoint{8.683222in}{3.710409in}}{\pgfqpoint{8.677697in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.710409in}}{\pgfqpoint{8.666873in}{3.708214in}}{\pgfqpoint{8.662966in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.700400in}}{\pgfqpoint{8.656864in}{3.695100in}}{\pgfqpoint{8.656864in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.684050in}}{\pgfqpoint{8.659059in}{3.678751in}}{\pgfqpoint{8.662966in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.670937in}}{\pgfqpoint{8.672172in}{3.668742in}}{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.524887in}}{\pgfqpoint{7.493250in}{1.527082in}}{\pgfqpoint{7.497156in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.534896in}}{\pgfqpoint{7.503258in}{1.540195in}}{\pgfqpoint{7.503258in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.551245in}}{\pgfqpoint{7.501063in}{1.556545in}}{\pgfqpoint{7.497156in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.564359in}}{\pgfqpoint{7.487950in}{1.566554in}}{\pgfqpoint{7.482425in}{1.566554in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.566554in}}{\pgfqpoint{7.471600in}{1.564359in}}{\pgfqpoint{7.467694in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.556545in}}{\pgfqpoint{7.461592in}{1.551245in}}{\pgfqpoint{7.461592in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.540195in}}{\pgfqpoint{7.463787in}{1.534896in}}{\pgfqpoint{7.467694in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.527082in}}{\pgfqpoint{7.476900in}{1.524887in}}{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.936750in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.936750in}}{\pgfqpoint{6.297977in}{0.938945in}}{\pgfqpoint{6.301884in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.946759in}}{\pgfqpoint{6.307986in}{0.952058in}}{\pgfqpoint{6.307986in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.963108in}}{\pgfqpoint{6.305791in}{0.968408in}}{\pgfqpoint{6.301884in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.976221in}}{\pgfqpoint{6.292678in}{0.978417in}}{\pgfqpoint{6.287153in}{0.978417in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.978417in}}{\pgfqpoint{6.276328in}{0.976221in}}{\pgfqpoint{6.272421in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.968408in}}{\pgfqpoint{6.266319in}{0.963108in}}{\pgfqpoint{6.266319in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.952058in}}{\pgfqpoint{6.268515in}{0.946759in}}{\pgfqpoint{6.272421in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.938945in}}{\pgfqpoint{6.281628in}{0.936750in}}{\pgfqpoint{6.287153in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.936750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{4.143046in}}{\pgfqpoint{11.079066in}{4.145241in}}{\pgfqpoint{11.082973in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{4.153055in}}{\pgfqpoint{11.089075in}{4.158354in}}{\pgfqpoint{11.089075in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{4.169405in}}{\pgfqpoint{11.086880in}{4.174704in}}{\pgfqpoint{11.082973in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{4.182518in}}{\pgfqpoint{11.073767in}{4.184713in}}{\pgfqpoint{11.068241in}{4.184713in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{4.184713in}}{\pgfqpoint{11.057417in}{4.182518in}}{\pgfqpoint{11.053510in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{4.174704in}}{\pgfqpoint{11.047408in}{4.169405in}}{\pgfqpoint{11.047408in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{4.158354in}}{\pgfqpoint{11.049603in}{4.153055in}}{\pgfqpoint{11.053510in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{4.145241in}}{\pgfqpoint{11.062716in}{4.143046in}}{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.668742in}}{\pgfqpoint{11.477490in}{3.670937in}}{\pgfqpoint{11.481397in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.678751in}}{\pgfqpoint{11.487499in}{3.684050in}}{\pgfqpoint{11.487499in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.695100in}}{\pgfqpoint{11.485304in}{3.700400in}}{\pgfqpoint{11.481397in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.708214in}}{\pgfqpoint{11.472191in}{3.710409in}}{\pgfqpoint{11.466666in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.710409in}}{\pgfqpoint{11.455841in}{3.708214in}}{\pgfqpoint{11.451934in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.700400in}}{\pgfqpoint{11.445832in}{3.695100in}}{\pgfqpoint{11.445832in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.684050in}}{\pgfqpoint{11.448027in}{3.678751in}}{\pgfqpoint{11.451934in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.670937in}}{\pgfqpoint{11.461140in}{3.668742in}}{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.023688in}}{\pgfqpoint{10.680642in}{3.025883in}}{\pgfqpoint{10.684549in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.033697in}}{\pgfqpoint{10.690651in}{3.038997in}}{\pgfqpoint{10.690651in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.050047in}}{\pgfqpoint{10.688456in}{3.055346in}}{\pgfqpoint{10.684549in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.063160in}}{\pgfqpoint{10.675342in}{3.065355in}}{\pgfqpoint{10.669817in}{3.065355in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.065355in}}{\pgfqpoint{10.658993in}{3.063160in}}{\pgfqpoint{10.655086in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.055346in}}{\pgfqpoint{10.648984in}{3.050047in}}{\pgfqpoint{10.648984in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.038997in}}{\pgfqpoint{10.651179in}{3.033697in}}{\pgfqpoint{10.655086in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.025883in}}{\pgfqpoint{10.664292in}{3.023688in}}{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.682189in}}{\pgfqpoint{8.688522in}{2.684384in}}{\pgfqpoint{8.692429in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.692198in}}{\pgfqpoint{8.698530in}{2.697498in}}{\pgfqpoint{8.698530in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.708548in}}{\pgfqpoint{8.696335in}{2.713847in}}{\pgfqpoint{8.692429in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.721661in}}{\pgfqpoint{8.683222in}{2.723856in}}{\pgfqpoint{8.677697in}{2.723856in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.723856in}}{\pgfqpoint{8.666873in}{2.721661in}}{\pgfqpoint{8.662966in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.713847in}}{\pgfqpoint{8.656864in}{2.708548in}}{\pgfqpoint{8.656864in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.697498in}}{\pgfqpoint{8.659059in}{2.692198in}}{\pgfqpoint{8.662966in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.684384in}}{\pgfqpoint{8.672172in}{2.682189in}}{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.771525in}}{\pgfqpoint{9.485370in}{1.773720in}}{\pgfqpoint{9.489277in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.781534in}}{\pgfqpoint{9.495379in}{1.786834in}}{\pgfqpoint{9.495379in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.797884in}}{\pgfqpoint{9.493183in}{1.803183in}}{\pgfqpoint{9.489277in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.810997in}}{\pgfqpoint{9.480070in}{1.813192in}}{\pgfqpoint{9.474545in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.813192in}}{\pgfqpoint{9.463721in}{1.810997in}}{\pgfqpoint{9.459814in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.803183in}}{\pgfqpoint{9.453712in}{1.797884in}}{\pgfqpoint{9.453712in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.786834in}}{\pgfqpoint{9.455907in}{1.781534in}}{\pgfqpoint{9.459814in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.773720in}}{\pgfqpoint{9.469020in}{1.771525in}}{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.917778in}}{\pgfqpoint{5.501129in}{0.919973in}}{\pgfqpoint{5.505036in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.927786in}}{\pgfqpoint{5.511138in}{0.933086in}}{\pgfqpoint{5.511138in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.944136in}}{\pgfqpoint{5.508943in}{0.949436in}}{\pgfqpoint{5.505036in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.957249in}}{\pgfqpoint{5.495830in}{0.959444in}}{\pgfqpoint{5.490305in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.959444in}}{\pgfqpoint{5.479480in}{0.957249in}}{\pgfqpoint{5.475573in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.949436in}}{\pgfqpoint{5.469471in}{0.944136in}}{\pgfqpoint{5.469471in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.933086in}}{\pgfqpoint{5.471666in}{0.927786in}}{\pgfqpoint{5.475573in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.919973in}}{\pgfqpoint{5.484780in}{0.917778in}}{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.486943in}}{\pgfqpoint{7.891674in}{1.489138in}}{\pgfqpoint{7.895580in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.496951in}}{\pgfqpoint{7.901682in}{1.502251in}}{\pgfqpoint{7.901682in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.513301in}}{\pgfqpoint{7.899487in}{1.518601in}}{\pgfqpoint{7.895580in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.526414in}}{\pgfqpoint{7.886374in}{1.528609in}}{\pgfqpoint{7.880849in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.528609in}}{\pgfqpoint{7.870024in}{1.526414in}}{\pgfqpoint{7.866118in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.518601in}}{\pgfqpoint{7.860016in}{1.513301in}}{\pgfqpoint{7.860016in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.502251in}}{\pgfqpoint{7.862211in}{1.496951in}}{\pgfqpoint{7.866118in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.489138in}}{\pgfqpoint{7.875324in}{1.486943in}}{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.530412in}}{\pgfqpoint{9.883794in}{2.532607in}}{\pgfqpoint{9.887701in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.540421in}}{\pgfqpoint{9.893803in}{2.545720in}}{\pgfqpoint{9.893803in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.556770in}}{\pgfqpoint{9.891607in}{2.562070in}}{\pgfqpoint{9.887701in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.569884in}}{\pgfqpoint{9.878494in}{2.572079in}}{\pgfqpoint{9.872969in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.572079in}}{\pgfqpoint{9.862145in}{2.569884in}}{\pgfqpoint{9.858238in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.562070in}}{\pgfqpoint{9.852136in}{2.556770in}}{\pgfqpoint{9.852136in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.545720in}}{\pgfqpoint{9.854331in}{2.540421in}}{\pgfqpoint{9.858238in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.532607in}}{\pgfqpoint{9.867444in}{2.530412in}}{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.866386in}}{\pgfqpoint{7.094825in}{1.868581in}}{\pgfqpoint{7.098732in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.876395in}}{\pgfqpoint{7.104834in}{1.881694in}}{\pgfqpoint{7.104834in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.892744in}}{\pgfqpoint{7.102639in}{1.898044in}}{\pgfqpoint{7.098732in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.905858in}}{\pgfqpoint{7.089526in}{1.908053in}}{\pgfqpoint{7.084001in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.908053in}}{\pgfqpoint{7.073176in}{1.905858in}}{\pgfqpoint{7.069269in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.898044in}}{\pgfqpoint{7.063168in}{1.892744in}}{\pgfqpoint{7.063168in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.881694in}}{\pgfqpoint{7.065363in}{1.876395in}}{\pgfqpoint{7.069269in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.868581in}}{\pgfqpoint{7.078476in}{1.866386in}}{\pgfqpoint{7.084001in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.611826in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.611826in}}{\pgfqpoint{10.282218in}{3.614021in}}{\pgfqpoint{10.286125in}{3.617927in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.621834in}}{\pgfqpoint{10.292227in}{3.627134in}}{\pgfqpoint{10.292227in}{3.632659in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.638184in}}{\pgfqpoint{10.290032in}{3.643483in}}{\pgfqpoint{10.286125in}{3.647390in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.651297in}}{\pgfqpoint{10.276918in}{3.653492in}}{\pgfqpoint{10.271393in}{3.653492in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.653492in}}{\pgfqpoint{10.260569in}{3.651297in}}{\pgfqpoint{10.256662in}{3.647390in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.643483in}}{\pgfqpoint{10.250560in}{3.638184in}}{\pgfqpoint{10.250560in}{3.632659in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.627134in}}{\pgfqpoint{10.252755in}{3.621834in}}{\pgfqpoint{10.256662in}{3.617927in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.614021in}}{\pgfqpoint{10.265868in}{3.611826in}}{\pgfqpoint{10.271393in}{3.611826in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.611826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.993666in}}{\pgfqpoint{6.297977in}{0.995862in}}{\pgfqpoint{6.301884in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.003675in}}{\pgfqpoint{6.307986in}{1.008975in}}{\pgfqpoint{6.307986in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.020025in}}{\pgfqpoint{6.305791in}{1.025324in}}{\pgfqpoint{6.301884in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.033138in}}{\pgfqpoint{6.292678in}{1.035333in}}{\pgfqpoint{6.287153in}{1.035333in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.035333in}}{\pgfqpoint{6.276328in}{1.033138in}}{\pgfqpoint{6.272421in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.025324in}}{\pgfqpoint{6.266319in}{1.020025in}}{\pgfqpoint{6.266319in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.008975in}}{\pgfqpoint{6.268515in}{1.003675in}}{\pgfqpoint{6.272421in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.995862in}}{\pgfqpoint{6.281628in}{0.993666in}}{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.145444in}}{\pgfqpoint{7.094825in}{1.147639in}}{\pgfqpoint{7.098732in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.155452in}}{\pgfqpoint{7.104834in}{1.160752in}}{\pgfqpoint{7.104834in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.171802in}}{\pgfqpoint{7.102639in}{1.177102in}}{\pgfqpoint{7.098732in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.184915in}}{\pgfqpoint{7.089526in}{1.187110in}}{\pgfqpoint{7.084001in}{1.187110in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.187110in}}{\pgfqpoint{7.073176in}{1.184915in}}{\pgfqpoint{7.069269in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.177102in}}{\pgfqpoint{7.063168in}{1.171802in}}{\pgfqpoint{7.063168in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.160752in}}{\pgfqpoint{7.065363in}{1.155452in}}{\pgfqpoint{7.069269in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.147639in}}{\pgfqpoint{7.078476in}{1.145444in}}{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.075080in}}{\pgfqpoint{8.688522in}{2.077275in}}{\pgfqpoint{8.692429in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.085089in}}{\pgfqpoint{8.698530in}{2.090388in}}{\pgfqpoint{8.698530in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.101438in}}{\pgfqpoint{8.696335in}{2.106738in}}{\pgfqpoint{8.692429in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.114551in}}{\pgfqpoint{8.683222in}{2.116747in}}{\pgfqpoint{8.677697in}{2.116747in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.116747in}}{\pgfqpoint{8.666873in}{2.114551in}}{\pgfqpoint{8.662966in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.106738in}}{\pgfqpoint{8.656864in}{2.101438in}}{\pgfqpoint{8.656864in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.090388in}}{\pgfqpoint{8.659059in}{2.085089in}}{\pgfqpoint{8.662966in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.077275in}}{\pgfqpoint{8.672172in}{2.075080in}}{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.894844in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.894844in}}{\pgfqpoint{7.891674in}{1.897039in}}{\pgfqpoint{7.895580in}{1.900946in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.904853in}}{\pgfqpoint{7.901682in}{1.910153in}}{\pgfqpoint{7.901682in}{1.915678in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.921203in}}{\pgfqpoint{7.899487in}{1.926502in}}{\pgfqpoint{7.895580in}{1.930409in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.934316in}}{\pgfqpoint{7.886374in}{1.936511in}}{\pgfqpoint{7.880849in}{1.936511in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.936511in}}{\pgfqpoint{7.870024in}{1.934316in}}{\pgfqpoint{7.866118in}{1.930409in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.926502in}}{\pgfqpoint{7.860016in}{1.921203in}}{\pgfqpoint{7.860016in}{1.915678in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.910153in}}{\pgfqpoint{7.862211in}{1.904853in}}{\pgfqpoint{7.866118in}{1.900946in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.897039in}}{\pgfqpoint{7.875324in}{1.894844in}}{\pgfqpoint{7.880849in}{1.894844in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.894844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.667178in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.667178in}}{\pgfqpoint{7.493250in}{1.669373in}}{\pgfqpoint{7.497156in}{1.673280in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.677187in}}{\pgfqpoint{7.503258in}{1.682487in}}{\pgfqpoint{7.503258in}{1.688012in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.693537in}}{\pgfqpoint{7.501063in}{1.698836in}}{\pgfqpoint{7.497156in}{1.702743in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.706650in}}{\pgfqpoint{7.487950in}{1.708845in}}{\pgfqpoint{7.482425in}{1.708845in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.708845in}}{\pgfqpoint{7.471600in}{1.706650in}}{\pgfqpoint{7.467694in}{1.702743in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.698836in}}{\pgfqpoint{7.461592in}{1.693537in}}{\pgfqpoint{7.461592in}{1.688012in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.682487in}}{\pgfqpoint{7.463787in}{1.677187in}}{\pgfqpoint{7.467694in}{1.673280in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.669373in}}{\pgfqpoint{7.476900in}{1.667178in}}{\pgfqpoint{7.482425in}{1.667178in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.667178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.308271in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.308271in}}{\pgfqpoint{11.477490in}{3.310466in}}{\pgfqpoint{11.481397in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.318280in}}{\pgfqpoint{11.487499in}{3.323579in}}{\pgfqpoint{11.487499in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.334629in}}{\pgfqpoint{11.485304in}{3.339929in}}{\pgfqpoint{11.481397in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.347742in}}{\pgfqpoint{11.472191in}{3.349938in}}{\pgfqpoint{11.466666in}{3.349938in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.349938in}}{\pgfqpoint{11.455841in}{3.347742in}}{\pgfqpoint{11.451934in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.339929in}}{\pgfqpoint{11.445832in}{3.334629in}}{\pgfqpoint{11.445832in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.323579in}}{\pgfqpoint{11.448027in}{3.318280in}}{\pgfqpoint{11.451934in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.310466in}}{\pgfqpoint{11.461140in}{3.308271in}}{\pgfqpoint{11.466666in}{3.308271in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.308271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.606301in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.606301in}}{\pgfqpoint{9.086946in}{2.608496in}}{\pgfqpoint{9.090853in}{2.612403in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.616309in}}{\pgfqpoint{9.096954in}{2.621609in}}{\pgfqpoint{9.096954in}{2.627134in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.632659in}}{\pgfqpoint{9.094759in}{2.637959in}}{\pgfqpoint{9.090853in}{2.641865in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.645772in}}{\pgfqpoint{9.081646in}{2.647967in}}{\pgfqpoint{9.076121in}{2.647967in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.647967in}}{\pgfqpoint{9.065297in}{2.645772in}}{\pgfqpoint{9.061390in}{2.641865in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.637959in}}{\pgfqpoint{9.055288in}{2.632659in}}{\pgfqpoint{9.055288in}{2.627134in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.621609in}}{\pgfqpoint{9.057483in}{2.616309in}}{\pgfqpoint{9.061390in}{2.612403in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.608496in}}{\pgfqpoint{9.070596in}{2.606301in}}{\pgfqpoint{9.076121in}{2.606301in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.606301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.904330in}}{\pgfqpoint{7.891674in}{1.906526in}}{\pgfqpoint{7.895580in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.914339in}}{\pgfqpoint{7.901682in}{1.919639in}}{\pgfqpoint{7.901682in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.930689in}}{\pgfqpoint{7.899487in}{1.935988in}}{\pgfqpoint{7.895580in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.943802in}}{\pgfqpoint{7.886374in}{1.945997in}}{\pgfqpoint{7.880849in}{1.945997in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.945997in}}{\pgfqpoint{7.870024in}{1.943802in}}{\pgfqpoint{7.866118in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.935988in}}{\pgfqpoint{7.860016in}{1.930689in}}{\pgfqpoint{7.860016in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.919639in}}{\pgfqpoint{7.862211in}{1.914339in}}{\pgfqpoint{7.866118in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.906526in}}{\pgfqpoint{7.875324in}{1.904330in}}{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.245829in}}{\pgfqpoint{9.086946in}{2.248025in}}{\pgfqpoint{9.090853in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.255838in}}{\pgfqpoint{9.096954in}{2.261138in}}{\pgfqpoint{9.096954in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.272188in}}{\pgfqpoint{9.094759in}{2.277487in}}{\pgfqpoint{9.090853in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.285301in}}{\pgfqpoint{9.081646in}{2.287496in}}{\pgfqpoint{9.076121in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.287496in}}{\pgfqpoint{9.065297in}{2.285301in}}{\pgfqpoint{9.061390in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.277487in}}{\pgfqpoint{9.055288in}{2.272188in}}{\pgfqpoint{9.055288in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.261138in}}{\pgfqpoint{9.057483in}{2.255838in}}{\pgfqpoint{9.061390in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.248025in}}{\pgfqpoint{9.070596in}{2.245829in}}{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.633195in}}{\pgfqpoint{3.907433in}{0.635390in}}{\pgfqpoint{3.911340in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.643204in}}{\pgfqpoint{3.917442in}{0.648503in}}{\pgfqpoint{3.917442in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.659554in}}{\pgfqpoint{3.915247in}{0.664853in}}{\pgfqpoint{3.911340in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.672667in}}{\pgfqpoint{3.902134in}{0.674862in}}{\pgfqpoint{3.896608in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.674862in}}{\pgfqpoint{3.885784in}{0.672667in}}{\pgfqpoint{3.881877in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.664853in}}{\pgfqpoint{3.875775in}{0.659554in}}{\pgfqpoint{3.875775in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.648503in}}{\pgfqpoint{3.877970in}{0.643204in}}{\pgfqpoint{3.881877in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.635390in}}{\pgfqpoint{3.891083in}{0.633195in}}{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.919341in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.919341in}}{\pgfqpoint{9.883794in}{2.921537in}}{\pgfqpoint{9.887701in}{2.925443in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.929350in}}{\pgfqpoint{9.893803in}{2.934650in}}{\pgfqpoint{9.893803in}{2.940175in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.945700in}}{\pgfqpoint{9.891607in}{2.950999in}}{\pgfqpoint{9.887701in}{2.954906in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.958813in}}{\pgfqpoint{9.878494in}{2.961008in}}{\pgfqpoint{9.872969in}{2.961008in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.961008in}}{\pgfqpoint{9.862145in}{2.958813in}}{\pgfqpoint{9.858238in}{2.954906in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.950999in}}{\pgfqpoint{9.852136in}{2.945700in}}{\pgfqpoint{9.852136in}{2.940175in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.934650in}}{\pgfqpoint{9.854331in}{2.929350in}}{\pgfqpoint{9.858238in}{2.925443in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.921537in}}{\pgfqpoint{9.867444in}{2.919341in}}{\pgfqpoint{9.872969in}{2.919341in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.919341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.543859in}}{\pgfqpoint{7.094825in}{1.546054in}}{\pgfqpoint{7.098732in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.553868in}}{\pgfqpoint{7.104834in}{1.559168in}}{\pgfqpoint{7.104834in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.570218in}}{\pgfqpoint{7.102639in}{1.575517in}}{\pgfqpoint{7.098732in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.583331in}}{\pgfqpoint{7.089526in}{1.585526in}}{\pgfqpoint{7.084001in}{1.585526in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.585526in}}{\pgfqpoint{7.073176in}{1.583331in}}{\pgfqpoint{7.069269in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.575517in}}{\pgfqpoint{7.063168in}{1.570218in}}{\pgfqpoint{7.063168in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.559168in}}{\pgfqpoint{7.065363in}{1.553868in}}{\pgfqpoint{7.069269in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.546054in}}{\pgfqpoint{7.078476in}{1.543859in}}{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.435551in}}{\pgfqpoint{10.680642in}{2.437746in}}{\pgfqpoint{10.684549in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.445560in}}{\pgfqpoint{10.690651in}{2.450859in}}{\pgfqpoint{10.690651in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.461910in}}{\pgfqpoint{10.688456in}{2.467209in}}{\pgfqpoint{10.684549in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.475023in}}{\pgfqpoint{10.675342in}{2.477218in}}{\pgfqpoint{10.669817in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.477218in}}{\pgfqpoint{10.658993in}{2.475023in}}{\pgfqpoint{10.655086in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.467209in}}{\pgfqpoint{10.648984in}{2.461910in}}{\pgfqpoint{10.648984in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.450859in}}{\pgfqpoint{10.651179in}{2.445560in}}{\pgfqpoint{10.655086in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.437746in}}{\pgfqpoint{10.664292in}{2.435551in}}{\pgfqpoint{10.669817in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.194438in}}{\pgfqpoint{10.282218in}{3.196633in}}{\pgfqpoint{10.286125in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.204447in}}{\pgfqpoint{10.292227in}{3.209746in}}{\pgfqpoint{10.292227in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.220796in}}{\pgfqpoint{10.290032in}{3.226096in}}{\pgfqpoint{10.286125in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.233909in}}{\pgfqpoint{10.276918in}{3.236105in}}{\pgfqpoint{10.271393in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.236105in}}{\pgfqpoint{10.260569in}{3.233909in}}{\pgfqpoint{10.256662in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.226096in}}{\pgfqpoint{10.250560in}{3.220796in}}{\pgfqpoint{10.250560in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.209746in}}{\pgfqpoint{10.252755in}{3.204447in}}{\pgfqpoint{10.256662in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.196633in}}{\pgfqpoint{10.265868in}{3.194438in}}{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.202360in}}{\pgfqpoint{7.094825in}{1.204555in}}{\pgfqpoint{7.098732in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.212369in}}{\pgfqpoint{7.104834in}{1.217668in}}{\pgfqpoint{7.104834in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.228719in}}{\pgfqpoint{7.102639in}{1.234018in}}{\pgfqpoint{7.098732in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.241832in}}{\pgfqpoint{7.089526in}{1.244027in}}{\pgfqpoint{7.084001in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.244027in}}{\pgfqpoint{7.073176in}{1.241832in}}{\pgfqpoint{7.069269in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.234018in}}{\pgfqpoint{7.063168in}{1.228719in}}{\pgfqpoint{7.063168in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.217668in}}{\pgfqpoint{7.065363in}{1.212369in}}{\pgfqpoint{7.069269in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.204555in}}{\pgfqpoint{7.078476in}{1.202360in}}{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.492468in}}{\pgfqpoint{9.485370in}{2.494663in}}{\pgfqpoint{9.489277in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.502476in}}{\pgfqpoint{9.495379in}{2.507776in}}{\pgfqpoint{9.495379in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.518826in}}{\pgfqpoint{9.493183in}{2.524126in}}{\pgfqpoint{9.489277in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.531939in}}{\pgfqpoint{9.480070in}{2.534134in}}{\pgfqpoint{9.474545in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.534134in}}{\pgfqpoint{9.463721in}{2.531939in}}{\pgfqpoint{9.459814in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.524126in}}{\pgfqpoint{9.453712in}{2.518826in}}{\pgfqpoint{9.453712in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.507776in}}{\pgfqpoint{9.455907in}{2.502476in}}{\pgfqpoint{9.459814in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.494663in}}{\pgfqpoint{9.469020in}{2.492468in}}{\pgfqpoint{9.474545in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.109063in}}{\pgfqpoint{9.883794in}{3.111258in}}{\pgfqpoint{9.887701in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.119072in}}{\pgfqpoint{9.893803in}{3.124371in}}{\pgfqpoint{9.893803in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.135421in}}{\pgfqpoint{9.891607in}{3.140721in}}{\pgfqpoint{9.887701in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.148535in}}{\pgfqpoint{9.878494in}{3.150730in}}{\pgfqpoint{9.872969in}{3.150730in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.150730in}}{\pgfqpoint{9.862145in}{3.148535in}}{\pgfqpoint{9.858238in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.140721in}}{\pgfqpoint{9.852136in}{3.135421in}}{\pgfqpoint{9.852136in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.124371in}}{\pgfqpoint{9.854331in}{3.119072in}}{\pgfqpoint{9.858238in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.111258in}}{\pgfqpoint{9.867444in}{3.109063in}}{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.980219in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.980219in}}{\pgfqpoint{8.688522in}{1.982414in}}{\pgfqpoint{8.692429in}{1.986321in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.990228in}}{\pgfqpoint{8.698530in}{1.995527in}}{\pgfqpoint{8.698530in}{2.001052in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.006577in}}{\pgfqpoint{8.696335in}{2.011877in}}{\pgfqpoint{8.692429in}{2.015784in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.019691in}}{\pgfqpoint{8.683222in}{2.021886in}}{\pgfqpoint{8.677697in}{2.021886in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.021886in}}{\pgfqpoint{8.666873in}{2.019691in}}{\pgfqpoint{8.662966in}{2.015784in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.011877in}}{\pgfqpoint{8.656864in}{2.006577in}}{\pgfqpoint{8.656864in}{2.001052in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.995527in}}{\pgfqpoint{8.659059in}{1.990228in}}{\pgfqpoint{8.662966in}{1.986321in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.982414in}}{\pgfqpoint{8.672172in}{1.980219in}}{\pgfqpoint{8.677697in}{1.980219in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.980219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.932789in}}{\pgfqpoint{9.485370in}{1.934984in}}{\pgfqpoint{9.489277in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.942797in}}{\pgfqpoint{9.495379in}{1.948097in}}{\pgfqpoint{9.495379in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.959147in}}{\pgfqpoint{9.493183in}{1.964447in}}{\pgfqpoint{9.489277in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.972260in}}{\pgfqpoint{9.480070in}{1.974455in}}{\pgfqpoint{9.474545in}{1.974455in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.974455in}}{\pgfqpoint{9.463721in}{1.972260in}}{\pgfqpoint{9.459814in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.964447in}}{\pgfqpoint{9.453712in}{1.959147in}}{\pgfqpoint{9.453712in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.948097in}}{\pgfqpoint{9.455907in}{1.942797in}}{\pgfqpoint{9.459814in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.934984in}}{\pgfqpoint{9.469020in}{1.932789in}}{\pgfqpoint{9.474545in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.932789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.562831in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.562831in}}{\pgfqpoint{8.688522in}{1.565027in}}{\pgfqpoint{8.692429in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.572840in}}{\pgfqpoint{8.698530in}{1.578140in}}{\pgfqpoint{8.698530in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.589190in}}{\pgfqpoint{8.696335in}{1.594489in}}{\pgfqpoint{8.692429in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.602303in}}{\pgfqpoint{8.683222in}{1.604498in}}{\pgfqpoint{8.677697in}{1.604498in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.604498in}}{\pgfqpoint{8.666873in}{1.602303in}}{\pgfqpoint{8.662966in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.594489in}}{\pgfqpoint{8.656864in}{1.589190in}}{\pgfqpoint{8.656864in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.578140in}}{\pgfqpoint{8.659059in}{1.572840in}}{\pgfqpoint{8.662966in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.565027in}}{\pgfqpoint{8.672172in}{1.562831in}}{\pgfqpoint{8.677697in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.562831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.625273in}}{\pgfqpoint{10.680642in}{2.627468in}}{\pgfqpoint{10.684549in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.635282in}}{\pgfqpoint{10.690651in}{2.640581in}}{\pgfqpoint{10.690651in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.651631in}}{\pgfqpoint{10.688456in}{2.656931in}}{\pgfqpoint{10.684549in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.664744in}}{\pgfqpoint{10.675342in}{2.666939in}}{\pgfqpoint{10.669817in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.666939in}}{\pgfqpoint{10.658993in}{2.664744in}}{\pgfqpoint{10.655086in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.656931in}}{\pgfqpoint{10.648984in}{2.651631in}}{\pgfqpoint{10.648984in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.640581in}}{\pgfqpoint{10.651179in}{2.635282in}}{\pgfqpoint{10.655086in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.627468in}}{\pgfqpoint{10.664292in}{2.625273in}}{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.479020in}}{\pgfqpoint{11.477490in}{3.481215in}}{\pgfqpoint{11.481397in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.489029in}}{\pgfqpoint{11.487499in}{3.494329in}}{\pgfqpoint{11.487499in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.505379in}}{\pgfqpoint{11.485304in}{3.510678in}}{\pgfqpoint{11.481397in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.518492in}}{\pgfqpoint{11.472191in}{3.520687in}}{\pgfqpoint{11.466666in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.520687in}}{\pgfqpoint{11.455841in}{3.518492in}}{\pgfqpoint{11.451934in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.510678in}}{\pgfqpoint{11.445832in}{3.505379in}}{\pgfqpoint{11.445832in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.494329in}}{\pgfqpoint{11.448027in}{3.489029in}}{\pgfqpoint{11.451934in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.481215in}}{\pgfqpoint{11.461140in}{3.479020in}}{\pgfqpoint{11.466666in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.720134in}}{\pgfqpoint{9.485370in}{2.722329in}}{\pgfqpoint{9.489277in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.730142in}}{\pgfqpoint{9.495379in}{2.735442in}}{\pgfqpoint{9.495379in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.746492in}}{\pgfqpoint{9.493183in}{2.751792in}}{\pgfqpoint{9.489277in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.759605in}}{\pgfqpoint{9.480070in}{2.761800in}}{\pgfqpoint{9.474545in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.761800in}}{\pgfqpoint{9.463721in}{2.759605in}}{\pgfqpoint{9.459814in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.751792in}}{\pgfqpoint{9.453712in}{2.746492in}}{\pgfqpoint{9.453712in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.735442in}}{\pgfqpoint{9.455907in}{2.730142in}}{\pgfqpoint{9.459814in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.722329in}}{\pgfqpoint{9.469020in}{2.720134in}}{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.909855in}}{\pgfqpoint{9.086946in}{2.912050in}}{\pgfqpoint{9.090853in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.919864in}}{\pgfqpoint{9.096954in}{2.925164in}}{\pgfqpoint{9.096954in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.936214in}}{\pgfqpoint{9.094759in}{2.941513in}}{\pgfqpoint{9.090853in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.949327in}}{\pgfqpoint{9.081646in}{2.951522in}}{\pgfqpoint{9.076121in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.951522in}}{\pgfqpoint{9.065297in}{2.949327in}}{\pgfqpoint{9.061390in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.941513in}}{\pgfqpoint{9.055288in}{2.936214in}}{\pgfqpoint{9.055288in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.925164in}}{\pgfqpoint{9.057483in}{2.919864in}}{\pgfqpoint{9.061390in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.912050in}}{\pgfqpoint{9.070596in}{2.909855in}}{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.198399in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.198399in}}{\pgfqpoint{8.688522in}{2.200594in}}{\pgfqpoint{8.692429in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.208408in}}{\pgfqpoint{8.698530in}{2.213707in}}{\pgfqpoint{8.698530in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.224757in}}{\pgfqpoint{8.696335in}{2.230057in}}{\pgfqpoint{8.692429in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.237871in}}{\pgfqpoint{8.683222in}{2.240066in}}{\pgfqpoint{8.677697in}{2.240066in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.240066in}}{\pgfqpoint{8.666873in}{2.237871in}}{\pgfqpoint{8.662966in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.230057in}}{\pgfqpoint{8.656864in}{2.224757in}}{\pgfqpoint{8.656864in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.213707in}}{\pgfqpoint{8.659059in}{2.208408in}}{\pgfqpoint{8.662966in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.200594in}}{\pgfqpoint{8.672172in}{2.198399in}}{\pgfqpoint{8.677697in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.198399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.642681in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.642681in}}{\pgfqpoint{4.305857in}{0.644876in}}{\pgfqpoint{4.309764in}{0.648783in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.652690in}}{\pgfqpoint{4.315866in}{0.657990in}}{\pgfqpoint{4.315866in}{0.663515in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.669040in}}{\pgfqpoint{4.313671in}{0.674339in}}{\pgfqpoint{4.309764in}{0.678246in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.682153in}}{\pgfqpoint{4.300558in}{0.684348in}}{\pgfqpoint{4.295032in}{0.684348in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.684348in}}{\pgfqpoint{4.284208in}{0.682153in}}{\pgfqpoint{4.280301in}{0.678246in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.674339in}}{\pgfqpoint{4.274199in}{0.669040in}}{\pgfqpoint{4.274199in}{0.663515in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.657990in}}{\pgfqpoint{4.276394in}{0.652690in}}{\pgfqpoint{4.280301in}{0.648783in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.644876in}}{\pgfqpoint{4.289507in}{0.642681in}}{\pgfqpoint{4.295032in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.642681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.373110in}}{\pgfqpoint{7.094825in}{1.375305in}}{\pgfqpoint{7.098732in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.383118in}}{\pgfqpoint{7.104834in}{1.388418in}}{\pgfqpoint{7.104834in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.399468in}}{\pgfqpoint{7.102639in}{1.404768in}}{\pgfqpoint{7.098732in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.412581in}}{\pgfqpoint{7.089526in}{1.414776in}}{\pgfqpoint{7.084001in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.414776in}}{\pgfqpoint{7.073176in}{1.412581in}}{\pgfqpoint{7.069269in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.404768in}}{\pgfqpoint{7.063168in}{1.399468in}}{\pgfqpoint{7.063168in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.388418in}}{\pgfqpoint{7.065363in}{1.383118in}}{\pgfqpoint{7.069269in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.375305in}}{\pgfqpoint{7.078476in}{1.373110in}}{\pgfqpoint{7.084001in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.373110in}}{\pgfqpoint{6.696401in}{1.375305in}}{\pgfqpoint{6.700308in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.383118in}}{\pgfqpoint{6.706410in}{1.388418in}}{\pgfqpoint{6.706410in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.399468in}}{\pgfqpoint{6.704215in}{1.404768in}}{\pgfqpoint{6.700308in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.412581in}}{\pgfqpoint{6.691102in}{1.414776in}}{\pgfqpoint{6.685577in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.414776in}}{\pgfqpoint{6.674752in}{1.412581in}}{\pgfqpoint{6.670845in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.404768in}}{\pgfqpoint{6.664743in}{1.399468in}}{\pgfqpoint{6.664743in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.388418in}}{\pgfqpoint{6.666939in}{1.383118in}}{\pgfqpoint{6.670845in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.375305in}}{\pgfqpoint{6.680052in}{1.373110in}}{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.898806in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.898806in}}{\pgfqpoint{4.704281in}{0.901001in}}{\pgfqpoint{4.708188in}{0.904907in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.908814in}}{\pgfqpoint{4.714290in}{0.914114in}}{\pgfqpoint{4.714290in}{0.919639in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.925164in}}{\pgfqpoint{4.712095in}{0.930463in}}{\pgfqpoint{4.708188in}{0.934370in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.938277in}}{\pgfqpoint{4.698982in}{0.940472in}}{\pgfqpoint{4.693457in}{0.940472in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.940472in}}{\pgfqpoint{4.682632in}{0.938277in}}{\pgfqpoint{4.678725in}{0.934370in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.930463in}}{\pgfqpoint{4.672623in}{0.925164in}}{\pgfqpoint{4.672623in}{0.919639in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.914114in}}{\pgfqpoint{4.674818in}{0.908814in}}{\pgfqpoint{4.678725in}{0.904907in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.901001in}}{\pgfqpoint{4.687931in}{0.898806in}}{\pgfqpoint{4.693457in}{0.898806in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.898806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{4.038699in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{4.038699in}}{\pgfqpoint{11.875914in}{4.040894in}}{\pgfqpoint{11.879821in}{4.044801in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{4.048708in}}{\pgfqpoint{11.885923in}{4.054008in}}{\pgfqpoint{11.885923in}{4.059533in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{4.065058in}}{\pgfqpoint{11.883728in}{4.070357in}}{\pgfqpoint{11.879821in}{4.074264in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{4.078171in}}{\pgfqpoint{11.870615in}{4.080366in}}{\pgfqpoint{11.865090in}{4.080366in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{4.080366in}}{\pgfqpoint{11.854265in}{4.078171in}}{\pgfqpoint{11.850358in}{4.074264in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{4.070357in}}{\pgfqpoint{11.844256in}{4.065058in}}{\pgfqpoint{11.844256in}{4.059533in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{4.054008in}}{\pgfqpoint{11.846451in}{4.048708in}}{\pgfqpoint{11.850358in}{4.044801in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{4.040894in}}{\pgfqpoint{11.859564in}{4.038699in}}{\pgfqpoint{11.865090in}{4.038699in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{4.038699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.297221in}}{\pgfqpoint{7.493250in}{1.299416in}}{\pgfqpoint{7.497156in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.307230in}}{\pgfqpoint{7.503258in}{1.312529in}}{\pgfqpoint{7.503258in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.323579in}}{\pgfqpoint{7.501063in}{1.328879in}}{\pgfqpoint{7.497156in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.336693in}}{\pgfqpoint{7.487950in}{1.338888in}}{\pgfqpoint{7.482425in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.338888in}}{\pgfqpoint{7.471600in}{1.336693in}}{\pgfqpoint{7.467694in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.328879in}}{\pgfqpoint{7.461592in}{1.323579in}}{\pgfqpoint{7.461592in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.312529in}}{\pgfqpoint{7.463787in}{1.307230in}}{\pgfqpoint{7.467694in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.299416in}}{\pgfqpoint{7.476900in}{1.297221in}}{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.479020in}}{\pgfqpoint{9.086946in}{3.481215in}}{\pgfqpoint{9.090853in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.489029in}}{\pgfqpoint{9.096954in}{3.494329in}}{\pgfqpoint{9.096954in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.505379in}}{\pgfqpoint{9.094759in}{3.510678in}}{\pgfqpoint{9.090853in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.518492in}}{\pgfqpoint{9.081646in}{3.520687in}}{\pgfqpoint{9.076121in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.520687in}}{\pgfqpoint{9.065297in}{3.518492in}}{\pgfqpoint{9.061390in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.510678in}}{\pgfqpoint{9.055288in}{3.505379in}}{\pgfqpoint{9.055288in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.494329in}}{\pgfqpoint{9.057483in}{3.489029in}}{\pgfqpoint{9.061390in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.481215in}}{\pgfqpoint{9.070596in}{3.479020in}}{\pgfqpoint{9.076121in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.568356in}}{\pgfqpoint{9.485370in}{2.570551in}}{\pgfqpoint{9.489277in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.578365in}}{\pgfqpoint{9.495379in}{2.583665in}}{\pgfqpoint{9.495379in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.594715in}}{\pgfqpoint{9.493183in}{2.600014in}}{\pgfqpoint{9.489277in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.607828in}}{\pgfqpoint{9.480070in}{2.610023in}}{\pgfqpoint{9.474545in}{2.610023in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.610023in}}{\pgfqpoint{9.463721in}{2.607828in}}{\pgfqpoint{9.459814in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.600014in}}{\pgfqpoint{9.453712in}{2.594715in}}{\pgfqpoint{9.453712in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.583665in}}{\pgfqpoint{9.455907in}{2.578365in}}{\pgfqpoint{9.459814in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.570551in}}{\pgfqpoint{9.469020in}{2.568356in}}{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.697200in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.697200in}}{\pgfqpoint{11.079066in}{3.699395in}}{\pgfqpoint{11.082973in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.707209in}}{\pgfqpoint{11.089075in}{3.712509in}}{\pgfqpoint{11.089075in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.723559in}}{\pgfqpoint{11.086880in}{3.728858in}}{\pgfqpoint{11.082973in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.736672in}}{\pgfqpoint{11.073767in}{3.738867in}}{\pgfqpoint{11.068241in}{3.738867in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.738867in}}{\pgfqpoint{11.057417in}{3.736672in}}{\pgfqpoint{11.053510in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.728858in}}{\pgfqpoint{11.047408in}{3.723559in}}{\pgfqpoint{11.047408in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.712509in}}{\pgfqpoint{11.049603in}{3.707209in}}{\pgfqpoint{11.053510in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.699395in}}{\pgfqpoint{11.062716in}{3.697200in}}{\pgfqpoint{11.068241in}{3.697200in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.697200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.633195in}}{\pgfqpoint{4.305857in}{0.635390in}}{\pgfqpoint{4.309764in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.643204in}}{\pgfqpoint{4.315866in}{0.648503in}}{\pgfqpoint{4.315866in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.659554in}}{\pgfqpoint{4.313671in}{0.664853in}}{\pgfqpoint{4.309764in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.672667in}}{\pgfqpoint{4.300558in}{0.674862in}}{\pgfqpoint{4.295032in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.674862in}}{\pgfqpoint{4.284208in}{0.672667in}}{\pgfqpoint{4.280301in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.664853in}}{\pgfqpoint{4.274199in}{0.659554in}}{\pgfqpoint{4.274199in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.648503in}}{\pgfqpoint{4.276394in}{0.643204in}}{\pgfqpoint{4.280301in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.635390in}}{\pgfqpoint{4.289507in}{0.633195in}}{\pgfqpoint{4.295032in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.976258in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.976258in}}{\pgfqpoint{8.688522in}{2.978453in}}{\pgfqpoint{8.692429in}{2.982360in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.986267in}}{\pgfqpoint{8.698530in}{2.991566in}}{\pgfqpoint{8.698530in}{2.997091in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.002616in}}{\pgfqpoint{8.696335in}{3.007916in}}{\pgfqpoint{8.692429in}{3.011823in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.015729in}}{\pgfqpoint{8.683222in}{3.017925in}}{\pgfqpoint{8.677697in}{3.017925in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.017925in}}{\pgfqpoint{8.666873in}{3.015729in}}{\pgfqpoint{8.662966in}{3.011823in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.007916in}}{\pgfqpoint{8.656864in}{3.002616in}}{\pgfqpoint{8.656864in}{2.997091in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.991566in}}{\pgfqpoint{8.659059in}{2.986267in}}{\pgfqpoint{8.662966in}{2.982360in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.978453in}}{\pgfqpoint{8.672172in}{2.976258in}}{\pgfqpoint{8.677697in}{2.976258in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.976258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.184952in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.184952in}}{\pgfqpoint{10.282218in}{3.187147in}}{\pgfqpoint{10.286125in}{3.191054in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.194961in}}{\pgfqpoint{10.292227in}{3.200260in}}{\pgfqpoint{10.292227in}{3.205785in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.211310in}}{\pgfqpoint{10.290032in}{3.216610in}}{\pgfqpoint{10.286125in}{3.220516in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.224423in}}{\pgfqpoint{10.276918in}{3.226618in}}{\pgfqpoint{10.271393in}{3.226618in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.226618in}}{\pgfqpoint{10.260569in}{3.224423in}}{\pgfqpoint{10.256662in}{3.220516in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.216610in}}{\pgfqpoint{10.250560in}{3.211310in}}{\pgfqpoint{10.250560in}{3.205785in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.200260in}}{\pgfqpoint{10.252755in}{3.194961in}}{\pgfqpoint{10.256662in}{3.191054in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.187147in}}{\pgfqpoint{10.265868in}{3.184952in}}{\pgfqpoint{10.271393in}{3.184952in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.184952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.435551in}}{\pgfqpoint{9.086946in}{2.437746in}}{\pgfqpoint{9.090853in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.445560in}}{\pgfqpoint{9.096954in}{2.450859in}}{\pgfqpoint{9.096954in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.461910in}}{\pgfqpoint{9.094759in}{2.467209in}}{\pgfqpoint{9.090853in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.475023in}}{\pgfqpoint{9.081646in}{2.477218in}}{\pgfqpoint{9.076121in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.477218in}}{\pgfqpoint{9.065297in}{2.475023in}}{\pgfqpoint{9.061390in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.467209in}}{\pgfqpoint{9.055288in}{2.461910in}}{\pgfqpoint{9.055288in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.450859in}}{\pgfqpoint{9.057483in}{2.445560in}}{\pgfqpoint{9.061390in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.437746in}}{\pgfqpoint{9.070596in}{2.435551in}}{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.720134in}}{\pgfqpoint{9.086946in}{2.722329in}}{\pgfqpoint{9.090853in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.730142in}}{\pgfqpoint{9.096954in}{2.735442in}}{\pgfqpoint{9.096954in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.746492in}}{\pgfqpoint{9.094759in}{2.751792in}}{\pgfqpoint{9.090853in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.759605in}}{\pgfqpoint{9.081646in}{2.761800in}}{\pgfqpoint{9.076121in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.761800in}}{\pgfqpoint{9.065297in}{2.759605in}}{\pgfqpoint{9.061390in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.751792in}}{\pgfqpoint{9.055288in}{2.746492in}}{\pgfqpoint{9.055288in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.735442in}}{\pgfqpoint{9.057483in}{2.730142in}}{\pgfqpoint{9.061390in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.722329in}}{\pgfqpoint{9.070596in}{2.720134in}}{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.659256in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.659256in}}{\pgfqpoint{10.282218in}{3.661451in}}{\pgfqpoint{10.286125in}{3.665358in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.669265in}}{\pgfqpoint{10.292227in}{3.674564in}}{\pgfqpoint{10.292227in}{3.680089in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.685614in}}{\pgfqpoint{10.290032in}{3.690914in}}{\pgfqpoint{10.286125in}{3.694821in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.698727in}}{\pgfqpoint{10.276918in}{3.700923in}}{\pgfqpoint{10.271393in}{3.700923in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.700923in}}{\pgfqpoint{10.260569in}{3.698727in}}{\pgfqpoint{10.256662in}{3.694821in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.690914in}}{\pgfqpoint{10.250560in}{3.685614in}}{\pgfqpoint{10.250560in}{3.680089in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.674564in}}{\pgfqpoint{10.252755in}{3.669265in}}{\pgfqpoint{10.256662in}{3.665358in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.661451in}}{\pgfqpoint{10.265868in}{3.659256in}}{\pgfqpoint{10.271393in}{3.659256in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.659256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.697200in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.697200in}}{\pgfqpoint{10.680642in}{3.699395in}}{\pgfqpoint{10.684549in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.707209in}}{\pgfqpoint{10.690651in}{3.712509in}}{\pgfqpoint{10.690651in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.723559in}}{\pgfqpoint{10.688456in}{3.728858in}}{\pgfqpoint{10.684549in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.736672in}}{\pgfqpoint{10.675342in}{3.738867in}}{\pgfqpoint{10.669817in}{3.738867in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.738867in}}{\pgfqpoint{10.658993in}{3.736672in}}{\pgfqpoint{10.655086in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.728858in}}{\pgfqpoint{10.648984in}{3.723559in}}{\pgfqpoint{10.648984in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.712509in}}{\pgfqpoint{10.651179in}{3.707209in}}{\pgfqpoint{10.655086in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.699395in}}{\pgfqpoint{10.664292in}{3.697200in}}{\pgfqpoint{10.669817in}{3.697200in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.697200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.041097in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.041097in}}{\pgfqpoint{6.696401in}{1.043292in}}{\pgfqpoint{6.700308in}{1.047199in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.051106in}}{\pgfqpoint{6.706410in}{1.056405in}}{\pgfqpoint{6.706410in}{1.061930in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.067455in}}{\pgfqpoint{6.704215in}{1.072755in}}{\pgfqpoint{6.700308in}{1.076662in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.080568in}}{\pgfqpoint{6.691102in}{1.082763in}}{\pgfqpoint{6.685577in}{1.082763in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.082763in}}{\pgfqpoint{6.674752in}{1.080568in}}{\pgfqpoint{6.670845in}{1.076662in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.072755in}}{\pgfqpoint{6.664743in}{1.067455in}}{\pgfqpoint{6.664743in}{1.061930in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.056405in}}{\pgfqpoint{6.666939in}{1.051106in}}{\pgfqpoint{6.670845in}{1.047199in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.043292in}}{\pgfqpoint{6.680052in}{1.041097in}}{\pgfqpoint{6.685577in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.041097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.128035in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.128035in}}{\pgfqpoint{10.680642in}{3.130230in}}{\pgfqpoint{10.684549in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.138044in}}{\pgfqpoint{10.690651in}{3.143344in}}{\pgfqpoint{10.690651in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.154394in}}{\pgfqpoint{10.688456in}{3.159693in}}{\pgfqpoint{10.684549in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.167507in}}{\pgfqpoint{10.675342in}{3.169702in}}{\pgfqpoint{10.669817in}{3.169702in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.169702in}}{\pgfqpoint{10.658993in}{3.167507in}}{\pgfqpoint{10.655086in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.159693in}}{\pgfqpoint{10.648984in}{3.154394in}}{\pgfqpoint{10.648984in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.143344in}}{\pgfqpoint{10.651179in}{3.138044in}}{\pgfqpoint{10.655086in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.130230in}}{\pgfqpoint{10.664292in}{3.128035in}}{\pgfqpoint{10.669817in}{3.128035in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.128035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.735145in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.735145in}}{\pgfqpoint{11.875914in}{3.737340in}}{\pgfqpoint{11.879821in}{3.741247in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.745153in}}{\pgfqpoint{11.885923in}{3.750453in}}{\pgfqpoint{11.885923in}{3.755978in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.761503in}}{\pgfqpoint{11.883728in}{3.766803in}}{\pgfqpoint{11.879821in}{3.770709in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.774616in}}{\pgfqpoint{11.870615in}{3.776811in}}{\pgfqpoint{11.865090in}{3.776811in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.776811in}}{\pgfqpoint{11.854265in}{3.774616in}}{\pgfqpoint{11.850358in}{3.770709in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.766803in}}{\pgfqpoint{11.844256in}{3.761503in}}{\pgfqpoint{11.844256in}{3.755978in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.750453in}}{\pgfqpoint{11.846451in}{3.745153in}}{\pgfqpoint{11.850358in}{3.741247in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.737340in}}{\pgfqpoint{11.859564in}{3.735145in}}{\pgfqpoint{11.865090in}{3.735145in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.735145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.668742in}}{\pgfqpoint{11.079066in}{3.670937in}}{\pgfqpoint{11.082973in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.678751in}}{\pgfqpoint{11.089075in}{3.684050in}}{\pgfqpoint{11.089075in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.695100in}}{\pgfqpoint{11.086880in}{3.700400in}}{\pgfqpoint{11.082973in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.708214in}}{\pgfqpoint{11.073767in}{3.710409in}}{\pgfqpoint{11.068241in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.710409in}}{\pgfqpoint{11.057417in}{3.708214in}}{\pgfqpoint{11.053510in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.700400in}}{\pgfqpoint{11.047408in}{3.695100in}}{\pgfqpoint{11.047408in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.684050in}}{\pgfqpoint{11.049603in}{3.678751in}}{\pgfqpoint{11.053510in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.670937in}}{\pgfqpoint{11.062716in}{3.668742in}}{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.515401in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.515401in}}{\pgfqpoint{8.290098in}{1.517596in}}{\pgfqpoint{8.294004in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.525410in}}{\pgfqpoint{8.300106in}{1.530709in}}{\pgfqpoint{8.300106in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.541759in}}{\pgfqpoint{8.297911in}{1.547059in}}{\pgfqpoint{8.294004in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.554873in}}{\pgfqpoint{8.284798in}{1.557068in}}{\pgfqpoint{8.279273in}{1.557068in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.557068in}}{\pgfqpoint{8.268448in}{1.554873in}}{\pgfqpoint{8.264542in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.547059in}}{\pgfqpoint{8.258440in}{1.541759in}}{\pgfqpoint{8.258440in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.530709in}}{\pgfqpoint{8.260635in}{1.525410in}}{\pgfqpoint{8.264542in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.517596in}}{\pgfqpoint{8.273748in}{1.515401in}}{\pgfqpoint{8.279273in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.515401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.866386in}}{\pgfqpoint{8.688522in}{1.868581in}}{\pgfqpoint{8.692429in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.876395in}}{\pgfqpoint{8.698530in}{1.881694in}}{\pgfqpoint{8.698530in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.892744in}}{\pgfqpoint{8.696335in}{1.898044in}}{\pgfqpoint{8.692429in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.905858in}}{\pgfqpoint{8.683222in}{1.908053in}}{\pgfqpoint{8.677697in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.908053in}}{\pgfqpoint{8.666873in}{1.905858in}}{\pgfqpoint{8.662966in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.898044in}}{\pgfqpoint{8.656864in}{1.892744in}}{\pgfqpoint{8.656864in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.881694in}}{\pgfqpoint{8.659059in}{1.876395in}}{\pgfqpoint{8.662966in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.868581in}}{\pgfqpoint{8.672172in}{1.866386in}}{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.615787in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.615787in}}{\pgfqpoint{11.079066in}{2.617982in}}{\pgfqpoint{11.082973in}{2.621889in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.625795in}}{\pgfqpoint{11.089075in}{2.631095in}}{\pgfqpoint{11.089075in}{2.636620in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.642145in}}{\pgfqpoint{11.086880in}{2.647445in}}{\pgfqpoint{11.082973in}{2.651351in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.655258in}}{\pgfqpoint{11.073767in}{2.657453in}}{\pgfqpoint{11.068241in}{2.657453in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.657453in}}{\pgfqpoint{11.057417in}{2.655258in}}{\pgfqpoint{11.053510in}{2.651351in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.647445in}}{\pgfqpoint{11.047408in}{2.642145in}}{\pgfqpoint{11.047408in}{2.636620in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.631095in}}{\pgfqpoint{11.049603in}{2.625795in}}{\pgfqpoint{11.053510in}{2.621889in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.617982in}}{\pgfqpoint{11.062716in}{2.615787in}}{\pgfqpoint{11.068241in}{2.615787in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.615787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.814994in}}{\pgfqpoint{10.282218in}{2.817190in}}{\pgfqpoint{10.286125in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.825003in}}{\pgfqpoint{10.292227in}{2.830303in}}{\pgfqpoint{10.292227in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.841353in}}{\pgfqpoint{10.290032in}{2.846652in}}{\pgfqpoint{10.286125in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.854466in}}{\pgfqpoint{10.276918in}{2.856661in}}{\pgfqpoint{10.271393in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.856661in}}{\pgfqpoint{10.260569in}{2.854466in}}{\pgfqpoint{10.256662in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.846652in}}{\pgfqpoint{10.250560in}{2.841353in}}{\pgfqpoint{10.250560in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.830303in}}{\pgfqpoint{10.252755in}{2.825003in}}{\pgfqpoint{10.256662in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.817190in}}{\pgfqpoint{10.265868in}{2.814994in}}{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.934352in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.934352in}}{\pgfqpoint{11.875914in}{3.936548in}}{\pgfqpoint{11.879821in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.944361in}}{\pgfqpoint{11.885923in}{3.949661in}}{\pgfqpoint{11.885923in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.960711in}}{\pgfqpoint{11.883728in}{3.966010in}}{\pgfqpoint{11.879821in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.973824in}}{\pgfqpoint{11.870615in}{3.976019in}}{\pgfqpoint{11.865090in}{3.976019in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.976019in}}{\pgfqpoint{11.854265in}{3.973824in}}{\pgfqpoint{11.850358in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.966010in}}{\pgfqpoint{11.844256in}{3.960711in}}{\pgfqpoint{11.844256in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.949661in}}{\pgfqpoint{11.846451in}{3.944361in}}{\pgfqpoint{11.850358in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.936548in}}{\pgfqpoint{11.859564in}{3.934352in}}{\pgfqpoint{11.865090in}{3.934352in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.934352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.909855in}}{\pgfqpoint{11.079066in}{2.912050in}}{\pgfqpoint{11.082973in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.919864in}}{\pgfqpoint{11.089075in}{2.925164in}}{\pgfqpoint{11.089075in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.936214in}}{\pgfqpoint{11.086880in}{2.941513in}}{\pgfqpoint{11.082973in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.949327in}}{\pgfqpoint{11.073767in}{2.951522in}}{\pgfqpoint{11.068241in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.951522in}}{\pgfqpoint{11.057417in}{2.949327in}}{\pgfqpoint{11.053510in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.941513in}}{\pgfqpoint{11.047408in}{2.936214in}}{\pgfqpoint{11.047408in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.925164in}}{\pgfqpoint{11.049603in}{2.919864in}}{\pgfqpoint{11.053510in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.912050in}}{\pgfqpoint{11.062716in}{2.909855in}}{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.505915in}}{\pgfqpoint{8.290098in}{1.508110in}}{\pgfqpoint{8.294004in}{1.512017in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.515924in}}{\pgfqpoint{8.300106in}{1.521223in}}{\pgfqpoint{8.300106in}{1.526748in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.532273in}}{\pgfqpoint{8.297911in}{1.537573in}}{\pgfqpoint{8.294004in}{1.541480in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.545386in}}{\pgfqpoint{8.284798in}{1.547582in}}{\pgfqpoint{8.279273in}{1.547582in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.547582in}}{\pgfqpoint{8.268448in}{1.545386in}}{\pgfqpoint{8.264542in}{1.541480in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.537573in}}{\pgfqpoint{8.258440in}{1.532273in}}{\pgfqpoint{8.258440in}{1.526748in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.521223in}}{\pgfqpoint{8.260635in}{1.515924in}}{\pgfqpoint{8.264542in}{1.512017in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.508110in}}{\pgfqpoint{8.273748in}{1.505915in}}{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.116985in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.116985in}}{\pgfqpoint{6.297977in}{1.119181in}}{\pgfqpoint{6.301884in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.126994in}}{\pgfqpoint{6.307986in}{1.132294in}}{\pgfqpoint{6.307986in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.143344in}}{\pgfqpoint{6.305791in}{1.148643in}}{\pgfqpoint{6.301884in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.156457in}}{\pgfqpoint{6.292678in}{1.158652in}}{\pgfqpoint{6.287153in}{1.158652in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.158652in}}{\pgfqpoint{6.276328in}{1.156457in}}{\pgfqpoint{6.272421in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.148643in}}{\pgfqpoint{6.266319in}{1.143344in}}{\pgfqpoint{6.266319in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.132294in}}{\pgfqpoint{6.268515in}{1.126994in}}{\pgfqpoint{6.272421in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.119181in}}{\pgfqpoint{6.281628in}{1.116985in}}{\pgfqpoint{6.287153in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.116985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.435551in}}{\pgfqpoint{9.883794in}{2.437746in}}{\pgfqpoint{9.887701in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.445560in}}{\pgfqpoint{9.893803in}{2.450859in}}{\pgfqpoint{9.893803in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.461910in}}{\pgfqpoint{9.891607in}{2.467209in}}{\pgfqpoint{9.887701in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.475023in}}{\pgfqpoint{9.878494in}{2.477218in}}{\pgfqpoint{9.872969in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.477218in}}{\pgfqpoint{9.862145in}{2.475023in}}{\pgfqpoint{9.858238in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.467209in}}{\pgfqpoint{9.852136in}{2.461910in}}{\pgfqpoint{9.852136in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.450859in}}{\pgfqpoint{9.854331in}{2.445560in}}{\pgfqpoint{9.858238in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.437746in}}{\pgfqpoint{9.867444in}{2.435551in}}{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.012639in}}{\pgfqpoint{7.094825in}{1.014834in}}{\pgfqpoint{7.098732in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.022647in}}{\pgfqpoint{7.104834in}{1.027947in}}{\pgfqpoint{7.104834in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.038997in}}{\pgfqpoint{7.102639in}{1.044296in}}{\pgfqpoint{7.098732in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.052110in}}{\pgfqpoint{7.089526in}{1.054305in}}{\pgfqpoint{7.084001in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.054305in}}{\pgfqpoint{7.073176in}{1.052110in}}{\pgfqpoint{7.069269in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.044296in}}{\pgfqpoint{7.063168in}{1.038997in}}{\pgfqpoint{7.063168in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.027947in}}{\pgfqpoint{7.065363in}{1.022647in}}{\pgfqpoint{7.069269in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.014834in}}{\pgfqpoint{7.078476in}{1.012639in}}{\pgfqpoint{7.084001in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{1.961247in}}{\pgfqpoint{10.282218in}{1.963442in}}{\pgfqpoint{10.286125in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{1.971256in}}{\pgfqpoint{10.292227in}{1.976555in}}{\pgfqpoint{10.292227in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{1.987605in}}{\pgfqpoint{10.290032in}{1.992905in}}{\pgfqpoint{10.286125in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.000718in}}{\pgfqpoint{10.276918in}{2.002914in}}{\pgfqpoint{10.271393in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.002914in}}{\pgfqpoint{10.260569in}{2.000718in}}{\pgfqpoint{10.256662in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{1.992905in}}{\pgfqpoint{10.250560in}{1.987605in}}{\pgfqpoint{10.250560in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{1.976555in}}{\pgfqpoint{10.252755in}{1.971256in}}{\pgfqpoint{10.256662in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{1.963442in}}{\pgfqpoint{10.265868in}{1.961247in}}{\pgfqpoint{10.271393in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.486943in}}{\pgfqpoint{7.891674in}{1.489138in}}{\pgfqpoint{7.895580in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.496951in}}{\pgfqpoint{7.901682in}{1.502251in}}{\pgfqpoint{7.901682in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.513301in}}{\pgfqpoint{7.899487in}{1.518601in}}{\pgfqpoint{7.895580in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.526414in}}{\pgfqpoint{7.886374in}{1.528609in}}{\pgfqpoint{7.880849in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.528609in}}{\pgfqpoint{7.870024in}{1.526414in}}{\pgfqpoint{7.866118in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.518601in}}{\pgfqpoint{7.860016in}{1.513301in}}{\pgfqpoint{7.860016in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.502251in}}{\pgfqpoint{7.862211in}{1.496951in}}{\pgfqpoint{7.866118in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.489138in}}{\pgfqpoint{7.875324in}{1.486943in}}{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.822917in}}{\pgfqpoint{5.501129in}{0.825112in}}{\pgfqpoint{5.505036in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.832926in}}{\pgfqpoint{5.511138in}{0.838225in}}{\pgfqpoint{5.511138in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.849275in}}{\pgfqpoint{5.508943in}{0.854575in}}{\pgfqpoint{5.505036in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.862388in}}{\pgfqpoint{5.495830in}{0.864584in}}{\pgfqpoint{5.490305in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.864584in}}{\pgfqpoint{5.479480in}{0.862388in}}{\pgfqpoint{5.475573in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.854575in}}{\pgfqpoint{5.469471in}{0.849275in}}{\pgfqpoint{5.469471in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.838225in}}{\pgfqpoint{5.471666in}{0.832926in}}{\pgfqpoint{5.475573in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.825112in}}{\pgfqpoint{5.484780in}{0.822917in}}{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.576279in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.576279in}}{\pgfqpoint{5.102705in}{0.578474in}}{\pgfqpoint{5.106612in}{0.582381in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.586287in}}{\pgfqpoint{5.112714in}{0.591587in}}{\pgfqpoint{5.112714in}{0.597112in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.602637in}}{\pgfqpoint{5.110519in}{0.607937in}}{\pgfqpoint{5.106612in}{0.611843in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.615750in}}{\pgfqpoint{5.097406in}{0.617945in}}{\pgfqpoint{5.091881in}{0.617945in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.617945in}}{\pgfqpoint{5.081056in}{0.615750in}}{\pgfqpoint{5.077149in}{0.611843in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.607937in}}{\pgfqpoint{5.071047in}{0.602637in}}{\pgfqpoint{5.071047in}{0.597112in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.591587in}}{\pgfqpoint{5.073242in}{0.586287in}}{\pgfqpoint{5.077149in}{0.582381in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.578474in}}{\pgfqpoint{5.086356in}{0.576279in}}{\pgfqpoint{5.091881in}{0.576279in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.576279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.516965in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.516965in}}{\pgfqpoint{10.282218in}{3.519160in}}{\pgfqpoint{10.286125in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.526973in}}{\pgfqpoint{10.292227in}{3.532273in}}{\pgfqpoint{10.292227in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.543323in}}{\pgfqpoint{10.290032in}{3.548623in}}{\pgfqpoint{10.286125in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.556436in}}{\pgfqpoint{10.276918in}{3.558631in}}{\pgfqpoint{10.271393in}{3.558631in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.558631in}}{\pgfqpoint{10.260569in}{3.556436in}}{\pgfqpoint{10.256662in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.548623in}}{\pgfqpoint{10.250560in}{3.543323in}}{\pgfqpoint{10.250560in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.532273in}}{\pgfqpoint{10.252755in}{3.526973in}}{\pgfqpoint{10.256662in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.519160in}}{\pgfqpoint{10.265868in}{3.516965in}}{\pgfqpoint{10.271393in}{3.516965in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.516965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.900369in}}{\pgfqpoint{9.883794in}{2.902564in}}{\pgfqpoint{9.887701in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.910378in}}{\pgfqpoint{9.893803in}{2.915678in}}{\pgfqpoint{9.893803in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.926728in}}{\pgfqpoint{9.891607in}{2.932027in}}{\pgfqpoint{9.887701in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.939841in}}{\pgfqpoint{9.878494in}{2.942036in}}{\pgfqpoint{9.872969in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.942036in}}{\pgfqpoint{9.862145in}{2.939841in}}{\pgfqpoint{9.858238in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.932027in}}{\pgfqpoint{9.852136in}{2.926728in}}{\pgfqpoint{9.852136in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.915678in}}{\pgfqpoint{9.854331in}{2.910378in}}{\pgfqpoint{9.858238in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.902564in}}{\pgfqpoint{9.867444in}{2.900369in}}{\pgfqpoint{9.872969in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.809470in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.809470in}}{\pgfqpoint{8.290098in}{1.811665in}}{\pgfqpoint{8.294004in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.819478in}}{\pgfqpoint{8.300106in}{1.824778in}}{\pgfqpoint{8.300106in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.835828in}}{\pgfqpoint{8.297911in}{1.841128in}}{\pgfqpoint{8.294004in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.848941in}}{\pgfqpoint{8.284798in}{1.851136in}}{\pgfqpoint{8.279273in}{1.851136in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.851136in}}{\pgfqpoint{8.268448in}{1.848941in}}{\pgfqpoint{8.264542in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.841128in}}{\pgfqpoint{8.258440in}{1.835828in}}{\pgfqpoint{8.258440in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.824778in}}{\pgfqpoint{8.260635in}{1.819478in}}{\pgfqpoint{8.264542in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.811665in}}{\pgfqpoint{8.273748in}{1.809470in}}{\pgfqpoint{8.279273in}{1.809470in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.809470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.581804in}}{\pgfqpoint{8.688522in}{1.583999in}}{\pgfqpoint{8.692429in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.591812in}}{\pgfqpoint{8.698530in}{1.597112in}}{\pgfqpoint{8.698530in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.608162in}}{\pgfqpoint{8.696335in}{1.613461in}}{\pgfqpoint{8.692429in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.621275in}}{\pgfqpoint{8.683222in}{1.623470in}}{\pgfqpoint{8.677697in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.623470in}}{\pgfqpoint{8.666873in}{1.621275in}}{\pgfqpoint{8.662966in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.613461in}}{\pgfqpoint{8.656864in}{1.608162in}}{\pgfqpoint{8.656864in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.597112in}}{\pgfqpoint{8.659059in}{1.591812in}}{\pgfqpoint{8.662966in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.583999in}}{\pgfqpoint{8.672172in}{1.581804in}}{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.629234in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.629234in}}{\pgfqpoint{8.290098in}{1.631429in}}{\pgfqpoint{8.294004in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.639243in}}{\pgfqpoint{8.300106in}{1.644542in}}{\pgfqpoint{8.300106in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.655592in}}{\pgfqpoint{8.297911in}{1.660892in}}{\pgfqpoint{8.294004in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.668706in}}{\pgfqpoint{8.284798in}{1.670901in}}{\pgfqpoint{8.279273in}{1.670901in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.670901in}}{\pgfqpoint{8.268448in}{1.668706in}}{\pgfqpoint{8.264542in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.660892in}}{\pgfqpoint{8.258440in}{1.655592in}}{\pgfqpoint{8.258440in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.644542in}}{\pgfqpoint{8.260635in}{1.639243in}}{\pgfqpoint{8.264542in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.631429in}}{\pgfqpoint{8.273748in}{1.629234in}}{\pgfqpoint{8.279273in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.629234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.581804in}}{\pgfqpoint{6.696401in}{1.583999in}}{\pgfqpoint{6.700308in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.591812in}}{\pgfqpoint{6.706410in}{1.597112in}}{\pgfqpoint{6.706410in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.608162in}}{\pgfqpoint{6.704215in}{1.613461in}}{\pgfqpoint{6.700308in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.621275in}}{\pgfqpoint{6.691102in}{1.623470in}}{\pgfqpoint{6.685577in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.623470in}}{\pgfqpoint{6.674752in}{1.621275in}}{\pgfqpoint{6.670845in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.613461in}}{\pgfqpoint{6.664743in}{1.608162in}}{\pgfqpoint{6.664743in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.597112in}}{\pgfqpoint{6.666939in}{1.591812in}}{\pgfqpoint{6.670845in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.583999in}}{\pgfqpoint{6.680052in}{1.581804in}}{\pgfqpoint{6.685577in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.232382in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.232382in}}{\pgfqpoint{10.282218in}{3.234577in}}{\pgfqpoint{10.286125in}{3.238484in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.242391in}}{\pgfqpoint{10.292227in}{3.247690in}}{\pgfqpoint{10.292227in}{3.253216in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.258741in}}{\pgfqpoint{10.290032in}{3.264040in}}{\pgfqpoint{10.286125in}{3.267947in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.271854in}}{\pgfqpoint{10.276918in}{3.274049in}}{\pgfqpoint{10.271393in}{3.274049in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.274049in}}{\pgfqpoint{10.260569in}{3.271854in}}{\pgfqpoint{10.256662in}{3.267947in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.264040in}}{\pgfqpoint{10.250560in}{3.258741in}}{\pgfqpoint{10.250560in}{3.253216in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.247690in}}{\pgfqpoint{10.252755in}{3.242391in}}{\pgfqpoint{10.256662in}{3.238484in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.234577in}}{\pgfqpoint{10.265868in}{3.232382in}}{\pgfqpoint{10.271393in}{3.232382in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.232382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.274288in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.274288in}}{\pgfqpoint{9.086946in}{2.276483in}}{\pgfqpoint{9.090853in}{2.280390in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.284296in}}{\pgfqpoint{9.096954in}{2.289596in}}{\pgfqpoint{9.096954in}{2.295121in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.300646in}}{\pgfqpoint{9.094759in}{2.305946in}}{\pgfqpoint{9.090853in}{2.309852in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.313759in}}{\pgfqpoint{9.081646in}{2.315954in}}{\pgfqpoint{9.076121in}{2.315954in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.315954in}}{\pgfqpoint{9.065297in}{2.313759in}}{\pgfqpoint{9.061390in}{2.309852in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.305946in}}{\pgfqpoint{9.055288in}{2.300646in}}{\pgfqpoint{9.055288in}{2.295121in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.289596in}}{\pgfqpoint{9.057483in}{2.284296in}}{\pgfqpoint{9.061390in}{2.280390in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.276483in}}{\pgfqpoint{9.070596in}{2.274288in}}{\pgfqpoint{9.076121in}{2.274288in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.274288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.822917in}}{\pgfqpoint{6.297977in}{0.825112in}}{\pgfqpoint{6.301884in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.832926in}}{\pgfqpoint{6.307986in}{0.838225in}}{\pgfqpoint{6.307986in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.849275in}}{\pgfqpoint{6.305791in}{0.854575in}}{\pgfqpoint{6.301884in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.862388in}}{\pgfqpoint{6.292678in}{0.864584in}}{\pgfqpoint{6.287153in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.864584in}}{\pgfqpoint{6.276328in}{0.862388in}}{\pgfqpoint{6.272421in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.854575in}}{\pgfqpoint{6.266319in}{0.849275in}}{\pgfqpoint{6.266319in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.838225in}}{\pgfqpoint{6.268515in}{0.832926in}}{\pgfqpoint{6.272421in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.825112in}}{\pgfqpoint{6.281628in}{0.822917in}}{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.562831in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.562831in}}{\pgfqpoint{6.696401in}{1.565027in}}{\pgfqpoint{6.700308in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.572840in}}{\pgfqpoint{6.706410in}{1.578140in}}{\pgfqpoint{6.706410in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.589190in}}{\pgfqpoint{6.704215in}{1.594489in}}{\pgfqpoint{6.700308in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.602303in}}{\pgfqpoint{6.691102in}{1.604498in}}{\pgfqpoint{6.685577in}{1.604498in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.604498in}}{\pgfqpoint{6.674752in}{1.602303in}}{\pgfqpoint{6.670845in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.594489in}}{\pgfqpoint{6.664743in}{1.589190in}}{\pgfqpoint{6.664743in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.578140in}}{\pgfqpoint{6.666939in}{1.572840in}}{\pgfqpoint{6.670845in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.565027in}}{\pgfqpoint{6.680052in}{1.562831in}}{\pgfqpoint{6.685577in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.562831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.814994in}}{\pgfqpoint{10.680642in}{2.817190in}}{\pgfqpoint{10.684549in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.825003in}}{\pgfqpoint{10.690651in}{2.830303in}}{\pgfqpoint{10.690651in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.841353in}}{\pgfqpoint{10.688456in}{2.846652in}}{\pgfqpoint{10.684549in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.854466in}}{\pgfqpoint{10.675342in}{2.856661in}}{\pgfqpoint{10.669817in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.856661in}}{\pgfqpoint{10.658993in}{2.854466in}}{\pgfqpoint{10.655086in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.846652in}}{\pgfqpoint{10.648984in}{2.841353in}}{\pgfqpoint{10.648984in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.830303in}}{\pgfqpoint{10.651179in}{2.825003in}}{\pgfqpoint{10.655086in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.817190in}}{\pgfqpoint{10.664292in}{2.814994in}}{\pgfqpoint{10.669817in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.422104in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.422104in}}{\pgfqpoint{11.079066in}{3.424299in}}{\pgfqpoint{11.082973in}{3.428206in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.432113in}}{\pgfqpoint{11.089075in}{3.437412in}}{\pgfqpoint{11.089075in}{3.442937in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.448462in}}{\pgfqpoint{11.086880in}{3.453762in}}{\pgfqpoint{11.082973in}{3.457669in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.461575in}}{\pgfqpoint{11.073767in}{3.463771in}}{\pgfqpoint{11.068241in}{3.463771in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.463771in}}{\pgfqpoint{11.057417in}{3.461575in}}{\pgfqpoint{11.053510in}{3.457669in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.453762in}}{\pgfqpoint{11.047408in}{3.448462in}}{\pgfqpoint{11.047408in}{3.442937in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.437412in}}{\pgfqpoint{11.049603in}{3.432113in}}{\pgfqpoint{11.053510in}{3.428206in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.424299in}}{\pgfqpoint{11.062716in}{3.422104in}}{\pgfqpoint{11.068241in}{3.422104in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.422104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.312232in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.312232in}}{\pgfqpoint{10.282218in}{2.314427in}}{\pgfqpoint{10.286125in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.322241in}}{\pgfqpoint{10.292227in}{2.327540in}}{\pgfqpoint{10.292227in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.338590in}}{\pgfqpoint{10.290032in}{2.343890in}}{\pgfqpoint{10.286125in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.351704in}}{\pgfqpoint{10.276918in}{2.353899in}}{\pgfqpoint{10.271393in}{2.353899in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.353899in}}{\pgfqpoint{10.260569in}{2.351704in}}{\pgfqpoint{10.256662in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.343890in}}{\pgfqpoint{10.250560in}{2.338590in}}{\pgfqpoint{10.250560in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.327540in}}{\pgfqpoint{10.252755in}{2.322241in}}{\pgfqpoint{10.256662in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.314427in}}{\pgfqpoint{10.265868in}{2.312232in}}{\pgfqpoint{10.271393in}{2.312232in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.312232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.203924in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.203924in}}{\pgfqpoint{10.282218in}{3.206119in}}{\pgfqpoint{10.286125in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.213933in}}{\pgfqpoint{10.292227in}{3.219232in}}{\pgfqpoint{10.292227in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.230282in}}{\pgfqpoint{10.290032in}{3.235582in}}{\pgfqpoint{10.286125in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.243395in}}{\pgfqpoint{10.276918in}{3.245591in}}{\pgfqpoint{10.271393in}{3.245591in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.245591in}}{\pgfqpoint{10.260569in}{3.243395in}}{\pgfqpoint{10.256662in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.235582in}}{\pgfqpoint{10.250560in}{3.230282in}}{\pgfqpoint{10.250560in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.219232in}}{\pgfqpoint{10.252755in}{3.213933in}}{\pgfqpoint{10.256662in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.206119in}}{\pgfqpoint{10.265868in}{3.203924in}}{\pgfqpoint{10.271393in}{3.203924in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.203924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.936750in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.936750in}}{\pgfqpoint{5.102705in}{0.938945in}}{\pgfqpoint{5.106612in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.946759in}}{\pgfqpoint{5.112714in}{0.952058in}}{\pgfqpoint{5.112714in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.963108in}}{\pgfqpoint{5.110519in}{0.968408in}}{\pgfqpoint{5.106612in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.976221in}}{\pgfqpoint{5.097406in}{0.978417in}}{\pgfqpoint{5.091881in}{0.978417in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.978417in}}{\pgfqpoint{5.081056in}{0.976221in}}{\pgfqpoint{5.077149in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.968408in}}{\pgfqpoint{5.071047in}{0.963108in}}{\pgfqpoint{5.071047in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.952058in}}{\pgfqpoint{5.073242in}{0.946759in}}{\pgfqpoint{5.077149in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.938945in}}{\pgfqpoint{5.086356in}{0.936750in}}{\pgfqpoint{5.091881in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.936750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.194438in}}{\pgfqpoint{9.485370in}{3.196633in}}{\pgfqpoint{9.489277in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.204447in}}{\pgfqpoint{9.495379in}{3.209746in}}{\pgfqpoint{9.495379in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.220796in}}{\pgfqpoint{9.493183in}{3.226096in}}{\pgfqpoint{9.489277in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.233909in}}{\pgfqpoint{9.480070in}{3.236105in}}{\pgfqpoint{9.474545in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.236105in}}{\pgfqpoint{9.463721in}{3.233909in}}{\pgfqpoint{9.459814in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.226096in}}{\pgfqpoint{9.453712in}{3.220796in}}{\pgfqpoint{9.453712in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.209746in}}{\pgfqpoint{9.455907in}{3.204447in}}{\pgfqpoint{9.459814in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.196633in}}{\pgfqpoint{9.469020in}{3.194438in}}{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{4.105102in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{4.105102in}}{\pgfqpoint{7.493250in}{4.107297in}}{\pgfqpoint{7.497156in}{4.111204in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{4.115111in}}{\pgfqpoint{7.503258in}{4.120410in}}{\pgfqpoint{7.503258in}{4.125935in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{4.131460in}}{\pgfqpoint{7.501063in}{4.136760in}}{\pgfqpoint{7.497156in}{4.140667in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{4.144573in}}{\pgfqpoint{7.487950in}{4.146769in}}{\pgfqpoint{7.482425in}{4.146769in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{4.146769in}}{\pgfqpoint{7.471600in}{4.144573in}}{\pgfqpoint{7.467694in}{4.140667in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{4.136760in}}{\pgfqpoint{7.461592in}{4.131460in}}{\pgfqpoint{7.461592in}{4.125935in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{4.120410in}}{\pgfqpoint{7.463787in}{4.115111in}}{\pgfqpoint{7.467694in}{4.111204in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{4.107297in}}{\pgfqpoint{7.476900in}{4.105102in}}{\pgfqpoint{7.482425in}{4.105102in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{4.105102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.748592in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.748592in}}{\pgfqpoint{9.086946in}{2.750787in}}{\pgfqpoint{9.090853in}{2.754694in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.758601in}}{\pgfqpoint{9.096954in}{2.763900in}}{\pgfqpoint{9.096954in}{2.769425in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.774950in}}{\pgfqpoint{9.094759in}{2.780250in}}{\pgfqpoint{9.090853in}{2.784157in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.788063in}}{\pgfqpoint{9.081646in}{2.790259in}}{\pgfqpoint{9.076121in}{2.790259in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.790259in}}{\pgfqpoint{9.065297in}{2.788063in}}{\pgfqpoint{9.061390in}{2.784157in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.780250in}}{\pgfqpoint{9.055288in}{2.774950in}}{\pgfqpoint{9.055288in}{2.769425in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.763900in}}{\pgfqpoint{9.057483in}{2.758601in}}{\pgfqpoint{9.061390in}{2.754694in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.750787in}}{\pgfqpoint{9.070596in}{2.748592in}}{\pgfqpoint{9.076121in}{2.748592in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.748592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.781011in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.781011in}}{\pgfqpoint{9.485370in}{1.783206in}}{\pgfqpoint{9.489277in}{1.787113in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.791020in}}{\pgfqpoint{9.495379in}{1.796320in}}{\pgfqpoint{9.495379in}{1.801845in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.807370in}}{\pgfqpoint{9.493183in}{1.812669in}}{\pgfqpoint{9.489277in}{1.816576in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.820483in}}{\pgfqpoint{9.480070in}{1.822678in}}{\pgfqpoint{9.474545in}{1.822678in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.822678in}}{\pgfqpoint{9.463721in}{1.820483in}}{\pgfqpoint{9.459814in}{1.816576in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.812669in}}{\pgfqpoint{9.453712in}{1.807370in}}{\pgfqpoint{9.453712in}{1.801845in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.796320in}}{\pgfqpoint{9.455907in}{1.791020in}}{\pgfqpoint{9.459814in}{1.787113in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.783206in}}{\pgfqpoint{9.469020in}{1.781011in}}{\pgfqpoint{9.474545in}{1.781011in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.781011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.909855in}}{\pgfqpoint{9.883794in}{2.912050in}}{\pgfqpoint{9.887701in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.919864in}}{\pgfqpoint{9.893803in}{2.925164in}}{\pgfqpoint{9.893803in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.936214in}}{\pgfqpoint{9.891607in}{2.941513in}}{\pgfqpoint{9.887701in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.949327in}}{\pgfqpoint{9.878494in}{2.951522in}}{\pgfqpoint{9.872969in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.951522in}}{\pgfqpoint{9.862145in}{2.949327in}}{\pgfqpoint{9.858238in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.941513in}}{\pgfqpoint{9.852136in}{2.936214in}}{\pgfqpoint{9.852136in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.925164in}}{\pgfqpoint{9.854331in}{2.919864in}}{\pgfqpoint{9.858238in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.912050in}}{\pgfqpoint{9.867444in}{2.909855in}}{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.069555in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.069555in}}{\pgfqpoint{5.899553in}{1.071750in}}{\pgfqpoint{5.903460in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.079564in}}{\pgfqpoint{5.909562in}{1.084863in}}{\pgfqpoint{5.909562in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.095913in}}{\pgfqpoint{5.907367in}{1.101213in}}{\pgfqpoint{5.903460in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.109027in}}{\pgfqpoint{5.894254in}{1.111222in}}{\pgfqpoint{5.888729in}{1.111222in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.111222in}}{\pgfqpoint{5.877904in}{1.109027in}}{\pgfqpoint{5.873997in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.101213in}}{\pgfqpoint{5.867895in}{1.095913in}}{\pgfqpoint{5.867895in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.084863in}}{\pgfqpoint{5.870091in}{1.079564in}}{\pgfqpoint{5.873997in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.071750in}}{\pgfqpoint{5.883204in}{1.069555in}}{\pgfqpoint{5.888729in}{1.069555in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.069555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.416579in}}{\pgfqpoint{8.688522in}{2.418774in}}{\pgfqpoint{8.692429in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.426588in}}{\pgfqpoint{8.698530in}{2.431887in}}{\pgfqpoint{8.698530in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.442937in}}{\pgfqpoint{8.696335in}{2.448237in}}{\pgfqpoint{8.692429in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.456050in}}{\pgfqpoint{8.683222in}{2.458246in}}{\pgfqpoint{8.677697in}{2.458246in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.458246in}}{\pgfqpoint{8.666873in}{2.456050in}}{\pgfqpoint{8.662966in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.448237in}}{\pgfqpoint{8.656864in}{2.442937in}}{\pgfqpoint{8.656864in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.431887in}}{\pgfqpoint{8.659059in}{2.426588in}}{\pgfqpoint{8.662966in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.418774in}}{\pgfqpoint{8.672172in}{2.416579in}}{\pgfqpoint{8.677697in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.416579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.577842in}}{\pgfqpoint{9.086946in}{2.580038in}}{\pgfqpoint{9.090853in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.587851in}}{\pgfqpoint{9.096954in}{2.593151in}}{\pgfqpoint{9.096954in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.604201in}}{\pgfqpoint{9.094759in}{2.609500in}}{\pgfqpoint{9.090853in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.617314in}}{\pgfqpoint{9.081646in}{2.619509in}}{\pgfqpoint{9.076121in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.619509in}}{\pgfqpoint{9.065297in}{2.617314in}}{\pgfqpoint{9.061390in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.609500in}}{\pgfqpoint{9.055288in}{2.604201in}}{\pgfqpoint{9.055288in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.593151in}}{\pgfqpoint{9.057483in}{2.587851in}}{\pgfqpoint{9.061390in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.580038in}}{\pgfqpoint{9.070596in}{2.577842in}}{\pgfqpoint{9.076121in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.743067in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.743067in}}{\pgfqpoint{9.086946in}{1.745262in}}{\pgfqpoint{9.090853in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.753076in}}{\pgfqpoint{9.096954in}{1.758375in}}{\pgfqpoint{9.096954in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.769425in}}{\pgfqpoint{9.094759in}{1.774725in}}{\pgfqpoint{9.090853in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.782539in}}{\pgfqpoint{9.081646in}{1.784734in}}{\pgfqpoint{9.076121in}{1.784734in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.784734in}}{\pgfqpoint{9.065297in}{1.782539in}}{\pgfqpoint{9.061390in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.774725in}}{\pgfqpoint{9.055288in}{1.769425in}}{\pgfqpoint{9.055288in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.758375in}}{\pgfqpoint{9.057483in}{1.753076in}}{\pgfqpoint{9.061390in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.745262in}}{\pgfqpoint{9.070596in}{1.743067in}}{\pgfqpoint{9.076121in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.743067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.194438in}}{\pgfqpoint{10.680642in}{3.196633in}}{\pgfqpoint{10.684549in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.204447in}}{\pgfqpoint{10.690651in}{3.209746in}}{\pgfqpoint{10.690651in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.220796in}}{\pgfqpoint{10.688456in}{3.226096in}}{\pgfqpoint{10.684549in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.233909in}}{\pgfqpoint{10.675342in}{3.236105in}}{\pgfqpoint{10.669817in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.236105in}}{\pgfqpoint{10.658993in}{3.233909in}}{\pgfqpoint{10.655086in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.226096in}}{\pgfqpoint{10.648984in}{3.220796in}}{\pgfqpoint{10.648984in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.209746in}}{\pgfqpoint{10.651179in}{3.204447in}}{\pgfqpoint{10.655086in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.196633in}}{\pgfqpoint{10.664292in}{3.194438in}}{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.866386in}}{\pgfqpoint{8.290098in}{1.868581in}}{\pgfqpoint{8.294004in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.876395in}}{\pgfqpoint{8.300106in}{1.881694in}}{\pgfqpoint{8.300106in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.892744in}}{\pgfqpoint{8.297911in}{1.898044in}}{\pgfqpoint{8.294004in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.905858in}}{\pgfqpoint{8.284798in}{1.908053in}}{\pgfqpoint{8.279273in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.908053in}}{\pgfqpoint{8.268448in}{1.905858in}}{\pgfqpoint{8.264542in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.898044in}}{\pgfqpoint{8.258440in}{1.892744in}}{\pgfqpoint{8.258440in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.881694in}}{\pgfqpoint{8.260635in}{1.876395in}}{\pgfqpoint{8.264542in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.868581in}}{\pgfqpoint{8.273748in}{1.866386in}}{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.118549in}}{\pgfqpoint{10.282218in}{3.120744in}}{\pgfqpoint{10.286125in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.128558in}}{\pgfqpoint{10.292227in}{3.133857in}}{\pgfqpoint{10.292227in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.144908in}}{\pgfqpoint{10.290032in}{3.150207in}}{\pgfqpoint{10.286125in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.158021in}}{\pgfqpoint{10.276918in}{3.160216in}}{\pgfqpoint{10.271393in}{3.160216in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.160216in}}{\pgfqpoint{10.260569in}{3.158021in}}{\pgfqpoint{10.256662in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.150207in}}{\pgfqpoint{10.250560in}{3.144908in}}{\pgfqpoint{10.250560in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.133857in}}{\pgfqpoint{10.252755in}{3.128558in}}{\pgfqpoint{10.256662in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.120744in}}{\pgfqpoint{10.265868in}{3.118549in}}{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.856900in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.856900in}}{\pgfqpoint{7.891674in}{1.859095in}}{\pgfqpoint{7.895580in}{1.863002in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.866909in}}{\pgfqpoint{7.901682in}{1.872208in}}{\pgfqpoint{7.901682in}{1.877733in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.883258in}}{\pgfqpoint{7.899487in}{1.888558in}}{\pgfqpoint{7.895580in}{1.892465in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.896372in}}{\pgfqpoint{7.886374in}{1.898567in}}{\pgfqpoint{7.880849in}{1.898567in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.898567in}}{\pgfqpoint{7.870024in}{1.896372in}}{\pgfqpoint{7.866118in}{1.892465in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.888558in}}{\pgfqpoint{7.860016in}{1.883258in}}{\pgfqpoint{7.860016in}{1.877733in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.872208in}}{\pgfqpoint{7.862211in}{1.866909in}}{\pgfqpoint{7.866118in}{1.863002in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.859095in}}{\pgfqpoint{7.875324in}{1.856900in}}{\pgfqpoint{7.880849in}{1.856900in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.856900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.530412in}}{\pgfqpoint{11.875914in}{2.532607in}}{\pgfqpoint{11.879821in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.540421in}}{\pgfqpoint{11.885923in}{2.545720in}}{\pgfqpoint{11.885923in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.556770in}}{\pgfqpoint{11.883728in}{2.562070in}}{\pgfqpoint{11.879821in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.569884in}}{\pgfqpoint{11.870615in}{2.572079in}}{\pgfqpoint{11.865090in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.572079in}}{\pgfqpoint{11.854265in}{2.569884in}}{\pgfqpoint{11.850358in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.562070in}}{\pgfqpoint{11.844256in}{2.556770in}}{\pgfqpoint{11.844256in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.545720in}}{\pgfqpoint{11.846451in}{2.540421in}}{\pgfqpoint{11.850358in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.532607in}}{\pgfqpoint{11.859564in}{2.530412in}}{\pgfqpoint{11.865090in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.340690in}}{\pgfqpoint{10.282218in}{2.342885in}}{\pgfqpoint{10.286125in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.350699in}}{\pgfqpoint{10.292227in}{2.355999in}}{\pgfqpoint{10.292227in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.367049in}}{\pgfqpoint{10.290032in}{2.372348in}}{\pgfqpoint{10.286125in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.380162in}}{\pgfqpoint{10.276918in}{2.382357in}}{\pgfqpoint{10.271393in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.382357in}}{\pgfqpoint{10.260569in}{2.380162in}}{\pgfqpoint{10.256662in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.372348in}}{\pgfqpoint{10.250560in}{2.367049in}}{\pgfqpoint{10.250560in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.355999in}}{\pgfqpoint{10.252755in}{2.350699in}}{\pgfqpoint{10.256662in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.342885in}}{\pgfqpoint{10.265868in}{2.340690in}}{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.289299in}}{\pgfqpoint{10.680642in}{3.291494in}}{\pgfqpoint{10.684549in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.299307in}}{\pgfqpoint{10.690651in}{3.304607in}}{\pgfqpoint{10.690651in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.315657in}}{\pgfqpoint{10.688456in}{3.320957in}}{\pgfqpoint{10.684549in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.328770in}}{\pgfqpoint{10.675342in}{3.330965in}}{\pgfqpoint{10.669817in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.330965in}}{\pgfqpoint{10.658993in}{3.328770in}}{\pgfqpoint{10.655086in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.320957in}}{\pgfqpoint{10.648984in}{3.315657in}}{\pgfqpoint{10.648984in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.304607in}}{\pgfqpoint{10.651179in}{3.299307in}}{\pgfqpoint{10.655086in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.291494in}}{\pgfqpoint{10.664292in}{3.289299in}}{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.676664in}}{\pgfqpoint{5.899553in}{1.678860in}}{\pgfqpoint{5.903460in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.686673in}}{\pgfqpoint{5.909562in}{1.691973in}}{\pgfqpoint{5.909562in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.703023in}}{\pgfqpoint{5.907367in}{1.708322in}}{\pgfqpoint{5.903460in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.716136in}}{\pgfqpoint{5.894254in}{1.718331in}}{\pgfqpoint{5.888729in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.718331in}}{\pgfqpoint{5.877904in}{1.716136in}}{\pgfqpoint{5.873997in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.708322in}}{\pgfqpoint{5.867895in}{1.703023in}}{\pgfqpoint{5.867895in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.691973in}}{\pgfqpoint{5.870091in}{1.686673in}}{\pgfqpoint{5.873997in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.678860in}}{\pgfqpoint{5.883204in}{1.676664in}}{\pgfqpoint{5.888729in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.554909in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.554909in}}{\pgfqpoint{10.680642in}{3.557104in}}{\pgfqpoint{10.684549in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.564918in}}{\pgfqpoint{10.690651in}{3.570217in}}{\pgfqpoint{10.690651in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.581267in}}{\pgfqpoint{10.688456in}{3.586567in}}{\pgfqpoint{10.684549in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.594381in}}{\pgfqpoint{10.675342in}{3.596576in}}{\pgfqpoint{10.669817in}{3.596576in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.596576in}}{\pgfqpoint{10.658993in}{3.594381in}}{\pgfqpoint{10.655086in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.586567in}}{\pgfqpoint{10.648984in}{3.581267in}}{\pgfqpoint{10.648984in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.570217in}}{\pgfqpoint{10.651179in}{3.564918in}}{\pgfqpoint{10.655086in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.557104in}}{\pgfqpoint{10.664292in}{3.554909in}}{\pgfqpoint{10.669817in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.554909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.877436in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.877436in}}{\pgfqpoint{9.883794in}{3.879631in}}{\pgfqpoint{9.887701in}{3.883538in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.887445in}}{\pgfqpoint{9.893803in}{3.892744in}}{\pgfqpoint{9.893803in}{3.898269in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.903794in}}{\pgfqpoint{9.891607in}{3.909094in}}{\pgfqpoint{9.887701in}{3.913001in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.916907in}}{\pgfqpoint{9.878494in}{3.919103in}}{\pgfqpoint{9.872969in}{3.919103in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.919103in}}{\pgfqpoint{9.862145in}{3.916907in}}{\pgfqpoint{9.858238in}{3.913001in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.909094in}}{\pgfqpoint{9.852136in}{3.903794in}}{\pgfqpoint{9.852136in}{3.898269in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.892744in}}{\pgfqpoint{9.854331in}{3.887445in}}{\pgfqpoint{9.858238in}{3.883538in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.879631in}}{\pgfqpoint{9.867444in}{3.877436in}}{\pgfqpoint{9.872969in}{3.877436in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.877436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.042660in}}{\pgfqpoint{10.680642in}{3.044856in}}{\pgfqpoint{10.684549in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.052669in}}{\pgfqpoint{10.690651in}{3.057969in}}{\pgfqpoint{10.690651in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.069019in}}{\pgfqpoint{10.688456in}{3.074318in}}{\pgfqpoint{10.684549in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.082132in}}{\pgfqpoint{10.675342in}{3.084327in}}{\pgfqpoint{10.669817in}{3.084327in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.084327in}}{\pgfqpoint{10.658993in}{3.082132in}}{\pgfqpoint{10.655086in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.074318in}}{\pgfqpoint{10.648984in}{3.069019in}}{\pgfqpoint{10.648984in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.057969in}}{\pgfqpoint{10.651179in}{3.052669in}}{\pgfqpoint{10.655086in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.044856in}}{\pgfqpoint{10.664292in}{3.042660in}}{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.004716in}}{\pgfqpoint{9.485370in}{3.006911in}}{\pgfqpoint{9.489277in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.014725in}}{\pgfqpoint{9.495379in}{3.020024in}}{\pgfqpoint{9.495379in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.031075in}}{\pgfqpoint{9.493183in}{3.036374in}}{\pgfqpoint{9.489277in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.044188in}}{\pgfqpoint{9.480070in}{3.046383in}}{\pgfqpoint{9.474545in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.046383in}}{\pgfqpoint{9.463721in}{3.044188in}}{\pgfqpoint{9.459814in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.036374in}}{\pgfqpoint{9.453712in}{3.031075in}}{\pgfqpoint{9.453712in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.020024in}}{\pgfqpoint{9.455907in}{3.014725in}}{\pgfqpoint{9.459814in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.006911in}}{\pgfqpoint{9.469020in}{3.004716in}}{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.671140in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.671140in}}{\pgfqpoint{4.704281in}{0.673335in}}{\pgfqpoint{4.708188in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.681148in}}{\pgfqpoint{4.714290in}{0.686448in}}{\pgfqpoint{4.714290in}{0.691973in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.697498in}}{\pgfqpoint{4.712095in}{0.702797in}}{\pgfqpoint{4.708188in}{0.706704in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.710611in}}{\pgfqpoint{4.698982in}{0.712806in}}{\pgfqpoint{4.693457in}{0.712806in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.712806in}}{\pgfqpoint{4.682632in}{0.710611in}}{\pgfqpoint{4.678725in}{0.706704in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.702797in}}{\pgfqpoint{4.672623in}{0.697498in}}{\pgfqpoint{4.672623in}{0.691973in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.686448in}}{\pgfqpoint{4.674818in}{0.681148in}}{\pgfqpoint{4.678725in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.673335in}}{\pgfqpoint{4.687931in}{0.671140in}}{\pgfqpoint{4.693457in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.671140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.833967in}}{\pgfqpoint{10.680642in}{2.836162in}}{\pgfqpoint{10.684549in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.843975in}}{\pgfqpoint{10.690651in}{2.849275in}}{\pgfqpoint{10.690651in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.860325in}}{\pgfqpoint{10.688456in}{2.865625in}}{\pgfqpoint{10.684549in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.873438in}}{\pgfqpoint{10.675342in}{2.875633in}}{\pgfqpoint{10.669817in}{2.875633in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.875633in}}{\pgfqpoint{10.658993in}{2.873438in}}{\pgfqpoint{10.655086in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.865625in}}{\pgfqpoint{10.648984in}{2.860325in}}{\pgfqpoint{10.648984in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.849275in}}{\pgfqpoint{10.651179in}{2.843975in}}{\pgfqpoint{10.655086in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.836162in}}{\pgfqpoint{10.664292in}{2.833967in}}{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.471932in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.471932in}}{\pgfqpoint{3.907433in}{0.474127in}}{\pgfqpoint{3.911340in}{0.478034in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.481941in}}{\pgfqpoint{3.917442in}{0.487240in}}{\pgfqpoint{3.917442in}{0.492765in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.498290in}}{\pgfqpoint{3.915247in}{0.503590in}}{\pgfqpoint{3.911340in}{0.507496in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.511403in}}{\pgfqpoint{3.902134in}{0.513598in}}{\pgfqpoint{3.896608in}{0.513598in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.513598in}}{\pgfqpoint{3.885784in}{0.511403in}}{\pgfqpoint{3.881877in}{0.507496in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.503590in}}{\pgfqpoint{3.875775in}{0.498290in}}{\pgfqpoint{3.875775in}{0.492765in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.487240in}}{\pgfqpoint{3.877970in}{0.481941in}}{\pgfqpoint{3.881877in}{0.478034in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.474127in}}{\pgfqpoint{3.891083in}{0.471932in}}{\pgfqpoint{3.896608in}{0.471932in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.471932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831835in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831835in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493621in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.493621in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155407in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.155407in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.817194in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817194in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.478980in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.478980in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.140767in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.140767in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{0.876304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.823543in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{2.203023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.150261in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{3.529741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.476980in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{4.856460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=4.803698in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{6.183178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=6.130416in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{7.509896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=7.457135in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{8.836615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=8.783853in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/TMLR/boxsystem/24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.116660in}{10.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.116660in}{10.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857210in}{5.397070in}}%
\pgfpathlineto{\pgfqpoint{17.044602in}{5.397070in}}%
\pgfpathlineto{\pgfqpoint{17.044602in}{8.916408in}}%
\pgfpathlineto{\pgfqpoint{13.857210in}{8.916408in}}%
\pgfpathlineto{\pgfqpoint{13.857210in}{5.397070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709216in}{0.464307in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{0.464307in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{4.609726in}}%
\pgfpathlineto{\pgfqpoint{0.709216in}{4.609726in}}%
\pgfpathlineto{\pgfqpoint{0.709216in}{0.464307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.107499in}}{\pgfqpoint{6.696401in}{1.109695in}}{\pgfqpoint{6.700308in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.117508in}}{\pgfqpoint{6.706410in}{1.122808in}}{\pgfqpoint{6.706410in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.133858in}}{\pgfqpoint{6.704215in}{1.139157in}}{\pgfqpoint{6.700308in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.146971in}}{\pgfqpoint{6.691102in}{1.149166in}}{\pgfqpoint{6.685577in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.149166in}}{\pgfqpoint{6.674752in}{1.146971in}}{\pgfqpoint{6.670845in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.139157in}}{\pgfqpoint{6.664743in}{1.133858in}}{\pgfqpoint{6.664743in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.122808in}}{\pgfqpoint{6.666939in}{1.117508in}}{\pgfqpoint{6.670845in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.109695in}}{\pgfqpoint{6.680052in}{1.107499in}}{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.596815in}}{\pgfqpoint{9.086946in}{2.599010in}}{\pgfqpoint{9.090853in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.606823in}}{\pgfqpoint{9.096954in}{2.612123in}}{\pgfqpoint{9.096954in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.623173in}}{\pgfqpoint{9.094759in}{2.628472in}}{\pgfqpoint{9.090853in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.636286in}}{\pgfqpoint{9.081646in}{2.638481in}}{\pgfqpoint{9.076121in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.638481in}}{\pgfqpoint{9.065297in}{2.636286in}}{\pgfqpoint{9.061390in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.628472in}}{\pgfqpoint{9.055288in}{2.623173in}}{\pgfqpoint{9.055288in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.612123in}}{\pgfqpoint{9.057483in}{2.606823in}}{\pgfqpoint{9.061390in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.599010in}}{\pgfqpoint{9.070596in}{2.596815in}}{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.203924in}}{\pgfqpoint{9.485370in}{3.206119in}}{\pgfqpoint{9.489277in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.213933in}}{\pgfqpoint{9.495379in}{3.219232in}}{\pgfqpoint{9.495379in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.230282in}}{\pgfqpoint{9.493183in}{3.235582in}}{\pgfqpoint{9.489277in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.243395in}}{\pgfqpoint{9.480070in}{3.245591in}}{\pgfqpoint{9.474545in}{3.245591in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.245591in}}{\pgfqpoint{9.463721in}{3.243395in}}{\pgfqpoint{9.459814in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.235582in}}{\pgfqpoint{9.453712in}{3.230282in}}{\pgfqpoint{9.453712in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.219232in}}{\pgfqpoint{9.455907in}{3.213933in}}{\pgfqpoint{9.459814in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.206119in}}{\pgfqpoint{9.469020in}{3.203924in}}{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.799984in}}{\pgfqpoint{7.891674in}{1.802179in}}{\pgfqpoint{7.895580in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.809992in}}{\pgfqpoint{7.901682in}{1.815292in}}{\pgfqpoint{7.901682in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.826342in}}{\pgfqpoint{7.899487in}{1.831641in}}{\pgfqpoint{7.895580in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.839455in}}{\pgfqpoint{7.886374in}{1.841650in}}{\pgfqpoint{7.880849in}{1.841650in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.841650in}}{\pgfqpoint{7.870024in}{1.839455in}}{\pgfqpoint{7.866118in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.831641in}}{\pgfqpoint{7.860016in}{1.826342in}}{\pgfqpoint{7.860016in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.815292in}}{\pgfqpoint{7.862211in}{1.809992in}}{\pgfqpoint{7.866118in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.802179in}}{\pgfqpoint{7.875324in}{1.799984in}}{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.194438in}}{\pgfqpoint{11.079066in}{3.196633in}}{\pgfqpoint{11.082973in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.204447in}}{\pgfqpoint{11.089075in}{3.209746in}}{\pgfqpoint{11.089075in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.220796in}}{\pgfqpoint{11.086880in}{3.226096in}}{\pgfqpoint{11.082973in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.233909in}}{\pgfqpoint{11.073767in}{3.236105in}}{\pgfqpoint{11.068241in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.236105in}}{\pgfqpoint{11.057417in}{3.233909in}}{\pgfqpoint{11.053510in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.226096in}}{\pgfqpoint{11.047408in}{3.220796in}}{\pgfqpoint{11.047408in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.209746in}}{\pgfqpoint{11.049603in}{3.204447in}}{\pgfqpoint{11.053510in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.196633in}}{\pgfqpoint{11.062716in}{3.194438in}}{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.094052in}}{\pgfqpoint{8.688522in}{2.096247in}}{\pgfqpoint{8.692429in}{2.100154in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.104061in}}{\pgfqpoint{8.698530in}{2.109360in}}{\pgfqpoint{8.698530in}{2.114885in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.120411in}}{\pgfqpoint{8.696335in}{2.125710in}}{\pgfqpoint{8.692429in}{2.129617in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.133524in}}{\pgfqpoint{8.683222in}{2.135719in}}{\pgfqpoint{8.677697in}{2.135719in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.135719in}}{\pgfqpoint{8.666873in}{2.133524in}}{\pgfqpoint{8.662966in}{2.129617in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.125710in}}{\pgfqpoint{8.656864in}{2.120411in}}{\pgfqpoint{8.656864in}{2.114885in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.109360in}}{\pgfqpoint{8.659059in}{2.104061in}}{\pgfqpoint{8.662966in}{2.100154in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.096247in}}{\pgfqpoint{8.672172in}{2.094052in}}{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.321718in}}{\pgfqpoint{8.688522in}{2.323913in}}{\pgfqpoint{8.692429in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.331727in}}{\pgfqpoint{8.698530in}{2.337026in}}{\pgfqpoint{8.698530in}{2.342551in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.348077in}}{\pgfqpoint{8.696335in}{2.353376in}}{\pgfqpoint{8.692429in}{2.357283in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.361190in}}{\pgfqpoint{8.683222in}{2.363385in}}{\pgfqpoint{8.677697in}{2.363385in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.363385in}}{\pgfqpoint{8.666873in}{2.361190in}}{\pgfqpoint{8.662966in}{2.357283in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.353376in}}{\pgfqpoint{8.656864in}{2.348077in}}{\pgfqpoint{8.656864in}{2.342551in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.337026in}}{\pgfqpoint{8.659059in}{2.331727in}}{\pgfqpoint{8.662966in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.323913in}}{\pgfqpoint{8.672172in}{2.321718in}}{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.818956in}}{\pgfqpoint{8.688522in}{1.821151in}}{\pgfqpoint{8.692429in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.828964in}}{\pgfqpoint{8.698530in}{1.834264in}}{\pgfqpoint{8.698530in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.845314in}}{\pgfqpoint{8.696335in}{1.850614in}}{\pgfqpoint{8.692429in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.858427in}}{\pgfqpoint{8.683222in}{1.860622in}}{\pgfqpoint{8.677697in}{1.860622in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.860622in}}{\pgfqpoint{8.666873in}{1.858427in}}{\pgfqpoint{8.662966in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.850614in}}{\pgfqpoint{8.656864in}{1.845314in}}{\pgfqpoint{8.656864in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.834264in}}{\pgfqpoint{8.659059in}{1.828964in}}{\pgfqpoint{8.662966in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.821151in}}{\pgfqpoint{8.672172in}{1.818956in}}{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.771525in}}{\pgfqpoint{8.688522in}{1.773720in}}{\pgfqpoint{8.692429in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.781534in}}{\pgfqpoint{8.698530in}{1.786834in}}{\pgfqpoint{8.698530in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.797884in}}{\pgfqpoint{8.696335in}{1.803183in}}{\pgfqpoint{8.692429in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.810997in}}{\pgfqpoint{8.683222in}{1.813192in}}{\pgfqpoint{8.677697in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.813192in}}{\pgfqpoint{8.666873in}{1.810997in}}{\pgfqpoint{8.662966in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.803183in}}{\pgfqpoint{8.656864in}{1.797884in}}{\pgfqpoint{8.656864in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.786834in}}{\pgfqpoint{8.659059in}{1.781534in}}{\pgfqpoint{8.662966in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.773720in}}{\pgfqpoint{8.672172in}{1.771525in}}{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.962811in}}{\pgfqpoint{10.680642in}{3.965006in}}{\pgfqpoint{10.684549in}{3.968913in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.972819in}}{\pgfqpoint{10.690651in}{3.978119in}}{\pgfqpoint{10.690651in}{3.983644in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.989169in}}{\pgfqpoint{10.688456in}{3.994469in}}{\pgfqpoint{10.684549in}{3.998375in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.002282in}}{\pgfqpoint{10.675342in}{4.004477in}}{\pgfqpoint{10.669817in}{4.004477in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.004477in}}{\pgfqpoint{10.658993in}{4.002282in}}{\pgfqpoint{10.655086in}{3.998375in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.994469in}}{\pgfqpoint{10.648984in}{3.989169in}}{\pgfqpoint{10.648984in}{3.983644in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.978119in}}{\pgfqpoint{10.651179in}{3.972819in}}{\pgfqpoint{10.655086in}{3.968913in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.965006in}}{\pgfqpoint{10.664292in}{3.962811in}}{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.507479in}}{\pgfqpoint{10.680642in}{3.509674in}}{\pgfqpoint{10.684549in}{3.513581in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.517487in}}{\pgfqpoint{10.690651in}{3.522787in}}{\pgfqpoint{10.690651in}{3.528312in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.533837in}}{\pgfqpoint{10.688456in}{3.539137in}}{\pgfqpoint{10.684549in}{3.543043in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.546950in}}{\pgfqpoint{10.675342in}{3.549145in}}{\pgfqpoint{10.669817in}{3.549145in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.549145in}}{\pgfqpoint{10.658993in}{3.546950in}}{\pgfqpoint{10.655086in}{3.543043in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.539137in}}{\pgfqpoint{10.648984in}{3.533837in}}{\pgfqpoint{10.648984in}{3.528312in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.522787in}}{\pgfqpoint{10.651179in}{3.517487in}}{\pgfqpoint{10.655086in}{3.513581in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.509674in}}{\pgfqpoint{10.664292in}{3.507479in}}{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.530412in}}{\pgfqpoint{9.485370in}{2.532607in}}{\pgfqpoint{9.489277in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.540421in}}{\pgfqpoint{9.495379in}{2.545720in}}{\pgfqpoint{9.495379in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.556770in}}{\pgfqpoint{9.493183in}{2.562070in}}{\pgfqpoint{9.489277in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.569884in}}{\pgfqpoint{9.480070in}{2.572079in}}{\pgfqpoint{9.474545in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.572079in}}{\pgfqpoint{9.463721in}{2.569884in}}{\pgfqpoint{9.459814in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.562070in}}{\pgfqpoint{9.453712in}{2.556770in}}{\pgfqpoint{9.453712in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.545720in}}{\pgfqpoint{9.455907in}{2.540421in}}{\pgfqpoint{9.459814in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.532607in}}{\pgfqpoint{9.469020in}{2.530412in}}{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.862425in}}{\pgfqpoint{11.477490in}{2.864620in}}{\pgfqpoint{11.481397in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.872434in}}{\pgfqpoint{11.487499in}{2.877733in}}{\pgfqpoint{11.487499in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.888783in}}{\pgfqpoint{11.485304in}{2.894083in}}{\pgfqpoint{11.481397in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.901896in}}{\pgfqpoint{11.472191in}{2.904092in}}{\pgfqpoint{11.466666in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.904092in}}{\pgfqpoint{11.455841in}{2.901896in}}{\pgfqpoint{11.451934in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.894083in}}{\pgfqpoint{11.445832in}{2.888783in}}{\pgfqpoint{11.445832in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.877733in}}{\pgfqpoint{11.448027in}{2.872434in}}{\pgfqpoint{11.451934in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.864620in}}{\pgfqpoint{11.461140in}{2.862425in}}{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathcurveto{\pgfqpoint{17.050127in}{8.013368in}}{\pgfqpoint{17.055427in}{8.015564in}}{\pgfqpoint{17.059334in}{8.019470in}}%
\pgfpathcurveto{\pgfqpoint{17.063240in}{8.023377in}}{\pgfqpoint{17.065436in}{8.028677in}}{\pgfqpoint{17.065436in}{8.034202in}}%
\pgfpathcurveto{\pgfqpoint{17.065436in}{8.039727in}}{\pgfqpoint{17.063240in}{8.045026in}}{\pgfqpoint{17.059334in}{8.048933in}}%
\pgfpathcurveto{\pgfqpoint{17.055427in}{8.052840in}}{\pgfqpoint{17.050127in}{8.055035in}}{\pgfqpoint{17.044602in}{8.055035in}}%
\pgfpathcurveto{\pgfqpoint{17.039077in}{8.055035in}}{\pgfqpoint{17.033778in}{8.052840in}}{\pgfqpoint{17.029871in}{8.048933in}}%
\pgfpathcurveto{\pgfqpoint{17.025964in}{8.045026in}}{\pgfqpoint{17.023769in}{8.039727in}}{\pgfqpoint{17.023769in}{8.034202in}}%
\pgfpathcurveto{\pgfqpoint{17.023769in}{8.028677in}}{\pgfqpoint{17.025964in}{8.023377in}}{\pgfqpoint{17.029871in}{8.019470in}}%
\pgfpathcurveto{\pgfqpoint{17.033778in}{8.015564in}}{\pgfqpoint{17.039077in}{8.013368in}}{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathlineto{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.913817in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.913817in}}{\pgfqpoint{9.485370in}{1.916012in}}{\pgfqpoint{9.489277in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.923825in}}{\pgfqpoint{9.495379in}{1.929125in}}{\pgfqpoint{9.495379in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.940175in}}{\pgfqpoint{9.493183in}{1.945474in}}{\pgfqpoint{9.489277in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.953288in}}{\pgfqpoint{9.480070in}{1.955483in}}{\pgfqpoint{9.474545in}{1.955483in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.955483in}}{\pgfqpoint{9.463721in}{1.953288in}}{\pgfqpoint{9.459814in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.945474in}}{\pgfqpoint{9.453712in}{1.940175in}}{\pgfqpoint{9.453712in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.929125in}}{\pgfqpoint{9.455907in}{1.923825in}}{\pgfqpoint{9.459814in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.916012in}}{\pgfqpoint{9.469020in}{1.913817in}}{\pgfqpoint{9.474545in}{1.913817in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.913817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.828442in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.828442in}}{\pgfqpoint{8.290098in}{1.830637in}}{\pgfqpoint{8.294004in}{1.834544in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.838451in}}{\pgfqpoint{8.300106in}{1.843750in}}{\pgfqpoint{8.300106in}{1.849275in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.854800in}}{\pgfqpoint{8.297911in}{1.860100in}}{\pgfqpoint{8.294004in}{1.864006in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.867913in}}{\pgfqpoint{8.284798in}{1.870108in}}{\pgfqpoint{8.279273in}{1.870108in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.870108in}}{\pgfqpoint{8.268448in}{1.867913in}}{\pgfqpoint{8.264542in}{1.864006in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.860100in}}{\pgfqpoint{8.258440in}{1.854800in}}{\pgfqpoint{8.258440in}{1.849275in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.843750in}}{\pgfqpoint{8.260635in}{1.838451in}}{\pgfqpoint{8.264542in}{1.834544in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.830637in}}{\pgfqpoint{8.273748in}{1.828442in}}{\pgfqpoint{8.279273in}{1.828442in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.828442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.923303in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.923303in}}{\pgfqpoint{8.290098in}{1.925498in}}{\pgfqpoint{8.294004in}{1.929405in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.933311in}}{\pgfqpoint{8.300106in}{1.938611in}}{\pgfqpoint{8.300106in}{1.944136in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.949661in}}{\pgfqpoint{8.297911in}{1.954961in}}{\pgfqpoint{8.294004in}{1.958867in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.962774in}}{\pgfqpoint{8.284798in}{1.964969in}}{\pgfqpoint{8.279273in}{1.964969in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.964969in}}{\pgfqpoint{8.268448in}{1.962774in}}{\pgfqpoint{8.264542in}{1.958867in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.954961in}}{\pgfqpoint{8.258440in}{1.949661in}}{\pgfqpoint{8.258440in}{1.944136in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.938611in}}{\pgfqpoint{8.260635in}{1.933311in}}{\pgfqpoint{8.264542in}{1.929405in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.925498in}}{\pgfqpoint{8.273748in}{1.923303in}}{\pgfqpoint{8.279273in}{1.923303in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.923303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.486943in}}{\pgfqpoint{7.094825in}{1.489138in}}{\pgfqpoint{7.098732in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.496951in}}{\pgfqpoint{7.104834in}{1.502251in}}{\pgfqpoint{7.104834in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.513301in}}{\pgfqpoint{7.102639in}{1.518601in}}{\pgfqpoint{7.098732in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.526414in}}{\pgfqpoint{7.089526in}{1.528609in}}{\pgfqpoint{7.084001in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.528609in}}{\pgfqpoint{7.073176in}{1.526414in}}{\pgfqpoint{7.069269in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.518601in}}{\pgfqpoint{7.063168in}{1.513301in}}{\pgfqpoint{7.063168in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.502251in}}{\pgfqpoint{7.065363in}{1.496951in}}{\pgfqpoint{7.069269in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.489138in}}{\pgfqpoint{7.078476in}{1.486943in}}{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.858464in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.858464in}}{\pgfqpoint{9.485370in}{3.860659in}}{\pgfqpoint{9.489277in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.868472in}}{\pgfqpoint{9.495379in}{3.873772in}}{\pgfqpoint{9.495379in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.884822in}}{\pgfqpoint{9.493183in}{3.890122in}}{\pgfqpoint{9.489277in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.897935in}}{\pgfqpoint{9.480070in}{3.900130in}}{\pgfqpoint{9.474545in}{3.900130in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.900130in}}{\pgfqpoint{9.463721in}{3.897935in}}{\pgfqpoint{9.459814in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.890122in}}{\pgfqpoint{9.453712in}{3.884822in}}{\pgfqpoint{9.453712in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.873772in}}{\pgfqpoint{9.455907in}{3.868472in}}{\pgfqpoint{9.459814in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.860659in}}{\pgfqpoint{9.469020in}{3.858464in}}{\pgfqpoint{9.474545in}{3.858464in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.858464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.833967in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.833967in}}{\pgfqpoint{9.485370in}{2.836162in}}{\pgfqpoint{9.489277in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.843975in}}{\pgfqpoint{9.495379in}{2.849275in}}{\pgfqpoint{9.495379in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.860325in}}{\pgfqpoint{9.493183in}{2.865625in}}{\pgfqpoint{9.489277in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.873438in}}{\pgfqpoint{9.480070in}{2.875633in}}{\pgfqpoint{9.474545in}{2.875633in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.875633in}}{\pgfqpoint{9.463721in}{2.873438in}}{\pgfqpoint{9.459814in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.865625in}}{\pgfqpoint{9.453712in}{2.860325in}}{\pgfqpoint{9.453712in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.849275in}}{\pgfqpoint{9.455907in}{2.843975in}}{\pgfqpoint{9.459814in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.836162in}}{\pgfqpoint{9.469020in}{2.833967in}}{\pgfqpoint{9.474545in}{2.833967in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.833967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.932789in}}{\pgfqpoint{8.688522in}{1.934984in}}{\pgfqpoint{8.692429in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.942797in}}{\pgfqpoint{8.698530in}{1.948097in}}{\pgfqpoint{8.698530in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.959147in}}{\pgfqpoint{8.696335in}{1.964447in}}{\pgfqpoint{8.692429in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.972260in}}{\pgfqpoint{8.683222in}{1.974455in}}{\pgfqpoint{8.677697in}{1.974455in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.974455in}}{\pgfqpoint{8.666873in}{1.972260in}}{\pgfqpoint{8.662966in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.964447in}}{\pgfqpoint{8.656864in}{1.959147in}}{\pgfqpoint{8.656864in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.948097in}}{\pgfqpoint{8.659059in}{1.942797in}}{\pgfqpoint{8.662966in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.934984in}}{\pgfqpoint{8.672172in}{1.932789in}}{\pgfqpoint{8.677697in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.932789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.530412in}}{\pgfqpoint{7.891674in}{2.532607in}}{\pgfqpoint{7.895580in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.540421in}}{\pgfqpoint{7.901682in}{2.545720in}}{\pgfqpoint{7.901682in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.556770in}}{\pgfqpoint{7.899487in}{2.562070in}}{\pgfqpoint{7.895580in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.569884in}}{\pgfqpoint{7.886374in}{2.572079in}}{\pgfqpoint{7.880849in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.572079in}}{\pgfqpoint{7.870024in}{2.569884in}}{\pgfqpoint{7.866118in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.562070in}}{\pgfqpoint{7.860016in}{2.556770in}}{\pgfqpoint{7.860016in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.545720in}}{\pgfqpoint{7.862211in}{2.540421in}}{\pgfqpoint{7.866118in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.532607in}}{\pgfqpoint{7.875324in}{2.530412in}}{\pgfqpoint{7.880849in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.871911in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.871911in}}{\pgfqpoint{9.086946in}{2.874106in}}{\pgfqpoint{9.090853in}{2.878013in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.881920in}}{\pgfqpoint{9.096954in}{2.887219in}}{\pgfqpoint{9.096954in}{2.892744in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.898269in}}{\pgfqpoint{9.094759in}{2.903569in}}{\pgfqpoint{9.090853in}{2.907476in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.911383in}}{\pgfqpoint{9.081646in}{2.913578in}}{\pgfqpoint{9.076121in}{2.913578in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.913578in}}{\pgfqpoint{9.065297in}{2.911383in}}{\pgfqpoint{9.061390in}{2.907476in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.903569in}}{\pgfqpoint{9.055288in}{2.898269in}}{\pgfqpoint{9.055288in}{2.892744in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.887219in}}{\pgfqpoint{9.057483in}{2.881920in}}{\pgfqpoint{9.061390in}{2.878013in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.874106in}}{\pgfqpoint{9.070596in}{2.871911in}}{\pgfqpoint{9.076121in}{2.871911in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.871911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.720134in}}{\pgfqpoint{7.891674in}{2.722329in}}{\pgfqpoint{7.895580in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.730142in}}{\pgfqpoint{7.901682in}{2.735442in}}{\pgfqpoint{7.901682in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.746492in}}{\pgfqpoint{7.899487in}{2.751792in}}{\pgfqpoint{7.895580in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.759605in}}{\pgfqpoint{7.886374in}{2.761800in}}{\pgfqpoint{7.880849in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.761800in}}{\pgfqpoint{7.870024in}{2.759605in}}{\pgfqpoint{7.866118in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.751792in}}{\pgfqpoint{7.860016in}{2.746492in}}{\pgfqpoint{7.860016in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.735442in}}{\pgfqpoint{7.862211in}{2.730142in}}{\pgfqpoint{7.866118in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.722329in}}{\pgfqpoint{7.875324in}{2.720134in}}{\pgfqpoint{7.880849in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.427629in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.427629in}}{\pgfqpoint{10.680642in}{4.429824in}}{\pgfqpoint{10.684549in}{4.433731in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.437638in}}{\pgfqpoint{10.690651in}{4.442937in}}{\pgfqpoint{10.690651in}{4.448462in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.453987in}}{\pgfqpoint{10.688456in}{4.459287in}}{\pgfqpoint{10.684549in}{4.463193in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.467100in}}{\pgfqpoint{10.675342in}{4.469295in}}{\pgfqpoint{10.669817in}{4.469295in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.469295in}}{\pgfqpoint{10.658993in}{4.467100in}}{\pgfqpoint{10.655086in}{4.463193in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.459287in}}{\pgfqpoint{10.648984in}{4.453987in}}{\pgfqpoint{10.648984in}{4.448462in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.442937in}}{\pgfqpoint{10.651179in}{4.437638in}}{\pgfqpoint{10.655086in}{4.433731in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.429824in}}{\pgfqpoint{10.664292in}{4.427629in}}{\pgfqpoint{10.669817in}{4.427629in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.427629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.099577in}}{\pgfqpoint{9.485370in}{3.101772in}}{\pgfqpoint{9.489277in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.109586in}}{\pgfqpoint{9.495379in}{3.114885in}}{\pgfqpoint{9.495379in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.125935in}}{\pgfqpoint{9.493183in}{3.131235in}}{\pgfqpoint{9.489277in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.139049in}}{\pgfqpoint{9.480070in}{3.141244in}}{\pgfqpoint{9.474545in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.141244in}}{\pgfqpoint{9.463721in}{3.139049in}}{\pgfqpoint{9.459814in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.131235in}}{\pgfqpoint{9.453712in}{3.125935in}}{\pgfqpoint{9.453712in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.114885in}}{\pgfqpoint{9.455907in}{3.109586in}}{\pgfqpoint{9.459814in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.101772in}}{\pgfqpoint{9.469020in}{3.099577in}}{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{4.588892in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{4.588892in}}{\pgfqpoint{10.282218in}{4.591087in}}{\pgfqpoint{10.286125in}{4.594994in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{4.598901in}}{\pgfqpoint{10.292227in}{4.604200in}}{\pgfqpoint{10.292227in}{4.609726in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{4.615251in}}{\pgfqpoint{10.290032in}{4.620550in}}{\pgfqpoint{10.286125in}{4.624457in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{4.628364in}}{\pgfqpoint{10.276918in}{4.630559in}}{\pgfqpoint{10.271393in}{4.630559in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{4.630559in}}{\pgfqpoint{10.260569in}{4.628364in}}{\pgfqpoint{10.256662in}{4.624457in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{4.620550in}}{\pgfqpoint{10.250560in}{4.615251in}}{\pgfqpoint{10.250560in}{4.609726in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{4.604200in}}{\pgfqpoint{10.252755in}{4.598901in}}{\pgfqpoint{10.256662in}{4.594994in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{4.591087in}}{\pgfqpoint{10.265868in}{4.588892in}}{\pgfqpoint{10.271393in}{4.588892in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{4.588892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.008677in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.008677in}}{\pgfqpoint{8.688522in}{2.010872in}}{\pgfqpoint{8.692429in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.018686in}}{\pgfqpoint{8.698530in}{2.023986in}}{\pgfqpoint{8.698530in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.035036in}}{\pgfqpoint{8.696335in}{2.040335in}}{\pgfqpoint{8.692429in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.048149in}}{\pgfqpoint{8.683222in}{2.050344in}}{\pgfqpoint{8.677697in}{2.050344in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.050344in}}{\pgfqpoint{8.666873in}{2.048149in}}{\pgfqpoint{8.662966in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.040335in}}{\pgfqpoint{8.656864in}{2.035036in}}{\pgfqpoint{8.656864in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.023986in}}{\pgfqpoint{8.659059in}{2.018686in}}{\pgfqpoint{8.662966in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.010872in}}{\pgfqpoint{8.672172in}{2.008677in}}{\pgfqpoint{8.677697in}{2.008677in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.008677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.022125in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.022125in}}{\pgfqpoint{7.891674in}{1.024320in}}{\pgfqpoint{7.895580in}{1.028227in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.032133in}}{\pgfqpoint{7.901682in}{1.037433in}}{\pgfqpoint{7.901682in}{1.042958in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.048483in}}{\pgfqpoint{7.899487in}{1.053783in}}{\pgfqpoint{7.895580in}{1.057689in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.061596in}}{\pgfqpoint{7.886374in}{1.063791in}}{\pgfqpoint{7.880849in}{1.063791in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.063791in}}{\pgfqpoint{7.870024in}{1.061596in}}{\pgfqpoint{7.866118in}{1.057689in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.053783in}}{\pgfqpoint{7.860016in}{1.048483in}}{\pgfqpoint{7.860016in}{1.042958in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.037433in}}{\pgfqpoint{7.862211in}{1.032133in}}{\pgfqpoint{7.866118in}{1.028227in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.024320in}}{\pgfqpoint{7.875324in}{1.022125in}}{\pgfqpoint{7.880849in}{1.022125in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.022125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.866386in}}{\pgfqpoint{9.086946in}{1.868581in}}{\pgfqpoint{9.090853in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.876395in}}{\pgfqpoint{9.096954in}{1.881694in}}{\pgfqpoint{9.096954in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.892744in}}{\pgfqpoint{9.094759in}{1.898044in}}{\pgfqpoint{9.090853in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.905858in}}{\pgfqpoint{9.081646in}{1.908053in}}{\pgfqpoint{9.076121in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.908053in}}{\pgfqpoint{9.065297in}{1.905858in}}{\pgfqpoint{9.061390in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.898044in}}{\pgfqpoint{9.055288in}{1.892744in}}{\pgfqpoint{9.055288in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.881694in}}{\pgfqpoint{9.057483in}{1.876395in}}{\pgfqpoint{9.061390in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.868581in}}{\pgfqpoint{9.070596in}{1.866386in}}{\pgfqpoint{9.076121in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.458484in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.458484in}}{\pgfqpoint{7.891674in}{1.460680in}}{\pgfqpoint{7.895580in}{1.464586in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.468493in}}{\pgfqpoint{7.901682in}{1.473793in}}{\pgfqpoint{7.901682in}{1.479318in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.484843in}}{\pgfqpoint{7.899487in}{1.490142in}}{\pgfqpoint{7.895580in}{1.494049in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.497956in}}{\pgfqpoint{7.886374in}{1.500151in}}{\pgfqpoint{7.880849in}{1.500151in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.500151in}}{\pgfqpoint{7.870024in}{1.497956in}}{\pgfqpoint{7.866118in}{1.494049in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.490142in}}{\pgfqpoint{7.860016in}{1.484843in}}{\pgfqpoint{7.860016in}{1.479318in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.473793in}}{\pgfqpoint{7.862211in}{1.468493in}}{\pgfqpoint{7.866118in}{1.464586in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.460680in}}{\pgfqpoint{7.875324in}{1.458484in}}{\pgfqpoint{7.880849in}{1.458484in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.458484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.763603in}}{\pgfqpoint{10.680642in}{3.765798in}}{\pgfqpoint{10.684549in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.773612in}}{\pgfqpoint{10.690651in}{3.778911in}}{\pgfqpoint{10.690651in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.789961in}}{\pgfqpoint{10.688456in}{3.795261in}}{\pgfqpoint{10.684549in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.803074in}}{\pgfqpoint{10.675342in}{3.805270in}}{\pgfqpoint{10.669817in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.805270in}}{\pgfqpoint{10.658993in}{3.803074in}}{\pgfqpoint{10.655086in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.795261in}}{\pgfqpoint{10.648984in}{3.789961in}}{\pgfqpoint{10.648984in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.778911in}}{\pgfqpoint{10.651179in}{3.773612in}}{\pgfqpoint{10.655086in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.765798in}}{\pgfqpoint{10.664292in}{3.763603in}}{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.194438in}}{\pgfqpoint{10.282218in}{3.196633in}}{\pgfqpoint{10.286125in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.204447in}}{\pgfqpoint{10.292227in}{3.209746in}}{\pgfqpoint{10.292227in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.220796in}}{\pgfqpoint{10.290032in}{3.226096in}}{\pgfqpoint{10.286125in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.233909in}}{\pgfqpoint{10.276918in}{3.236105in}}{\pgfqpoint{10.271393in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.236105in}}{\pgfqpoint{10.260569in}{3.233909in}}{\pgfqpoint{10.256662in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.226096in}}{\pgfqpoint{10.250560in}{3.220796in}}{\pgfqpoint{10.250560in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.209746in}}{\pgfqpoint{10.252755in}{3.204447in}}{\pgfqpoint{10.256662in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.196633in}}{\pgfqpoint{10.265868in}{3.194438in}}{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.725659in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.725659in}}{\pgfqpoint{10.282218in}{3.727854in}}{\pgfqpoint{10.286125in}{3.731760in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.735667in}}{\pgfqpoint{10.292227in}{3.740967in}}{\pgfqpoint{10.292227in}{3.746492in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.752017in}}{\pgfqpoint{10.290032in}{3.757316in}}{\pgfqpoint{10.286125in}{3.761223in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.765130in}}{\pgfqpoint{10.276918in}{3.767325in}}{\pgfqpoint{10.271393in}{3.767325in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.767325in}}{\pgfqpoint{10.260569in}{3.765130in}}{\pgfqpoint{10.256662in}{3.761223in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.757316in}}{\pgfqpoint{10.250560in}{3.752017in}}{\pgfqpoint{10.250560in}{3.746492in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.740967in}}{\pgfqpoint{10.252755in}{3.735667in}}{\pgfqpoint{10.256662in}{3.731760in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.727854in}}{\pgfqpoint{10.265868in}{3.725659in}}{\pgfqpoint{10.271393in}{3.725659in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.725659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.728056in}}{\pgfqpoint{5.501129in}{0.730251in}}{\pgfqpoint{5.505036in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.738065in}}{\pgfqpoint{5.511138in}{0.743364in}}{\pgfqpoint{5.511138in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.754414in}}{\pgfqpoint{5.508943in}{0.759714in}}{\pgfqpoint{5.505036in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.767528in}}{\pgfqpoint{5.495830in}{0.769723in}}{\pgfqpoint{5.490305in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.769723in}}{\pgfqpoint{5.479480in}{0.767528in}}{\pgfqpoint{5.475573in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.759714in}}{\pgfqpoint{5.469471in}{0.754414in}}{\pgfqpoint{5.469471in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.743364in}}{\pgfqpoint{5.471666in}{0.738065in}}{\pgfqpoint{5.475573in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.730251in}}{\pgfqpoint{5.484780in}{0.728056in}}{\pgfqpoint{5.490305in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.530412in}}{\pgfqpoint{8.290098in}{2.532607in}}{\pgfqpoint{8.294004in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.540421in}}{\pgfqpoint{8.300106in}{2.545720in}}{\pgfqpoint{8.300106in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.556770in}}{\pgfqpoint{8.297911in}{2.562070in}}{\pgfqpoint{8.294004in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.569884in}}{\pgfqpoint{8.284798in}{2.572079in}}{\pgfqpoint{8.279273in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.572079in}}{\pgfqpoint{8.268448in}{2.569884in}}{\pgfqpoint{8.264542in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.562070in}}{\pgfqpoint{8.258440in}{2.556770in}}{\pgfqpoint{8.258440in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.545720in}}{\pgfqpoint{8.260635in}{2.540421in}}{\pgfqpoint{8.264542in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.532607in}}{\pgfqpoint{8.273748in}{2.530412in}}{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.012639in}}{\pgfqpoint{5.899553in}{1.014834in}}{\pgfqpoint{5.903460in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.022647in}}{\pgfqpoint{5.909562in}{1.027947in}}{\pgfqpoint{5.909562in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.038997in}}{\pgfqpoint{5.907367in}{1.044296in}}{\pgfqpoint{5.903460in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.052110in}}{\pgfqpoint{5.894254in}{1.054305in}}{\pgfqpoint{5.888729in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.054305in}}{\pgfqpoint{5.877904in}{1.052110in}}{\pgfqpoint{5.873997in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.044296in}}{\pgfqpoint{5.867895in}{1.038997in}}{\pgfqpoint{5.867895in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.027947in}}{\pgfqpoint{5.870091in}{1.022647in}}{\pgfqpoint{5.873997in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.014834in}}{\pgfqpoint{5.883204in}{1.012639in}}{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.327243in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.327243in}}{\pgfqpoint{11.079066in}{3.329438in}}{\pgfqpoint{11.082973in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.337252in}}{\pgfqpoint{11.089075in}{3.342551in}}{\pgfqpoint{11.089075in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.353601in}}{\pgfqpoint{11.086880in}{3.358901in}}{\pgfqpoint{11.082973in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.366715in}}{\pgfqpoint{11.073767in}{3.368910in}}{\pgfqpoint{11.068241in}{3.368910in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.368910in}}{\pgfqpoint{11.057417in}{3.366715in}}{\pgfqpoint{11.053510in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.358901in}}{\pgfqpoint{11.047408in}{3.353601in}}{\pgfqpoint{11.047408in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.342551in}}{\pgfqpoint{11.049603in}{3.337252in}}{\pgfqpoint{11.053510in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.329438in}}{\pgfqpoint{11.062716in}{3.327243in}}{\pgfqpoint{11.068241in}{3.327243in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.327243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.251354in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.251354in}}{\pgfqpoint{10.282218in}{3.253549in}}{\pgfqpoint{10.286125in}{3.257456in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.261363in}}{\pgfqpoint{10.292227in}{3.266663in}}{\pgfqpoint{10.292227in}{3.272188in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.277713in}}{\pgfqpoint{10.290032in}{3.283012in}}{\pgfqpoint{10.286125in}{3.286919in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.290826in}}{\pgfqpoint{10.276918in}{3.293021in}}{\pgfqpoint{10.271393in}{3.293021in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.293021in}}{\pgfqpoint{10.260569in}{3.290826in}}{\pgfqpoint{10.256662in}{3.286919in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.283012in}}{\pgfqpoint{10.250560in}{3.277713in}}{\pgfqpoint{10.250560in}{3.272188in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.266663in}}{\pgfqpoint{10.252755in}{3.261363in}}{\pgfqpoint{10.256662in}{3.257456in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.253549in}}{\pgfqpoint{10.265868in}{3.251354in}}{\pgfqpoint{10.271393in}{3.251354in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.251354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.530412in}}{\pgfqpoint{9.883794in}{2.532607in}}{\pgfqpoint{9.887701in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.540421in}}{\pgfqpoint{9.893803in}{2.545720in}}{\pgfqpoint{9.893803in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.556770in}}{\pgfqpoint{9.891607in}{2.562070in}}{\pgfqpoint{9.887701in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.569884in}}{\pgfqpoint{9.878494in}{2.572079in}}{\pgfqpoint{9.872969in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.572079in}}{\pgfqpoint{9.862145in}{2.569884in}}{\pgfqpoint{9.858238in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.562070in}}{\pgfqpoint{9.852136in}{2.556770in}}{\pgfqpoint{9.852136in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.545720in}}{\pgfqpoint{9.854331in}{2.540421in}}{\pgfqpoint{9.858238in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.532607in}}{\pgfqpoint{9.867444in}{2.530412in}}{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.720134in}}{\pgfqpoint{9.485370in}{2.722329in}}{\pgfqpoint{9.489277in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.730142in}}{\pgfqpoint{9.495379in}{2.735442in}}{\pgfqpoint{9.495379in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.746492in}}{\pgfqpoint{9.493183in}{2.751792in}}{\pgfqpoint{9.489277in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.759605in}}{\pgfqpoint{9.480070in}{2.761800in}}{\pgfqpoint{9.474545in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.761800in}}{\pgfqpoint{9.463721in}{2.759605in}}{\pgfqpoint{9.459814in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.751792in}}{\pgfqpoint{9.453712in}{2.746492in}}{\pgfqpoint{9.453712in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.735442in}}{\pgfqpoint{9.455907in}{2.730142in}}{\pgfqpoint{9.459814in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.722329in}}{\pgfqpoint{9.469020in}{2.720134in}}{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.824481in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.824481in}}{\pgfqpoint{9.485370in}{2.826676in}}{\pgfqpoint{9.489277in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.834489in}}{\pgfqpoint{9.495379in}{2.839789in}}{\pgfqpoint{9.495379in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.850839in}}{\pgfqpoint{9.493183in}{2.856138in}}{\pgfqpoint{9.489277in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.863952in}}{\pgfqpoint{9.480070in}{2.866147in}}{\pgfqpoint{9.474545in}{2.866147in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.866147in}}{\pgfqpoint{9.463721in}{2.863952in}}{\pgfqpoint{9.459814in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.856138in}}{\pgfqpoint{9.453712in}{2.850839in}}{\pgfqpoint{9.453712in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.839789in}}{\pgfqpoint{9.455907in}{2.834489in}}{\pgfqpoint{9.459814in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.826676in}}{\pgfqpoint{9.469020in}{2.824481in}}{\pgfqpoint{9.474545in}{2.824481in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.824481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.192874in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.192874in}}{\pgfqpoint{6.696401in}{1.195069in}}{\pgfqpoint{6.700308in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.202883in}}{\pgfqpoint{6.706410in}{1.208182in}}{\pgfqpoint{6.706410in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.219233in}}{\pgfqpoint{6.704215in}{1.224532in}}{\pgfqpoint{6.700308in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.232346in}}{\pgfqpoint{6.691102in}{1.234541in}}{\pgfqpoint{6.685577in}{1.234541in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.234541in}}{\pgfqpoint{6.674752in}{1.232346in}}{\pgfqpoint{6.670845in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.224532in}}{\pgfqpoint{6.664743in}{1.219233in}}{\pgfqpoint{6.664743in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.208182in}}{\pgfqpoint{6.666939in}{1.202883in}}{\pgfqpoint{6.670845in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.195069in}}{\pgfqpoint{6.680052in}{1.192874in}}{\pgfqpoint{6.685577in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.192874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.492468in}}{\pgfqpoint{9.883794in}{2.494663in}}{\pgfqpoint{9.887701in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.502476in}}{\pgfqpoint{9.893803in}{2.507776in}}{\pgfqpoint{9.893803in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.518826in}}{\pgfqpoint{9.891607in}{2.524126in}}{\pgfqpoint{9.887701in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.531939in}}{\pgfqpoint{9.878494in}{2.534134in}}{\pgfqpoint{9.872969in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.534134in}}{\pgfqpoint{9.862145in}{2.531939in}}{\pgfqpoint{9.858238in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.524126in}}{\pgfqpoint{9.852136in}{2.518826in}}{\pgfqpoint{9.852136in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.507776in}}{\pgfqpoint{9.854331in}{2.502476in}}{\pgfqpoint{9.858238in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.494663in}}{\pgfqpoint{9.867444in}{2.492468in}}{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.297221in}}{\pgfqpoint{7.891674in}{1.299416in}}{\pgfqpoint{7.895580in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.307230in}}{\pgfqpoint{7.901682in}{1.312529in}}{\pgfqpoint{7.901682in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.323579in}}{\pgfqpoint{7.899487in}{1.328879in}}{\pgfqpoint{7.895580in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.336693in}}{\pgfqpoint{7.886374in}{1.338888in}}{\pgfqpoint{7.880849in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.338888in}}{\pgfqpoint{7.870024in}{1.336693in}}{\pgfqpoint{7.866118in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.328879in}}{\pgfqpoint{7.860016in}{1.323579in}}{\pgfqpoint{7.860016in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.312529in}}{\pgfqpoint{7.862211in}{1.307230in}}{\pgfqpoint{7.866118in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.299416in}}{\pgfqpoint{7.875324in}{1.297221in}}{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.496429in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.496429in}}{\pgfqpoint{8.290098in}{1.498624in}}{\pgfqpoint{8.294004in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.506438in}}{\pgfqpoint{8.300106in}{1.511737in}}{\pgfqpoint{8.300106in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.522787in}}{\pgfqpoint{8.297911in}{1.528087in}}{\pgfqpoint{8.294004in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.535900in}}{\pgfqpoint{8.284798in}{1.538095in}}{\pgfqpoint{8.279273in}{1.538095in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.538095in}}{\pgfqpoint{8.268448in}{1.535900in}}{\pgfqpoint{8.264542in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.528087in}}{\pgfqpoint{8.258440in}{1.522787in}}{\pgfqpoint{8.258440in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.511737in}}{\pgfqpoint{8.260635in}{1.506438in}}{\pgfqpoint{8.264542in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.498624in}}{\pgfqpoint{8.273748in}{1.496429in}}{\pgfqpoint{8.279273in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.496429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.388121in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.388121in}}{\pgfqpoint{9.086946in}{2.390316in}}{\pgfqpoint{9.090853in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.398129in}}{\pgfqpoint{9.096954in}{2.403429in}}{\pgfqpoint{9.096954in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.414479in}}{\pgfqpoint{9.094759in}{2.419779in}}{\pgfqpoint{9.090853in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.427592in}}{\pgfqpoint{9.081646in}{2.429787in}}{\pgfqpoint{9.076121in}{2.429787in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.429787in}}{\pgfqpoint{9.065297in}{2.427592in}}{\pgfqpoint{9.061390in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.419779in}}{\pgfqpoint{9.055288in}{2.414479in}}{\pgfqpoint{9.055288in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.403429in}}{\pgfqpoint{9.057483in}{2.398129in}}{\pgfqpoint{9.061390in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.390316in}}{\pgfqpoint{9.070596in}{2.388121in}}{\pgfqpoint{9.076121in}{2.388121in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.388121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.909855in}}{\pgfqpoint{9.485370in}{2.912050in}}{\pgfqpoint{9.489277in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.919864in}}{\pgfqpoint{9.495379in}{2.925164in}}{\pgfqpoint{9.495379in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.936214in}}{\pgfqpoint{9.493183in}{2.941513in}}{\pgfqpoint{9.489277in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.949327in}}{\pgfqpoint{9.480070in}{2.951522in}}{\pgfqpoint{9.474545in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.951522in}}{\pgfqpoint{9.463721in}{2.949327in}}{\pgfqpoint{9.459814in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.941513in}}{\pgfqpoint{9.453712in}{2.936214in}}{\pgfqpoint{9.453712in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.925164in}}{\pgfqpoint{9.455907in}{2.919864in}}{\pgfqpoint{9.459814in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.912050in}}{\pgfqpoint{9.469020in}{2.909855in}}{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.448998in}}{\pgfqpoint{7.094825in}{1.451194in}}{\pgfqpoint{7.098732in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.459007in}}{\pgfqpoint{7.104834in}{1.464307in}}{\pgfqpoint{7.104834in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.475357in}}{\pgfqpoint{7.102639in}{1.480656in}}{\pgfqpoint{7.098732in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.488470in}}{\pgfqpoint{7.089526in}{1.490665in}}{\pgfqpoint{7.084001in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.490665in}}{\pgfqpoint{7.073176in}{1.488470in}}{\pgfqpoint{7.069269in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.480656in}}{\pgfqpoint{7.063168in}{1.475357in}}{\pgfqpoint{7.063168in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.464307in}}{\pgfqpoint{7.065363in}{1.459007in}}{\pgfqpoint{7.069269in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.451194in}}{\pgfqpoint{7.078476in}{1.448998in}}{\pgfqpoint{7.084001in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.323282in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.323282in}}{\pgfqpoint{10.680642in}{4.325477in}}{\pgfqpoint{10.684549in}{4.329384in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.333291in}}{\pgfqpoint{10.690651in}{4.338590in}}{\pgfqpoint{10.690651in}{4.344115in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.349640in}}{\pgfqpoint{10.688456in}{4.354940in}}{\pgfqpoint{10.684549in}{4.358847in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.362753in}}{\pgfqpoint{10.675342in}{4.364948in}}{\pgfqpoint{10.669817in}{4.364948in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.364948in}}{\pgfqpoint{10.658993in}{4.362753in}}{\pgfqpoint{10.655086in}{4.358847in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.354940in}}{\pgfqpoint{10.648984in}{4.349640in}}{\pgfqpoint{10.648984in}{4.344115in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.338590in}}{\pgfqpoint{10.651179in}{4.333291in}}{\pgfqpoint{10.655086in}{4.329384in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.325477in}}{\pgfqpoint{10.664292in}{4.323282in}}{\pgfqpoint{10.669817in}{4.323282in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.323282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.875872in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.875872in}}{\pgfqpoint{7.891674in}{1.878067in}}{\pgfqpoint{7.895580in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.885881in}}{\pgfqpoint{7.901682in}{1.891180in}}{\pgfqpoint{7.901682in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.902231in}}{\pgfqpoint{7.899487in}{1.907530in}}{\pgfqpoint{7.895580in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.915344in}}{\pgfqpoint{7.886374in}{1.917539in}}{\pgfqpoint{7.880849in}{1.917539in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.917539in}}{\pgfqpoint{7.870024in}{1.915344in}}{\pgfqpoint{7.866118in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.907530in}}{\pgfqpoint{7.860016in}{1.902231in}}{\pgfqpoint{7.860016in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.891180in}}{\pgfqpoint{7.862211in}{1.885881in}}{\pgfqpoint{7.866118in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.878067in}}{\pgfqpoint{7.875324in}{1.875872in}}{\pgfqpoint{7.880849in}{1.875872in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.875872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.344651in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.344651in}}{\pgfqpoint{6.696401in}{1.346847in}}{\pgfqpoint{6.700308in}{1.350753in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.354660in}}{\pgfqpoint{6.706410in}{1.359960in}}{\pgfqpoint{6.706410in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.371010in}}{\pgfqpoint{6.704215in}{1.376309in}}{\pgfqpoint{6.700308in}{1.380216in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.384123in}}{\pgfqpoint{6.691102in}{1.386318in}}{\pgfqpoint{6.685577in}{1.386318in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.386318in}}{\pgfqpoint{6.674752in}{1.384123in}}{\pgfqpoint{6.670845in}{1.380216in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.376309in}}{\pgfqpoint{6.664743in}{1.371010in}}{\pgfqpoint{6.664743in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.359960in}}{\pgfqpoint{6.666939in}{1.354660in}}{\pgfqpoint{6.670845in}{1.350753in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.346847in}}{\pgfqpoint{6.680052in}{1.344651in}}{\pgfqpoint{6.685577in}{1.344651in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.344651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.501954in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.501954in}}{\pgfqpoint{8.688522in}{2.504149in}}{\pgfqpoint{8.692429in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.511962in}}{\pgfqpoint{8.698530in}{2.517262in}}{\pgfqpoint{8.698530in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.528312in}}{\pgfqpoint{8.696335in}{2.533612in}}{\pgfqpoint{8.692429in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.541425in}}{\pgfqpoint{8.683222in}{2.543620in}}{\pgfqpoint{8.677697in}{2.543620in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.543620in}}{\pgfqpoint{8.666873in}{2.541425in}}{\pgfqpoint{8.662966in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.533612in}}{\pgfqpoint{8.656864in}{2.528312in}}{\pgfqpoint{8.656864in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.517262in}}{\pgfqpoint{8.659059in}{2.511962in}}{\pgfqpoint{8.662966in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.504149in}}{\pgfqpoint{8.672172in}{2.501954in}}{\pgfqpoint{8.677697in}{2.501954in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.501954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.543859in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.543859in}}{\pgfqpoint{9.086946in}{1.546054in}}{\pgfqpoint{9.090853in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.553868in}}{\pgfqpoint{9.096954in}{1.559168in}}{\pgfqpoint{9.096954in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.570218in}}{\pgfqpoint{9.094759in}{1.575517in}}{\pgfqpoint{9.090853in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.583331in}}{\pgfqpoint{9.081646in}{1.585526in}}{\pgfqpoint{9.076121in}{1.585526in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.585526in}}{\pgfqpoint{9.065297in}{1.583331in}}{\pgfqpoint{9.061390in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.575517in}}{\pgfqpoint{9.055288in}{1.570218in}}{\pgfqpoint{9.055288in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.559168in}}{\pgfqpoint{9.057483in}{1.553868in}}{\pgfqpoint{9.061390in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.546054in}}{\pgfqpoint{9.070596in}{1.543859in}}{\pgfqpoint{9.076121in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.543859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.953325in}}{\pgfqpoint{9.086946in}{3.955520in}}{\pgfqpoint{9.090853in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.963333in}}{\pgfqpoint{9.096954in}{3.968633in}}{\pgfqpoint{9.096954in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.979683in}}{\pgfqpoint{9.094759in}{3.984982in}}{\pgfqpoint{9.090853in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.992796in}}{\pgfqpoint{9.081646in}{3.994991in}}{\pgfqpoint{9.076121in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.994991in}}{\pgfqpoint{9.065297in}{3.992796in}}{\pgfqpoint{9.061390in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.984982in}}{\pgfqpoint{9.055288in}{3.979683in}}{\pgfqpoint{9.055288in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.968633in}}{\pgfqpoint{9.057483in}{3.963333in}}{\pgfqpoint{9.061390in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.955520in}}{\pgfqpoint{9.070596in}{3.953325in}}{\pgfqpoint{9.076121in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.773089in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.773089in}}{\pgfqpoint{10.680642in}{3.775284in}}{\pgfqpoint{10.684549in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.783098in}}{\pgfqpoint{10.690651in}{3.788397in}}{\pgfqpoint{10.690651in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.799447in}}{\pgfqpoint{10.688456in}{3.804747in}}{\pgfqpoint{10.684549in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.812560in}}{\pgfqpoint{10.675342in}{3.814756in}}{\pgfqpoint{10.669817in}{3.814756in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.814756in}}{\pgfqpoint{10.658993in}{3.812560in}}{\pgfqpoint{10.655086in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.804747in}}{\pgfqpoint{10.648984in}{3.799447in}}{\pgfqpoint{10.648984in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.788397in}}{\pgfqpoint{10.651179in}{3.783098in}}{\pgfqpoint{10.655086in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.775284in}}{\pgfqpoint{10.664292in}{3.773089in}}{\pgfqpoint{10.669817in}{3.773089in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.773089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.530412in}}{\pgfqpoint{10.680642in}{2.532607in}}{\pgfqpoint{10.684549in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.540421in}}{\pgfqpoint{10.690651in}{2.545720in}}{\pgfqpoint{10.690651in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.556770in}}{\pgfqpoint{10.688456in}{2.562070in}}{\pgfqpoint{10.684549in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.569884in}}{\pgfqpoint{10.675342in}{2.572079in}}{\pgfqpoint{10.669817in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.572079in}}{\pgfqpoint{10.658993in}{2.569884in}}{\pgfqpoint{10.655086in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.562070in}}{\pgfqpoint{10.648984in}{2.556770in}}{\pgfqpoint{10.648984in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.545720in}}{\pgfqpoint{10.651179in}{2.540421in}}{\pgfqpoint{10.655086in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.532607in}}{\pgfqpoint{10.664292in}{2.530412in}}{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.820519in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.820519in}}{\pgfqpoint{11.875914in}{3.822715in}}{\pgfqpoint{11.879821in}{3.826621in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.830528in}}{\pgfqpoint{11.885923in}{3.835828in}}{\pgfqpoint{11.885923in}{3.841353in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.846878in}}{\pgfqpoint{11.883728in}{3.852177in}}{\pgfqpoint{11.879821in}{3.856084in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.859991in}}{\pgfqpoint{11.870615in}{3.862186in}}{\pgfqpoint{11.865090in}{3.862186in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.862186in}}{\pgfqpoint{11.854265in}{3.859991in}}{\pgfqpoint{11.850358in}{3.856084in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.852177in}}{\pgfqpoint{11.844256in}{3.846878in}}{\pgfqpoint{11.844256in}{3.841353in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.835828in}}{\pgfqpoint{11.846451in}{3.830528in}}{\pgfqpoint{11.850358in}{3.826621in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.822715in}}{\pgfqpoint{11.859564in}{3.820519in}}{\pgfqpoint{11.865090in}{3.820519in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.820519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.384160in}}{\pgfqpoint{9.485370in}{3.386355in}}{\pgfqpoint{9.489277in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.394168in}}{\pgfqpoint{9.495379in}{3.399468in}}{\pgfqpoint{9.495379in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.410518in}}{\pgfqpoint{9.493183in}{3.415817in}}{\pgfqpoint{9.489277in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.423631in}}{\pgfqpoint{9.480070in}{3.425826in}}{\pgfqpoint{9.474545in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.425826in}}{\pgfqpoint{9.463721in}{3.423631in}}{\pgfqpoint{9.459814in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.415817in}}{\pgfqpoint{9.453712in}{3.410518in}}{\pgfqpoint{9.453712in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.399468in}}{\pgfqpoint{9.455907in}{3.394168in}}{\pgfqpoint{9.459814in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.386355in}}{\pgfqpoint{9.469020in}{3.384160in}}{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.720134in}}{\pgfqpoint{9.086946in}{2.722329in}}{\pgfqpoint{9.090853in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.730142in}}{\pgfqpoint{9.096954in}{2.735442in}}{\pgfqpoint{9.096954in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.746492in}}{\pgfqpoint{9.094759in}{2.751792in}}{\pgfqpoint{9.090853in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.759605in}}{\pgfqpoint{9.081646in}{2.761800in}}{\pgfqpoint{9.076121in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.761800in}}{\pgfqpoint{9.065297in}{2.759605in}}{\pgfqpoint{9.061390in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.751792in}}{\pgfqpoint{9.055288in}{2.746492in}}{\pgfqpoint{9.055288in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.735442in}}{\pgfqpoint{9.057483in}{2.730142in}}{\pgfqpoint{9.061390in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.722329in}}{\pgfqpoint{9.070596in}{2.720134in}}{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.519362in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.519362in}}{\pgfqpoint{3.907433in}{0.521557in}}{\pgfqpoint{3.911340in}{0.525464in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.529371in}}{\pgfqpoint{3.917442in}{0.534670in}}{\pgfqpoint{3.917442in}{0.540196in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.545721in}}{\pgfqpoint{3.915247in}{0.551020in}}{\pgfqpoint{3.911340in}{0.554927in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.558834in}}{\pgfqpoint{3.902134in}{0.561029in}}{\pgfqpoint{3.896608in}{0.561029in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.561029in}}{\pgfqpoint{3.885784in}{0.558834in}}{\pgfqpoint{3.881877in}{0.554927in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.551020in}}{\pgfqpoint{3.875775in}{0.545721in}}{\pgfqpoint{3.875775in}{0.540196in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.534670in}}{\pgfqpoint{3.877970in}{0.529371in}}{\pgfqpoint{3.881877in}{0.525464in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.521557in}}{\pgfqpoint{3.891083in}{0.519362in}}{\pgfqpoint{3.896608in}{0.519362in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.519362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.946236in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.946236in}}{\pgfqpoint{5.899553in}{0.948431in}}{\pgfqpoint{5.903460in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.956245in}}{\pgfqpoint{5.909562in}{0.961544in}}{\pgfqpoint{5.909562in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.972594in}}{\pgfqpoint{5.907367in}{0.977894in}}{\pgfqpoint{5.903460in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.985707in}}{\pgfqpoint{5.894254in}{0.987903in}}{\pgfqpoint{5.888729in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.987903in}}{\pgfqpoint{5.877904in}{0.985707in}}{\pgfqpoint{5.873997in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.977894in}}{\pgfqpoint{5.867895in}{0.972594in}}{\pgfqpoint{5.867895in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.961544in}}{\pgfqpoint{5.870091in}{0.956245in}}{\pgfqpoint{5.873997in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.948431in}}{\pgfqpoint{5.883204in}{0.946236in}}{\pgfqpoint{5.888729in}{0.946236in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.946236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709216in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{0.714741in}{2.530412in}}{\pgfqpoint{0.720041in}{2.532607in}}{\pgfqpoint{0.723947in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{0.727854in}{2.540421in}}{\pgfqpoint{0.730049in}{2.545720in}}{\pgfqpoint{0.730049in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{0.730049in}{2.556770in}}{\pgfqpoint{0.727854in}{2.562070in}}{\pgfqpoint{0.723947in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{0.720041in}{2.569884in}}{\pgfqpoint{0.714741in}{2.572079in}}{\pgfqpoint{0.709216in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{0.703691in}{2.572079in}}{\pgfqpoint{0.698391in}{2.569884in}}{\pgfqpoint{0.694485in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{0.690578in}{2.562070in}}{\pgfqpoint{0.688383in}{2.556770in}}{\pgfqpoint{0.688383in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{0.688383in}{2.545720in}}{\pgfqpoint{0.690578in}{2.540421in}}{\pgfqpoint{0.694485in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{0.698391in}{2.532607in}}{\pgfqpoint{0.703691in}{2.530412in}}{\pgfqpoint{0.709216in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{0.709216in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.061633in}}{\pgfqpoint{9.883794in}{3.063828in}}{\pgfqpoint{9.887701in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.071641in}}{\pgfqpoint{9.893803in}{3.076941in}}{\pgfqpoint{9.893803in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.087991in}}{\pgfqpoint{9.891607in}{3.093291in}}{\pgfqpoint{9.887701in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.101104in}}{\pgfqpoint{9.878494in}{3.103299in}}{\pgfqpoint{9.872969in}{3.103299in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.103299in}}{\pgfqpoint{9.862145in}{3.101104in}}{\pgfqpoint{9.858238in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.093291in}}{\pgfqpoint{9.852136in}{3.087991in}}{\pgfqpoint{9.852136in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.076941in}}{\pgfqpoint{9.854331in}{3.071641in}}{\pgfqpoint{9.858238in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.063828in}}{\pgfqpoint{9.867444in}{3.061633in}}{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.822917in}}{\pgfqpoint{5.899553in}{0.825112in}}{\pgfqpoint{5.903460in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.832926in}}{\pgfqpoint{5.909562in}{0.838225in}}{\pgfqpoint{5.909562in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.849275in}}{\pgfqpoint{5.907367in}{0.854575in}}{\pgfqpoint{5.903460in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.862388in}}{\pgfqpoint{5.894254in}{0.864584in}}{\pgfqpoint{5.888729in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.864584in}}{\pgfqpoint{5.877904in}{0.862388in}}{\pgfqpoint{5.873997in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.854575in}}{\pgfqpoint{5.867895in}{0.849275in}}{\pgfqpoint{5.867895in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.838225in}}{\pgfqpoint{5.870091in}{0.832926in}}{\pgfqpoint{5.873997in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.825112in}}{\pgfqpoint{5.883204in}{0.822917in}}{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.340690in}}{\pgfqpoint{11.079066in}{2.342885in}}{\pgfqpoint{11.082973in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.350699in}}{\pgfqpoint{11.089075in}{2.355999in}}{\pgfqpoint{11.089075in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.367049in}}{\pgfqpoint{11.086880in}{2.372348in}}{\pgfqpoint{11.082973in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.380162in}}{\pgfqpoint{11.073767in}{2.382357in}}{\pgfqpoint{11.068241in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.382357in}}{\pgfqpoint{11.057417in}{2.380162in}}{\pgfqpoint{11.053510in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.372348in}}{\pgfqpoint{11.047408in}{2.367049in}}{\pgfqpoint{11.047408in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.355999in}}{\pgfqpoint{11.049603in}{2.350699in}}{\pgfqpoint{11.053510in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.342885in}}{\pgfqpoint{11.062716in}{2.340690in}}{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.240305in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.240305in}}{\pgfqpoint{6.297977in}{1.242500in}}{\pgfqpoint{6.301884in}{1.246406in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.250313in}}{\pgfqpoint{6.307986in}{1.255613in}}{\pgfqpoint{6.307986in}{1.261138in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.266663in}}{\pgfqpoint{6.305791in}{1.271962in}}{\pgfqpoint{6.301884in}{1.275869in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.279776in}}{\pgfqpoint{6.292678in}{1.281971in}}{\pgfqpoint{6.287153in}{1.281971in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.281971in}}{\pgfqpoint{6.276328in}{1.279776in}}{\pgfqpoint{6.272421in}{1.275869in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.271962in}}{\pgfqpoint{6.266319in}{1.266663in}}{\pgfqpoint{6.266319in}{1.261138in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.255613in}}{\pgfqpoint{6.268515in}{1.250313in}}{\pgfqpoint{6.272421in}{1.246406in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.242500in}}{\pgfqpoint{6.281628in}{1.240305in}}{\pgfqpoint{6.287153in}{1.240305in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.240305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.961247in}}{\pgfqpoint{9.086946in}{1.963442in}}{\pgfqpoint{9.090853in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.971256in}}{\pgfqpoint{9.096954in}{1.976555in}}{\pgfqpoint{9.096954in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.987605in}}{\pgfqpoint{9.094759in}{1.992905in}}{\pgfqpoint{9.090853in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.000718in}}{\pgfqpoint{9.081646in}{2.002914in}}{\pgfqpoint{9.076121in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.002914in}}{\pgfqpoint{9.065297in}{2.000718in}}{\pgfqpoint{9.061390in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.992905in}}{\pgfqpoint{9.055288in}{1.987605in}}{\pgfqpoint{9.055288in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.976555in}}{\pgfqpoint{9.057483in}{1.971256in}}{\pgfqpoint{9.061390in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.963442in}}{\pgfqpoint{9.070596in}{1.961247in}}{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.984180in}}{\pgfqpoint{5.102705in}{0.986375in}}{\pgfqpoint{5.106612in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.994189in}}{\pgfqpoint{5.112714in}{0.999489in}}{\pgfqpoint{5.112714in}{1.005014in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{1.010539in}}{\pgfqpoint{5.110519in}{1.015838in}}{\pgfqpoint{5.106612in}{1.019745in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{1.023652in}}{\pgfqpoint{5.097406in}{1.025847in}}{\pgfqpoint{5.091881in}{1.025847in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{1.025847in}}{\pgfqpoint{5.081056in}{1.023652in}}{\pgfqpoint{5.077149in}{1.019745in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{1.015838in}}{\pgfqpoint{5.071047in}{1.010539in}}{\pgfqpoint{5.071047in}{1.005014in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.999489in}}{\pgfqpoint{5.073242in}{0.994189in}}{\pgfqpoint{5.077149in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.986375in}}{\pgfqpoint{5.086356in}{0.984180in}}{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.384160in}}{\pgfqpoint{9.485370in}{3.386355in}}{\pgfqpoint{9.489277in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.394168in}}{\pgfqpoint{9.495379in}{3.399468in}}{\pgfqpoint{9.495379in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.410518in}}{\pgfqpoint{9.493183in}{3.415817in}}{\pgfqpoint{9.489277in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.423631in}}{\pgfqpoint{9.480070in}{3.425826in}}{\pgfqpoint{9.474545in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.425826in}}{\pgfqpoint{9.463721in}{3.423631in}}{\pgfqpoint{9.459814in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.415817in}}{\pgfqpoint{9.453712in}{3.410518in}}{\pgfqpoint{9.453712in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.399468in}}{\pgfqpoint{9.455907in}{3.394168in}}{\pgfqpoint{9.459814in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.386355in}}{\pgfqpoint{9.469020in}{3.384160in}}{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.767564in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.767564in}}{\pgfqpoint{11.875914in}{2.769759in}}{\pgfqpoint{11.879821in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.777573in}}{\pgfqpoint{11.885923in}{2.782872in}}{\pgfqpoint{11.885923in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.793922in}}{\pgfqpoint{11.883728in}{2.799222in}}{\pgfqpoint{11.879821in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.807036in}}{\pgfqpoint{11.870615in}{2.809231in}}{\pgfqpoint{11.865090in}{2.809231in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.809231in}}{\pgfqpoint{11.854265in}{2.807036in}}{\pgfqpoint{11.850358in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.799222in}}{\pgfqpoint{11.844256in}{2.793922in}}{\pgfqpoint{11.844256in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.782872in}}{\pgfqpoint{11.846451in}{2.777573in}}{\pgfqpoint{11.850358in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.769759in}}{\pgfqpoint{11.859564in}{2.767564in}}{\pgfqpoint{11.865090in}{2.767564in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.767564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.150969in}}{\pgfqpoint{7.891674in}{2.153164in}}{\pgfqpoint{7.895580in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.160977in}}{\pgfqpoint{7.901682in}{2.166277in}}{\pgfqpoint{7.901682in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.177327in}}{\pgfqpoint{7.899487in}{2.182627in}}{\pgfqpoint{7.895580in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.190440in}}{\pgfqpoint{7.886374in}{2.192635in}}{\pgfqpoint{7.880849in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.192635in}}{\pgfqpoint{7.870024in}{2.190440in}}{\pgfqpoint{7.866118in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.182627in}}{\pgfqpoint{7.860016in}{2.177327in}}{\pgfqpoint{7.860016in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.166277in}}{\pgfqpoint{7.862211in}{2.160977in}}{\pgfqpoint{7.866118in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.153164in}}{\pgfqpoint{7.875324in}{2.150969in}}{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.107499in}}{\pgfqpoint{6.297977in}{1.109695in}}{\pgfqpoint{6.301884in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.117508in}}{\pgfqpoint{6.307986in}{1.122808in}}{\pgfqpoint{6.307986in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.133858in}}{\pgfqpoint{6.305791in}{1.139157in}}{\pgfqpoint{6.301884in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.146971in}}{\pgfqpoint{6.292678in}{1.149166in}}{\pgfqpoint{6.287153in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.149166in}}{\pgfqpoint{6.276328in}{1.146971in}}{\pgfqpoint{6.272421in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.139157in}}{\pgfqpoint{6.266319in}{1.133858in}}{\pgfqpoint{6.266319in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.122808in}}{\pgfqpoint{6.268515in}{1.117508in}}{\pgfqpoint{6.272421in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.109695in}}{\pgfqpoint{6.281628in}{1.107499in}}{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.961247in}}{\pgfqpoint{7.493250in}{1.963442in}}{\pgfqpoint{7.497156in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.971256in}}{\pgfqpoint{7.503258in}{1.976555in}}{\pgfqpoint{7.503258in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.987605in}}{\pgfqpoint{7.501063in}{1.992905in}}{\pgfqpoint{7.497156in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{2.000718in}}{\pgfqpoint{7.487950in}{2.002914in}}{\pgfqpoint{7.482425in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{2.002914in}}{\pgfqpoint{7.471600in}{2.000718in}}{\pgfqpoint{7.467694in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.992905in}}{\pgfqpoint{7.461592in}{1.987605in}}{\pgfqpoint{7.461592in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.976555in}}{\pgfqpoint{7.463787in}{1.971256in}}{\pgfqpoint{7.467694in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.963442in}}{\pgfqpoint{7.476900in}{1.961247in}}{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.260840in}}{\pgfqpoint{10.680642in}{3.263036in}}{\pgfqpoint{10.684549in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.270849in}}{\pgfqpoint{10.690651in}{3.276149in}}{\pgfqpoint{10.690651in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.287199in}}{\pgfqpoint{10.688456in}{3.292498in}}{\pgfqpoint{10.684549in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.300312in}}{\pgfqpoint{10.675342in}{3.302507in}}{\pgfqpoint{10.669817in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.302507in}}{\pgfqpoint{10.658993in}{3.300312in}}{\pgfqpoint{10.655086in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.292498in}}{\pgfqpoint{10.648984in}{3.287199in}}{\pgfqpoint{10.648984in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.276149in}}{\pgfqpoint{10.651179in}{3.270849in}}{\pgfqpoint{10.655086in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.263036in}}{\pgfqpoint{10.664292in}{3.260840in}}{\pgfqpoint{10.669817in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.577842in}}{\pgfqpoint{10.680642in}{2.580038in}}{\pgfqpoint{10.684549in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.587851in}}{\pgfqpoint{10.690651in}{2.593151in}}{\pgfqpoint{10.690651in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.604201in}}{\pgfqpoint{10.688456in}{2.609500in}}{\pgfqpoint{10.684549in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.617314in}}{\pgfqpoint{10.675342in}{2.619509in}}{\pgfqpoint{10.669817in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.619509in}}{\pgfqpoint{10.658993in}{2.617314in}}{\pgfqpoint{10.655086in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.609500in}}{\pgfqpoint{10.648984in}{2.604201in}}{\pgfqpoint{10.648984in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.593151in}}{\pgfqpoint{10.651179in}{2.587851in}}{\pgfqpoint{10.655086in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.580038in}}{\pgfqpoint{10.664292in}{2.577842in}}{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{1.496429in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{1.496429in}}{\pgfqpoint{11.477490in}{1.498624in}}{\pgfqpoint{11.481397in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{1.506438in}}{\pgfqpoint{11.487499in}{1.511737in}}{\pgfqpoint{11.487499in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{1.522787in}}{\pgfqpoint{11.485304in}{1.528087in}}{\pgfqpoint{11.481397in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{1.535900in}}{\pgfqpoint{11.472191in}{1.538095in}}{\pgfqpoint{11.466666in}{1.538095in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{1.538095in}}{\pgfqpoint{11.455841in}{1.535900in}}{\pgfqpoint{11.451934in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{1.528087in}}{\pgfqpoint{11.445832in}{1.522787in}}{\pgfqpoint{11.445832in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{1.511737in}}{\pgfqpoint{11.448027in}{1.506438in}}{\pgfqpoint{11.451934in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{1.498624in}}{\pgfqpoint{11.461140in}{1.496429in}}{\pgfqpoint{11.466666in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{1.496429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.202360in}}{\pgfqpoint{6.297977in}{1.204555in}}{\pgfqpoint{6.301884in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.212369in}}{\pgfqpoint{6.307986in}{1.217668in}}{\pgfqpoint{6.307986in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.228719in}}{\pgfqpoint{6.305791in}{1.234018in}}{\pgfqpoint{6.301884in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.241832in}}{\pgfqpoint{6.292678in}{1.244027in}}{\pgfqpoint{6.287153in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.244027in}}{\pgfqpoint{6.276328in}{1.241832in}}{\pgfqpoint{6.272421in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.234018in}}{\pgfqpoint{6.266319in}{1.228719in}}{\pgfqpoint{6.266319in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.217668in}}{\pgfqpoint{6.268515in}{1.212369in}}{\pgfqpoint{6.272421in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.204555in}}{\pgfqpoint{6.281628in}{1.202360in}}{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.479020in}}{\pgfqpoint{10.680642in}{3.481215in}}{\pgfqpoint{10.684549in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.489029in}}{\pgfqpoint{10.690651in}{3.494329in}}{\pgfqpoint{10.690651in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.505379in}}{\pgfqpoint{10.688456in}{3.510678in}}{\pgfqpoint{10.684549in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.518492in}}{\pgfqpoint{10.675342in}{3.520687in}}{\pgfqpoint{10.669817in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.520687in}}{\pgfqpoint{10.658993in}{3.518492in}}{\pgfqpoint{10.655086in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.510678in}}{\pgfqpoint{10.648984in}{3.505379in}}{\pgfqpoint{10.648984in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.494329in}}{\pgfqpoint{10.651179in}{3.489029in}}{\pgfqpoint{10.655086in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.481215in}}{\pgfqpoint{10.664292in}{3.479020in}}{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.194438in}}{\pgfqpoint{10.680642in}{3.196633in}}{\pgfqpoint{10.684549in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.204447in}}{\pgfqpoint{10.690651in}{3.209746in}}{\pgfqpoint{10.690651in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.220796in}}{\pgfqpoint{10.688456in}{3.226096in}}{\pgfqpoint{10.684549in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.233909in}}{\pgfqpoint{10.675342in}{3.236105in}}{\pgfqpoint{10.669817in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.236105in}}{\pgfqpoint{10.658993in}{3.233909in}}{\pgfqpoint{10.655086in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.226096in}}{\pgfqpoint{10.648984in}{3.220796in}}{\pgfqpoint{10.648984in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.209746in}}{\pgfqpoint{10.651179in}{3.204447in}}{\pgfqpoint{10.655086in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.196633in}}{\pgfqpoint{10.664292in}{3.194438in}}{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.426065in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.426065in}}{\pgfqpoint{10.680642in}{2.428260in}}{\pgfqpoint{10.684549in}{2.432167in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.436074in}}{\pgfqpoint{10.690651in}{2.441373in}}{\pgfqpoint{10.690651in}{2.446898in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.452423in}}{\pgfqpoint{10.688456in}{2.457723in}}{\pgfqpoint{10.684549in}{2.461630in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.465537in}}{\pgfqpoint{10.675342in}{2.467732in}}{\pgfqpoint{10.669817in}{2.467732in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.467732in}}{\pgfqpoint{10.658993in}{2.465537in}}{\pgfqpoint{10.655086in}{2.461630in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.457723in}}{\pgfqpoint{10.648984in}{2.452423in}}{\pgfqpoint{10.648984in}{2.446898in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.441373in}}{\pgfqpoint{10.651179in}{2.436074in}}{\pgfqpoint{10.655086in}{2.432167in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.428260in}}{\pgfqpoint{10.664292in}{2.426065in}}{\pgfqpoint{10.669817in}{2.426065in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.426065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.573881in}}{\pgfqpoint{10.282218in}{3.576076in}}{\pgfqpoint{10.286125in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.583890in}}{\pgfqpoint{10.292227in}{3.589189in}}{\pgfqpoint{10.292227in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.600240in}}{\pgfqpoint{10.290032in}{3.605539in}}{\pgfqpoint{10.286125in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.613353in}}{\pgfqpoint{10.276918in}{3.615548in}}{\pgfqpoint{10.271393in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.615548in}}{\pgfqpoint{10.260569in}{3.613353in}}{\pgfqpoint{10.256662in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.605539in}}{\pgfqpoint{10.250560in}{3.600240in}}{\pgfqpoint{10.250560in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.589189in}}{\pgfqpoint{10.252755in}{3.583890in}}{\pgfqpoint{10.256662in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.576076in}}{\pgfqpoint{10.265868in}{3.573881in}}{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{1.961247in}}{\pgfqpoint{10.680642in}{1.963442in}}{\pgfqpoint{10.684549in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{1.971256in}}{\pgfqpoint{10.690651in}{1.976555in}}{\pgfqpoint{10.690651in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{1.987605in}}{\pgfqpoint{10.688456in}{1.992905in}}{\pgfqpoint{10.684549in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.000718in}}{\pgfqpoint{10.675342in}{2.002914in}}{\pgfqpoint{10.669817in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.002914in}}{\pgfqpoint{10.658993in}{2.000718in}}{\pgfqpoint{10.655086in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{1.992905in}}{\pgfqpoint{10.648984in}{1.987605in}}{\pgfqpoint{10.648984in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{1.976555in}}{\pgfqpoint{10.651179in}{1.971256in}}{\pgfqpoint{10.655086in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{1.963442in}}{\pgfqpoint{10.664292in}{1.961247in}}{\pgfqpoint{10.669817in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.150969in}}{\pgfqpoint{10.282218in}{2.153164in}}{\pgfqpoint{10.286125in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.160977in}}{\pgfqpoint{10.292227in}{2.166277in}}{\pgfqpoint{10.292227in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.177327in}}{\pgfqpoint{10.290032in}{2.182627in}}{\pgfqpoint{10.286125in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.190440in}}{\pgfqpoint{10.276918in}{2.192635in}}{\pgfqpoint{10.271393in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.192635in}}{\pgfqpoint{10.260569in}{2.190440in}}{\pgfqpoint{10.256662in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.182627in}}{\pgfqpoint{10.250560in}{2.177327in}}{\pgfqpoint{10.250560in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.166277in}}{\pgfqpoint{10.252755in}{2.160977in}}{\pgfqpoint{10.256662in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.153164in}}{\pgfqpoint{10.265868in}{2.150969in}}{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.909855in}}{\pgfqpoint{8.688522in}{2.912050in}}{\pgfqpoint{8.692429in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.919864in}}{\pgfqpoint{8.698530in}{2.925164in}}{\pgfqpoint{8.698530in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.936214in}}{\pgfqpoint{8.696335in}{2.941513in}}{\pgfqpoint{8.692429in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.949327in}}{\pgfqpoint{8.683222in}{2.951522in}}{\pgfqpoint{8.677697in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.951522in}}{\pgfqpoint{8.666873in}{2.949327in}}{\pgfqpoint{8.662966in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.941513in}}{\pgfqpoint{8.656864in}{2.936214in}}{\pgfqpoint{8.656864in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.925164in}}{\pgfqpoint{8.659059in}{2.919864in}}{\pgfqpoint{8.662966in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.912050in}}{\pgfqpoint{8.672172in}{2.909855in}}{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.260840in}}{\pgfqpoint{11.477490in}{3.263036in}}{\pgfqpoint{11.481397in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.270849in}}{\pgfqpoint{11.487499in}{3.276149in}}{\pgfqpoint{11.487499in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.287199in}}{\pgfqpoint{11.485304in}{3.292498in}}{\pgfqpoint{11.481397in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.300312in}}{\pgfqpoint{11.472191in}{3.302507in}}{\pgfqpoint{11.466666in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.302507in}}{\pgfqpoint{11.455841in}{3.300312in}}{\pgfqpoint{11.451934in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.292498in}}{\pgfqpoint{11.445832in}{3.287199in}}{\pgfqpoint{11.445832in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.276149in}}{\pgfqpoint{11.448027in}{3.270849in}}{\pgfqpoint{11.451934in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.263036in}}{\pgfqpoint{11.461140in}{3.260840in}}{\pgfqpoint{11.466666in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.156494in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.156494in}}{\pgfqpoint{9.485370in}{3.158689in}}{\pgfqpoint{9.489277in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.166502in}}{\pgfqpoint{9.495379in}{3.171802in}}{\pgfqpoint{9.495379in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.182852in}}{\pgfqpoint{9.493183in}{3.188151in}}{\pgfqpoint{9.489277in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.195965in}}{\pgfqpoint{9.480070in}{3.198160in}}{\pgfqpoint{9.474545in}{3.198160in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.198160in}}{\pgfqpoint{9.463721in}{3.195965in}}{\pgfqpoint{9.459814in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.188151in}}{\pgfqpoint{9.453712in}{3.182852in}}{\pgfqpoint{9.453712in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.171802in}}{\pgfqpoint{9.455907in}{3.166502in}}{\pgfqpoint{9.459814in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.158689in}}{\pgfqpoint{9.469020in}{3.156494in}}{\pgfqpoint{9.474545in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.156494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.012639in}}{\pgfqpoint{6.696401in}{1.014834in}}{\pgfqpoint{6.700308in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.022647in}}{\pgfqpoint{6.706410in}{1.027947in}}{\pgfqpoint{6.706410in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.038997in}}{\pgfqpoint{6.704215in}{1.044296in}}{\pgfqpoint{6.700308in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.052110in}}{\pgfqpoint{6.691102in}{1.054305in}}{\pgfqpoint{6.685577in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.054305in}}{\pgfqpoint{6.674752in}{1.052110in}}{\pgfqpoint{6.670845in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.044296in}}{\pgfqpoint{6.664743in}{1.038997in}}{\pgfqpoint{6.664743in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.027947in}}{\pgfqpoint{6.666939in}{1.022647in}}{\pgfqpoint{6.670845in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.014834in}}{\pgfqpoint{6.680052in}{1.012639in}}{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.796022in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.796022in}}{\pgfqpoint{10.680642in}{2.798217in}}{\pgfqpoint{10.684549in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.806031in}}{\pgfqpoint{10.690651in}{2.811331in}}{\pgfqpoint{10.690651in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.822381in}}{\pgfqpoint{10.688456in}{2.827680in}}{\pgfqpoint{10.684549in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.835494in}}{\pgfqpoint{10.675342in}{2.837689in}}{\pgfqpoint{10.669817in}{2.837689in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.837689in}}{\pgfqpoint{10.658993in}{2.835494in}}{\pgfqpoint{10.655086in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.827680in}}{\pgfqpoint{10.648984in}{2.822381in}}{\pgfqpoint{10.648984in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.811331in}}{\pgfqpoint{10.651179in}{2.806031in}}{\pgfqpoint{10.655086in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.798217in}}{\pgfqpoint{10.664292in}{2.796022in}}{\pgfqpoint{10.669817in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.796022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.245829in}}{\pgfqpoint{8.290098in}{2.248025in}}{\pgfqpoint{8.294004in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.255838in}}{\pgfqpoint{8.300106in}{2.261138in}}{\pgfqpoint{8.300106in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.272188in}}{\pgfqpoint{8.297911in}{2.277487in}}{\pgfqpoint{8.294004in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.285301in}}{\pgfqpoint{8.284798in}{2.287496in}}{\pgfqpoint{8.279273in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.287496in}}{\pgfqpoint{8.268448in}{2.285301in}}{\pgfqpoint{8.264542in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.277487in}}{\pgfqpoint{8.258440in}{2.272188in}}{\pgfqpoint{8.258440in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.261138in}}{\pgfqpoint{8.260635in}{2.255838in}}{\pgfqpoint{8.264542in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.248025in}}{\pgfqpoint{8.273748in}{2.245829in}}{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.297221in}}{\pgfqpoint{7.094825in}{1.299416in}}{\pgfqpoint{7.098732in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.307230in}}{\pgfqpoint{7.104834in}{1.312529in}}{\pgfqpoint{7.104834in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.323579in}}{\pgfqpoint{7.102639in}{1.328879in}}{\pgfqpoint{7.098732in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.336693in}}{\pgfqpoint{7.089526in}{1.338888in}}{\pgfqpoint{7.084001in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.338888in}}{\pgfqpoint{7.073176in}{1.336693in}}{\pgfqpoint{7.069269in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.328879in}}{\pgfqpoint{7.063168in}{1.323579in}}{\pgfqpoint{7.063168in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.312529in}}{\pgfqpoint{7.065363in}{1.307230in}}{\pgfqpoint{7.069269in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.299416in}}{\pgfqpoint{7.078476in}{1.297221in}}{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.946236in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.946236in}}{\pgfqpoint{6.297977in}{0.948431in}}{\pgfqpoint{6.301884in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.956245in}}{\pgfqpoint{6.307986in}{0.961544in}}{\pgfqpoint{6.307986in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.972594in}}{\pgfqpoint{6.305791in}{0.977894in}}{\pgfqpoint{6.301884in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.985707in}}{\pgfqpoint{6.292678in}{0.987903in}}{\pgfqpoint{6.287153in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.987903in}}{\pgfqpoint{6.276328in}{0.985707in}}{\pgfqpoint{6.272421in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.977894in}}{\pgfqpoint{6.266319in}{0.972594in}}{\pgfqpoint{6.266319in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.961544in}}{\pgfqpoint{6.268515in}{0.956245in}}{\pgfqpoint{6.272421in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.948431in}}{\pgfqpoint{6.281628in}{0.946236in}}{\pgfqpoint{6.287153in}{0.946236in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.946236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.822917in}}{\pgfqpoint{6.297977in}{0.825112in}}{\pgfqpoint{6.301884in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.832926in}}{\pgfqpoint{6.307986in}{0.838225in}}{\pgfqpoint{6.307986in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.849275in}}{\pgfqpoint{6.305791in}{0.854575in}}{\pgfqpoint{6.301884in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.862388in}}{\pgfqpoint{6.292678in}{0.864584in}}{\pgfqpoint{6.287153in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.864584in}}{\pgfqpoint{6.276328in}{0.862388in}}{\pgfqpoint{6.272421in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.854575in}}{\pgfqpoint{6.266319in}{0.849275in}}{\pgfqpoint{6.266319in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.838225in}}{\pgfqpoint{6.268515in}{0.832926in}}{\pgfqpoint{6.272421in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.825112in}}{\pgfqpoint{6.281628in}{0.822917in}}{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.573881in}}{\pgfqpoint{11.477490in}{3.576076in}}{\pgfqpoint{11.481397in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.583890in}}{\pgfqpoint{11.487499in}{3.589189in}}{\pgfqpoint{11.487499in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.600240in}}{\pgfqpoint{11.485304in}{3.605539in}}{\pgfqpoint{11.481397in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.613353in}}{\pgfqpoint{11.472191in}{3.615548in}}{\pgfqpoint{11.466666in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.615548in}}{\pgfqpoint{11.455841in}{3.613353in}}{\pgfqpoint{11.451934in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.605539in}}{\pgfqpoint{11.445832in}{3.600240in}}{\pgfqpoint{11.445832in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.589189in}}{\pgfqpoint{11.448027in}{3.583890in}}{\pgfqpoint{11.451934in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.576076in}}{\pgfqpoint{11.461140in}{3.573881in}}{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.004716in}}{\pgfqpoint{8.688522in}{3.006911in}}{\pgfqpoint{8.692429in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.014725in}}{\pgfqpoint{8.698530in}{3.020024in}}{\pgfqpoint{8.698530in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.031075in}}{\pgfqpoint{8.696335in}{3.036374in}}{\pgfqpoint{8.692429in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.044188in}}{\pgfqpoint{8.683222in}{3.046383in}}{\pgfqpoint{8.677697in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.046383in}}{\pgfqpoint{8.666873in}{3.044188in}}{\pgfqpoint{8.662966in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.036374in}}{\pgfqpoint{8.656864in}{3.031075in}}{\pgfqpoint{8.656864in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.020024in}}{\pgfqpoint{8.659059in}{3.014725in}}{\pgfqpoint{8.662966in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.006911in}}{\pgfqpoint{8.672172in}{3.004716in}}{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.031611in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.031611in}}{\pgfqpoint{6.696401in}{1.033806in}}{\pgfqpoint{6.700308in}{1.037713in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.041619in}}{\pgfqpoint{6.706410in}{1.046919in}}{\pgfqpoint{6.706410in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.057969in}}{\pgfqpoint{6.704215in}{1.063269in}}{\pgfqpoint{6.700308in}{1.067175in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.071082in}}{\pgfqpoint{6.691102in}{1.073277in}}{\pgfqpoint{6.685577in}{1.073277in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.073277in}}{\pgfqpoint{6.674752in}{1.071082in}}{\pgfqpoint{6.670845in}{1.067175in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.063269in}}{\pgfqpoint{6.664743in}{1.057969in}}{\pgfqpoint{6.664743in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.046919in}}{\pgfqpoint{6.666939in}{1.041619in}}{\pgfqpoint{6.670845in}{1.037713in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.033806in}}{\pgfqpoint{6.680052in}{1.031611in}}{\pgfqpoint{6.685577in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.031611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.581804in}}{\pgfqpoint{7.891674in}{1.583999in}}{\pgfqpoint{7.895580in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.591812in}}{\pgfqpoint{7.901682in}{1.597112in}}{\pgfqpoint{7.901682in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.608162in}}{\pgfqpoint{7.899487in}{1.613461in}}{\pgfqpoint{7.895580in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.621275in}}{\pgfqpoint{7.886374in}{1.623470in}}{\pgfqpoint{7.880849in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.623470in}}{\pgfqpoint{7.870024in}{1.621275in}}{\pgfqpoint{7.866118in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.613461in}}{\pgfqpoint{7.860016in}{1.608162in}}{\pgfqpoint{7.860016in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.597112in}}{\pgfqpoint{7.862211in}{1.591812in}}{\pgfqpoint{7.866118in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.583999in}}{\pgfqpoint{7.875324in}{1.581804in}}{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.663217in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.663217in}}{\pgfqpoint{9.485370in}{2.665412in}}{\pgfqpoint{9.489277in}{2.669319in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.673226in}}{\pgfqpoint{9.495379in}{2.678525in}}{\pgfqpoint{9.495379in}{2.684050in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.689576in}}{\pgfqpoint{9.493183in}{2.694875in}}{\pgfqpoint{9.489277in}{2.698782in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.702689in}}{\pgfqpoint{9.480070in}{2.704884in}}{\pgfqpoint{9.474545in}{2.704884in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.704884in}}{\pgfqpoint{9.463721in}{2.702689in}}{\pgfqpoint{9.459814in}{2.698782in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.694875in}}{\pgfqpoint{9.453712in}{2.689576in}}{\pgfqpoint{9.453712in}{2.684050in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.678525in}}{\pgfqpoint{9.455907in}{2.673226in}}{\pgfqpoint{9.459814in}{2.669319in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.665412in}}{\pgfqpoint{9.469020in}{2.663217in}}{\pgfqpoint{9.474545in}{2.663217in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.663217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.052482in}{6.818122in}}%
\pgfpathcurveto{\pgfqpoint{15.058007in}{6.818122in}}{\pgfqpoint{15.063307in}{6.820317in}}{\pgfqpoint{15.067213in}{6.824224in}}%
\pgfpathcurveto{\pgfqpoint{15.071120in}{6.828131in}}{\pgfqpoint{15.073315in}{6.833430in}}{\pgfqpoint{15.073315in}{6.838955in}}%
\pgfpathcurveto{\pgfqpoint{15.073315in}{6.844480in}}{\pgfqpoint{15.071120in}{6.849780in}}{\pgfqpoint{15.067213in}{6.853687in}}%
\pgfpathcurveto{\pgfqpoint{15.063307in}{6.857593in}}{\pgfqpoint{15.058007in}{6.859789in}}{\pgfqpoint{15.052482in}{6.859789in}}%
\pgfpathcurveto{\pgfqpoint{15.046957in}{6.859789in}}{\pgfqpoint{15.041657in}{6.857593in}}{\pgfqpoint{15.037751in}{6.853687in}}%
\pgfpathcurveto{\pgfqpoint{15.033844in}{6.849780in}}{\pgfqpoint{15.031649in}{6.844480in}}{\pgfqpoint{15.031649in}{6.838955in}}%
\pgfpathcurveto{\pgfqpoint{15.031649in}{6.833430in}}{\pgfqpoint{15.033844in}{6.828131in}}{\pgfqpoint{15.037751in}{6.824224in}}%
\pgfpathcurveto{\pgfqpoint{15.041657in}{6.820317in}}{\pgfqpoint{15.046957in}{6.818122in}}{\pgfqpoint{15.052482in}{6.818122in}}%
\pgfpathlineto{\pgfqpoint{15.052482in}{6.818122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.756514in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.756514in}}{\pgfqpoint{7.094825in}{0.758709in}}{\pgfqpoint{7.098732in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.766523in}}{\pgfqpoint{7.104834in}{0.771823in}}{\pgfqpoint{7.104834in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.782873in}}{\pgfqpoint{7.102639in}{0.788172in}}{\pgfqpoint{7.098732in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.795986in}}{\pgfqpoint{7.089526in}{0.798181in}}{\pgfqpoint{7.084001in}{0.798181in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.798181in}}{\pgfqpoint{7.073176in}{0.795986in}}{\pgfqpoint{7.069269in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.788172in}}{\pgfqpoint{7.063168in}{0.782873in}}{\pgfqpoint{7.063168in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.771823in}}{\pgfqpoint{7.065363in}{0.766523in}}{\pgfqpoint{7.069269in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.758709in}}{\pgfqpoint{7.078476in}{0.756514in}}{\pgfqpoint{7.084001in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.756514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{0.917778in}}{\pgfqpoint{7.493250in}{0.919973in}}{\pgfqpoint{7.497156in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{0.927786in}}{\pgfqpoint{7.503258in}{0.933086in}}{\pgfqpoint{7.503258in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{0.944136in}}{\pgfqpoint{7.501063in}{0.949436in}}{\pgfqpoint{7.497156in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{0.957249in}}{\pgfqpoint{7.487950in}{0.959444in}}{\pgfqpoint{7.482425in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{0.959444in}}{\pgfqpoint{7.471600in}{0.957249in}}{\pgfqpoint{7.467694in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{0.949436in}}{\pgfqpoint{7.461592in}{0.944136in}}{\pgfqpoint{7.461592in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{0.933086in}}{\pgfqpoint{7.463787in}{0.927786in}}{\pgfqpoint{7.467694in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{0.919973in}}{\pgfqpoint{7.476900in}{0.917778in}}{\pgfqpoint{7.482425in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.625273in}}{\pgfqpoint{8.688522in}{2.627468in}}{\pgfqpoint{8.692429in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.635282in}}{\pgfqpoint{8.698530in}{2.640581in}}{\pgfqpoint{8.698530in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.651631in}}{\pgfqpoint{8.696335in}{2.656931in}}{\pgfqpoint{8.692429in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.664744in}}{\pgfqpoint{8.683222in}{2.666939in}}{\pgfqpoint{8.677697in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.666939in}}{\pgfqpoint{8.666873in}{2.664744in}}{\pgfqpoint{8.662966in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.656931in}}{\pgfqpoint{8.656864in}{2.651631in}}{\pgfqpoint{8.656864in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.640581in}}{\pgfqpoint{8.659059in}{2.635282in}}{\pgfqpoint{8.662966in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.627468in}}{\pgfqpoint{8.672172in}{2.625273in}}{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.145444in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.145444in}}{\pgfqpoint{7.891674in}{1.147639in}}{\pgfqpoint{7.895580in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.155452in}}{\pgfqpoint{7.901682in}{1.160752in}}{\pgfqpoint{7.901682in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.171802in}}{\pgfqpoint{7.899487in}{1.177102in}}{\pgfqpoint{7.895580in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.184915in}}{\pgfqpoint{7.886374in}{1.187110in}}{\pgfqpoint{7.880849in}{1.187110in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.187110in}}{\pgfqpoint{7.870024in}{1.184915in}}{\pgfqpoint{7.866118in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.177102in}}{\pgfqpoint{7.860016in}{1.171802in}}{\pgfqpoint{7.860016in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.160752in}}{\pgfqpoint{7.862211in}{1.155452in}}{\pgfqpoint{7.866118in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.147639in}}{\pgfqpoint{7.875324in}{1.145444in}}{\pgfqpoint{7.880849in}{1.145444in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.145444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.312232in}}{\pgfqpoint{9.086946in}{2.314427in}}{\pgfqpoint{9.090853in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.322241in}}{\pgfqpoint{9.096954in}{2.327540in}}{\pgfqpoint{9.096954in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.338590in}}{\pgfqpoint{9.094759in}{2.343890in}}{\pgfqpoint{9.090853in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.351704in}}{\pgfqpoint{9.081646in}{2.353899in}}{\pgfqpoint{9.076121in}{2.353899in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.353899in}}{\pgfqpoint{9.065297in}{2.351704in}}{\pgfqpoint{9.061390in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.343890in}}{\pgfqpoint{9.055288in}{2.338590in}}{\pgfqpoint{9.055288in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.327540in}}{\pgfqpoint{9.057483in}{2.322241in}}{\pgfqpoint{9.061390in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.314427in}}{\pgfqpoint{9.070596in}{2.312232in}}{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.169941in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.169941in}}{\pgfqpoint{9.485370in}{2.172136in}}{\pgfqpoint{9.489277in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.179950in}}{\pgfqpoint{9.495379in}{2.185249in}}{\pgfqpoint{9.495379in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.196299in}}{\pgfqpoint{9.493183in}{2.201599in}}{\pgfqpoint{9.489277in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.209412in}}{\pgfqpoint{9.480070in}{2.211607in}}{\pgfqpoint{9.474545in}{2.211607in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.211607in}}{\pgfqpoint{9.463721in}{2.209412in}}{\pgfqpoint{9.459814in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.201599in}}{\pgfqpoint{9.453712in}{2.196299in}}{\pgfqpoint{9.453712in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.185249in}}{\pgfqpoint{9.455907in}{2.179950in}}{\pgfqpoint{9.459814in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.172136in}}{\pgfqpoint{9.469020in}{2.169941in}}{\pgfqpoint{9.474545in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.169941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.625273in}}{\pgfqpoint{8.688522in}{2.627468in}}{\pgfqpoint{8.692429in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.635282in}}{\pgfqpoint{8.698530in}{2.640581in}}{\pgfqpoint{8.698530in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.651631in}}{\pgfqpoint{8.696335in}{2.656931in}}{\pgfqpoint{8.692429in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.664744in}}{\pgfqpoint{8.683222in}{2.666939in}}{\pgfqpoint{8.677697in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.666939in}}{\pgfqpoint{8.666873in}{2.664744in}}{\pgfqpoint{8.662966in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.656931in}}{\pgfqpoint{8.656864in}{2.651631in}}{\pgfqpoint{8.656864in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.640581in}}{\pgfqpoint{8.659059in}{2.635282in}}{\pgfqpoint{8.662966in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.627468in}}{\pgfqpoint{8.672172in}{2.625273in}}{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.486943in}}{\pgfqpoint{7.493250in}{1.489138in}}{\pgfqpoint{7.497156in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.496951in}}{\pgfqpoint{7.503258in}{1.502251in}}{\pgfqpoint{7.503258in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.513301in}}{\pgfqpoint{7.501063in}{1.518601in}}{\pgfqpoint{7.497156in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.526414in}}{\pgfqpoint{7.487950in}{1.528609in}}{\pgfqpoint{7.482425in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.528609in}}{\pgfqpoint{7.471600in}{1.526414in}}{\pgfqpoint{7.467694in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.518601in}}{\pgfqpoint{7.461592in}{1.513301in}}{\pgfqpoint{7.461592in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.502251in}}{\pgfqpoint{7.463787in}{1.496951in}}{\pgfqpoint{7.467694in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.489138in}}{\pgfqpoint{7.476900in}{1.486943in}}{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.771525in}}{\pgfqpoint{9.485370in}{1.773720in}}{\pgfqpoint{9.489277in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.781534in}}{\pgfqpoint{9.495379in}{1.786834in}}{\pgfqpoint{9.495379in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.797884in}}{\pgfqpoint{9.493183in}{1.803183in}}{\pgfqpoint{9.489277in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.810997in}}{\pgfqpoint{9.480070in}{1.813192in}}{\pgfqpoint{9.474545in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.813192in}}{\pgfqpoint{9.463721in}{1.810997in}}{\pgfqpoint{9.459814in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.803183in}}{\pgfqpoint{9.453712in}{1.797884in}}{\pgfqpoint{9.453712in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.786834in}}{\pgfqpoint{9.455907in}{1.781534in}}{\pgfqpoint{9.459814in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.773720in}}{\pgfqpoint{9.469020in}{1.771525in}}{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.422104in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.422104in}}{\pgfqpoint{10.680642in}{3.424299in}}{\pgfqpoint{10.684549in}{3.428206in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.432113in}}{\pgfqpoint{10.690651in}{3.437412in}}{\pgfqpoint{10.690651in}{3.442937in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.448462in}}{\pgfqpoint{10.688456in}{3.453762in}}{\pgfqpoint{10.684549in}{3.457669in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.461575in}}{\pgfqpoint{10.675342in}{3.463771in}}{\pgfqpoint{10.669817in}{3.463771in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.463771in}}{\pgfqpoint{10.658993in}{3.461575in}}{\pgfqpoint{10.655086in}{3.457669in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.453762in}}{\pgfqpoint{10.648984in}{3.448462in}}{\pgfqpoint{10.648984in}{3.442937in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.437412in}}{\pgfqpoint{10.651179in}{3.432113in}}{\pgfqpoint{10.655086in}{3.428206in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.424299in}}{\pgfqpoint{10.664292in}{3.422104in}}{\pgfqpoint{10.669817in}{3.422104in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.422104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.099577in}}{\pgfqpoint{10.282218in}{3.101772in}}{\pgfqpoint{10.286125in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.109586in}}{\pgfqpoint{10.292227in}{3.114885in}}{\pgfqpoint{10.292227in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.125935in}}{\pgfqpoint{10.290032in}{3.131235in}}{\pgfqpoint{10.286125in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.139049in}}{\pgfqpoint{10.276918in}{3.141244in}}{\pgfqpoint{10.271393in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.141244in}}{\pgfqpoint{10.260569in}{3.139049in}}{\pgfqpoint{10.256662in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.131235in}}{\pgfqpoint{10.250560in}{3.125935in}}{\pgfqpoint{10.250560in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.114885in}}{\pgfqpoint{10.252755in}{3.109586in}}{\pgfqpoint{10.256662in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.101772in}}{\pgfqpoint{10.265868in}{3.099577in}}{\pgfqpoint{10.271393in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.668742in}}{\pgfqpoint{10.680642in}{3.670937in}}{\pgfqpoint{10.684549in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.678751in}}{\pgfqpoint{10.690651in}{3.684050in}}{\pgfqpoint{10.690651in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.695100in}}{\pgfqpoint{10.688456in}{3.700400in}}{\pgfqpoint{10.684549in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.708214in}}{\pgfqpoint{10.675342in}{3.710409in}}{\pgfqpoint{10.669817in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.710409in}}{\pgfqpoint{10.658993in}{3.708214in}}{\pgfqpoint{10.655086in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.700400in}}{\pgfqpoint{10.648984in}{3.695100in}}{\pgfqpoint{10.648984in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.684050in}}{\pgfqpoint{10.651179in}{3.678751in}}{\pgfqpoint{10.655086in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.670937in}}{\pgfqpoint{10.664292in}{3.668742in}}{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.274288in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.274288in}}{\pgfqpoint{9.485370in}{2.276483in}}{\pgfqpoint{9.489277in}{2.280390in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.284296in}}{\pgfqpoint{9.495379in}{2.289596in}}{\pgfqpoint{9.495379in}{2.295121in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.300646in}}{\pgfqpoint{9.493183in}{2.305946in}}{\pgfqpoint{9.489277in}{2.309852in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.313759in}}{\pgfqpoint{9.480070in}{2.315954in}}{\pgfqpoint{9.474545in}{2.315954in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.315954in}}{\pgfqpoint{9.463721in}{2.313759in}}{\pgfqpoint{9.459814in}{2.309852in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.305946in}}{\pgfqpoint{9.453712in}{2.300646in}}{\pgfqpoint{9.453712in}{2.295121in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.289596in}}{\pgfqpoint{9.455907in}{2.284296in}}{\pgfqpoint{9.459814in}{2.280390in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.276483in}}{\pgfqpoint{9.469020in}{2.274288in}}{\pgfqpoint{9.474545in}{2.274288in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.274288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.909855in}}{\pgfqpoint{9.883794in}{2.912050in}}{\pgfqpoint{9.887701in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.919864in}}{\pgfqpoint{9.893803in}{2.925164in}}{\pgfqpoint{9.893803in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.936214in}}{\pgfqpoint{9.891607in}{2.941513in}}{\pgfqpoint{9.887701in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.949327in}}{\pgfqpoint{9.878494in}{2.951522in}}{\pgfqpoint{9.872969in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.951522in}}{\pgfqpoint{9.862145in}{2.949327in}}{\pgfqpoint{9.858238in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.941513in}}{\pgfqpoint{9.852136in}{2.936214in}}{\pgfqpoint{9.852136in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.925164in}}{\pgfqpoint{9.854331in}{2.919864in}}{\pgfqpoint{9.858238in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.912050in}}{\pgfqpoint{9.867444in}{2.909855in}}{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.558870in}}{\pgfqpoint{9.883794in}{2.561065in}}{\pgfqpoint{9.887701in}{2.564972in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.568879in}}{\pgfqpoint{9.893803in}{2.574178in}}{\pgfqpoint{9.893803in}{2.579704in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.585229in}}{\pgfqpoint{9.891607in}{2.590528in}}{\pgfqpoint{9.887701in}{2.594435in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.598342in}}{\pgfqpoint{9.878494in}{2.600537in}}{\pgfqpoint{9.872969in}{2.600537in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.600537in}}{\pgfqpoint{9.862145in}{2.598342in}}{\pgfqpoint{9.858238in}{2.594435in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.590528in}}{\pgfqpoint{9.852136in}{2.585229in}}{\pgfqpoint{9.852136in}{2.579704in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.574178in}}{\pgfqpoint{9.854331in}{2.568879in}}{\pgfqpoint{9.858238in}{2.564972in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.561065in}}{\pgfqpoint{9.867444in}{2.558870in}}{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.008677in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.008677in}}{\pgfqpoint{9.086946in}{2.010872in}}{\pgfqpoint{9.090853in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.018686in}}{\pgfqpoint{9.096954in}{2.023986in}}{\pgfqpoint{9.096954in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.035036in}}{\pgfqpoint{9.094759in}{2.040335in}}{\pgfqpoint{9.090853in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.048149in}}{\pgfqpoint{9.081646in}{2.050344in}}{\pgfqpoint{9.076121in}{2.050344in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.050344in}}{\pgfqpoint{9.065297in}{2.048149in}}{\pgfqpoint{9.061390in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.040335in}}{\pgfqpoint{9.055288in}{2.035036in}}{\pgfqpoint{9.055288in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.023986in}}{\pgfqpoint{9.057483in}{2.018686in}}{\pgfqpoint{9.061390in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.010872in}}{\pgfqpoint{9.070596in}{2.008677in}}{\pgfqpoint{9.076121in}{2.008677in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.008677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.763603in}}{\pgfqpoint{10.680642in}{3.765798in}}{\pgfqpoint{10.684549in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.773612in}}{\pgfqpoint{10.690651in}{3.778911in}}{\pgfqpoint{10.690651in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.789961in}}{\pgfqpoint{10.688456in}{3.795261in}}{\pgfqpoint{10.684549in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.803074in}}{\pgfqpoint{10.675342in}{3.805270in}}{\pgfqpoint{10.669817in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.805270in}}{\pgfqpoint{10.658993in}{3.803074in}}{\pgfqpoint{10.655086in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.795261in}}{\pgfqpoint{10.648984in}{3.789961in}}{\pgfqpoint{10.648984in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.778911in}}{\pgfqpoint{10.651179in}{3.773612in}}{\pgfqpoint{10.655086in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.765798in}}{\pgfqpoint{10.664292in}{3.763603in}}{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.107499in}}{\pgfqpoint{6.297977in}{1.109695in}}{\pgfqpoint{6.301884in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.117508in}}{\pgfqpoint{6.307986in}{1.122808in}}{\pgfqpoint{6.307986in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.133858in}}{\pgfqpoint{6.305791in}{1.139157in}}{\pgfqpoint{6.301884in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.146971in}}{\pgfqpoint{6.292678in}{1.149166in}}{\pgfqpoint{6.287153in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.149166in}}{\pgfqpoint{6.276328in}{1.146971in}}{\pgfqpoint{6.272421in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.139157in}}{\pgfqpoint{6.266319in}{1.133858in}}{\pgfqpoint{6.266319in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.122808in}}{\pgfqpoint{6.268515in}{1.117508in}}{\pgfqpoint{6.272421in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.109695in}}{\pgfqpoint{6.281628in}{1.107499in}}{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.676664in}}{\pgfqpoint{8.688522in}{1.678860in}}{\pgfqpoint{8.692429in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.686673in}}{\pgfqpoint{8.698530in}{1.691973in}}{\pgfqpoint{8.698530in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.703023in}}{\pgfqpoint{8.696335in}{1.708322in}}{\pgfqpoint{8.692429in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.716136in}}{\pgfqpoint{8.683222in}{1.718331in}}{\pgfqpoint{8.677697in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.718331in}}{\pgfqpoint{8.666873in}{1.716136in}}{\pgfqpoint{8.662966in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.708322in}}{\pgfqpoint{8.656864in}{1.703023in}}{\pgfqpoint{8.656864in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.691973in}}{\pgfqpoint{8.659059in}{1.686673in}}{\pgfqpoint{8.662966in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.678860in}}{\pgfqpoint{8.672172in}{1.676664in}}{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.985744in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.985744in}}{\pgfqpoint{9.485370in}{2.987939in}}{\pgfqpoint{9.489277in}{2.991846in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.995753in}}{\pgfqpoint{9.495379in}{3.001052in}}{\pgfqpoint{9.495379in}{3.006577in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.012102in}}{\pgfqpoint{9.493183in}{3.017402in}}{\pgfqpoint{9.489277in}{3.021309in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.025216in}}{\pgfqpoint{9.480070in}{3.027411in}}{\pgfqpoint{9.474545in}{3.027411in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.027411in}}{\pgfqpoint{9.463721in}{3.025216in}}{\pgfqpoint{9.459814in}{3.021309in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.017402in}}{\pgfqpoint{9.453712in}{3.012102in}}{\pgfqpoint{9.453712in}{3.006577in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.001052in}}{\pgfqpoint{9.455907in}{2.995753in}}{\pgfqpoint{9.459814in}{2.991846in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.987939in}}{\pgfqpoint{9.469020in}{2.985744in}}{\pgfqpoint{9.474545in}{2.985744in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.985744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.862425in}}{\pgfqpoint{9.883794in}{2.864620in}}{\pgfqpoint{9.887701in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.872434in}}{\pgfqpoint{9.893803in}{2.877733in}}{\pgfqpoint{9.893803in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.888783in}}{\pgfqpoint{9.891607in}{2.894083in}}{\pgfqpoint{9.887701in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.901896in}}{\pgfqpoint{9.878494in}{2.904092in}}{\pgfqpoint{9.872969in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.904092in}}{\pgfqpoint{9.862145in}{2.901896in}}{\pgfqpoint{9.858238in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.894083in}}{\pgfqpoint{9.852136in}{2.888783in}}{\pgfqpoint{9.852136in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.877733in}}{\pgfqpoint{9.854331in}{2.872434in}}{\pgfqpoint{9.858238in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.864620in}}{\pgfqpoint{9.867444in}{2.862425in}}{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.056108in}}{\pgfqpoint{7.891674in}{2.058303in}}{\pgfqpoint{7.895580in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.066117in}}{\pgfqpoint{7.901682in}{2.071416in}}{\pgfqpoint{7.901682in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.082466in}}{\pgfqpoint{7.899487in}{2.087766in}}{\pgfqpoint{7.895580in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.095579in}}{\pgfqpoint{7.886374in}{2.097774in}}{\pgfqpoint{7.880849in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.097774in}}{\pgfqpoint{7.870024in}{2.095579in}}{\pgfqpoint{7.866118in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.087766in}}{\pgfqpoint{7.860016in}{2.082466in}}{\pgfqpoint{7.860016in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.071416in}}{\pgfqpoint{7.862211in}{2.066117in}}{\pgfqpoint{7.866118in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.058303in}}{\pgfqpoint{7.875324in}{2.056108in}}{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.298785in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.298785in}}{\pgfqpoint{9.086946in}{3.300980in}}{\pgfqpoint{9.090853in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.308794in}}{\pgfqpoint{9.096954in}{3.314093in}}{\pgfqpoint{9.096954in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.325143in}}{\pgfqpoint{9.094759in}{3.330443in}}{\pgfqpoint{9.090853in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.338256in}}{\pgfqpoint{9.081646in}{3.340451in}}{\pgfqpoint{9.076121in}{3.340451in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.340451in}}{\pgfqpoint{9.065297in}{3.338256in}}{\pgfqpoint{9.061390in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.330443in}}{\pgfqpoint{9.055288in}{3.325143in}}{\pgfqpoint{9.055288in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.314093in}}{\pgfqpoint{9.057483in}{3.308794in}}{\pgfqpoint{9.061390in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.300980in}}{\pgfqpoint{9.070596in}{3.298785in}}{\pgfqpoint{9.076121in}{3.298785in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.298785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.530412in}}{\pgfqpoint{10.680642in}{2.532607in}}{\pgfqpoint{10.684549in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.540421in}}{\pgfqpoint{10.690651in}{2.545720in}}{\pgfqpoint{10.690651in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.556770in}}{\pgfqpoint{10.688456in}{2.562070in}}{\pgfqpoint{10.684549in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.569884in}}{\pgfqpoint{10.675342in}{2.572079in}}{\pgfqpoint{10.669817in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.572079in}}{\pgfqpoint{10.658993in}{2.569884in}}{\pgfqpoint{10.655086in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.562070in}}{\pgfqpoint{10.648984in}{2.556770in}}{\pgfqpoint{10.648984in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.545720in}}{\pgfqpoint{10.651179in}{2.540421in}}{\pgfqpoint{10.655086in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.532607in}}{\pgfqpoint{10.664292in}{2.530412in}}{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.638720in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.638720in}}{\pgfqpoint{8.688522in}{1.640915in}}{\pgfqpoint{8.692429in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.648729in}}{\pgfqpoint{8.698530in}{1.654028in}}{\pgfqpoint{8.698530in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.665078in}}{\pgfqpoint{8.696335in}{1.670378in}}{\pgfqpoint{8.692429in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.678192in}}{\pgfqpoint{8.683222in}{1.680387in}}{\pgfqpoint{8.677697in}{1.680387in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.680387in}}{\pgfqpoint{8.666873in}{1.678192in}}{\pgfqpoint{8.662966in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.670378in}}{\pgfqpoint{8.656864in}{1.665078in}}{\pgfqpoint{8.656864in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.654028in}}{\pgfqpoint{8.659059in}{1.648729in}}{\pgfqpoint{8.662966in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.640915in}}{\pgfqpoint{8.672172in}{1.638720in}}{\pgfqpoint{8.677697in}{1.638720in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.638720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{1.885358in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{1.885358in}}{\pgfqpoint{10.680642in}{1.887553in}}{\pgfqpoint{10.684549in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{1.895367in}}{\pgfqpoint{10.690651in}{1.900667in}}{\pgfqpoint{10.690651in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{1.911717in}}{\pgfqpoint{10.688456in}{1.917016in}}{\pgfqpoint{10.684549in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{1.924830in}}{\pgfqpoint{10.675342in}{1.927025in}}{\pgfqpoint{10.669817in}{1.927025in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{1.927025in}}{\pgfqpoint{10.658993in}{1.924830in}}{\pgfqpoint{10.655086in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{1.917016in}}{\pgfqpoint{10.648984in}{1.911717in}}{\pgfqpoint{10.648984in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{1.900667in}}{\pgfqpoint{10.651179in}{1.895367in}}{\pgfqpoint{10.655086in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{1.887553in}}{\pgfqpoint{10.664292in}{1.885358in}}{\pgfqpoint{10.669817in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{1.885358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.942275in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.942275in}}{\pgfqpoint{8.688522in}{1.944470in}}{\pgfqpoint{8.692429in}{1.948377in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.952284in}}{\pgfqpoint{8.698530in}{1.957583in}}{\pgfqpoint{8.698530in}{1.963108in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.968633in}}{\pgfqpoint{8.696335in}{1.973933in}}{\pgfqpoint{8.692429in}{1.977839in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.981746in}}{\pgfqpoint{8.683222in}{1.983941in}}{\pgfqpoint{8.677697in}{1.983941in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.983941in}}{\pgfqpoint{8.666873in}{1.981746in}}{\pgfqpoint{8.662966in}{1.977839in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.973933in}}{\pgfqpoint{8.656864in}{1.968633in}}{\pgfqpoint{8.656864in}{1.963108in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.957583in}}{\pgfqpoint{8.659059in}{1.952284in}}{\pgfqpoint{8.662966in}{1.948377in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.944470in}}{\pgfqpoint{8.672172in}{1.942275in}}{\pgfqpoint{8.677697in}{1.942275in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.942275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.287735in}}{\pgfqpoint{7.094825in}{1.289930in}}{\pgfqpoint{7.098732in}{1.293837in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.297744in}}{\pgfqpoint{7.104834in}{1.303043in}}{\pgfqpoint{7.104834in}{1.308568in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.314093in}}{\pgfqpoint{7.102639in}{1.319393in}}{\pgfqpoint{7.098732in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.327207in}}{\pgfqpoint{7.089526in}{1.329402in}}{\pgfqpoint{7.084001in}{1.329402in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.329402in}}{\pgfqpoint{7.073176in}{1.327207in}}{\pgfqpoint{7.069269in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.319393in}}{\pgfqpoint{7.063168in}{1.314093in}}{\pgfqpoint{7.063168in}{1.308568in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.303043in}}{\pgfqpoint{7.065363in}{1.297744in}}{\pgfqpoint{7.069269in}{1.293837in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.289930in}}{\pgfqpoint{7.078476in}{1.287735in}}{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.075080in}}{\pgfqpoint{8.688522in}{2.077275in}}{\pgfqpoint{8.692429in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.085089in}}{\pgfqpoint{8.698530in}{2.090388in}}{\pgfqpoint{8.698530in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.101438in}}{\pgfqpoint{8.696335in}{2.106738in}}{\pgfqpoint{8.692429in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.114551in}}{\pgfqpoint{8.683222in}{2.116747in}}{\pgfqpoint{8.677697in}{2.116747in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.116747in}}{\pgfqpoint{8.666873in}{2.114551in}}{\pgfqpoint{8.662966in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.106738in}}{\pgfqpoint{8.656864in}{2.101438in}}{\pgfqpoint{8.656864in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.090388in}}{\pgfqpoint{8.659059in}{2.085089in}}{\pgfqpoint{8.662966in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.077275in}}{\pgfqpoint{8.672172in}{2.075080in}}{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.814994in}}{\pgfqpoint{10.282218in}{2.817190in}}{\pgfqpoint{10.286125in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.825003in}}{\pgfqpoint{10.292227in}{2.830303in}}{\pgfqpoint{10.292227in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.841353in}}{\pgfqpoint{10.290032in}{2.846652in}}{\pgfqpoint{10.286125in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.854466in}}{\pgfqpoint{10.276918in}{2.856661in}}{\pgfqpoint{10.271393in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.856661in}}{\pgfqpoint{10.260569in}{2.854466in}}{\pgfqpoint{10.256662in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.846652in}}{\pgfqpoint{10.250560in}{2.841353in}}{\pgfqpoint{10.250560in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.830303in}}{\pgfqpoint{10.252755in}{2.825003in}}{\pgfqpoint{10.256662in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.817190in}}{\pgfqpoint{10.265868in}{2.814994in}}{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.023688in}}{\pgfqpoint{10.680642in}{3.025883in}}{\pgfqpoint{10.684549in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.033697in}}{\pgfqpoint{10.690651in}{3.038997in}}{\pgfqpoint{10.690651in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.050047in}}{\pgfqpoint{10.688456in}{3.055346in}}{\pgfqpoint{10.684549in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.063160in}}{\pgfqpoint{10.675342in}{3.065355in}}{\pgfqpoint{10.669817in}{3.065355in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.065355in}}{\pgfqpoint{10.658993in}{3.063160in}}{\pgfqpoint{10.655086in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.055346in}}{\pgfqpoint{10.648984in}{3.050047in}}{\pgfqpoint{10.648984in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.038997in}}{\pgfqpoint{10.651179in}{3.033697in}}{\pgfqpoint{10.655086in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.025883in}}{\pgfqpoint{10.664292in}{3.023688in}}{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.107499in}}{\pgfqpoint{7.891674in}{1.109695in}}{\pgfqpoint{7.895580in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.117508in}}{\pgfqpoint{7.901682in}{1.122808in}}{\pgfqpoint{7.901682in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.133858in}}{\pgfqpoint{7.899487in}{1.139157in}}{\pgfqpoint{7.895580in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.146971in}}{\pgfqpoint{7.886374in}{1.149166in}}{\pgfqpoint{7.880849in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.149166in}}{\pgfqpoint{7.870024in}{1.146971in}}{\pgfqpoint{7.866118in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.139157in}}{\pgfqpoint{7.860016in}{1.133858in}}{\pgfqpoint{7.860016in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.122808in}}{\pgfqpoint{7.862211in}{1.117508in}}{\pgfqpoint{7.866118in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.109695in}}{\pgfqpoint{7.875324in}{1.107499in}}{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.255634in}{5.376237in}}%
\pgfpathcurveto{\pgfqpoint{14.261159in}{5.376237in}}{\pgfqpoint{14.266458in}{5.378432in}}{\pgfqpoint{14.270365in}{5.382339in}}%
\pgfpathcurveto{\pgfqpoint{14.274272in}{5.386246in}}{\pgfqpoint{14.276467in}{5.391545in}}{\pgfqpoint{14.276467in}{5.397070in}}%
\pgfpathcurveto{\pgfqpoint{14.276467in}{5.402596in}}{\pgfqpoint{14.274272in}{5.407895in}}{\pgfqpoint{14.270365in}{5.411802in}}%
\pgfpathcurveto{\pgfqpoint{14.266458in}{5.415709in}}{\pgfqpoint{14.261159in}{5.417904in}}{\pgfqpoint{14.255634in}{5.417904in}}%
\pgfpathcurveto{\pgfqpoint{14.250109in}{5.417904in}}{\pgfqpoint{14.244809in}{5.415709in}}{\pgfqpoint{14.240903in}{5.411802in}}%
\pgfpathcurveto{\pgfqpoint{14.236996in}{5.407895in}}{\pgfqpoint{14.234801in}{5.402596in}}{\pgfqpoint{14.234801in}{5.397070in}}%
\pgfpathcurveto{\pgfqpoint{14.234801in}{5.391545in}}{\pgfqpoint{14.236996in}{5.386246in}}{\pgfqpoint{14.240903in}{5.382339in}}%
\pgfpathcurveto{\pgfqpoint{14.244809in}{5.378432in}}{\pgfqpoint{14.250109in}{5.376237in}}{\pgfqpoint{14.255634in}{5.376237in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{5.376237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.917778in}}{\pgfqpoint{7.094825in}{0.919973in}}{\pgfqpoint{7.098732in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.927786in}}{\pgfqpoint{7.104834in}{0.933086in}}{\pgfqpoint{7.104834in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.944136in}}{\pgfqpoint{7.102639in}{0.949436in}}{\pgfqpoint{7.098732in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.957249in}}{\pgfqpoint{7.089526in}{0.959444in}}{\pgfqpoint{7.084001in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.959444in}}{\pgfqpoint{7.073176in}{0.957249in}}{\pgfqpoint{7.069269in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.949436in}}{\pgfqpoint{7.063168in}{0.944136in}}{\pgfqpoint{7.063168in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.933086in}}{\pgfqpoint{7.065363in}{0.927786in}}{\pgfqpoint{7.069269in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.919973in}}{\pgfqpoint{7.078476in}{0.917778in}}{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.194438in}}{\pgfqpoint{9.883794in}{3.196633in}}{\pgfqpoint{9.887701in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.204447in}}{\pgfqpoint{9.893803in}{3.209746in}}{\pgfqpoint{9.893803in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.220796in}}{\pgfqpoint{9.891607in}{3.226096in}}{\pgfqpoint{9.887701in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.233909in}}{\pgfqpoint{9.878494in}{3.236105in}}{\pgfqpoint{9.872969in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.236105in}}{\pgfqpoint{9.862145in}{3.233909in}}{\pgfqpoint{9.858238in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.226096in}}{\pgfqpoint{9.852136in}{3.220796in}}{\pgfqpoint{9.852136in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.209746in}}{\pgfqpoint{9.854331in}{3.204447in}}{\pgfqpoint{9.858238in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.196633in}}{\pgfqpoint{9.867444in}{3.194438in}}{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.909855in}}{\pgfqpoint{8.688522in}{2.912050in}}{\pgfqpoint{8.692429in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.919864in}}{\pgfqpoint{8.698530in}{2.925164in}}{\pgfqpoint{8.698530in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.936214in}}{\pgfqpoint{8.696335in}{2.941513in}}{\pgfqpoint{8.692429in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.949327in}}{\pgfqpoint{8.683222in}{2.951522in}}{\pgfqpoint{8.677697in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.951522in}}{\pgfqpoint{8.666873in}{2.949327in}}{\pgfqpoint{8.662966in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.941513in}}{\pgfqpoint{8.656864in}{2.936214in}}{\pgfqpoint{8.656864in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.925164in}}{\pgfqpoint{8.659059in}{2.919864in}}{\pgfqpoint{8.662966in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.912050in}}{\pgfqpoint{8.672172in}{2.909855in}}{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.809470in}}{\pgfqpoint{7.891674in}{1.811665in}}{\pgfqpoint{7.895580in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.819478in}}{\pgfqpoint{7.901682in}{1.824778in}}{\pgfqpoint{7.901682in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.835828in}}{\pgfqpoint{7.899487in}{1.841128in}}{\pgfqpoint{7.895580in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.848941in}}{\pgfqpoint{7.886374in}{1.851136in}}{\pgfqpoint{7.880849in}{1.851136in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.851136in}}{\pgfqpoint{7.870024in}{1.848941in}}{\pgfqpoint{7.866118in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.841128in}}{\pgfqpoint{7.860016in}{1.835828in}}{\pgfqpoint{7.860016in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.824778in}}{\pgfqpoint{7.862211in}{1.819478in}}{\pgfqpoint{7.866118in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.811665in}}{\pgfqpoint{7.875324in}{1.809470in}}{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.308271in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.308271in}}{\pgfqpoint{9.883794in}{3.310466in}}{\pgfqpoint{9.887701in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.318280in}}{\pgfqpoint{9.893803in}{3.323579in}}{\pgfqpoint{9.893803in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.334629in}}{\pgfqpoint{9.891607in}{3.339929in}}{\pgfqpoint{9.887701in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.347742in}}{\pgfqpoint{9.878494in}{3.349938in}}{\pgfqpoint{9.872969in}{3.349938in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.349938in}}{\pgfqpoint{9.862145in}{3.347742in}}{\pgfqpoint{9.858238in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.339929in}}{\pgfqpoint{9.852136in}{3.334629in}}{\pgfqpoint{9.852136in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.323579in}}{\pgfqpoint{9.854331in}{3.318280in}}{\pgfqpoint{9.858238in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.310466in}}{\pgfqpoint{9.867444in}{3.308271in}}{\pgfqpoint{9.872969in}{3.308271in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.308271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.141483in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.141483in}}{\pgfqpoint{9.086946in}{2.143678in}}{\pgfqpoint{9.090853in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.151491in}}{\pgfqpoint{9.096954in}{2.156791in}}{\pgfqpoint{9.096954in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.167841in}}{\pgfqpoint{9.094759in}{2.173140in}}{\pgfqpoint{9.090853in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.180954in}}{\pgfqpoint{9.081646in}{2.183149in}}{\pgfqpoint{9.076121in}{2.183149in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.183149in}}{\pgfqpoint{9.065297in}{2.180954in}}{\pgfqpoint{9.061390in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.173140in}}{\pgfqpoint{9.055288in}{2.167841in}}{\pgfqpoint{9.055288in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.156791in}}{\pgfqpoint{9.057483in}{2.151491in}}{\pgfqpoint{9.061390in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.143678in}}{\pgfqpoint{9.070596in}{2.141483in}}{\pgfqpoint{9.076121in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.141483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.392082in}}{\pgfqpoint{7.094825in}{1.394277in}}{\pgfqpoint{7.098732in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.402091in}}{\pgfqpoint{7.104834in}{1.407390in}}{\pgfqpoint{7.104834in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.418440in}}{\pgfqpoint{7.102639in}{1.423740in}}{\pgfqpoint{7.098732in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.431553in}}{\pgfqpoint{7.089526in}{1.433749in}}{\pgfqpoint{7.084001in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.433749in}}{\pgfqpoint{7.073176in}{1.431553in}}{\pgfqpoint{7.069269in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.423740in}}{\pgfqpoint{7.063168in}{1.418440in}}{\pgfqpoint{7.063168in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.407390in}}{\pgfqpoint{7.065363in}{1.402091in}}{\pgfqpoint{7.069269in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.394277in}}{\pgfqpoint{7.078476in}{1.392082in}}{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.202360in}}{\pgfqpoint{7.891674in}{1.204555in}}{\pgfqpoint{7.895580in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.212369in}}{\pgfqpoint{7.901682in}{1.217668in}}{\pgfqpoint{7.901682in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.228719in}}{\pgfqpoint{7.899487in}{1.234018in}}{\pgfqpoint{7.895580in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.241832in}}{\pgfqpoint{7.886374in}{1.244027in}}{\pgfqpoint{7.880849in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.244027in}}{\pgfqpoint{7.870024in}{1.241832in}}{\pgfqpoint{7.866118in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.234018in}}{\pgfqpoint{7.860016in}{1.228719in}}{\pgfqpoint{7.860016in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.217668in}}{\pgfqpoint{7.862211in}{1.212369in}}{\pgfqpoint{7.866118in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.204555in}}{\pgfqpoint{7.875324in}{1.202360in}}{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.849330in}{7.387287in}}%
\pgfpathcurveto{\pgfqpoint{15.854855in}{7.387287in}}{\pgfqpoint{15.860155in}{7.389482in}}{\pgfqpoint{15.864062in}{7.393389in}}%
\pgfpathcurveto{\pgfqpoint{15.867968in}{7.397296in}}{\pgfqpoint{15.870163in}{7.402595in}}{\pgfqpoint{15.870163in}{7.408120in}}%
\pgfpathcurveto{\pgfqpoint{15.870163in}{7.413645in}}{\pgfqpoint{15.867968in}{7.418945in}}{\pgfqpoint{15.864062in}{7.422852in}}%
\pgfpathcurveto{\pgfqpoint{15.860155in}{7.426758in}}{\pgfqpoint{15.854855in}{7.428954in}}{\pgfqpoint{15.849330in}{7.428954in}}%
\pgfpathcurveto{\pgfqpoint{15.843805in}{7.428954in}}{\pgfqpoint{15.838506in}{7.426758in}}{\pgfqpoint{15.834599in}{7.422852in}}%
\pgfpathcurveto{\pgfqpoint{15.830692in}{7.418945in}}{\pgfqpoint{15.828497in}{7.413645in}}{\pgfqpoint{15.828497in}{7.408120in}}%
\pgfpathcurveto{\pgfqpoint{15.828497in}{7.402595in}}{\pgfqpoint{15.830692in}{7.397296in}}{\pgfqpoint{15.834599in}{7.393389in}}%
\pgfpathcurveto{\pgfqpoint{15.838506in}{7.389482in}}{\pgfqpoint{15.843805in}{7.387287in}}{\pgfqpoint{15.849330in}{7.387287in}}%
\pgfpathlineto{\pgfqpoint{15.849330in}{7.387287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.354138in}}{\pgfqpoint{7.094825in}{1.356333in}}{\pgfqpoint{7.098732in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.364146in}}{\pgfqpoint{7.104834in}{1.369446in}}{\pgfqpoint{7.104834in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.380496in}}{\pgfqpoint{7.102639in}{1.385795in}}{\pgfqpoint{7.098732in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.393609in}}{\pgfqpoint{7.089526in}{1.395804in}}{\pgfqpoint{7.084001in}{1.395804in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.395804in}}{\pgfqpoint{7.073176in}{1.393609in}}{\pgfqpoint{7.069269in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.385795in}}{\pgfqpoint{7.063168in}{1.380496in}}{\pgfqpoint{7.063168in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.369446in}}{\pgfqpoint{7.065363in}{1.364146in}}{\pgfqpoint{7.069269in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.356333in}}{\pgfqpoint{7.078476in}{1.354138in}}{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{0.917778in}}{\pgfqpoint{8.688522in}{0.919973in}}{\pgfqpoint{8.692429in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{0.927786in}}{\pgfqpoint{8.698530in}{0.933086in}}{\pgfqpoint{8.698530in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{0.944136in}}{\pgfqpoint{8.696335in}{0.949436in}}{\pgfqpoint{8.692429in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{0.957249in}}{\pgfqpoint{8.683222in}{0.959444in}}{\pgfqpoint{8.677697in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{0.959444in}}{\pgfqpoint{8.666873in}{0.957249in}}{\pgfqpoint{8.662966in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{0.949436in}}{\pgfqpoint{8.656864in}{0.944136in}}{\pgfqpoint{8.656864in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{0.933086in}}{\pgfqpoint{8.659059in}{0.927786in}}{\pgfqpoint{8.662966in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{0.919973in}}{\pgfqpoint{8.672172in}{0.917778in}}{\pgfqpoint{8.677697in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.676664in}}{\pgfqpoint{7.891674in}{1.678860in}}{\pgfqpoint{7.895580in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.686673in}}{\pgfqpoint{7.901682in}{1.691973in}}{\pgfqpoint{7.901682in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.703023in}}{\pgfqpoint{7.899487in}{1.708322in}}{\pgfqpoint{7.895580in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.716136in}}{\pgfqpoint{7.886374in}{1.718331in}}{\pgfqpoint{7.880849in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.718331in}}{\pgfqpoint{7.870024in}{1.716136in}}{\pgfqpoint{7.866118in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.708322in}}{\pgfqpoint{7.860016in}{1.703023in}}{\pgfqpoint{7.860016in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.691973in}}{\pgfqpoint{7.862211in}{1.686673in}}{\pgfqpoint{7.866118in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.678860in}}{\pgfqpoint{7.875324in}{1.676664in}}{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.482982in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.482982in}}{\pgfqpoint{10.282218in}{2.485177in}}{\pgfqpoint{10.286125in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.492990in}}{\pgfqpoint{10.292227in}{2.498290in}}{\pgfqpoint{10.292227in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.509340in}}{\pgfqpoint{10.290032in}{2.514639in}}{\pgfqpoint{10.286125in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.522453in}}{\pgfqpoint{10.276918in}{2.524648in}}{\pgfqpoint{10.271393in}{2.524648in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.524648in}}{\pgfqpoint{10.260569in}{2.522453in}}{\pgfqpoint{10.256662in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.514639in}}{\pgfqpoint{10.250560in}{2.509340in}}{\pgfqpoint{10.250560in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.498290in}}{\pgfqpoint{10.252755in}{2.492990in}}{\pgfqpoint{10.256662in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.485177in}}{\pgfqpoint{10.265868in}{2.482982in}}{\pgfqpoint{10.271393in}{2.482982in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.482982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.207885in}}{\pgfqpoint{8.688522in}{2.210080in}}{\pgfqpoint{8.692429in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.217894in}}{\pgfqpoint{8.698530in}{2.223193in}}{\pgfqpoint{8.698530in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.234244in}}{\pgfqpoint{8.696335in}{2.239543in}}{\pgfqpoint{8.692429in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.247357in}}{\pgfqpoint{8.683222in}{2.249552in}}{\pgfqpoint{8.677697in}{2.249552in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.249552in}}{\pgfqpoint{8.666873in}{2.247357in}}{\pgfqpoint{8.662966in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.239543in}}{\pgfqpoint{8.656864in}{2.234244in}}{\pgfqpoint{8.656864in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.223193in}}{\pgfqpoint{8.659059in}{2.217894in}}{\pgfqpoint{8.662966in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.210080in}}{\pgfqpoint{8.672172in}{2.207885in}}{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.974694in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.974694in}}{\pgfqpoint{7.094825in}{0.976889in}}{\pgfqpoint{7.098732in}{0.980796in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.984703in}}{\pgfqpoint{7.104834in}{0.990002in}}{\pgfqpoint{7.104834in}{0.995528in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.001053in}}{\pgfqpoint{7.102639in}{1.006352in}}{\pgfqpoint{7.098732in}{1.010259in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.014166in}}{\pgfqpoint{7.089526in}{1.016361in}}{\pgfqpoint{7.084001in}{1.016361in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.016361in}}{\pgfqpoint{7.073176in}{1.014166in}}{\pgfqpoint{7.069269in}{1.010259in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.006352in}}{\pgfqpoint{7.063168in}{1.001053in}}{\pgfqpoint{7.063168in}{0.995528in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.990002in}}{\pgfqpoint{7.065363in}{0.984703in}}{\pgfqpoint{7.069269in}{0.980796in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.976889in}}{\pgfqpoint{7.078476in}{0.974694in}}{\pgfqpoint{7.084001in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.974694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.384160in}}{\pgfqpoint{11.079066in}{3.386355in}}{\pgfqpoint{11.082973in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.394168in}}{\pgfqpoint{11.089075in}{3.399468in}}{\pgfqpoint{11.089075in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.410518in}}{\pgfqpoint{11.086880in}{3.415817in}}{\pgfqpoint{11.082973in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.423631in}}{\pgfqpoint{11.073767in}{3.425826in}}{\pgfqpoint{11.068241in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.425826in}}{\pgfqpoint{11.057417in}{3.423631in}}{\pgfqpoint{11.053510in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.415817in}}{\pgfqpoint{11.047408in}{3.410518in}}{\pgfqpoint{11.047408in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.399468in}}{\pgfqpoint{11.049603in}{3.394168in}}{\pgfqpoint{11.053510in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.386355in}}{\pgfqpoint{11.062716in}{3.384160in}}{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.056108in}}{\pgfqpoint{7.891674in}{2.058303in}}{\pgfqpoint{7.895580in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.066117in}}{\pgfqpoint{7.901682in}{2.071416in}}{\pgfqpoint{7.901682in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.082466in}}{\pgfqpoint{7.899487in}{2.087766in}}{\pgfqpoint{7.895580in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.095579in}}{\pgfqpoint{7.886374in}{2.097774in}}{\pgfqpoint{7.880849in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.097774in}}{\pgfqpoint{7.870024in}{2.095579in}}{\pgfqpoint{7.866118in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.087766in}}{\pgfqpoint{7.860016in}{2.082466in}}{\pgfqpoint{7.860016in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.071416in}}{\pgfqpoint{7.862211in}{2.066117in}}{\pgfqpoint{7.866118in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.058303in}}{\pgfqpoint{7.875324in}{2.056108in}}{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.501954in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.501954in}}{\pgfqpoint{9.485370in}{2.504149in}}{\pgfqpoint{9.489277in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.511962in}}{\pgfqpoint{9.495379in}{2.517262in}}{\pgfqpoint{9.495379in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.528312in}}{\pgfqpoint{9.493183in}{2.533612in}}{\pgfqpoint{9.489277in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.541425in}}{\pgfqpoint{9.480070in}{2.543620in}}{\pgfqpoint{9.474545in}{2.543620in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.543620in}}{\pgfqpoint{9.463721in}{2.541425in}}{\pgfqpoint{9.459814in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.533612in}}{\pgfqpoint{9.453712in}{2.528312in}}{\pgfqpoint{9.453712in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.517262in}}{\pgfqpoint{9.455907in}{2.511962in}}{\pgfqpoint{9.459814in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.504149in}}{\pgfqpoint{9.469020in}{2.501954in}}{\pgfqpoint{9.474545in}{2.501954in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.501954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.573881in}}{\pgfqpoint{10.680642in}{3.576076in}}{\pgfqpoint{10.684549in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.583890in}}{\pgfqpoint{10.690651in}{3.589189in}}{\pgfqpoint{10.690651in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.600240in}}{\pgfqpoint{10.688456in}{3.605539in}}{\pgfqpoint{10.684549in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.613353in}}{\pgfqpoint{10.675342in}{3.615548in}}{\pgfqpoint{10.669817in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.615548in}}{\pgfqpoint{10.658993in}{3.613353in}}{\pgfqpoint{10.655086in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.605539in}}{\pgfqpoint{10.648984in}{3.600240in}}{\pgfqpoint{10.648984in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.589189in}}{\pgfqpoint{10.651179in}{3.583890in}}{\pgfqpoint{10.655086in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.576076in}}{\pgfqpoint{10.664292in}{3.573881in}}{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.289299in}}{\pgfqpoint{10.680642in}{3.291494in}}{\pgfqpoint{10.684549in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.299307in}}{\pgfqpoint{10.690651in}{3.304607in}}{\pgfqpoint{10.690651in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.315657in}}{\pgfqpoint{10.688456in}{3.320957in}}{\pgfqpoint{10.684549in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.328770in}}{\pgfqpoint{10.675342in}{3.330965in}}{\pgfqpoint{10.669817in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.330965in}}{\pgfqpoint{10.658993in}{3.328770in}}{\pgfqpoint{10.655086in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.320957in}}{\pgfqpoint{10.648984in}{3.315657in}}{\pgfqpoint{10.648984in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.304607in}}{\pgfqpoint{10.651179in}{3.299307in}}{\pgfqpoint{10.655086in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.291494in}}{\pgfqpoint{10.664292in}{3.289299in}}{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{4.048185in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{4.048185in}}{\pgfqpoint{10.282218in}{4.050381in}}{\pgfqpoint{10.286125in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{4.058194in}}{\pgfqpoint{10.292227in}{4.063494in}}{\pgfqpoint{10.292227in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{4.074544in}}{\pgfqpoint{10.290032in}{4.079843in}}{\pgfqpoint{10.286125in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{4.087657in}}{\pgfqpoint{10.276918in}{4.089852in}}{\pgfqpoint{10.271393in}{4.089852in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{4.089852in}}{\pgfqpoint{10.260569in}{4.087657in}}{\pgfqpoint{10.256662in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{4.079843in}}{\pgfqpoint{10.250560in}{4.074544in}}{\pgfqpoint{10.250560in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{4.063494in}}{\pgfqpoint{10.252755in}{4.058194in}}{\pgfqpoint{10.256662in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{4.050381in}}{\pgfqpoint{10.265868in}{4.048185in}}{\pgfqpoint{10.271393in}{4.048185in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{4.048185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.099577in}}{\pgfqpoint{10.680642in}{3.101772in}}{\pgfqpoint{10.684549in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.109586in}}{\pgfqpoint{10.690651in}{3.114885in}}{\pgfqpoint{10.690651in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.125935in}}{\pgfqpoint{10.688456in}{3.131235in}}{\pgfqpoint{10.684549in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.139049in}}{\pgfqpoint{10.675342in}{3.141244in}}{\pgfqpoint{10.669817in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.141244in}}{\pgfqpoint{10.658993in}{3.139049in}}{\pgfqpoint{10.655086in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.131235in}}{\pgfqpoint{10.648984in}{3.125935in}}{\pgfqpoint{10.648984in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.114885in}}{\pgfqpoint{10.651179in}{3.109586in}}{\pgfqpoint{10.655086in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.101772in}}{\pgfqpoint{10.664292in}{3.099577in}}{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.004716in}}{\pgfqpoint{9.485370in}{3.006911in}}{\pgfqpoint{9.489277in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.014725in}}{\pgfqpoint{9.495379in}{3.020024in}}{\pgfqpoint{9.495379in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.031075in}}{\pgfqpoint{9.493183in}{3.036374in}}{\pgfqpoint{9.489277in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.044188in}}{\pgfqpoint{9.480070in}{3.046383in}}{\pgfqpoint{9.474545in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.046383in}}{\pgfqpoint{9.463721in}{3.044188in}}{\pgfqpoint{9.459814in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.036374in}}{\pgfqpoint{9.453712in}{3.031075in}}{\pgfqpoint{9.453712in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.020024in}}{\pgfqpoint{9.455907in}{3.014725in}}{\pgfqpoint{9.459814in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.006911in}}{\pgfqpoint{9.469020in}{3.004716in}}{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.221332in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.221332in}}{\pgfqpoint{7.094825in}{1.223528in}}{\pgfqpoint{7.098732in}{1.227434in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.231341in}}{\pgfqpoint{7.104834in}{1.236641in}}{\pgfqpoint{7.104834in}{1.242166in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.247691in}}{\pgfqpoint{7.102639in}{1.252990in}}{\pgfqpoint{7.098732in}{1.256897in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.260804in}}{\pgfqpoint{7.089526in}{1.262999in}}{\pgfqpoint{7.084001in}{1.262999in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.262999in}}{\pgfqpoint{7.073176in}{1.260804in}}{\pgfqpoint{7.069269in}{1.256897in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.252990in}}{\pgfqpoint{7.063168in}{1.247691in}}{\pgfqpoint{7.063168in}{1.242166in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.236641in}}{\pgfqpoint{7.065363in}{1.231341in}}{\pgfqpoint{7.069269in}{1.227434in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.223528in}}{\pgfqpoint{7.078476in}{1.221332in}}{\pgfqpoint{7.084001in}{1.221332in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.221332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.515401in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.515401in}}{\pgfqpoint{7.493250in}{1.517596in}}{\pgfqpoint{7.497156in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.525410in}}{\pgfqpoint{7.503258in}{1.530709in}}{\pgfqpoint{7.503258in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.541759in}}{\pgfqpoint{7.501063in}{1.547059in}}{\pgfqpoint{7.497156in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.554873in}}{\pgfqpoint{7.487950in}{1.557068in}}{\pgfqpoint{7.482425in}{1.557068in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.557068in}}{\pgfqpoint{7.471600in}{1.554873in}}{\pgfqpoint{7.467694in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.547059in}}{\pgfqpoint{7.461592in}{1.541759in}}{\pgfqpoint{7.461592in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.530709in}}{\pgfqpoint{7.463787in}{1.525410in}}{\pgfqpoint{7.467694in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.517596in}}{\pgfqpoint{7.476900in}{1.515401in}}{\pgfqpoint{7.482425in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.515401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.762039in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.762039in}}{\pgfqpoint{7.891674in}{1.764234in}}{\pgfqpoint{7.895580in}{1.768141in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.772048in}}{\pgfqpoint{7.901682in}{1.777347in}}{\pgfqpoint{7.901682in}{1.782873in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.788398in}}{\pgfqpoint{7.899487in}{1.793697in}}{\pgfqpoint{7.895580in}{1.797604in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.801511in}}{\pgfqpoint{7.886374in}{1.803706in}}{\pgfqpoint{7.880849in}{1.803706in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.803706in}}{\pgfqpoint{7.870024in}{1.801511in}}{\pgfqpoint{7.866118in}{1.797604in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.793697in}}{\pgfqpoint{7.860016in}{1.788398in}}{\pgfqpoint{7.860016in}{1.782873in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.777347in}}{\pgfqpoint{7.862211in}{1.772048in}}{\pgfqpoint{7.866118in}{1.768141in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.764234in}}{\pgfqpoint{7.875324in}{1.762039in}}{\pgfqpoint{7.880849in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.762039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.796022in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.796022in}}{\pgfqpoint{9.883794in}{2.798217in}}{\pgfqpoint{9.887701in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.806031in}}{\pgfqpoint{9.893803in}{2.811331in}}{\pgfqpoint{9.893803in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.822381in}}{\pgfqpoint{9.891607in}{2.827680in}}{\pgfqpoint{9.887701in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.835494in}}{\pgfqpoint{9.878494in}{2.837689in}}{\pgfqpoint{9.872969in}{2.837689in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.837689in}}{\pgfqpoint{9.862145in}{2.835494in}}{\pgfqpoint{9.858238in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.827680in}}{\pgfqpoint{9.852136in}{2.822381in}}{\pgfqpoint{9.852136in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.811331in}}{\pgfqpoint{9.854331in}{2.806031in}}{\pgfqpoint{9.858238in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.798217in}}{\pgfqpoint{9.867444in}{2.796022in}}{\pgfqpoint{9.872969in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.796022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.581804in}}{\pgfqpoint{7.891674in}{1.583999in}}{\pgfqpoint{7.895580in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.591812in}}{\pgfqpoint{7.901682in}{1.597112in}}{\pgfqpoint{7.901682in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.608162in}}{\pgfqpoint{7.899487in}{1.613461in}}{\pgfqpoint{7.895580in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.621275in}}{\pgfqpoint{7.886374in}{1.623470in}}{\pgfqpoint{7.880849in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.623470in}}{\pgfqpoint{7.870024in}{1.621275in}}{\pgfqpoint{7.866118in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.613461in}}{\pgfqpoint{7.860016in}{1.608162in}}{\pgfqpoint{7.860016in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.597112in}}{\pgfqpoint{7.862211in}{1.591812in}}{\pgfqpoint{7.866118in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.583999in}}{\pgfqpoint{7.875324in}{1.581804in}}{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.763603in}}{\pgfqpoint{11.079066in}{3.765798in}}{\pgfqpoint{11.082973in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.773612in}}{\pgfqpoint{11.089075in}{3.778911in}}{\pgfqpoint{11.089075in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.789961in}}{\pgfqpoint{11.086880in}{3.795261in}}{\pgfqpoint{11.082973in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.803074in}}{\pgfqpoint{11.073767in}{3.805270in}}{\pgfqpoint{11.068241in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.805270in}}{\pgfqpoint{11.057417in}{3.803074in}}{\pgfqpoint{11.053510in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.795261in}}{\pgfqpoint{11.047408in}{3.789961in}}{\pgfqpoint{11.047408in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.778911in}}{\pgfqpoint{11.049603in}{3.773612in}}{\pgfqpoint{11.053510in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.765798in}}{\pgfqpoint{11.062716in}{3.763603in}}{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.900369in}}{\pgfqpoint{10.680642in}{2.902564in}}{\pgfqpoint{10.684549in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.910378in}}{\pgfqpoint{10.690651in}{2.915678in}}{\pgfqpoint{10.690651in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.926728in}}{\pgfqpoint{10.688456in}{2.932027in}}{\pgfqpoint{10.684549in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.939841in}}{\pgfqpoint{10.675342in}{2.942036in}}{\pgfqpoint{10.669817in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.942036in}}{\pgfqpoint{10.658993in}{2.939841in}}{\pgfqpoint{10.655086in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.932027in}}{\pgfqpoint{10.648984in}{2.926728in}}{\pgfqpoint{10.648984in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.915678in}}{\pgfqpoint{10.651179in}{2.910378in}}{\pgfqpoint{10.655086in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.902564in}}{\pgfqpoint{10.664292in}{2.900369in}}{\pgfqpoint{10.669817in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661938in}{3.308271in}}%
\pgfpathcurveto{\pgfqpoint{12.667463in}{3.308271in}}{\pgfqpoint{12.672762in}{3.310466in}}{\pgfqpoint{12.676669in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{12.680576in}{3.318280in}}{\pgfqpoint{12.682771in}{3.323579in}}{\pgfqpoint{12.682771in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{12.682771in}{3.334629in}}{\pgfqpoint{12.680576in}{3.339929in}}{\pgfqpoint{12.676669in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{12.672762in}{3.347742in}}{\pgfqpoint{12.667463in}{3.349938in}}{\pgfqpoint{12.661938in}{3.349938in}}%
\pgfpathcurveto{\pgfqpoint{12.656413in}{3.349938in}}{\pgfqpoint{12.651113in}{3.347742in}}{\pgfqpoint{12.647206in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{12.643299in}{3.339929in}}{\pgfqpoint{12.641104in}{3.334629in}}{\pgfqpoint{12.641104in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{12.641104in}{3.323579in}}{\pgfqpoint{12.643299in}{3.318280in}}{\pgfqpoint{12.647206in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{12.651113in}{3.310466in}}{\pgfqpoint{12.656413in}{3.308271in}}{\pgfqpoint{12.661938in}{3.308271in}}%
\pgfpathlineto{\pgfqpoint{12.661938in}{3.308271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.202360in}}{\pgfqpoint{7.493250in}{1.204555in}}{\pgfqpoint{7.497156in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.212369in}}{\pgfqpoint{7.503258in}{1.217668in}}{\pgfqpoint{7.503258in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.228719in}}{\pgfqpoint{7.501063in}{1.234018in}}{\pgfqpoint{7.497156in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.241832in}}{\pgfqpoint{7.487950in}{1.244027in}}{\pgfqpoint{7.482425in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.244027in}}{\pgfqpoint{7.471600in}{1.241832in}}{\pgfqpoint{7.467694in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.234018in}}{\pgfqpoint{7.461592in}{1.228719in}}{\pgfqpoint{7.461592in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.217668in}}{\pgfqpoint{7.463787in}{1.212369in}}{\pgfqpoint{7.467694in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.204555in}}{\pgfqpoint{7.476900in}{1.202360in}}{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.866386in}}{\pgfqpoint{7.493250in}{1.868581in}}{\pgfqpoint{7.497156in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.876395in}}{\pgfqpoint{7.503258in}{1.881694in}}{\pgfqpoint{7.503258in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.892744in}}{\pgfqpoint{7.501063in}{1.898044in}}{\pgfqpoint{7.497156in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.905858in}}{\pgfqpoint{7.487950in}{1.908053in}}{\pgfqpoint{7.482425in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.908053in}}{\pgfqpoint{7.471600in}{1.905858in}}{\pgfqpoint{7.467694in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.898044in}}{\pgfqpoint{7.461592in}{1.892744in}}{\pgfqpoint{7.461592in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.881694in}}{\pgfqpoint{7.463787in}{1.876395in}}{\pgfqpoint{7.467694in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.868581in}}{\pgfqpoint{7.476900in}{1.866386in}}{\pgfqpoint{7.482425in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.317757in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.317757in}}{\pgfqpoint{10.282218in}{3.319952in}}{\pgfqpoint{10.286125in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.327766in}}{\pgfqpoint{10.292227in}{3.333065in}}{\pgfqpoint{10.292227in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.344115in}}{\pgfqpoint{10.290032in}{3.349415in}}{\pgfqpoint{10.286125in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.357228in}}{\pgfqpoint{10.276918in}{3.359424in}}{\pgfqpoint{10.271393in}{3.359424in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.359424in}}{\pgfqpoint{10.260569in}{3.357228in}}{\pgfqpoint{10.256662in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.349415in}}{\pgfqpoint{10.250560in}{3.344115in}}{\pgfqpoint{10.250560in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.333065in}}{\pgfqpoint{10.252755in}{3.327766in}}{\pgfqpoint{10.256662in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.319952in}}{\pgfqpoint{10.265868in}{3.317757in}}{\pgfqpoint{10.271393in}{3.317757in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.317757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.340690in}}{\pgfqpoint{8.688522in}{2.342885in}}{\pgfqpoint{8.692429in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.350699in}}{\pgfqpoint{8.698530in}{2.355999in}}{\pgfqpoint{8.698530in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.367049in}}{\pgfqpoint{8.696335in}{2.372348in}}{\pgfqpoint{8.692429in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.380162in}}{\pgfqpoint{8.683222in}{2.382357in}}{\pgfqpoint{8.677697in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.382357in}}{\pgfqpoint{8.666873in}{2.380162in}}{\pgfqpoint{8.662966in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.372348in}}{\pgfqpoint{8.656864in}{2.367049in}}{\pgfqpoint{8.656864in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.355999in}}{\pgfqpoint{8.659059in}{2.350699in}}{\pgfqpoint{8.662966in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.342885in}}{\pgfqpoint{8.672172in}{2.340690in}}{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.003152in}}{\pgfqpoint{6.696401in}{1.005348in}}{\pgfqpoint{6.700308in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.013161in}}{\pgfqpoint{6.706410in}{1.018461in}}{\pgfqpoint{6.706410in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.029511in}}{\pgfqpoint{6.704215in}{1.034810in}}{\pgfqpoint{6.700308in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.042624in}}{\pgfqpoint{6.691102in}{1.044819in}}{\pgfqpoint{6.685577in}{1.044819in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.044819in}}{\pgfqpoint{6.674752in}{1.042624in}}{\pgfqpoint{6.670845in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.034810in}}{\pgfqpoint{6.664743in}{1.029511in}}{\pgfqpoint{6.664743in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.018461in}}{\pgfqpoint{6.666939in}{1.013161in}}{\pgfqpoint{6.670845in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.005348in}}{\pgfqpoint{6.680052in}{1.003152in}}{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.056108in}}{\pgfqpoint{9.883794in}{2.058303in}}{\pgfqpoint{9.887701in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.066117in}}{\pgfqpoint{9.893803in}{2.071416in}}{\pgfqpoint{9.893803in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.082466in}}{\pgfqpoint{9.891607in}{2.087766in}}{\pgfqpoint{9.887701in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.095579in}}{\pgfqpoint{9.878494in}{2.097774in}}{\pgfqpoint{9.872969in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.097774in}}{\pgfqpoint{9.862145in}{2.095579in}}{\pgfqpoint{9.858238in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.087766in}}{\pgfqpoint{9.852136in}{2.082466in}}{\pgfqpoint{9.852136in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.071416in}}{\pgfqpoint{9.854331in}{2.066117in}}{\pgfqpoint{9.858238in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.058303in}}{\pgfqpoint{9.867444in}{2.056108in}}{\pgfqpoint{9.872969in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.934352in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.934352in}}{\pgfqpoint{9.485370in}{3.936548in}}{\pgfqpoint{9.489277in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.944361in}}{\pgfqpoint{9.495379in}{3.949661in}}{\pgfqpoint{9.495379in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.960711in}}{\pgfqpoint{9.493183in}{3.966010in}}{\pgfqpoint{9.489277in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.973824in}}{\pgfqpoint{9.480070in}{3.976019in}}{\pgfqpoint{9.474545in}{3.976019in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.976019in}}{\pgfqpoint{9.463721in}{3.973824in}}{\pgfqpoint{9.459814in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.966010in}}{\pgfqpoint{9.453712in}{3.960711in}}{\pgfqpoint{9.453712in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.949661in}}{\pgfqpoint{9.455907in}{3.944361in}}{\pgfqpoint{9.459814in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.936548in}}{\pgfqpoint{9.469020in}{3.934352in}}{\pgfqpoint{9.474545in}{3.934352in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.934352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.202360in}}{\pgfqpoint{6.696401in}{1.204555in}}{\pgfqpoint{6.700308in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.212369in}}{\pgfqpoint{6.706410in}{1.217668in}}{\pgfqpoint{6.706410in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.228719in}}{\pgfqpoint{6.704215in}{1.234018in}}{\pgfqpoint{6.700308in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.241832in}}{\pgfqpoint{6.691102in}{1.244027in}}{\pgfqpoint{6.685577in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.244027in}}{\pgfqpoint{6.674752in}{1.241832in}}{\pgfqpoint{6.670845in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.234018in}}{\pgfqpoint{6.664743in}{1.228719in}}{\pgfqpoint{6.664743in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.217668in}}{\pgfqpoint{6.666939in}{1.212369in}}{\pgfqpoint{6.670845in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.204555in}}{\pgfqpoint{6.680052in}{1.202360in}}{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.135958in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.135958in}}{\pgfqpoint{7.493250in}{1.138153in}}{\pgfqpoint{7.497156in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.145966in}}{\pgfqpoint{7.503258in}{1.151266in}}{\pgfqpoint{7.503258in}{1.156791in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.162316in}}{\pgfqpoint{7.501063in}{1.167616in}}{\pgfqpoint{7.497156in}{1.171522in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.175429in}}{\pgfqpoint{7.487950in}{1.177624in}}{\pgfqpoint{7.482425in}{1.177624in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.177624in}}{\pgfqpoint{7.471600in}{1.175429in}}{\pgfqpoint{7.467694in}{1.171522in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.167616in}}{\pgfqpoint{7.461592in}{1.162316in}}{\pgfqpoint{7.461592in}{1.156791in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.151266in}}{\pgfqpoint{7.463787in}{1.145966in}}{\pgfqpoint{7.467694in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.138153in}}{\pgfqpoint{7.476900in}{1.135958in}}{\pgfqpoint{7.482425in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.135958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.634759in}}{\pgfqpoint{9.485370in}{2.636954in}}{\pgfqpoint{9.489277in}{2.640861in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.644768in}}{\pgfqpoint{9.495379in}{2.650067in}}{\pgfqpoint{9.495379in}{2.655592in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.661117in}}{\pgfqpoint{9.493183in}{2.666417in}}{\pgfqpoint{9.489277in}{2.670324in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.674230in}}{\pgfqpoint{9.480070in}{2.676426in}}{\pgfqpoint{9.474545in}{2.676426in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.676426in}}{\pgfqpoint{9.463721in}{2.674230in}}{\pgfqpoint{9.459814in}{2.670324in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.666417in}}{\pgfqpoint{9.453712in}{2.661117in}}{\pgfqpoint{9.453712in}{2.655592in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.650067in}}{\pgfqpoint{9.455907in}{2.644768in}}{\pgfqpoint{9.459814in}{2.640861in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.636954in}}{\pgfqpoint{9.469020in}{2.634759in}}{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.080605in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.080605in}}{\pgfqpoint{10.282218in}{3.082800in}}{\pgfqpoint{10.286125in}{3.086707in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.090614in}}{\pgfqpoint{10.292227in}{3.095913in}}{\pgfqpoint{10.292227in}{3.101438in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.106963in}}{\pgfqpoint{10.290032in}{3.112263in}}{\pgfqpoint{10.286125in}{3.116170in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.120076in}}{\pgfqpoint{10.276918in}{3.122272in}}{\pgfqpoint{10.271393in}{3.122272in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.122272in}}{\pgfqpoint{10.260569in}{3.120076in}}{\pgfqpoint{10.256662in}{3.116170in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.112263in}}{\pgfqpoint{10.250560in}{3.106963in}}{\pgfqpoint{10.250560in}{3.101438in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.095913in}}{\pgfqpoint{10.252755in}{3.090614in}}{\pgfqpoint{10.256662in}{3.086707in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.082800in}}{\pgfqpoint{10.265868in}{3.080605in}}{\pgfqpoint{10.271393in}{3.080605in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.080605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.775486in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.775486in}}{\pgfqpoint{5.501129in}{0.777682in}}{\pgfqpoint{5.505036in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.785495in}}{\pgfqpoint{5.511138in}{0.790795in}}{\pgfqpoint{5.511138in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.801845in}}{\pgfqpoint{5.508943in}{0.807144in}}{\pgfqpoint{5.505036in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.814958in}}{\pgfqpoint{5.495830in}{0.817153in}}{\pgfqpoint{5.490305in}{0.817153in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.817153in}}{\pgfqpoint{5.479480in}{0.814958in}}{\pgfqpoint{5.475573in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.807144in}}{\pgfqpoint{5.469471in}{0.801845in}}{\pgfqpoint{5.469471in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.790795in}}{\pgfqpoint{5.471666in}{0.785495in}}{\pgfqpoint{5.475573in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.777682in}}{\pgfqpoint{5.484780in}{0.775486in}}{\pgfqpoint{5.490305in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.775486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.388121in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.388121in}}{\pgfqpoint{9.485370in}{2.390316in}}{\pgfqpoint{9.489277in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.398129in}}{\pgfqpoint{9.495379in}{2.403429in}}{\pgfqpoint{9.495379in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.414479in}}{\pgfqpoint{9.493183in}{2.419779in}}{\pgfqpoint{9.489277in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.427592in}}{\pgfqpoint{9.480070in}{2.429787in}}{\pgfqpoint{9.474545in}{2.429787in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.429787in}}{\pgfqpoint{9.463721in}{2.427592in}}{\pgfqpoint{9.459814in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.419779in}}{\pgfqpoint{9.453712in}{2.414479in}}{\pgfqpoint{9.453712in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.403429in}}{\pgfqpoint{9.455907in}{2.398129in}}{\pgfqpoint{9.459814in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.390316in}}{\pgfqpoint{9.469020in}{2.388121in}}{\pgfqpoint{9.474545in}{2.388121in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.388121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.763603in}}{\pgfqpoint{9.883794in}{3.765798in}}{\pgfqpoint{9.887701in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.773612in}}{\pgfqpoint{9.893803in}{3.778911in}}{\pgfqpoint{9.893803in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.789961in}}{\pgfqpoint{9.891607in}{3.795261in}}{\pgfqpoint{9.887701in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.803074in}}{\pgfqpoint{9.878494in}{3.805270in}}{\pgfqpoint{9.872969in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.805270in}}{\pgfqpoint{9.862145in}{3.803074in}}{\pgfqpoint{9.858238in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.795261in}}{\pgfqpoint{9.852136in}{3.789961in}}{\pgfqpoint{9.852136in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.778911in}}{\pgfqpoint{9.854331in}{3.773612in}}{\pgfqpoint{9.858238in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.765798in}}{\pgfqpoint{9.867444in}{3.763603in}}{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.289299in}}{\pgfqpoint{9.883794in}{3.291494in}}{\pgfqpoint{9.887701in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.299307in}}{\pgfqpoint{9.893803in}{3.304607in}}{\pgfqpoint{9.893803in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.315657in}}{\pgfqpoint{9.891607in}{3.320957in}}{\pgfqpoint{9.887701in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.328770in}}{\pgfqpoint{9.878494in}{3.330965in}}{\pgfqpoint{9.872969in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.330965in}}{\pgfqpoint{9.862145in}{3.328770in}}{\pgfqpoint{9.858238in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.320957in}}{\pgfqpoint{9.852136in}{3.315657in}}{\pgfqpoint{9.852136in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.304607in}}{\pgfqpoint{9.854331in}{3.299307in}}{\pgfqpoint{9.858238in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.291494in}}{\pgfqpoint{9.867444in}{3.289299in}}{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.126472in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.126472in}}{\pgfqpoint{6.696401in}{1.128667in}}{\pgfqpoint{6.700308in}{1.132573in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.136480in}}{\pgfqpoint{6.706410in}{1.141780in}}{\pgfqpoint{6.706410in}{1.147305in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.152830in}}{\pgfqpoint{6.704215in}{1.158129in}}{\pgfqpoint{6.700308in}{1.162036in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.165943in}}{\pgfqpoint{6.691102in}{1.168138in}}{\pgfqpoint{6.685577in}{1.168138in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.168138in}}{\pgfqpoint{6.674752in}{1.165943in}}{\pgfqpoint{6.670845in}{1.162036in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.158129in}}{\pgfqpoint{6.664743in}{1.152830in}}{\pgfqpoint{6.664743in}{1.147305in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.141780in}}{\pgfqpoint{6.666939in}{1.136480in}}{\pgfqpoint{6.670845in}{1.132573in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.128667in}}{\pgfqpoint{6.680052in}{1.126472in}}{\pgfqpoint{6.685577in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.126472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.365187in}}{\pgfqpoint{10.680642in}{3.367382in}}{\pgfqpoint{10.684549in}{3.371289in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.375196in}}{\pgfqpoint{10.690651in}{3.380496in}}{\pgfqpoint{10.690651in}{3.386021in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.391546in}}{\pgfqpoint{10.688456in}{3.396845in}}{\pgfqpoint{10.684549in}{3.400752in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.404659in}}{\pgfqpoint{10.675342in}{3.406854in}}{\pgfqpoint{10.669817in}{3.406854in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.406854in}}{\pgfqpoint{10.658993in}{3.404659in}}{\pgfqpoint{10.655086in}{3.400752in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.396845in}}{\pgfqpoint{10.648984in}{3.391546in}}{\pgfqpoint{10.648984in}{3.386021in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.380496in}}{\pgfqpoint{10.651179in}{3.375196in}}{\pgfqpoint{10.655086in}{3.371289in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.367382in}}{\pgfqpoint{10.664292in}{3.365187in}}{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.581804in}}{\pgfqpoint{7.493250in}{1.583999in}}{\pgfqpoint{7.497156in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.591812in}}{\pgfqpoint{7.503258in}{1.597112in}}{\pgfqpoint{7.503258in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.608162in}}{\pgfqpoint{7.501063in}{1.613461in}}{\pgfqpoint{7.497156in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.621275in}}{\pgfqpoint{7.487950in}{1.623470in}}{\pgfqpoint{7.482425in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.623470in}}{\pgfqpoint{7.471600in}{1.621275in}}{\pgfqpoint{7.467694in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.613461in}}{\pgfqpoint{7.461592in}{1.608162in}}{\pgfqpoint{7.461592in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.597112in}}{\pgfqpoint{7.463787in}{1.591812in}}{\pgfqpoint{7.467694in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.583999in}}{\pgfqpoint{7.476900in}{1.581804in}}{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.581804in}}{\pgfqpoint{7.094825in}{1.583999in}}{\pgfqpoint{7.098732in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.591812in}}{\pgfqpoint{7.104834in}{1.597112in}}{\pgfqpoint{7.104834in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.608162in}}{\pgfqpoint{7.102639in}{1.613461in}}{\pgfqpoint{7.098732in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.621275in}}{\pgfqpoint{7.089526in}{1.623470in}}{\pgfqpoint{7.084001in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.623470in}}{\pgfqpoint{7.073176in}{1.621275in}}{\pgfqpoint{7.069269in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.613461in}}{\pgfqpoint{7.063168in}{1.608162in}}{\pgfqpoint{7.063168in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.597112in}}{\pgfqpoint{7.065363in}{1.591812in}}{\pgfqpoint{7.069269in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.583999in}}{\pgfqpoint{7.078476in}{1.581804in}}{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.245829in}}{\pgfqpoint{8.290098in}{2.248025in}}{\pgfqpoint{8.294004in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.255838in}}{\pgfqpoint{8.300106in}{2.261138in}}{\pgfqpoint{8.300106in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.272188in}}{\pgfqpoint{8.297911in}{2.277487in}}{\pgfqpoint{8.294004in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.285301in}}{\pgfqpoint{8.284798in}{2.287496in}}{\pgfqpoint{8.279273in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.287496in}}{\pgfqpoint{8.268448in}{2.285301in}}{\pgfqpoint{8.264542in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.277487in}}{\pgfqpoint{8.258440in}{2.272188in}}{\pgfqpoint{8.258440in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.261138in}}{\pgfqpoint{8.260635in}{2.255838in}}{\pgfqpoint{8.264542in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.248025in}}{\pgfqpoint{8.273748in}{2.245829in}}{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.293260in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.293260in}}{\pgfqpoint{9.485370in}{2.295455in}}{\pgfqpoint{9.489277in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.303269in}}{\pgfqpoint{9.495379in}{2.308568in}}{\pgfqpoint{9.495379in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.319618in}}{\pgfqpoint{9.493183in}{2.324918in}}{\pgfqpoint{9.489277in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.332731in}}{\pgfqpoint{9.480070in}{2.334927in}}{\pgfqpoint{9.474545in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.334927in}}{\pgfqpoint{9.463721in}{2.332731in}}{\pgfqpoint{9.459814in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.324918in}}{\pgfqpoint{9.453712in}{2.319618in}}{\pgfqpoint{9.453712in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.308568in}}{\pgfqpoint{9.455907in}{2.303269in}}{\pgfqpoint{9.459814in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.295455in}}{\pgfqpoint{9.469020in}{2.293260in}}{\pgfqpoint{9.474545in}{2.293260in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.293260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.790497in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.790497in}}{\pgfqpoint{7.891674in}{1.792693in}}{\pgfqpoint{7.895580in}{1.796599in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.800506in}}{\pgfqpoint{7.901682in}{1.805806in}}{\pgfqpoint{7.901682in}{1.811331in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.816856in}}{\pgfqpoint{7.899487in}{1.822155in}}{\pgfqpoint{7.895580in}{1.826062in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.829969in}}{\pgfqpoint{7.886374in}{1.832164in}}{\pgfqpoint{7.880849in}{1.832164in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.832164in}}{\pgfqpoint{7.870024in}{1.829969in}}{\pgfqpoint{7.866118in}{1.826062in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.822155in}}{\pgfqpoint{7.860016in}{1.816856in}}{\pgfqpoint{7.860016in}{1.811331in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.805806in}}{\pgfqpoint{7.862211in}{1.800506in}}{\pgfqpoint{7.866118in}{1.796599in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.792693in}}{\pgfqpoint{7.875324in}{1.790497in}}{\pgfqpoint{7.880849in}{1.790497in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.790497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.763603in}}{\pgfqpoint{11.477490in}{3.765798in}}{\pgfqpoint{11.481397in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.773612in}}{\pgfqpoint{11.487499in}{3.778911in}}{\pgfqpoint{11.487499in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.789961in}}{\pgfqpoint{11.485304in}{3.795261in}}{\pgfqpoint{11.481397in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.803074in}}{\pgfqpoint{11.472191in}{3.805270in}}{\pgfqpoint{11.466666in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.805270in}}{\pgfqpoint{11.455841in}{3.803074in}}{\pgfqpoint{11.451934in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.795261in}}{\pgfqpoint{11.445832in}{3.789961in}}{\pgfqpoint{11.445832in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.778911in}}{\pgfqpoint{11.448027in}{3.773612in}}{\pgfqpoint{11.451934in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.765798in}}{\pgfqpoint{11.461140in}{3.763603in}}{\pgfqpoint{11.466666in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.075080in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.075080in}}{\pgfqpoint{7.891674in}{2.077275in}}{\pgfqpoint{7.895580in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.085089in}}{\pgfqpoint{7.901682in}{2.090388in}}{\pgfqpoint{7.901682in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.101438in}}{\pgfqpoint{7.899487in}{2.106738in}}{\pgfqpoint{7.895580in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.114551in}}{\pgfqpoint{7.886374in}{2.116747in}}{\pgfqpoint{7.880849in}{2.116747in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.116747in}}{\pgfqpoint{7.870024in}{2.114551in}}{\pgfqpoint{7.866118in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.106738in}}{\pgfqpoint{7.860016in}{2.101438in}}{\pgfqpoint{7.860016in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.090388in}}{\pgfqpoint{7.862211in}{2.085089in}}{\pgfqpoint{7.866118in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.077275in}}{\pgfqpoint{7.875324in}{2.075080in}}{\pgfqpoint{7.880849in}{2.075080in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.075080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{1.515401in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{1.515401in}}{\pgfqpoint{11.875914in}{1.517596in}}{\pgfqpoint{11.879821in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{1.525410in}}{\pgfqpoint{11.885923in}{1.530709in}}{\pgfqpoint{11.885923in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{1.541759in}}{\pgfqpoint{11.883728in}{1.547059in}}{\pgfqpoint{11.879821in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{1.554873in}}{\pgfqpoint{11.870615in}{1.557068in}}{\pgfqpoint{11.865090in}{1.557068in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{1.557068in}}{\pgfqpoint{11.854265in}{1.554873in}}{\pgfqpoint{11.850358in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{1.547059in}}{\pgfqpoint{11.844256in}{1.541759in}}{\pgfqpoint{11.844256in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{1.530709in}}{\pgfqpoint{11.846451in}{1.525410in}}{\pgfqpoint{11.850358in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{1.517596in}}{\pgfqpoint{11.859564in}{1.515401in}}{\pgfqpoint{11.865090in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{1.515401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.122510in}}{\pgfqpoint{9.883794in}{2.124705in}}{\pgfqpoint{9.887701in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.132519in}}{\pgfqpoint{9.893803in}{2.137819in}}{\pgfqpoint{9.893803in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.148869in}}{\pgfqpoint{9.891607in}{2.154168in}}{\pgfqpoint{9.887701in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.161982in}}{\pgfqpoint{9.878494in}{2.164177in}}{\pgfqpoint{9.872969in}{2.164177in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.164177in}}{\pgfqpoint{9.862145in}{2.161982in}}{\pgfqpoint{9.858238in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.154168in}}{\pgfqpoint{9.852136in}{2.148869in}}{\pgfqpoint{9.852136in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.137819in}}{\pgfqpoint{9.854331in}{2.132519in}}{\pgfqpoint{9.858238in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.124705in}}{\pgfqpoint{9.867444in}{2.122510in}}{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.373110in}}{\pgfqpoint{7.493250in}{1.375305in}}{\pgfqpoint{7.497156in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.383118in}}{\pgfqpoint{7.503258in}{1.388418in}}{\pgfqpoint{7.503258in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.399468in}}{\pgfqpoint{7.501063in}{1.404768in}}{\pgfqpoint{7.497156in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.412581in}}{\pgfqpoint{7.487950in}{1.414776in}}{\pgfqpoint{7.482425in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.414776in}}{\pgfqpoint{7.471600in}{1.412581in}}{\pgfqpoint{7.467694in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.404768in}}{\pgfqpoint{7.461592in}{1.399468in}}{\pgfqpoint{7.461592in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.388418in}}{\pgfqpoint{7.463787in}{1.383118in}}{\pgfqpoint{7.467694in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.375305in}}{\pgfqpoint{7.476900in}{1.373110in}}{\pgfqpoint{7.482425in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.126472in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.126472in}}{\pgfqpoint{6.297977in}{1.128667in}}{\pgfqpoint{6.301884in}{1.132573in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.136480in}}{\pgfqpoint{6.307986in}{1.141780in}}{\pgfqpoint{6.307986in}{1.147305in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.152830in}}{\pgfqpoint{6.305791in}{1.158129in}}{\pgfqpoint{6.301884in}{1.162036in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.165943in}}{\pgfqpoint{6.292678in}{1.168138in}}{\pgfqpoint{6.287153in}{1.168138in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.168138in}}{\pgfqpoint{6.276328in}{1.165943in}}{\pgfqpoint{6.272421in}{1.162036in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.158129in}}{\pgfqpoint{6.266319in}{1.152830in}}{\pgfqpoint{6.266319in}{1.147305in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.141780in}}{\pgfqpoint{6.268515in}{1.136480in}}{\pgfqpoint{6.272421in}{1.132573in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.128667in}}{\pgfqpoint{6.281628in}{1.126472in}}{\pgfqpoint{6.287153in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.126472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.012639in}}{\pgfqpoint{6.696401in}{1.014834in}}{\pgfqpoint{6.700308in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.022647in}}{\pgfqpoint{6.706410in}{1.027947in}}{\pgfqpoint{6.706410in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.038997in}}{\pgfqpoint{6.704215in}{1.044296in}}{\pgfqpoint{6.700308in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.052110in}}{\pgfqpoint{6.691102in}{1.054305in}}{\pgfqpoint{6.685577in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.054305in}}{\pgfqpoint{6.674752in}{1.052110in}}{\pgfqpoint{6.670845in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.044296in}}{\pgfqpoint{6.664743in}{1.038997in}}{\pgfqpoint{6.664743in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.027947in}}{\pgfqpoint{6.666939in}{1.022647in}}{\pgfqpoint{6.670845in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.014834in}}{\pgfqpoint{6.680052in}{1.012639in}}{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.557307in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.557307in}}{\pgfqpoint{4.305857in}{0.559502in}}{\pgfqpoint{4.309764in}{0.563408in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.567315in}}{\pgfqpoint{4.315866in}{0.572615in}}{\pgfqpoint{4.315866in}{0.578140in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.583665in}}{\pgfqpoint{4.313671in}{0.588964in}}{\pgfqpoint{4.309764in}{0.592871in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.596778in}}{\pgfqpoint{4.300558in}{0.598973in}}{\pgfqpoint{4.295032in}{0.598973in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.598973in}}{\pgfqpoint{4.284208in}{0.596778in}}{\pgfqpoint{4.280301in}{0.592871in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.588964in}}{\pgfqpoint{4.274199in}{0.583665in}}{\pgfqpoint{4.274199in}{0.578140in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.572615in}}{\pgfqpoint{4.276394in}{0.567315in}}{\pgfqpoint{4.280301in}{0.563408in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.559502in}}{\pgfqpoint{4.289507in}{0.557307in}}{\pgfqpoint{4.295032in}{0.557307in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.557307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.875872in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.875872in}}{\pgfqpoint{9.086946in}{1.878067in}}{\pgfqpoint{9.090853in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.885881in}}{\pgfqpoint{9.096954in}{1.891180in}}{\pgfqpoint{9.096954in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.902231in}}{\pgfqpoint{9.094759in}{1.907530in}}{\pgfqpoint{9.090853in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.915344in}}{\pgfqpoint{9.081646in}{1.917539in}}{\pgfqpoint{9.076121in}{1.917539in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.917539in}}{\pgfqpoint{9.065297in}{1.915344in}}{\pgfqpoint{9.061390in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.907530in}}{\pgfqpoint{9.055288in}{1.902231in}}{\pgfqpoint{9.055288in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.891180in}}{\pgfqpoint{9.057483in}{1.885881in}}{\pgfqpoint{9.061390in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.878067in}}{\pgfqpoint{9.070596in}{1.875872in}}{\pgfqpoint{9.076121in}{1.875872in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.875872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{0.927264in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{0.927264in}}{\pgfqpoint{6.696401in}{0.929459in}}{\pgfqpoint{6.700308in}{0.933366in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{0.937273in}}{\pgfqpoint{6.706410in}{0.942572in}}{\pgfqpoint{6.706410in}{0.948097in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{0.953622in}}{\pgfqpoint{6.704215in}{0.958922in}}{\pgfqpoint{6.700308in}{0.962829in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{0.966735in}}{\pgfqpoint{6.691102in}{0.968930in}}{\pgfqpoint{6.685577in}{0.968930in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{0.968930in}}{\pgfqpoint{6.674752in}{0.966735in}}{\pgfqpoint{6.670845in}{0.962829in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{0.958922in}}{\pgfqpoint{6.664743in}{0.953622in}}{\pgfqpoint{6.664743in}{0.948097in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{0.942572in}}{\pgfqpoint{6.666939in}{0.937273in}}{\pgfqpoint{6.670845in}{0.933366in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{0.929459in}}{\pgfqpoint{6.680052in}{0.927264in}}{\pgfqpoint{6.685577in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{0.927264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.492468in}}{\pgfqpoint{9.086946in}{2.494663in}}{\pgfqpoint{9.090853in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.502476in}}{\pgfqpoint{9.096954in}{2.507776in}}{\pgfqpoint{9.096954in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.518826in}}{\pgfqpoint{9.094759in}{2.524126in}}{\pgfqpoint{9.090853in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.531939in}}{\pgfqpoint{9.081646in}{2.534134in}}{\pgfqpoint{9.076121in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.534134in}}{\pgfqpoint{9.065297in}{2.531939in}}{\pgfqpoint{9.061390in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.524126in}}{\pgfqpoint{9.055288in}{2.518826in}}{\pgfqpoint{9.055288in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.507776in}}{\pgfqpoint{9.057483in}{2.502476in}}{\pgfqpoint{9.061390in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.494663in}}{\pgfqpoint{9.070596in}{2.492468in}}{\pgfqpoint{9.076121in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.822917in}}{\pgfqpoint{5.102705in}{0.825112in}}{\pgfqpoint{5.106612in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.832926in}}{\pgfqpoint{5.112714in}{0.838225in}}{\pgfqpoint{5.112714in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.849275in}}{\pgfqpoint{5.110519in}{0.854575in}}{\pgfqpoint{5.106612in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.862388in}}{\pgfqpoint{5.097406in}{0.864584in}}{\pgfqpoint{5.091881in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.864584in}}{\pgfqpoint{5.081056in}{0.862388in}}{\pgfqpoint{5.077149in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.854575in}}{\pgfqpoint{5.071047in}{0.849275in}}{\pgfqpoint{5.071047in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.838225in}}{\pgfqpoint{5.073242in}{0.832926in}}{\pgfqpoint{5.077149in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.825112in}}{\pgfqpoint{5.086356in}{0.822917in}}{\pgfqpoint{5.091881in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.403132in}}{\pgfqpoint{10.282218in}{3.405327in}}{\pgfqpoint{10.286125in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.413140in}}{\pgfqpoint{10.292227in}{3.418440in}}{\pgfqpoint{10.292227in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.429490in}}{\pgfqpoint{10.290032in}{3.434790in}}{\pgfqpoint{10.286125in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.442603in}}{\pgfqpoint{10.276918in}{3.444798in}}{\pgfqpoint{10.271393in}{3.444798in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.444798in}}{\pgfqpoint{10.260569in}{3.442603in}}{\pgfqpoint{10.256662in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.434790in}}{\pgfqpoint{10.250560in}{3.429490in}}{\pgfqpoint{10.250560in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.418440in}}{\pgfqpoint{10.252755in}{3.413140in}}{\pgfqpoint{10.256662in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.405327in}}{\pgfqpoint{10.265868in}{3.403132in}}{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.581804in}}{\pgfqpoint{8.688522in}{1.583999in}}{\pgfqpoint{8.692429in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.591812in}}{\pgfqpoint{8.698530in}{1.597112in}}{\pgfqpoint{8.698530in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.608162in}}{\pgfqpoint{8.696335in}{1.613461in}}{\pgfqpoint{8.692429in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.621275in}}{\pgfqpoint{8.683222in}{1.623470in}}{\pgfqpoint{8.677697in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.623470in}}{\pgfqpoint{8.666873in}{1.621275in}}{\pgfqpoint{8.662966in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.613461in}}{\pgfqpoint{8.656864in}{1.608162in}}{\pgfqpoint{8.656864in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.597112in}}{\pgfqpoint{8.659059in}{1.591812in}}{\pgfqpoint{8.662966in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.583999in}}{\pgfqpoint{8.672172in}{1.581804in}}{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.259277in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.259277in}}{\pgfqpoint{7.094825in}{1.261472in}}{\pgfqpoint{7.098732in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.269285in}}{\pgfqpoint{7.104834in}{1.274585in}}{\pgfqpoint{7.104834in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.285635in}}{\pgfqpoint{7.102639in}{1.290935in}}{\pgfqpoint{7.098732in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.298748in}}{\pgfqpoint{7.089526in}{1.300943in}}{\pgfqpoint{7.084001in}{1.300943in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.300943in}}{\pgfqpoint{7.073176in}{1.298748in}}{\pgfqpoint{7.069269in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.290935in}}{\pgfqpoint{7.063168in}{1.285635in}}{\pgfqpoint{7.063168in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.274585in}}{\pgfqpoint{7.065363in}{1.269285in}}{\pgfqpoint{7.069269in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.261472in}}{\pgfqpoint{7.078476in}{1.259277in}}{\pgfqpoint{7.084001in}{1.259277in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.259277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.699598in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.699598in}}{\pgfqpoint{5.102705in}{0.701793in}}{\pgfqpoint{5.106612in}{0.705700in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.709607in}}{\pgfqpoint{5.112714in}{0.714906in}}{\pgfqpoint{5.112714in}{0.720431in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.725956in}}{\pgfqpoint{5.110519in}{0.731256in}}{\pgfqpoint{5.106612in}{0.735162in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.739069in}}{\pgfqpoint{5.097406in}{0.741264in}}{\pgfqpoint{5.091881in}{0.741264in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.741264in}}{\pgfqpoint{5.081056in}{0.739069in}}{\pgfqpoint{5.077149in}{0.735162in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.731256in}}{\pgfqpoint{5.071047in}{0.725956in}}{\pgfqpoint{5.071047in}{0.720431in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.714906in}}{\pgfqpoint{5.073242in}{0.709607in}}{\pgfqpoint{5.077149in}{0.705700in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.701793in}}{\pgfqpoint{5.086356in}{0.699598in}}{\pgfqpoint{5.091881in}{0.699598in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.699598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.596815in}}{\pgfqpoint{9.485370in}{2.599010in}}{\pgfqpoint{9.489277in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.606823in}}{\pgfqpoint{9.495379in}{2.612123in}}{\pgfqpoint{9.495379in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.623173in}}{\pgfqpoint{9.493183in}{2.628472in}}{\pgfqpoint{9.489277in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.636286in}}{\pgfqpoint{9.480070in}{2.638481in}}{\pgfqpoint{9.474545in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.638481in}}{\pgfqpoint{9.463721in}{2.636286in}}{\pgfqpoint{9.459814in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.628472in}}{\pgfqpoint{9.453712in}{2.623173in}}{\pgfqpoint{9.453712in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.612123in}}{\pgfqpoint{9.455907in}{2.606823in}}{\pgfqpoint{9.459814in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.599010in}}{\pgfqpoint{9.469020in}{2.596815in}}{\pgfqpoint{9.474545in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.298785in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.298785in}}{\pgfqpoint{10.680642in}{3.300980in}}{\pgfqpoint{10.684549in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.308794in}}{\pgfqpoint{10.690651in}{3.314093in}}{\pgfqpoint{10.690651in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.325143in}}{\pgfqpoint{10.688456in}{3.330443in}}{\pgfqpoint{10.684549in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.338256in}}{\pgfqpoint{10.675342in}{3.340451in}}{\pgfqpoint{10.669817in}{3.340451in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.340451in}}{\pgfqpoint{10.658993in}{3.338256in}}{\pgfqpoint{10.655086in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.330443in}}{\pgfqpoint{10.648984in}{3.325143in}}{\pgfqpoint{10.648984in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.314093in}}{\pgfqpoint{10.651179in}{3.308794in}}{\pgfqpoint{10.655086in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.300980in}}{\pgfqpoint{10.664292in}{3.298785in}}{\pgfqpoint{10.669817in}{3.298785in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.298785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.801547in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.801547in}}{\pgfqpoint{10.680642in}{3.803742in}}{\pgfqpoint{10.684549in}{3.807649in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.811556in}}{\pgfqpoint{10.690651in}{3.816855in}}{\pgfqpoint{10.690651in}{3.822381in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.827906in}}{\pgfqpoint{10.688456in}{3.833205in}}{\pgfqpoint{10.684549in}{3.837112in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.841019in}}{\pgfqpoint{10.675342in}{3.843214in}}{\pgfqpoint{10.669817in}{3.843214in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.843214in}}{\pgfqpoint{10.658993in}{3.841019in}}{\pgfqpoint{10.655086in}{3.837112in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.833205in}}{\pgfqpoint{10.648984in}{3.827906in}}{\pgfqpoint{10.648984in}{3.822381in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.816855in}}{\pgfqpoint{10.651179in}{3.811556in}}{\pgfqpoint{10.655086in}{3.807649in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.803742in}}{\pgfqpoint{10.664292in}{3.801547in}}{\pgfqpoint{10.669817in}{3.801547in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.801547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.913817in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.913817in}}{\pgfqpoint{8.290098in}{1.916012in}}{\pgfqpoint{8.294004in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.923825in}}{\pgfqpoint{8.300106in}{1.929125in}}{\pgfqpoint{8.300106in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.940175in}}{\pgfqpoint{8.297911in}{1.945474in}}{\pgfqpoint{8.294004in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.953288in}}{\pgfqpoint{8.284798in}{1.955483in}}{\pgfqpoint{8.279273in}{1.955483in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.955483in}}{\pgfqpoint{8.268448in}{1.953288in}}{\pgfqpoint{8.264542in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.945474in}}{\pgfqpoint{8.258440in}{1.940175in}}{\pgfqpoint{8.258440in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.929125in}}{\pgfqpoint{8.260635in}{1.923825in}}{\pgfqpoint{8.264542in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.916012in}}{\pgfqpoint{8.273748in}{1.913817in}}{\pgfqpoint{8.279273in}{1.913817in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.913817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.615787in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.615787in}}{\pgfqpoint{9.086946in}{2.617982in}}{\pgfqpoint{9.090853in}{2.621889in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.625795in}}{\pgfqpoint{9.096954in}{2.631095in}}{\pgfqpoint{9.096954in}{2.636620in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.642145in}}{\pgfqpoint{9.094759in}{2.647445in}}{\pgfqpoint{9.090853in}{2.651351in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.655258in}}{\pgfqpoint{9.081646in}{2.657453in}}{\pgfqpoint{9.076121in}{2.657453in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.657453in}}{\pgfqpoint{9.065297in}{2.655258in}}{\pgfqpoint{9.061390in}{2.651351in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.647445in}}{\pgfqpoint{9.055288in}{2.642145in}}{\pgfqpoint{9.055288in}{2.636620in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.631095in}}{\pgfqpoint{9.057483in}{2.625795in}}{\pgfqpoint{9.061390in}{2.621889in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.617982in}}{\pgfqpoint{9.070596in}{2.615787in}}{\pgfqpoint{9.076121in}{2.615787in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.615787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.547820in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.547820in}}{\pgfqpoint{4.305857in}{0.550016in}}{\pgfqpoint{4.309764in}{0.553922in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.557829in}}{\pgfqpoint{4.315866in}{0.563129in}}{\pgfqpoint{4.315866in}{0.568654in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.574179in}}{\pgfqpoint{4.313671in}{0.579478in}}{\pgfqpoint{4.309764in}{0.583385in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.587292in}}{\pgfqpoint{4.300558in}{0.589487in}}{\pgfqpoint{4.295032in}{0.589487in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.589487in}}{\pgfqpoint{4.284208in}{0.587292in}}{\pgfqpoint{4.280301in}{0.583385in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.579478in}}{\pgfqpoint{4.274199in}{0.574179in}}{\pgfqpoint{4.274199in}{0.568654in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.563129in}}{\pgfqpoint{4.276394in}{0.557829in}}{\pgfqpoint{4.280301in}{0.553922in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.550016in}}{\pgfqpoint{4.289507in}{0.547820in}}{\pgfqpoint{4.295032in}{0.547820in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.547820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{0.917778in}}{\pgfqpoint{6.696401in}{0.919973in}}{\pgfqpoint{6.700308in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{0.927786in}}{\pgfqpoint{6.706410in}{0.933086in}}{\pgfqpoint{6.706410in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{0.944136in}}{\pgfqpoint{6.704215in}{0.949436in}}{\pgfqpoint{6.700308in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{0.957249in}}{\pgfqpoint{6.691102in}{0.959444in}}{\pgfqpoint{6.685577in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{0.959444in}}{\pgfqpoint{6.674752in}{0.957249in}}{\pgfqpoint{6.670845in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{0.949436in}}{\pgfqpoint{6.664743in}{0.944136in}}{\pgfqpoint{6.664743in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{0.933086in}}{\pgfqpoint{6.666939in}{0.927786in}}{\pgfqpoint{6.670845in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{0.919973in}}{\pgfqpoint{6.680052in}{0.917778in}}{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.716172in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.716172in}}{\pgfqpoint{10.282218in}{3.718368in}}{\pgfqpoint{10.286125in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.726181in}}{\pgfqpoint{10.292227in}{3.731481in}}{\pgfqpoint{10.292227in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.742531in}}{\pgfqpoint{10.290032in}{3.747830in}}{\pgfqpoint{10.286125in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.755644in}}{\pgfqpoint{10.276918in}{3.757839in}}{\pgfqpoint{10.271393in}{3.757839in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.757839in}}{\pgfqpoint{10.260569in}{3.755644in}}{\pgfqpoint{10.256662in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.747830in}}{\pgfqpoint{10.250560in}{3.742531in}}{\pgfqpoint{10.250560in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.731481in}}{\pgfqpoint{10.252755in}{3.726181in}}{\pgfqpoint{10.256662in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.718368in}}{\pgfqpoint{10.265868in}{3.716172in}}{\pgfqpoint{10.271393in}{3.716172in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.716172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.747028in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.747028in}}{\pgfqpoint{5.102705in}{0.749223in}}{\pgfqpoint{5.106612in}{0.753130in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.757037in}}{\pgfqpoint{5.112714in}{0.762336in}}{\pgfqpoint{5.112714in}{0.767862in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.773387in}}{\pgfqpoint{5.110519in}{0.778686in}}{\pgfqpoint{5.106612in}{0.782593in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.786500in}}{\pgfqpoint{5.097406in}{0.788695in}}{\pgfqpoint{5.091881in}{0.788695in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.788695in}}{\pgfqpoint{5.081056in}{0.786500in}}{\pgfqpoint{5.077149in}{0.782593in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.778686in}}{\pgfqpoint{5.071047in}{0.773387in}}{\pgfqpoint{5.071047in}{0.767862in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.762336in}}{\pgfqpoint{5.073242in}{0.757037in}}{\pgfqpoint{5.077149in}{0.753130in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.749223in}}{\pgfqpoint{5.086356in}{0.747028in}}{\pgfqpoint{5.091881in}{0.747028in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.747028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.885358in}}{\pgfqpoint{8.688522in}{1.887553in}}{\pgfqpoint{8.692429in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.895367in}}{\pgfqpoint{8.698530in}{1.900667in}}{\pgfqpoint{8.698530in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.911717in}}{\pgfqpoint{8.696335in}{1.917016in}}{\pgfqpoint{8.692429in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.924830in}}{\pgfqpoint{8.683222in}{1.927025in}}{\pgfqpoint{8.677697in}{1.927025in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.927025in}}{\pgfqpoint{8.666873in}{1.924830in}}{\pgfqpoint{8.662966in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.917016in}}{\pgfqpoint{8.656864in}{1.911717in}}{\pgfqpoint{8.656864in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.900667in}}{\pgfqpoint{8.659059in}{1.895367in}}{\pgfqpoint{8.662966in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.887553in}}{\pgfqpoint{8.672172in}{1.885358in}}{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.004716in}}{\pgfqpoint{9.086946in}{3.006911in}}{\pgfqpoint{9.090853in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.014725in}}{\pgfqpoint{9.096954in}{3.020024in}}{\pgfqpoint{9.096954in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.031075in}}{\pgfqpoint{9.094759in}{3.036374in}}{\pgfqpoint{9.090853in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.044188in}}{\pgfqpoint{9.081646in}{3.046383in}}{\pgfqpoint{9.076121in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.046383in}}{\pgfqpoint{9.065297in}{3.044188in}}{\pgfqpoint{9.061390in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.036374in}}{\pgfqpoint{9.055288in}{3.031075in}}{\pgfqpoint{9.055288in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.020024in}}{\pgfqpoint{9.057483in}{3.014725in}}{\pgfqpoint{9.061390in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.006911in}}{\pgfqpoint{9.070596in}{3.004716in}}{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.938314in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.938314in}}{\pgfqpoint{10.282218in}{2.940509in}}{\pgfqpoint{10.286125in}{2.944416in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.948322in}}{\pgfqpoint{10.292227in}{2.953622in}}{\pgfqpoint{10.292227in}{2.959147in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.964672in}}{\pgfqpoint{10.290032in}{2.969971in}}{\pgfqpoint{10.286125in}{2.973878in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.977785in}}{\pgfqpoint{10.276918in}{2.979980in}}{\pgfqpoint{10.271393in}{2.979980in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.979980in}}{\pgfqpoint{10.260569in}{2.977785in}}{\pgfqpoint{10.256662in}{2.973878in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.969971in}}{\pgfqpoint{10.250560in}{2.964672in}}{\pgfqpoint{10.250560in}{2.959147in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.953622in}}{\pgfqpoint{10.252755in}{2.948322in}}{\pgfqpoint{10.256662in}{2.944416in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.940509in}}{\pgfqpoint{10.265868in}{2.938314in}}{\pgfqpoint{10.271393in}{2.938314in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.938314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.392082in}}{\pgfqpoint{8.290098in}{1.394277in}}{\pgfqpoint{8.294004in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.402091in}}{\pgfqpoint{8.300106in}{1.407390in}}{\pgfqpoint{8.300106in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.418440in}}{\pgfqpoint{8.297911in}{1.423740in}}{\pgfqpoint{8.294004in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.431553in}}{\pgfqpoint{8.284798in}{1.433749in}}{\pgfqpoint{8.279273in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.433749in}}{\pgfqpoint{8.268448in}{1.431553in}}{\pgfqpoint{8.264542in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.423740in}}{\pgfqpoint{8.258440in}{1.418440in}}{\pgfqpoint{8.258440in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.407390in}}{\pgfqpoint{8.260635in}{1.402091in}}{\pgfqpoint{8.264542in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.394277in}}{\pgfqpoint{8.273748in}{1.392082in}}{\pgfqpoint{8.279273in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.668742in}}{\pgfqpoint{10.680642in}{3.670937in}}{\pgfqpoint{10.684549in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.678751in}}{\pgfqpoint{10.690651in}{3.684050in}}{\pgfqpoint{10.690651in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.695100in}}{\pgfqpoint{10.688456in}{3.700400in}}{\pgfqpoint{10.684549in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.708214in}}{\pgfqpoint{10.675342in}{3.710409in}}{\pgfqpoint{10.669817in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.710409in}}{\pgfqpoint{10.658993in}{3.708214in}}{\pgfqpoint{10.655086in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.700400in}}{\pgfqpoint{10.648984in}{3.695100in}}{\pgfqpoint{10.648984in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.684050in}}{\pgfqpoint{10.651179in}{3.678751in}}{\pgfqpoint{10.655086in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.670937in}}{\pgfqpoint{10.664292in}{3.668742in}}{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.763603in}}{\pgfqpoint{11.079066in}{3.765798in}}{\pgfqpoint{11.082973in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.773612in}}{\pgfqpoint{11.089075in}{3.778911in}}{\pgfqpoint{11.089075in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.789961in}}{\pgfqpoint{11.086880in}{3.795261in}}{\pgfqpoint{11.082973in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.803074in}}{\pgfqpoint{11.073767in}{3.805270in}}{\pgfqpoint{11.068241in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.805270in}}{\pgfqpoint{11.057417in}{3.803074in}}{\pgfqpoint{11.053510in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.795261in}}{\pgfqpoint{11.047408in}{3.789961in}}{\pgfqpoint{11.047408in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.778911in}}{\pgfqpoint{11.049603in}{3.773612in}}{\pgfqpoint{11.053510in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.765798in}}{\pgfqpoint{11.062716in}{3.763603in}}{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.479020in}}{\pgfqpoint{9.883794in}{3.481215in}}{\pgfqpoint{9.887701in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.489029in}}{\pgfqpoint{9.893803in}{3.494329in}}{\pgfqpoint{9.893803in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.505379in}}{\pgfqpoint{9.891607in}{3.510678in}}{\pgfqpoint{9.887701in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.518492in}}{\pgfqpoint{9.878494in}{3.520687in}}{\pgfqpoint{9.872969in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.520687in}}{\pgfqpoint{9.862145in}{3.518492in}}{\pgfqpoint{9.858238in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.510678in}}{\pgfqpoint{9.852136in}{3.505379in}}{\pgfqpoint{9.852136in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.494329in}}{\pgfqpoint{9.854331in}{3.489029in}}{\pgfqpoint{9.858238in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.481215in}}{\pgfqpoint{9.867444in}{3.479020in}}{\pgfqpoint{9.872969in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.671140in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.671140in}}{\pgfqpoint{5.899553in}{0.673335in}}{\pgfqpoint{5.903460in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.681148in}}{\pgfqpoint{5.909562in}{0.686448in}}{\pgfqpoint{5.909562in}{0.691973in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.697498in}}{\pgfqpoint{5.907367in}{0.702797in}}{\pgfqpoint{5.903460in}{0.706704in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.710611in}}{\pgfqpoint{5.894254in}{0.712806in}}{\pgfqpoint{5.888729in}{0.712806in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.712806in}}{\pgfqpoint{5.877904in}{0.710611in}}{\pgfqpoint{5.873997in}{0.706704in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.702797in}}{\pgfqpoint{5.867895in}{0.697498in}}{\pgfqpoint{5.867895in}{0.691973in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.686448in}}{\pgfqpoint{5.870091in}{0.681148in}}{\pgfqpoint{5.873997in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.673335in}}{\pgfqpoint{5.883204in}{0.671140in}}{\pgfqpoint{5.888729in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.671140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.496429in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.496429in}}{\pgfqpoint{7.891674in}{1.498624in}}{\pgfqpoint{7.895580in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.506438in}}{\pgfqpoint{7.901682in}{1.511737in}}{\pgfqpoint{7.901682in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.522787in}}{\pgfqpoint{7.899487in}{1.528087in}}{\pgfqpoint{7.895580in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.535900in}}{\pgfqpoint{7.886374in}{1.538095in}}{\pgfqpoint{7.880849in}{1.538095in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.538095in}}{\pgfqpoint{7.870024in}{1.535900in}}{\pgfqpoint{7.866118in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.528087in}}{\pgfqpoint{7.860016in}{1.522787in}}{\pgfqpoint{7.860016in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.511737in}}{\pgfqpoint{7.862211in}{1.506438in}}{\pgfqpoint{7.866118in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.498624in}}{\pgfqpoint{7.875324in}{1.496429in}}{\pgfqpoint{7.880849in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.496429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.245829in}}{\pgfqpoint{9.485370in}{2.248025in}}{\pgfqpoint{9.489277in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.255838in}}{\pgfqpoint{9.495379in}{2.261138in}}{\pgfqpoint{9.495379in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.272188in}}{\pgfqpoint{9.493183in}{2.277487in}}{\pgfqpoint{9.489277in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.285301in}}{\pgfqpoint{9.480070in}{2.287496in}}{\pgfqpoint{9.474545in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.287496in}}{\pgfqpoint{9.463721in}{2.285301in}}{\pgfqpoint{9.459814in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.277487in}}{\pgfqpoint{9.453712in}{2.272188in}}{\pgfqpoint{9.453712in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.261138in}}{\pgfqpoint{9.455907in}{2.255838in}}{\pgfqpoint{9.459814in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.248025in}}{\pgfqpoint{9.469020in}{2.245829in}}{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.245829in}}{\pgfqpoint{7.094825in}{2.248025in}}{\pgfqpoint{7.098732in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.255838in}}{\pgfqpoint{7.104834in}{2.261138in}}{\pgfqpoint{7.104834in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.272188in}}{\pgfqpoint{7.102639in}{2.277487in}}{\pgfqpoint{7.098732in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.285301in}}{\pgfqpoint{7.089526in}{2.287496in}}{\pgfqpoint{7.084001in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.287496in}}{\pgfqpoint{7.073176in}{2.285301in}}{\pgfqpoint{7.069269in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.277487in}}{\pgfqpoint{7.063168in}{2.272188in}}{\pgfqpoint{7.063168in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.261138in}}{\pgfqpoint{7.065363in}{2.255838in}}{\pgfqpoint{7.069269in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.248025in}}{\pgfqpoint{7.078476in}{2.245829in}}{\pgfqpoint{7.084001in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.822917in}}{\pgfqpoint{5.899553in}{0.825112in}}{\pgfqpoint{5.903460in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.832926in}}{\pgfqpoint{5.909562in}{0.838225in}}{\pgfqpoint{5.909562in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.849275in}}{\pgfqpoint{5.907367in}{0.854575in}}{\pgfqpoint{5.903460in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.862388in}}{\pgfqpoint{5.894254in}{0.864584in}}{\pgfqpoint{5.888729in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.864584in}}{\pgfqpoint{5.877904in}{0.862388in}}{\pgfqpoint{5.873997in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.854575in}}{\pgfqpoint{5.867895in}{0.849275in}}{\pgfqpoint{5.867895in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.838225in}}{\pgfqpoint{5.870091in}{0.832926in}}{\pgfqpoint{5.873997in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.825112in}}{\pgfqpoint{5.883204in}{0.822917in}}{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.554909in}}{\pgfqpoint{10.282218in}{3.557104in}}{\pgfqpoint{10.286125in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.564918in}}{\pgfqpoint{10.292227in}{3.570217in}}{\pgfqpoint{10.292227in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.581267in}}{\pgfqpoint{10.290032in}{3.586567in}}{\pgfqpoint{10.286125in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.594381in}}{\pgfqpoint{10.276918in}{3.596576in}}{\pgfqpoint{10.271393in}{3.596576in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.596576in}}{\pgfqpoint{10.260569in}{3.594381in}}{\pgfqpoint{10.256662in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.586567in}}{\pgfqpoint{10.250560in}{3.581267in}}{\pgfqpoint{10.250560in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.570217in}}{\pgfqpoint{10.252755in}{3.564918in}}{\pgfqpoint{10.256662in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.557104in}}{\pgfqpoint{10.265868in}{3.554909in}}{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.771525in}}{\pgfqpoint{8.688522in}{1.773720in}}{\pgfqpoint{8.692429in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.781534in}}{\pgfqpoint{8.698530in}{1.786834in}}{\pgfqpoint{8.698530in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.797884in}}{\pgfqpoint{8.696335in}{1.803183in}}{\pgfqpoint{8.692429in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.810997in}}{\pgfqpoint{8.683222in}{1.813192in}}{\pgfqpoint{8.677697in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.813192in}}{\pgfqpoint{8.666873in}{1.810997in}}{\pgfqpoint{8.662966in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.803183in}}{\pgfqpoint{8.656864in}{1.797884in}}{\pgfqpoint{8.656864in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.786834in}}{\pgfqpoint{8.659059in}{1.781534in}}{\pgfqpoint{8.662966in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.773720in}}{\pgfqpoint{8.672172in}{1.771525in}}{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.194438in}}{\pgfqpoint{9.485370in}{3.196633in}}{\pgfqpoint{9.489277in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.204447in}}{\pgfqpoint{9.495379in}{3.209746in}}{\pgfqpoint{9.495379in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.220796in}}{\pgfqpoint{9.493183in}{3.226096in}}{\pgfqpoint{9.489277in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.233909in}}{\pgfqpoint{9.480070in}{3.236105in}}{\pgfqpoint{9.474545in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.236105in}}{\pgfqpoint{9.463721in}{3.233909in}}{\pgfqpoint{9.459814in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.226096in}}{\pgfqpoint{9.453712in}{3.220796in}}{\pgfqpoint{9.453712in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.209746in}}{\pgfqpoint{9.455907in}{3.204447in}}{\pgfqpoint{9.459814in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.196633in}}{\pgfqpoint{9.469020in}{3.194438in}}{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.516965in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.516965in}}{\pgfqpoint{10.680642in}{3.519160in}}{\pgfqpoint{10.684549in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.526973in}}{\pgfqpoint{10.690651in}{3.532273in}}{\pgfqpoint{10.690651in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.543323in}}{\pgfqpoint{10.688456in}{3.548623in}}{\pgfqpoint{10.684549in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.556436in}}{\pgfqpoint{10.675342in}{3.558631in}}{\pgfqpoint{10.669817in}{3.558631in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.558631in}}{\pgfqpoint{10.658993in}{3.556436in}}{\pgfqpoint{10.655086in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.548623in}}{\pgfqpoint{10.648984in}{3.543323in}}{\pgfqpoint{10.648984in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.532273in}}{\pgfqpoint{10.651179in}{3.526973in}}{\pgfqpoint{10.655086in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.519160in}}{\pgfqpoint{10.664292in}{3.516965in}}{\pgfqpoint{10.669817in}{3.516965in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.516965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.917778in}}{\pgfqpoint{5.501129in}{0.919973in}}{\pgfqpoint{5.505036in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.927786in}}{\pgfqpoint{5.511138in}{0.933086in}}{\pgfqpoint{5.511138in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.944136in}}{\pgfqpoint{5.508943in}{0.949436in}}{\pgfqpoint{5.505036in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.957249in}}{\pgfqpoint{5.495830in}{0.959444in}}{\pgfqpoint{5.490305in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.959444in}}{\pgfqpoint{5.479480in}{0.957249in}}{\pgfqpoint{5.475573in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.949436in}}{\pgfqpoint{5.469471in}{0.944136in}}{\pgfqpoint{5.469471in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.933086in}}{\pgfqpoint{5.471666in}{0.927786in}}{\pgfqpoint{5.475573in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.919973in}}{\pgfqpoint{5.484780in}{0.917778in}}{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.198399in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.198399in}}{\pgfqpoint{9.086946in}{2.200594in}}{\pgfqpoint{9.090853in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.208408in}}{\pgfqpoint{9.096954in}{2.213707in}}{\pgfqpoint{9.096954in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.224757in}}{\pgfqpoint{9.094759in}{2.230057in}}{\pgfqpoint{9.090853in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.237871in}}{\pgfqpoint{9.081646in}{2.240066in}}{\pgfqpoint{9.076121in}{2.240066in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.240066in}}{\pgfqpoint{9.065297in}{2.237871in}}{\pgfqpoint{9.061390in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.230057in}}{\pgfqpoint{9.055288in}{2.224757in}}{\pgfqpoint{9.055288in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.213707in}}{\pgfqpoint{9.057483in}{2.208408in}}{\pgfqpoint{9.061390in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.200594in}}{\pgfqpoint{9.070596in}{2.198399in}}{\pgfqpoint{9.076121in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.198399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.113024in}}{\pgfqpoint{8.290098in}{2.115219in}}{\pgfqpoint{8.294004in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.123033in}}{\pgfqpoint{8.300106in}{2.128333in}}{\pgfqpoint{8.300106in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.139383in}}{\pgfqpoint{8.297911in}{2.144682in}}{\pgfqpoint{8.294004in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.152496in}}{\pgfqpoint{8.284798in}{2.154691in}}{\pgfqpoint{8.279273in}{2.154691in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.154691in}}{\pgfqpoint{8.268448in}{2.152496in}}{\pgfqpoint{8.264542in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.144682in}}{\pgfqpoint{8.258440in}{2.139383in}}{\pgfqpoint{8.258440in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.128333in}}{\pgfqpoint{8.260635in}{2.123033in}}{\pgfqpoint{8.264542in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.115219in}}{\pgfqpoint{8.273748in}{2.113024in}}{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.004716in}}{\pgfqpoint{9.883794in}{3.006911in}}{\pgfqpoint{9.887701in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.014725in}}{\pgfqpoint{9.893803in}{3.020024in}}{\pgfqpoint{9.893803in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.031075in}}{\pgfqpoint{9.891607in}{3.036374in}}{\pgfqpoint{9.887701in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.044188in}}{\pgfqpoint{9.878494in}{3.046383in}}{\pgfqpoint{9.872969in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.046383in}}{\pgfqpoint{9.862145in}{3.044188in}}{\pgfqpoint{9.858238in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.036374in}}{\pgfqpoint{9.852136in}{3.031075in}}{\pgfqpoint{9.852136in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.020024in}}{\pgfqpoint{9.854331in}{3.014725in}}{\pgfqpoint{9.858238in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.006911in}}{\pgfqpoint{9.867444in}{3.004716in}}{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.430026in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.430026in}}{\pgfqpoint{6.696401in}{1.432221in}}{\pgfqpoint{6.700308in}{1.436128in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.440035in}}{\pgfqpoint{6.706410in}{1.445335in}}{\pgfqpoint{6.706410in}{1.450860in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.456385in}}{\pgfqpoint{6.704215in}{1.461684in}}{\pgfqpoint{6.700308in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.469498in}}{\pgfqpoint{6.691102in}{1.471693in}}{\pgfqpoint{6.685577in}{1.471693in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.471693in}}{\pgfqpoint{6.674752in}{1.469498in}}{\pgfqpoint{6.670845in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.461684in}}{\pgfqpoint{6.664743in}{1.456385in}}{\pgfqpoint{6.664743in}{1.450860in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.445335in}}{\pgfqpoint{6.666939in}{1.440035in}}{\pgfqpoint{6.670845in}{1.436128in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.432221in}}{\pgfqpoint{6.680052in}{1.430026in}}{\pgfqpoint{6.685577in}{1.430026in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.430026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.961247in}}{\pgfqpoint{8.290098in}{1.963442in}}{\pgfqpoint{8.294004in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.971256in}}{\pgfqpoint{8.300106in}{1.976555in}}{\pgfqpoint{8.300106in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.987605in}}{\pgfqpoint{8.297911in}{1.992905in}}{\pgfqpoint{8.294004in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.000718in}}{\pgfqpoint{8.284798in}{2.002914in}}{\pgfqpoint{8.279273in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.002914in}}{\pgfqpoint{8.268448in}{2.000718in}}{\pgfqpoint{8.264542in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.992905in}}{\pgfqpoint{8.258440in}{1.987605in}}{\pgfqpoint{8.258440in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.976555in}}{\pgfqpoint{8.260635in}{1.971256in}}{\pgfqpoint{8.264542in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.963442in}}{\pgfqpoint{8.273748in}{1.961247in}}{\pgfqpoint{8.279273in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.539898in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.539898in}}{\pgfqpoint{9.883794in}{2.542093in}}{\pgfqpoint{9.887701in}{2.546000in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.549907in}}{\pgfqpoint{9.893803in}{2.555206in}}{\pgfqpoint{9.893803in}{2.560731in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.566256in}}{\pgfqpoint{9.891607in}{2.571556in}}{\pgfqpoint{9.887701in}{2.575463in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.579370in}}{\pgfqpoint{9.878494in}{2.581565in}}{\pgfqpoint{9.872969in}{2.581565in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.581565in}}{\pgfqpoint{9.862145in}{2.579370in}}{\pgfqpoint{9.858238in}{2.575463in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.571556in}}{\pgfqpoint{9.852136in}{2.566256in}}{\pgfqpoint{9.852136in}{2.560731in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.555206in}}{\pgfqpoint{9.854331in}{2.549907in}}{\pgfqpoint{9.858238in}{2.546000in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.542093in}}{\pgfqpoint{9.867444in}{2.539898in}}{\pgfqpoint{9.872969in}{2.539898in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.539898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.606301in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.606301in}}{\pgfqpoint{11.875914in}{2.608496in}}{\pgfqpoint{11.879821in}{2.612403in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.616309in}}{\pgfqpoint{11.885923in}{2.621609in}}{\pgfqpoint{11.885923in}{2.627134in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.632659in}}{\pgfqpoint{11.883728in}{2.637959in}}{\pgfqpoint{11.879821in}{2.641865in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.645772in}}{\pgfqpoint{11.870615in}{2.647967in}}{\pgfqpoint{11.865090in}{2.647967in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.647967in}}{\pgfqpoint{11.854265in}{2.645772in}}{\pgfqpoint{11.850358in}{2.641865in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.637959in}}{\pgfqpoint{11.844256in}{2.632659in}}{\pgfqpoint{11.844256in}{2.627134in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.621609in}}{\pgfqpoint{11.846451in}{2.616309in}}{\pgfqpoint{11.850358in}{2.612403in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.608496in}}{\pgfqpoint{11.859564in}{2.606301in}}{\pgfqpoint{11.865090in}{2.606301in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.606301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.554909in}}{\pgfqpoint{10.282218in}{3.557104in}}{\pgfqpoint{10.286125in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.564918in}}{\pgfqpoint{10.292227in}{3.570217in}}{\pgfqpoint{10.292227in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.581267in}}{\pgfqpoint{10.290032in}{3.586567in}}{\pgfqpoint{10.286125in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.594381in}}{\pgfqpoint{10.276918in}{3.596576in}}{\pgfqpoint{10.271393in}{3.596576in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.596576in}}{\pgfqpoint{10.260569in}{3.594381in}}{\pgfqpoint{10.256662in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.586567in}}{\pgfqpoint{10.250560in}{3.581267in}}{\pgfqpoint{10.250560in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.570217in}}{\pgfqpoint{10.252755in}{3.564918in}}{\pgfqpoint{10.256662in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.557104in}}{\pgfqpoint{10.265868in}{3.554909in}}{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.135958in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.135958in}}{\pgfqpoint{7.891674in}{1.138153in}}{\pgfqpoint{7.895580in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.145966in}}{\pgfqpoint{7.901682in}{1.151266in}}{\pgfqpoint{7.901682in}{1.156791in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.162316in}}{\pgfqpoint{7.899487in}{1.167616in}}{\pgfqpoint{7.895580in}{1.171522in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.175429in}}{\pgfqpoint{7.886374in}{1.177624in}}{\pgfqpoint{7.880849in}{1.177624in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.177624in}}{\pgfqpoint{7.870024in}{1.175429in}}{\pgfqpoint{7.866118in}{1.171522in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.167616in}}{\pgfqpoint{7.860016in}{1.162316in}}{\pgfqpoint{7.860016in}{1.156791in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.151266in}}{\pgfqpoint{7.862211in}{1.145966in}}{\pgfqpoint{7.866118in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.138153in}}{\pgfqpoint{7.875324in}{1.135958in}}{\pgfqpoint{7.880849in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.135958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.448998in}}{\pgfqpoint{7.493250in}{1.451194in}}{\pgfqpoint{7.497156in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.459007in}}{\pgfqpoint{7.503258in}{1.464307in}}{\pgfqpoint{7.503258in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.475357in}}{\pgfqpoint{7.501063in}{1.480656in}}{\pgfqpoint{7.497156in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.488470in}}{\pgfqpoint{7.487950in}{1.490665in}}{\pgfqpoint{7.482425in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.490665in}}{\pgfqpoint{7.471600in}{1.488470in}}{\pgfqpoint{7.467694in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.480656in}}{\pgfqpoint{7.461592in}{1.475357in}}{\pgfqpoint{7.461592in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.464307in}}{\pgfqpoint{7.463787in}{1.459007in}}{\pgfqpoint{7.467694in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.451194in}}{\pgfqpoint{7.476900in}{1.448998in}}{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.141483in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.141483in}}{\pgfqpoint{9.485370in}{2.143678in}}{\pgfqpoint{9.489277in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.151491in}}{\pgfqpoint{9.495379in}{2.156791in}}{\pgfqpoint{9.495379in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.167841in}}{\pgfqpoint{9.493183in}{2.173140in}}{\pgfqpoint{9.489277in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.180954in}}{\pgfqpoint{9.480070in}{2.183149in}}{\pgfqpoint{9.474545in}{2.183149in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.183149in}}{\pgfqpoint{9.463721in}{2.180954in}}{\pgfqpoint{9.459814in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.173140in}}{\pgfqpoint{9.453712in}{2.167841in}}{\pgfqpoint{9.453712in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.156791in}}{\pgfqpoint{9.455907in}{2.151491in}}{\pgfqpoint{9.459814in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.143678in}}{\pgfqpoint{9.469020in}{2.141483in}}{\pgfqpoint{9.474545in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.141483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.128035in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.128035in}}{\pgfqpoint{11.875914in}{3.130230in}}{\pgfqpoint{11.879821in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.138044in}}{\pgfqpoint{11.885923in}{3.143344in}}{\pgfqpoint{11.885923in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.154394in}}{\pgfqpoint{11.883728in}{3.159693in}}{\pgfqpoint{11.879821in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.167507in}}{\pgfqpoint{11.870615in}{3.169702in}}{\pgfqpoint{11.865090in}{3.169702in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.169702in}}{\pgfqpoint{11.854265in}{3.167507in}}{\pgfqpoint{11.850358in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.159693in}}{\pgfqpoint{11.844256in}{3.154394in}}{\pgfqpoint{11.844256in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.143344in}}{\pgfqpoint{11.846451in}{3.138044in}}{\pgfqpoint{11.850358in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.130230in}}{\pgfqpoint{11.859564in}{3.128035in}}{\pgfqpoint{11.865090in}{3.128035in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.128035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.714609in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.714609in}}{\pgfqpoint{7.493250in}{1.716804in}}{\pgfqpoint{7.497156in}{1.720711in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.724618in}}{\pgfqpoint{7.503258in}{1.729917in}}{\pgfqpoint{7.503258in}{1.735442in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.740967in}}{\pgfqpoint{7.501063in}{1.746267in}}{\pgfqpoint{7.497156in}{1.750173in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.754080in}}{\pgfqpoint{7.487950in}{1.756275in}}{\pgfqpoint{7.482425in}{1.756275in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.756275in}}{\pgfqpoint{7.471600in}{1.754080in}}{\pgfqpoint{7.467694in}{1.750173in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.746267in}}{\pgfqpoint{7.461592in}{1.740967in}}{\pgfqpoint{7.461592in}{1.735442in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.729917in}}{\pgfqpoint{7.463787in}{1.724618in}}{\pgfqpoint{7.467694in}{1.720711in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.716804in}}{\pgfqpoint{7.476900in}{1.714609in}}{\pgfqpoint{7.482425in}{1.714609in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.714609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.710648in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.710648in}}{\pgfqpoint{9.883794in}{2.712843in}}{\pgfqpoint{9.887701in}{2.716750in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.720656in}}{\pgfqpoint{9.893803in}{2.725956in}}{\pgfqpoint{9.893803in}{2.731481in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.737006in}}{\pgfqpoint{9.891607in}{2.742305in}}{\pgfqpoint{9.887701in}{2.746212in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.750119in}}{\pgfqpoint{9.878494in}{2.752314in}}{\pgfqpoint{9.872969in}{2.752314in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.752314in}}{\pgfqpoint{9.862145in}{2.750119in}}{\pgfqpoint{9.858238in}{2.746212in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.742305in}}{\pgfqpoint{9.852136in}{2.737006in}}{\pgfqpoint{9.852136in}{2.731481in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.725956in}}{\pgfqpoint{9.854331in}{2.720656in}}{\pgfqpoint{9.858238in}{2.716750in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.712843in}}{\pgfqpoint{9.867444in}{2.710648in}}{\pgfqpoint{9.872969in}{2.710648in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.710648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.720134in}}{\pgfqpoint{7.094825in}{2.722329in}}{\pgfqpoint{7.098732in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.730142in}}{\pgfqpoint{7.104834in}{2.735442in}}{\pgfqpoint{7.104834in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.746492in}}{\pgfqpoint{7.102639in}{2.751792in}}{\pgfqpoint{7.098732in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.759605in}}{\pgfqpoint{7.089526in}{2.761800in}}{\pgfqpoint{7.084001in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.761800in}}{\pgfqpoint{7.073176in}{2.759605in}}{\pgfqpoint{7.069269in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.751792in}}{\pgfqpoint{7.063168in}{2.746492in}}{\pgfqpoint{7.063168in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.735442in}}{\pgfqpoint{7.065363in}{2.730142in}}{\pgfqpoint{7.069269in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.722329in}}{\pgfqpoint{7.078476in}{2.720134in}}{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.263514in}{3.773089in}}%
\pgfpathcurveto{\pgfqpoint{12.269039in}{3.773089in}}{\pgfqpoint{12.274338in}{3.775284in}}{\pgfqpoint{12.278245in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{12.282152in}{3.783098in}}{\pgfqpoint{12.284347in}{3.788397in}}{\pgfqpoint{12.284347in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{12.284347in}{3.799447in}}{\pgfqpoint{12.282152in}{3.804747in}}{\pgfqpoint{12.278245in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{12.274338in}{3.812560in}}{\pgfqpoint{12.269039in}{3.814756in}}{\pgfqpoint{12.263514in}{3.814756in}}%
\pgfpathcurveto{\pgfqpoint{12.257989in}{3.814756in}}{\pgfqpoint{12.252689in}{3.812560in}}{\pgfqpoint{12.248782in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{12.244875in}{3.804747in}}{\pgfqpoint{12.242680in}{3.799447in}}{\pgfqpoint{12.242680in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{12.242680in}{3.788397in}}{\pgfqpoint{12.244875in}{3.783098in}}{\pgfqpoint{12.248782in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{12.252689in}{3.775284in}}{\pgfqpoint{12.257989in}{3.773089in}}{\pgfqpoint{12.263514in}{3.773089in}}%
\pgfpathlineto{\pgfqpoint{12.263514in}{3.773089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.340690in}}{\pgfqpoint{9.485370in}{2.342885in}}{\pgfqpoint{9.489277in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.350699in}}{\pgfqpoint{9.495379in}{2.355999in}}{\pgfqpoint{9.495379in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.367049in}}{\pgfqpoint{9.493183in}{2.372348in}}{\pgfqpoint{9.489277in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.380162in}}{\pgfqpoint{9.480070in}{2.382357in}}{\pgfqpoint{9.474545in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.382357in}}{\pgfqpoint{9.463721in}{2.380162in}}{\pgfqpoint{9.459814in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.372348in}}{\pgfqpoint{9.453712in}{2.367049in}}{\pgfqpoint{9.453712in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.355999in}}{\pgfqpoint{9.455907in}{2.350699in}}{\pgfqpoint{9.459814in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.342885in}}{\pgfqpoint{9.469020in}{2.340690in}}{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.416579in}}{\pgfqpoint{9.485370in}{2.418774in}}{\pgfqpoint{9.489277in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.426588in}}{\pgfqpoint{9.495379in}{2.431887in}}{\pgfqpoint{9.495379in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.442937in}}{\pgfqpoint{9.493183in}{2.448237in}}{\pgfqpoint{9.489277in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.456050in}}{\pgfqpoint{9.480070in}{2.458246in}}{\pgfqpoint{9.474545in}{2.458246in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.458246in}}{\pgfqpoint{9.463721in}{2.456050in}}{\pgfqpoint{9.459814in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.448237in}}{\pgfqpoint{9.453712in}{2.442937in}}{\pgfqpoint{9.453712in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.431887in}}{\pgfqpoint{9.455907in}{2.426588in}}{\pgfqpoint{9.459814in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.418774in}}{\pgfqpoint{9.469020in}{2.416579in}}{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{1.913817in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{1.913817in}}{\pgfqpoint{11.875914in}{1.916012in}}{\pgfqpoint{11.879821in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{1.923825in}}{\pgfqpoint{11.885923in}{1.929125in}}{\pgfqpoint{11.885923in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{1.940175in}}{\pgfqpoint{11.883728in}{1.945474in}}{\pgfqpoint{11.879821in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{1.953288in}}{\pgfqpoint{11.870615in}{1.955483in}}{\pgfqpoint{11.865090in}{1.955483in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{1.955483in}}{\pgfqpoint{11.854265in}{1.953288in}}{\pgfqpoint{11.850358in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{1.945474in}}{\pgfqpoint{11.844256in}{1.940175in}}{\pgfqpoint{11.844256in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{1.929125in}}{\pgfqpoint{11.846451in}{1.923825in}}{\pgfqpoint{11.850358in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{1.916012in}}{\pgfqpoint{11.859564in}{1.913817in}}{\pgfqpoint{11.865090in}{1.913817in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{1.913817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{3.194438in}}{\pgfqpoint{8.290098in}{3.196633in}}{\pgfqpoint{8.294004in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{3.204447in}}{\pgfqpoint{8.300106in}{3.209746in}}{\pgfqpoint{8.300106in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{3.220796in}}{\pgfqpoint{8.297911in}{3.226096in}}{\pgfqpoint{8.294004in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{3.233909in}}{\pgfqpoint{8.284798in}{3.236105in}}{\pgfqpoint{8.279273in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{3.236105in}}{\pgfqpoint{8.268448in}{3.233909in}}{\pgfqpoint{8.264542in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{3.226096in}}{\pgfqpoint{8.258440in}{3.220796in}}{\pgfqpoint{8.258440in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{3.209746in}}{\pgfqpoint{8.260635in}{3.204447in}}{\pgfqpoint{8.264542in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{3.196633in}}{\pgfqpoint{8.273748in}{3.194438in}}{\pgfqpoint{8.279273in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.932789in}}{\pgfqpoint{7.891674in}{1.934984in}}{\pgfqpoint{7.895580in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.942797in}}{\pgfqpoint{7.901682in}{1.948097in}}{\pgfqpoint{7.901682in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.959147in}}{\pgfqpoint{7.899487in}{1.964447in}}{\pgfqpoint{7.895580in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.972260in}}{\pgfqpoint{7.886374in}{1.974455in}}{\pgfqpoint{7.880849in}{1.974455in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.974455in}}{\pgfqpoint{7.870024in}{1.972260in}}{\pgfqpoint{7.866118in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.964447in}}{\pgfqpoint{7.860016in}{1.959147in}}{\pgfqpoint{7.860016in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.948097in}}{\pgfqpoint{7.862211in}{1.942797in}}{\pgfqpoint{7.866118in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.934984in}}{\pgfqpoint{7.875324in}{1.932789in}}{\pgfqpoint{7.880849in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.932789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.879833in}}{\pgfqpoint{5.899553in}{0.882028in}}{\pgfqpoint{5.903460in}{0.885935in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.889842in}}{\pgfqpoint{5.909562in}{0.895142in}}{\pgfqpoint{5.909562in}{0.900667in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.906192in}}{\pgfqpoint{5.907367in}{0.911491in}}{\pgfqpoint{5.903460in}{0.915398in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.919305in}}{\pgfqpoint{5.894254in}{0.921500in}}{\pgfqpoint{5.888729in}{0.921500in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.921500in}}{\pgfqpoint{5.877904in}{0.919305in}}{\pgfqpoint{5.873997in}{0.915398in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.911491in}}{\pgfqpoint{5.867895in}{0.906192in}}{\pgfqpoint{5.867895in}{0.900667in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.895142in}}{\pgfqpoint{5.870091in}{0.889842in}}{\pgfqpoint{5.873997in}{0.885935in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.882028in}}{\pgfqpoint{5.883204in}{0.879833in}}{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.154930in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.154930in}}{\pgfqpoint{6.696401in}{1.157125in}}{\pgfqpoint{6.700308in}{1.161032in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.164939in}}{\pgfqpoint{6.706410in}{1.170238in}}{\pgfqpoint{6.706410in}{1.175763in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.181288in}}{\pgfqpoint{6.704215in}{1.186588in}}{\pgfqpoint{6.700308in}{1.190495in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.194401in}}{\pgfqpoint{6.691102in}{1.196596in}}{\pgfqpoint{6.685577in}{1.196596in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.196596in}}{\pgfqpoint{6.674752in}{1.194401in}}{\pgfqpoint{6.670845in}{1.190495in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.186588in}}{\pgfqpoint{6.664743in}{1.181288in}}{\pgfqpoint{6.664743in}{1.175763in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.170238in}}{\pgfqpoint{6.666939in}{1.164939in}}{\pgfqpoint{6.670845in}{1.161032in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.157125in}}{\pgfqpoint{6.680052in}{1.154930in}}{\pgfqpoint{6.685577in}{1.154930in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.154930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.961247in}}{\pgfqpoint{6.696401in}{1.963442in}}{\pgfqpoint{6.700308in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.971256in}}{\pgfqpoint{6.706410in}{1.976555in}}{\pgfqpoint{6.706410in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.987605in}}{\pgfqpoint{6.704215in}{1.992905in}}{\pgfqpoint{6.700308in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{2.000718in}}{\pgfqpoint{6.691102in}{2.002914in}}{\pgfqpoint{6.685577in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{2.002914in}}{\pgfqpoint{6.674752in}{2.000718in}}{\pgfqpoint{6.670845in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.992905in}}{\pgfqpoint{6.664743in}{1.987605in}}{\pgfqpoint{6.664743in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.976555in}}{\pgfqpoint{6.666939in}{1.971256in}}{\pgfqpoint{6.670845in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.963442in}}{\pgfqpoint{6.680052in}{1.961247in}}{\pgfqpoint{6.685577in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.995230in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.995230in}}{\pgfqpoint{10.282218in}{2.997425in}}{\pgfqpoint{10.286125in}{3.001332in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.005239in}}{\pgfqpoint{10.292227in}{3.010538in}}{\pgfqpoint{10.292227in}{3.016063in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.021588in}}{\pgfqpoint{10.290032in}{3.026888in}}{\pgfqpoint{10.286125in}{3.030795in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.034702in}}{\pgfqpoint{10.276918in}{3.036897in}}{\pgfqpoint{10.271393in}{3.036897in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.036897in}}{\pgfqpoint{10.260569in}{3.034702in}}{\pgfqpoint{10.256662in}{3.030795in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.026888in}}{\pgfqpoint{10.250560in}{3.021588in}}{\pgfqpoint{10.250560in}{3.016063in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.010538in}}{\pgfqpoint{10.252755in}{3.005239in}}{\pgfqpoint{10.256662in}{3.001332in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.997425in}}{\pgfqpoint{10.265868in}{2.995230in}}{\pgfqpoint{10.271393in}{2.995230in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.995230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.435551in}}{\pgfqpoint{9.883794in}{2.437746in}}{\pgfqpoint{9.887701in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.445560in}}{\pgfqpoint{9.893803in}{2.450859in}}{\pgfqpoint{9.893803in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.461910in}}{\pgfqpoint{9.891607in}{2.467209in}}{\pgfqpoint{9.887701in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.475023in}}{\pgfqpoint{9.878494in}{2.477218in}}{\pgfqpoint{9.872969in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.477218in}}{\pgfqpoint{9.862145in}{2.475023in}}{\pgfqpoint{9.858238in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.467209in}}{\pgfqpoint{9.852136in}{2.461910in}}{\pgfqpoint{9.852136in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.450859in}}{\pgfqpoint{9.854331in}{2.445560in}}{\pgfqpoint{9.858238in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.437746in}}{\pgfqpoint{9.867444in}{2.435551in}}{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.056108in}}{\pgfqpoint{7.891674in}{2.058303in}}{\pgfqpoint{7.895580in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.066117in}}{\pgfqpoint{7.901682in}{2.071416in}}{\pgfqpoint{7.901682in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.082466in}}{\pgfqpoint{7.899487in}{2.087766in}}{\pgfqpoint{7.895580in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.095579in}}{\pgfqpoint{7.886374in}{2.097774in}}{\pgfqpoint{7.880849in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.097774in}}{\pgfqpoint{7.870024in}{2.095579in}}{\pgfqpoint{7.866118in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.087766in}}{\pgfqpoint{7.860016in}{2.082466in}}{\pgfqpoint{7.860016in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.071416in}}{\pgfqpoint{7.862211in}{2.066117in}}{\pgfqpoint{7.866118in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.058303in}}{\pgfqpoint{7.875324in}{2.056108in}}{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.777050in}}{\pgfqpoint{9.883794in}{2.779245in}}{\pgfqpoint{9.887701in}{2.783152in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.787059in}}{\pgfqpoint{9.893803in}{2.792358in}}{\pgfqpoint{9.893803in}{2.797883in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.803409in}}{\pgfqpoint{9.891607in}{2.808708in}}{\pgfqpoint{9.887701in}{2.812615in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.816522in}}{\pgfqpoint{9.878494in}{2.818717in}}{\pgfqpoint{9.872969in}{2.818717in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.818717in}}{\pgfqpoint{9.862145in}{2.816522in}}{\pgfqpoint{9.858238in}{2.812615in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.808708in}}{\pgfqpoint{9.852136in}{2.803409in}}{\pgfqpoint{9.852136in}{2.797883in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.792358in}}{\pgfqpoint{9.854331in}{2.787059in}}{\pgfqpoint{9.858238in}{2.783152in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.779245in}}{\pgfqpoint{9.867444in}{2.777050in}}{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.297221in}}{\pgfqpoint{7.891674in}{1.299416in}}{\pgfqpoint{7.895580in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.307230in}}{\pgfqpoint{7.901682in}{1.312529in}}{\pgfqpoint{7.901682in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.323579in}}{\pgfqpoint{7.899487in}{1.328879in}}{\pgfqpoint{7.895580in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.336693in}}{\pgfqpoint{7.886374in}{1.338888in}}{\pgfqpoint{7.880849in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.338888in}}{\pgfqpoint{7.870024in}{1.336693in}}{\pgfqpoint{7.866118in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.328879in}}{\pgfqpoint{7.860016in}{1.323579in}}{\pgfqpoint{7.860016in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.312529in}}{\pgfqpoint{7.862211in}{1.307230in}}{\pgfqpoint{7.866118in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.299416in}}{\pgfqpoint{7.875324in}{1.297221in}}{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.141483in}}{\pgfqpoint{8.688522in}{2.143678in}}{\pgfqpoint{8.692429in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.151491in}}{\pgfqpoint{8.698530in}{2.156791in}}{\pgfqpoint{8.698530in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.167841in}}{\pgfqpoint{8.696335in}{2.173140in}}{\pgfqpoint{8.692429in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.180954in}}{\pgfqpoint{8.683222in}{2.183149in}}{\pgfqpoint{8.677697in}{2.183149in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.183149in}}{\pgfqpoint{8.666873in}{2.180954in}}{\pgfqpoint{8.662966in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.173140in}}{\pgfqpoint{8.656864in}{2.167841in}}{\pgfqpoint{8.656864in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.156791in}}{\pgfqpoint{8.659059in}{2.151491in}}{\pgfqpoint{8.662966in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.143678in}}{\pgfqpoint{8.672172in}{2.141483in}}{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.430026in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.430026in}}{\pgfqpoint{7.493250in}{1.432221in}}{\pgfqpoint{7.497156in}{1.436128in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.440035in}}{\pgfqpoint{7.503258in}{1.445335in}}{\pgfqpoint{7.503258in}{1.450860in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.456385in}}{\pgfqpoint{7.501063in}{1.461684in}}{\pgfqpoint{7.497156in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.469498in}}{\pgfqpoint{7.487950in}{1.471693in}}{\pgfqpoint{7.482425in}{1.471693in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.471693in}}{\pgfqpoint{7.471600in}{1.469498in}}{\pgfqpoint{7.467694in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.461684in}}{\pgfqpoint{7.461592in}{1.456385in}}{\pgfqpoint{7.461592in}{1.450860in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.445335in}}{\pgfqpoint{7.463787in}{1.440035in}}{\pgfqpoint{7.467694in}{1.436128in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.432221in}}{\pgfqpoint{7.476900in}{1.430026in}}{\pgfqpoint{7.482425in}{1.430026in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.430026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.771525in}}{\pgfqpoint{8.290098in}{1.773720in}}{\pgfqpoint{8.294004in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.781534in}}{\pgfqpoint{8.300106in}{1.786834in}}{\pgfqpoint{8.300106in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.797884in}}{\pgfqpoint{8.297911in}{1.803183in}}{\pgfqpoint{8.294004in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.810997in}}{\pgfqpoint{8.284798in}{1.813192in}}{\pgfqpoint{8.279273in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.813192in}}{\pgfqpoint{8.268448in}{1.810997in}}{\pgfqpoint{8.264542in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.803183in}}{\pgfqpoint{8.258440in}{1.797884in}}{\pgfqpoint{8.258440in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.786834in}}{\pgfqpoint{8.260635in}{1.781534in}}{\pgfqpoint{8.264542in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.773720in}}{\pgfqpoint{8.273748in}{1.771525in}}{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.486943in}}{\pgfqpoint{7.891674in}{1.489138in}}{\pgfqpoint{7.895580in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.496951in}}{\pgfqpoint{7.901682in}{1.502251in}}{\pgfqpoint{7.901682in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.513301in}}{\pgfqpoint{7.899487in}{1.518601in}}{\pgfqpoint{7.895580in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.526414in}}{\pgfqpoint{7.886374in}{1.528609in}}{\pgfqpoint{7.880849in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.528609in}}{\pgfqpoint{7.870024in}{1.526414in}}{\pgfqpoint{7.866118in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.518601in}}{\pgfqpoint{7.860016in}{1.513301in}}{\pgfqpoint{7.860016in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.502251in}}{\pgfqpoint{7.862211in}{1.496951in}}{\pgfqpoint{7.866118in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.489138in}}{\pgfqpoint{7.875324in}{1.486943in}}{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.743067in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.743067in}}{\pgfqpoint{8.290098in}{1.745262in}}{\pgfqpoint{8.294004in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.753076in}}{\pgfqpoint{8.300106in}{1.758375in}}{\pgfqpoint{8.300106in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.769425in}}{\pgfqpoint{8.297911in}{1.774725in}}{\pgfqpoint{8.294004in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.782539in}}{\pgfqpoint{8.284798in}{1.784734in}}{\pgfqpoint{8.279273in}{1.784734in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.784734in}}{\pgfqpoint{8.268448in}{1.782539in}}{\pgfqpoint{8.264542in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.774725in}}{\pgfqpoint{8.258440in}{1.769425in}}{\pgfqpoint{8.258440in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.758375in}}{\pgfqpoint{8.260635in}{1.753076in}}{\pgfqpoint{8.264542in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.745262in}}{\pgfqpoint{8.273748in}{1.743067in}}{\pgfqpoint{8.279273in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.743067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.818956in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.818956in}}{\pgfqpoint{8.290098in}{1.821151in}}{\pgfqpoint{8.294004in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.828964in}}{\pgfqpoint{8.300106in}{1.834264in}}{\pgfqpoint{8.300106in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.845314in}}{\pgfqpoint{8.297911in}{1.850614in}}{\pgfqpoint{8.294004in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.858427in}}{\pgfqpoint{8.284798in}{1.860622in}}{\pgfqpoint{8.279273in}{1.860622in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.860622in}}{\pgfqpoint{8.268448in}{1.858427in}}{\pgfqpoint{8.264542in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.850614in}}{\pgfqpoint{8.258440in}{1.845314in}}{\pgfqpoint{8.258440in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.834264in}}{\pgfqpoint{8.260635in}{1.828964in}}{\pgfqpoint{8.264542in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.821151in}}{\pgfqpoint{8.273748in}{1.818956in}}{\pgfqpoint{8.279273in}{1.818956in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.818956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.927264in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.927264in}}{\pgfqpoint{6.297977in}{0.929459in}}{\pgfqpoint{6.301884in}{0.933366in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.937273in}}{\pgfqpoint{6.307986in}{0.942572in}}{\pgfqpoint{6.307986in}{0.948097in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.953622in}}{\pgfqpoint{6.305791in}{0.958922in}}{\pgfqpoint{6.301884in}{0.962829in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.966735in}}{\pgfqpoint{6.292678in}{0.968930in}}{\pgfqpoint{6.287153in}{0.968930in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.968930in}}{\pgfqpoint{6.276328in}{0.966735in}}{\pgfqpoint{6.272421in}{0.962829in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.958922in}}{\pgfqpoint{6.266319in}{0.953622in}}{\pgfqpoint{6.266319in}{0.948097in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.942572in}}{\pgfqpoint{6.268515in}{0.937273in}}{\pgfqpoint{6.272421in}{0.933366in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.929459in}}{\pgfqpoint{6.281628in}{0.927264in}}{\pgfqpoint{6.287153in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.927264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.668742in}}{\pgfqpoint{10.680642in}{3.670937in}}{\pgfqpoint{10.684549in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.678751in}}{\pgfqpoint{10.690651in}{3.684050in}}{\pgfqpoint{10.690651in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.695100in}}{\pgfqpoint{10.688456in}{3.700400in}}{\pgfqpoint{10.684549in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.708214in}}{\pgfqpoint{10.675342in}{3.710409in}}{\pgfqpoint{10.669817in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.710409in}}{\pgfqpoint{10.658993in}{3.708214in}}{\pgfqpoint{10.655086in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.700400in}}{\pgfqpoint{10.648984in}{3.695100in}}{\pgfqpoint{10.648984in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.684050in}}{\pgfqpoint{10.651179in}{3.678751in}}{\pgfqpoint{10.655086in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.670937in}}{\pgfqpoint{10.664292in}{3.668742in}}{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.619748in}}{\pgfqpoint{8.290098in}{1.621943in}}{\pgfqpoint{8.294004in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.629757in}}{\pgfqpoint{8.300106in}{1.635056in}}{\pgfqpoint{8.300106in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.646106in}}{\pgfqpoint{8.297911in}{1.651406in}}{\pgfqpoint{8.294004in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.659219in}}{\pgfqpoint{8.284798in}{1.661415in}}{\pgfqpoint{8.279273in}{1.661415in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.661415in}}{\pgfqpoint{8.268448in}{1.659219in}}{\pgfqpoint{8.264542in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.651406in}}{\pgfqpoint{8.258440in}{1.646106in}}{\pgfqpoint{8.258440in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.635056in}}{\pgfqpoint{8.260635in}{1.629757in}}{\pgfqpoint{8.264542in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.621943in}}{\pgfqpoint{8.273748in}{1.619748in}}{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.293260in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.293260in}}{\pgfqpoint{9.883794in}{2.295455in}}{\pgfqpoint{9.887701in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.303269in}}{\pgfqpoint{9.893803in}{2.308568in}}{\pgfqpoint{9.893803in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.319618in}}{\pgfqpoint{9.891607in}{2.324918in}}{\pgfqpoint{9.887701in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.332731in}}{\pgfqpoint{9.878494in}{2.334927in}}{\pgfqpoint{9.872969in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.334927in}}{\pgfqpoint{9.862145in}{2.332731in}}{\pgfqpoint{9.858238in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.324918in}}{\pgfqpoint{9.852136in}{2.319618in}}{\pgfqpoint{9.852136in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.308568in}}{\pgfqpoint{9.854331in}{2.303269in}}{\pgfqpoint{9.858238in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.295455in}}{\pgfqpoint{9.867444in}{2.293260in}}{\pgfqpoint{9.872969in}{2.293260in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.293260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.194438in}}{\pgfqpoint{9.485370in}{3.196633in}}{\pgfqpoint{9.489277in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.204447in}}{\pgfqpoint{9.495379in}{3.209746in}}{\pgfqpoint{9.495379in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.220796in}}{\pgfqpoint{9.493183in}{3.226096in}}{\pgfqpoint{9.489277in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.233909in}}{\pgfqpoint{9.480070in}{3.236105in}}{\pgfqpoint{9.474545in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.236105in}}{\pgfqpoint{9.463721in}{3.233909in}}{\pgfqpoint{9.459814in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.226096in}}{\pgfqpoint{9.453712in}{3.220796in}}{\pgfqpoint{9.453712in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.209746in}}{\pgfqpoint{9.455907in}{3.204447in}}{\pgfqpoint{9.459814in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.196633in}}{\pgfqpoint{9.469020in}{3.194438in}}{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.411054in}}{\pgfqpoint{7.891674in}{1.413249in}}{\pgfqpoint{7.895580in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.421063in}}{\pgfqpoint{7.901682in}{1.426362in}}{\pgfqpoint{7.901682in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.437412in}}{\pgfqpoint{7.899487in}{1.442712in}}{\pgfqpoint{7.895580in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.450526in}}{\pgfqpoint{7.886374in}{1.452721in}}{\pgfqpoint{7.880849in}{1.452721in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.452721in}}{\pgfqpoint{7.870024in}{1.450526in}}{\pgfqpoint{7.866118in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.442712in}}{\pgfqpoint{7.860016in}{1.437412in}}{\pgfqpoint{7.860016in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.426362in}}{\pgfqpoint{7.862211in}{1.421063in}}{\pgfqpoint{7.866118in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.413249in}}{\pgfqpoint{7.875324in}{1.411054in}}{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.668742in}}{\pgfqpoint{9.485370in}{3.670937in}}{\pgfqpoint{9.489277in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.678751in}}{\pgfqpoint{9.495379in}{3.684050in}}{\pgfqpoint{9.495379in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.695100in}}{\pgfqpoint{9.493183in}{3.700400in}}{\pgfqpoint{9.489277in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.708214in}}{\pgfqpoint{9.480070in}{3.710409in}}{\pgfqpoint{9.474545in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.710409in}}{\pgfqpoint{9.463721in}{3.708214in}}{\pgfqpoint{9.459814in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.700400in}}{\pgfqpoint{9.453712in}{3.695100in}}{\pgfqpoint{9.453712in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.684050in}}{\pgfqpoint{9.455907in}{3.678751in}}{\pgfqpoint{9.459814in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.670937in}}{\pgfqpoint{9.469020in}{3.668742in}}{\pgfqpoint{9.474545in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.600776in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.600776in}}{\pgfqpoint{7.493250in}{1.602971in}}{\pgfqpoint{7.497156in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.610784in}}{\pgfqpoint{7.503258in}{1.616084in}}{\pgfqpoint{7.503258in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.627134in}}{\pgfqpoint{7.501063in}{1.632434in}}{\pgfqpoint{7.497156in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.640247in}}{\pgfqpoint{7.487950in}{1.642442in}}{\pgfqpoint{7.482425in}{1.642442in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.642442in}}{\pgfqpoint{7.471600in}{1.640247in}}{\pgfqpoint{7.467694in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.632434in}}{\pgfqpoint{7.461592in}{1.627134in}}{\pgfqpoint{7.461592in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.616084in}}{\pgfqpoint{7.463787in}{1.610784in}}{\pgfqpoint{7.467694in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.602971in}}{\pgfqpoint{7.476900in}{1.600776in}}{\pgfqpoint{7.482425in}{1.600776in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.600776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.331204in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.331204in}}{\pgfqpoint{8.290098in}{2.333399in}}{\pgfqpoint{8.294004in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.341213in}}{\pgfqpoint{8.300106in}{2.346512in}}{\pgfqpoint{8.300106in}{2.352038in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.357563in}}{\pgfqpoint{8.297911in}{2.362862in}}{\pgfqpoint{8.294004in}{2.366769in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.370676in}}{\pgfqpoint{8.284798in}{2.372871in}}{\pgfqpoint{8.279273in}{2.372871in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.372871in}}{\pgfqpoint{8.268448in}{2.370676in}}{\pgfqpoint{8.264542in}{2.366769in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.362862in}}{\pgfqpoint{8.258440in}{2.357563in}}{\pgfqpoint{8.258440in}{2.352038in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.346512in}}{\pgfqpoint{8.260635in}{2.341213in}}{\pgfqpoint{8.264542in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.333399in}}{\pgfqpoint{8.273748in}{2.331204in}}{\pgfqpoint{8.279273in}{2.331204in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.331204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.109063in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.109063in}}{\pgfqpoint{9.485370in}{3.111258in}}{\pgfqpoint{9.489277in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.119072in}}{\pgfqpoint{9.495379in}{3.124371in}}{\pgfqpoint{9.495379in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.135421in}}{\pgfqpoint{9.493183in}{3.140721in}}{\pgfqpoint{9.489277in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.148535in}}{\pgfqpoint{9.480070in}{3.150730in}}{\pgfqpoint{9.474545in}{3.150730in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.150730in}}{\pgfqpoint{9.463721in}{3.148535in}}{\pgfqpoint{9.459814in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.140721in}}{\pgfqpoint{9.453712in}{3.135421in}}{\pgfqpoint{9.453712in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.124371in}}{\pgfqpoint{9.455907in}{3.119072in}}{\pgfqpoint{9.459814in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.111258in}}{\pgfqpoint{9.469020in}{3.109063in}}{\pgfqpoint{9.474545in}{3.109063in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.109063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.150969in}}{\pgfqpoint{9.485370in}{2.153164in}}{\pgfqpoint{9.489277in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.160977in}}{\pgfqpoint{9.495379in}{2.166277in}}{\pgfqpoint{9.495379in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.177327in}}{\pgfqpoint{9.493183in}{2.182627in}}{\pgfqpoint{9.489277in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.190440in}}{\pgfqpoint{9.480070in}{2.192635in}}{\pgfqpoint{9.474545in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.192635in}}{\pgfqpoint{9.463721in}{2.190440in}}{\pgfqpoint{9.459814in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.182627in}}{\pgfqpoint{9.453712in}{2.177327in}}{\pgfqpoint{9.453712in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.166277in}}{\pgfqpoint{9.455907in}{2.160977in}}{\pgfqpoint{9.459814in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.153164in}}{\pgfqpoint{9.469020in}{2.150969in}}{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.638720in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.638720in}}{\pgfqpoint{7.493250in}{1.640915in}}{\pgfqpoint{7.497156in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.648729in}}{\pgfqpoint{7.503258in}{1.654028in}}{\pgfqpoint{7.503258in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.665078in}}{\pgfqpoint{7.501063in}{1.670378in}}{\pgfqpoint{7.497156in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.678192in}}{\pgfqpoint{7.487950in}{1.680387in}}{\pgfqpoint{7.482425in}{1.680387in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.680387in}}{\pgfqpoint{7.471600in}{1.678192in}}{\pgfqpoint{7.467694in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.670378in}}{\pgfqpoint{7.461592in}{1.665078in}}{\pgfqpoint{7.461592in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.654028in}}{\pgfqpoint{7.463787in}{1.648729in}}{\pgfqpoint{7.467694in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.640915in}}{\pgfqpoint{7.476900in}{1.638720in}}{\pgfqpoint{7.482425in}{1.638720in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.638720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.221332in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.221332in}}{\pgfqpoint{6.297977in}{1.223528in}}{\pgfqpoint{6.301884in}{1.227434in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.231341in}}{\pgfqpoint{6.307986in}{1.236641in}}{\pgfqpoint{6.307986in}{1.242166in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.247691in}}{\pgfqpoint{6.305791in}{1.252990in}}{\pgfqpoint{6.301884in}{1.256897in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.260804in}}{\pgfqpoint{6.292678in}{1.262999in}}{\pgfqpoint{6.287153in}{1.262999in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.262999in}}{\pgfqpoint{6.276328in}{1.260804in}}{\pgfqpoint{6.272421in}{1.256897in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.252990in}}{\pgfqpoint{6.266319in}{1.247691in}}{\pgfqpoint{6.266319in}{1.242166in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.236641in}}{\pgfqpoint{6.268515in}{1.231341in}}{\pgfqpoint{6.272421in}{1.227434in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.223528in}}{\pgfqpoint{6.281628in}{1.221332in}}{\pgfqpoint{6.287153in}{1.221332in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.221332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.771525in}}{\pgfqpoint{9.086946in}{1.773720in}}{\pgfqpoint{9.090853in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.781534in}}{\pgfqpoint{9.096954in}{1.786834in}}{\pgfqpoint{9.096954in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.797884in}}{\pgfqpoint{9.094759in}{1.803183in}}{\pgfqpoint{9.090853in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.810997in}}{\pgfqpoint{9.081646in}{1.813192in}}{\pgfqpoint{9.076121in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.813192in}}{\pgfqpoint{9.065297in}{1.810997in}}{\pgfqpoint{9.061390in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.803183in}}{\pgfqpoint{9.055288in}{1.797884in}}{\pgfqpoint{9.055288in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.786834in}}{\pgfqpoint{9.057483in}{1.781534in}}{\pgfqpoint{9.061390in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.773720in}}{\pgfqpoint{9.070596in}{1.771525in}}{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.003152in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.003152in}}{\pgfqpoint{7.094825in}{1.005348in}}{\pgfqpoint{7.098732in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.013161in}}{\pgfqpoint{7.104834in}{1.018461in}}{\pgfqpoint{7.104834in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.029511in}}{\pgfqpoint{7.102639in}{1.034810in}}{\pgfqpoint{7.098732in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.042624in}}{\pgfqpoint{7.089526in}{1.044819in}}{\pgfqpoint{7.084001in}{1.044819in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.044819in}}{\pgfqpoint{7.073176in}{1.042624in}}{\pgfqpoint{7.069269in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.034810in}}{\pgfqpoint{7.063168in}{1.029511in}}{\pgfqpoint{7.063168in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.018461in}}{\pgfqpoint{7.065363in}{1.013161in}}{\pgfqpoint{7.069269in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.005348in}}{\pgfqpoint{7.078476in}{1.003152in}}{\pgfqpoint{7.084001in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.003152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.642681in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.642681in}}{\pgfqpoint{4.704281in}{0.644876in}}{\pgfqpoint{4.708188in}{0.648783in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.652690in}}{\pgfqpoint{4.714290in}{0.657990in}}{\pgfqpoint{4.714290in}{0.663515in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.669040in}}{\pgfqpoint{4.712095in}{0.674339in}}{\pgfqpoint{4.708188in}{0.678246in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.682153in}}{\pgfqpoint{4.698982in}{0.684348in}}{\pgfqpoint{4.693457in}{0.684348in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.684348in}}{\pgfqpoint{4.682632in}{0.682153in}}{\pgfqpoint{4.678725in}{0.678246in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.674339in}}{\pgfqpoint{4.672623in}{0.669040in}}{\pgfqpoint{4.672623in}{0.663515in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.657990in}}{\pgfqpoint{4.674818in}{0.652690in}}{\pgfqpoint{4.678725in}{0.648783in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.644876in}}{\pgfqpoint{4.687931in}{0.642681in}}{\pgfqpoint{4.693457in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.642681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.164416in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.164416in}}{\pgfqpoint{7.891674in}{1.166611in}}{\pgfqpoint{7.895580in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.174425in}}{\pgfqpoint{7.901682in}{1.179724in}}{\pgfqpoint{7.901682in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.190774in}}{\pgfqpoint{7.899487in}{1.196074in}}{\pgfqpoint{7.895580in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.203887in}}{\pgfqpoint{7.886374in}{1.206083in}}{\pgfqpoint{7.880849in}{1.206083in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.206083in}}{\pgfqpoint{7.870024in}{1.203887in}}{\pgfqpoint{7.866118in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.196074in}}{\pgfqpoint{7.860016in}{1.190774in}}{\pgfqpoint{7.860016in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.179724in}}{\pgfqpoint{7.862211in}{1.174425in}}{\pgfqpoint{7.866118in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.166611in}}{\pgfqpoint{7.875324in}{1.164416in}}{\pgfqpoint{7.880849in}{1.164416in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.164416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.207885in}}{\pgfqpoint{8.688522in}{2.210080in}}{\pgfqpoint{8.692429in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.217894in}}{\pgfqpoint{8.698530in}{2.223193in}}{\pgfqpoint{8.698530in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.234244in}}{\pgfqpoint{8.696335in}{2.239543in}}{\pgfqpoint{8.692429in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.247357in}}{\pgfqpoint{8.683222in}{2.249552in}}{\pgfqpoint{8.677697in}{2.249552in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.249552in}}{\pgfqpoint{8.666873in}{2.247357in}}{\pgfqpoint{8.662966in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.239543in}}{\pgfqpoint{8.656864in}{2.234244in}}{\pgfqpoint{8.656864in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.223193in}}{\pgfqpoint{8.659059in}{2.217894in}}{\pgfqpoint{8.662966in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.210080in}}{\pgfqpoint{8.672172in}{2.207885in}}{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.255634in}{7.358829in}}%
\pgfpathcurveto{\pgfqpoint{14.261159in}{7.358829in}}{\pgfqpoint{14.266458in}{7.361024in}}{\pgfqpoint{14.270365in}{7.364931in}}%
\pgfpathcurveto{\pgfqpoint{14.274272in}{7.368837in}}{\pgfqpoint{14.276467in}{7.374137in}}{\pgfqpoint{14.276467in}{7.379662in}}%
\pgfpathcurveto{\pgfqpoint{14.276467in}{7.385187in}}{\pgfqpoint{14.274272in}{7.390487in}}{\pgfqpoint{14.270365in}{7.394393in}}%
\pgfpathcurveto{\pgfqpoint{14.266458in}{7.398300in}}{\pgfqpoint{14.261159in}{7.400495in}}{\pgfqpoint{14.255634in}{7.400495in}}%
\pgfpathcurveto{\pgfqpoint{14.250109in}{7.400495in}}{\pgfqpoint{14.244809in}{7.398300in}}{\pgfqpoint{14.240903in}{7.394393in}}%
\pgfpathcurveto{\pgfqpoint{14.236996in}{7.390487in}}{\pgfqpoint{14.234801in}{7.385187in}}{\pgfqpoint{14.234801in}{7.379662in}}%
\pgfpathcurveto{\pgfqpoint{14.234801in}{7.374137in}}{\pgfqpoint{14.236996in}{7.368837in}}{\pgfqpoint{14.240903in}{7.364931in}}%
\pgfpathcurveto{\pgfqpoint{14.244809in}{7.361024in}}{\pgfqpoint{14.250109in}{7.358829in}}{\pgfqpoint{14.255634in}{7.358829in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{7.358829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.302746in}}{\pgfqpoint{8.688522in}{2.304941in}}{\pgfqpoint{8.692429in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.312755in}}{\pgfqpoint{8.698530in}{2.318054in}}{\pgfqpoint{8.698530in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.329104in}}{\pgfqpoint{8.696335in}{2.334404in}}{\pgfqpoint{8.692429in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.342217in}}{\pgfqpoint{8.683222in}{2.344413in}}{\pgfqpoint{8.677697in}{2.344413in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.344413in}}{\pgfqpoint{8.666873in}{2.342217in}}{\pgfqpoint{8.662966in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.334404in}}{\pgfqpoint{8.656864in}{2.329104in}}{\pgfqpoint{8.656864in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.318054in}}{\pgfqpoint{8.659059in}{2.312755in}}{\pgfqpoint{8.662966in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.304941in}}{\pgfqpoint{8.672172in}{2.302746in}}{\pgfqpoint{8.677697in}{2.302746in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.302746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.668742in}}{\pgfqpoint{11.079066in}{3.670937in}}{\pgfqpoint{11.082973in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.678751in}}{\pgfqpoint{11.089075in}{3.684050in}}{\pgfqpoint{11.089075in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.695100in}}{\pgfqpoint{11.086880in}{3.700400in}}{\pgfqpoint{11.082973in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.708214in}}{\pgfqpoint{11.073767in}{3.710409in}}{\pgfqpoint{11.068241in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.710409in}}{\pgfqpoint{11.057417in}{3.708214in}}{\pgfqpoint{11.053510in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.700400in}}{\pgfqpoint{11.047408in}{3.695100in}}{\pgfqpoint{11.047408in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.684050in}}{\pgfqpoint{11.049603in}{3.678751in}}{\pgfqpoint{11.053510in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.670937in}}{\pgfqpoint{11.062716in}{3.668742in}}{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.448998in}}{\pgfqpoint{7.493250in}{1.451194in}}{\pgfqpoint{7.497156in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.459007in}}{\pgfqpoint{7.503258in}{1.464307in}}{\pgfqpoint{7.503258in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.475357in}}{\pgfqpoint{7.501063in}{1.480656in}}{\pgfqpoint{7.497156in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.488470in}}{\pgfqpoint{7.487950in}{1.490665in}}{\pgfqpoint{7.482425in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.490665in}}{\pgfqpoint{7.471600in}{1.488470in}}{\pgfqpoint{7.467694in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.480656in}}{\pgfqpoint{7.461592in}{1.475357in}}{\pgfqpoint{7.461592in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.464307in}}{\pgfqpoint{7.463787in}{1.459007in}}{\pgfqpoint{7.467694in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.451194in}}{\pgfqpoint{7.476900in}{1.448998in}}{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.107499in}}{\pgfqpoint{7.094825in}{1.109695in}}{\pgfqpoint{7.098732in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.117508in}}{\pgfqpoint{7.104834in}{1.122808in}}{\pgfqpoint{7.104834in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.133858in}}{\pgfqpoint{7.102639in}{1.139157in}}{\pgfqpoint{7.098732in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.146971in}}{\pgfqpoint{7.089526in}{1.149166in}}{\pgfqpoint{7.084001in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.149166in}}{\pgfqpoint{7.073176in}{1.146971in}}{\pgfqpoint{7.069269in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.139157in}}{\pgfqpoint{7.063168in}{1.133858in}}{\pgfqpoint{7.063168in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.122808in}}{\pgfqpoint{7.065363in}{1.117508in}}{\pgfqpoint{7.069269in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.109695in}}{\pgfqpoint{7.078476in}{1.107499in}}{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.194438in}}{\pgfqpoint{9.883794in}{3.196633in}}{\pgfqpoint{9.887701in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.204447in}}{\pgfqpoint{9.893803in}{3.209746in}}{\pgfqpoint{9.893803in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.220796in}}{\pgfqpoint{9.891607in}{3.226096in}}{\pgfqpoint{9.887701in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.233909in}}{\pgfqpoint{9.878494in}{3.236105in}}{\pgfqpoint{9.872969in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.236105in}}{\pgfqpoint{9.862145in}{3.233909in}}{\pgfqpoint{9.858238in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.226096in}}{\pgfqpoint{9.852136in}{3.220796in}}{\pgfqpoint{9.852136in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.209746in}}{\pgfqpoint{9.854331in}{3.204447in}}{\pgfqpoint{9.858238in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.196633in}}{\pgfqpoint{9.867444in}{3.194438in}}{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.435551in}}{\pgfqpoint{9.485370in}{2.437746in}}{\pgfqpoint{9.489277in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.445560in}}{\pgfqpoint{9.495379in}{2.450859in}}{\pgfqpoint{9.495379in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.461910in}}{\pgfqpoint{9.493183in}{2.467209in}}{\pgfqpoint{9.489277in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.475023in}}{\pgfqpoint{9.480070in}{2.477218in}}{\pgfqpoint{9.474545in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.477218in}}{\pgfqpoint{9.463721in}{2.475023in}}{\pgfqpoint{9.459814in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.467209in}}{\pgfqpoint{9.453712in}{2.461910in}}{\pgfqpoint{9.453712in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.450859in}}{\pgfqpoint{9.455907in}{2.445560in}}{\pgfqpoint{9.459814in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.437746in}}{\pgfqpoint{9.469020in}{2.435551in}}{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.856900in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.856900in}}{\pgfqpoint{8.290098in}{1.859095in}}{\pgfqpoint{8.294004in}{1.863002in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.866909in}}{\pgfqpoint{8.300106in}{1.872208in}}{\pgfqpoint{8.300106in}{1.877733in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.883258in}}{\pgfqpoint{8.297911in}{1.888558in}}{\pgfqpoint{8.294004in}{1.892465in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.896372in}}{\pgfqpoint{8.284798in}{1.898567in}}{\pgfqpoint{8.279273in}{1.898567in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.898567in}}{\pgfqpoint{8.268448in}{1.896372in}}{\pgfqpoint{8.264542in}{1.892465in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.888558in}}{\pgfqpoint{8.258440in}{1.883258in}}{\pgfqpoint{8.258440in}{1.877733in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.872208in}}{\pgfqpoint{8.260635in}{1.866909in}}{\pgfqpoint{8.264542in}{1.863002in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.859095in}}{\pgfqpoint{8.273748in}{1.856900in}}{\pgfqpoint{8.279273in}{1.856900in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.856900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.302746in}}{\pgfqpoint{9.086946in}{2.304941in}}{\pgfqpoint{9.090853in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.312755in}}{\pgfqpoint{9.096954in}{2.318054in}}{\pgfqpoint{9.096954in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.329104in}}{\pgfqpoint{9.094759in}{2.334404in}}{\pgfqpoint{9.090853in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.342217in}}{\pgfqpoint{9.081646in}{2.344413in}}{\pgfqpoint{9.076121in}{2.344413in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.344413in}}{\pgfqpoint{9.065297in}{2.342217in}}{\pgfqpoint{9.061390in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.334404in}}{\pgfqpoint{9.055288in}{2.329104in}}{\pgfqpoint{9.055288in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.318054in}}{\pgfqpoint{9.057483in}{2.312755in}}{\pgfqpoint{9.061390in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.304941in}}{\pgfqpoint{9.070596in}{2.302746in}}{\pgfqpoint{9.076121in}{2.302746in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.302746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.690112in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.690112in}}{\pgfqpoint{5.102705in}{0.692307in}}{\pgfqpoint{5.106612in}{0.696214in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.700120in}}{\pgfqpoint{5.112714in}{0.705420in}}{\pgfqpoint{5.112714in}{0.710945in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.716470in}}{\pgfqpoint{5.110519in}{0.721770in}}{\pgfqpoint{5.106612in}{0.725676in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.729583in}}{\pgfqpoint{5.097406in}{0.731778in}}{\pgfqpoint{5.091881in}{0.731778in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.731778in}}{\pgfqpoint{5.081056in}{0.729583in}}{\pgfqpoint{5.077149in}{0.725676in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.721770in}}{\pgfqpoint{5.071047in}{0.716470in}}{\pgfqpoint{5.071047in}{0.710945in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.705420in}}{\pgfqpoint{5.073242in}{0.700120in}}{\pgfqpoint{5.077149in}{0.696214in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.692307in}}{\pgfqpoint{5.086356in}{0.690112in}}{\pgfqpoint{5.091881in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.690112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.050583in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.050583in}}{\pgfqpoint{8.290098in}{1.052778in}}{\pgfqpoint{8.294004in}{1.056685in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.060592in}}{\pgfqpoint{8.300106in}{1.065891in}}{\pgfqpoint{8.300106in}{1.071416in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.076941in}}{\pgfqpoint{8.297911in}{1.082241in}}{\pgfqpoint{8.294004in}{1.086148in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.090054in}}{\pgfqpoint{8.284798in}{1.092250in}}{\pgfqpoint{8.279273in}{1.092250in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.092250in}}{\pgfqpoint{8.268448in}{1.090054in}}{\pgfqpoint{8.264542in}{1.086148in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.082241in}}{\pgfqpoint{8.258440in}{1.076941in}}{\pgfqpoint{8.258440in}{1.071416in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.065891in}}{\pgfqpoint{8.260635in}{1.060592in}}{\pgfqpoint{8.264542in}{1.056685in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.052778in}}{\pgfqpoint{8.273748in}{1.050583in}}{\pgfqpoint{8.279273in}{1.050583in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.050583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.084566in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.084566in}}{\pgfqpoint{9.086946in}{2.086761in}}{\pgfqpoint{9.090853in}{2.090668in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.094575in}}{\pgfqpoint{9.096954in}{2.099874in}}{\pgfqpoint{9.096954in}{2.105399in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.110924in}}{\pgfqpoint{9.094759in}{2.116224in}}{\pgfqpoint{9.090853in}{2.120131in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.124038in}}{\pgfqpoint{9.081646in}{2.126233in}}{\pgfqpoint{9.076121in}{2.126233in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.126233in}}{\pgfqpoint{9.065297in}{2.124038in}}{\pgfqpoint{9.061390in}{2.120131in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.116224in}}{\pgfqpoint{9.055288in}{2.110924in}}{\pgfqpoint{9.055288in}{2.105399in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.099874in}}{\pgfqpoint{9.057483in}{2.094575in}}{\pgfqpoint{9.061390in}{2.090668in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.086761in}}{\pgfqpoint{9.070596in}{2.084566in}}{\pgfqpoint{9.076121in}{2.084566in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.084566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.953325in}}{\pgfqpoint{10.282218in}{3.955520in}}{\pgfqpoint{10.286125in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.963333in}}{\pgfqpoint{10.292227in}{3.968633in}}{\pgfqpoint{10.292227in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.979683in}}{\pgfqpoint{10.290032in}{3.984982in}}{\pgfqpoint{10.286125in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.992796in}}{\pgfqpoint{10.276918in}{3.994991in}}{\pgfqpoint{10.271393in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.994991in}}{\pgfqpoint{10.260569in}{3.992796in}}{\pgfqpoint{10.256662in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.984982in}}{\pgfqpoint{10.250560in}{3.979683in}}{\pgfqpoint{10.250560in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.968633in}}{\pgfqpoint{10.252755in}{3.963333in}}{\pgfqpoint{10.256662in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.955520in}}{\pgfqpoint{10.265868in}{3.953325in}}{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661938in}{3.924866in}}%
\pgfpathcurveto{\pgfqpoint{12.667463in}{3.924866in}}{\pgfqpoint{12.672762in}{3.927061in}}{\pgfqpoint{12.676669in}{3.930968in}}%
\pgfpathcurveto{\pgfqpoint{12.680576in}{3.934875in}}{\pgfqpoint{12.682771in}{3.940175in}}{\pgfqpoint{12.682771in}{3.945700in}}%
\pgfpathcurveto{\pgfqpoint{12.682771in}{3.951225in}}{\pgfqpoint{12.680576in}{3.956524in}}{\pgfqpoint{12.676669in}{3.960431in}}%
\pgfpathcurveto{\pgfqpoint{12.672762in}{3.964338in}}{\pgfqpoint{12.667463in}{3.966533in}}{\pgfqpoint{12.661938in}{3.966533in}}%
\pgfpathcurveto{\pgfqpoint{12.656413in}{3.966533in}}{\pgfqpoint{12.651113in}{3.964338in}}{\pgfqpoint{12.647206in}{3.960431in}}%
\pgfpathcurveto{\pgfqpoint{12.643299in}{3.956524in}}{\pgfqpoint{12.641104in}{3.951225in}}{\pgfqpoint{12.641104in}{3.945700in}}%
\pgfpathcurveto{\pgfqpoint{12.641104in}{3.940175in}}{\pgfqpoint{12.643299in}{3.934875in}}{\pgfqpoint{12.647206in}{3.930968in}}%
\pgfpathcurveto{\pgfqpoint{12.651113in}{3.927061in}}{\pgfqpoint{12.656413in}{3.924866in}}{\pgfqpoint{12.661938in}{3.924866in}}%
\pgfpathlineto{\pgfqpoint{12.661938in}{3.924866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.824481in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.824481in}}{\pgfqpoint{9.883794in}{2.826676in}}{\pgfqpoint{9.887701in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.834489in}}{\pgfqpoint{9.893803in}{2.839789in}}{\pgfqpoint{9.893803in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.850839in}}{\pgfqpoint{9.891607in}{2.856138in}}{\pgfqpoint{9.887701in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.863952in}}{\pgfqpoint{9.878494in}{2.866147in}}{\pgfqpoint{9.872969in}{2.866147in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.866147in}}{\pgfqpoint{9.862145in}{2.863952in}}{\pgfqpoint{9.858238in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.856138in}}{\pgfqpoint{9.852136in}{2.850839in}}{\pgfqpoint{9.852136in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.839789in}}{\pgfqpoint{9.854331in}{2.834489in}}{\pgfqpoint{9.858238in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.826676in}}{\pgfqpoint{9.867444in}{2.824481in}}{\pgfqpoint{9.872969in}{2.824481in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.824481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.771525in}}{\pgfqpoint{8.290098in}{1.773720in}}{\pgfqpoint{8.294004in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.781534in}}{\pgfqpoint{8.300106in}{1.786834in}}{\pgfqpoint{8.300106in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.797884in}}{\pgfqpoint{8.297911in}{1.803183in}}{\pgfqpoint{8.294004in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.810997in}}{\pgfqpoint{8.284798in}{1.813192in}}{\pgfqpoint{8.279273in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.813192in}}{\pgfqpoint{8.268448in}{1.810997in}}{\pgfqpoint{8.264542in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.803183in}}{\pgfqpoint{8.258440in}{1.797884in}}{\pgfqpoint{8.258440in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.786834in}}{\pgfqpoint{8.260635in}{1.781534in}}{\pgfqpoint{8.264542in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.773720in}}{\pgfqpoint{8.273748in}{1.771525in}}{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.771525in}}{\pgfqpoint{7.493250in}{1.773720in}}{\pgfqpoint{7.497156in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.781534in}}{\pgfqpoint{7.503258in}{1.786834in}}{\pgfqpoint{7.503258in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.797884in}}{\pgfqpoint{7.501063in}{1.803183in}}{\pgfqpoint{7.497156in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.810997in}}{\pgfqpoint{7.487950in}{1.813192in}}{\pgfqpoint{7.482425in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.813192in}}{\pgfqpoint{7.471600in}{1.810997in}}{\pgfqpoint{7.467694in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.803183in}}{\pgfqpoint{7.461592in}{1.797884in}}{\pgfqpoint{7.461592in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.786834in}}{\pgfqpoint{7.463787in}{1.781534in}}{\pgfqpoint{7.467694in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.773720in}}{\pgfqpoint{7.476900in}{1.771525in}}{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.866386in}}{\pgfqpoint{8.290098in}{1.868581in}}{\pgfqpoint{8.294004in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.876395in}}{\pgfqpoint{8.300106in}{1.881694in}}{\pgfqpoint{8.300106in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.892744in}}{\pgfqpoint{8.297911in}{1.898044in}}{\pgfqpoint{8.294004in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.905858in}}{\pgfqpoint{8.284798in}{1.908053in}}{\pgfqpoint{8.279273in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.908053in}}{\pgfqpoint{8.268448in}{1.905858in}}{\pgfqpoint{8.264542in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.898044in}}{\pgfqpoint{8.258440in}{1.892744in}}{\pgfqpoint{8.258440in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.881694in}}{\pgfqpoint{8.260635in}{1.876395in}}{\pgfqpoint{8.264542in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.868581in}}{\pgfqpoint{8.273748in}{1.866386in}}{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.445037in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.445037in}}{\pgfqpoint{9.883794in}{2.447232in}}{\pgfqpoint{9.887701in}{2.451139in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.455046in}}{\pgfqpoint{9.893803in}{2.460345in}}{\pgfqpoint{9.893803in}{2.465871in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.471396in}}{\pgfqpoint{9.891607in}{2.476695in}}{\pgfqpoint{9.887701in}{2.480602in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.484509in}}{\pgfqpoint{9.878494in}{2.486704in}}{\pgfqpoint{9.872969in}{2.486704in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.486704in}}{\pgfqpoint{9.862145in}{2.484509in}}{\pgfqpoint{9.858238in}{2.480602in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.476695in}}{\pgfqpoint{9.852136in}{2.471396in}}{\pgfqpoint{9.852136in}{2.465871in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.460345in}}{\pgfqpoint{9.854331in}{2.455046in}}{\pgfqpoint{9.858238in}{2.451139in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.447232in}}{\pgfqpoint{9.867444in}{2.445037in}}{\pgfqpoint{9.872969in}{2.445037in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.445037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.302746in}}{\pgfqpoint{9.883794in}{2.304941in}}{\pgfqpoint{9.887701in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.312755in}}{\pgfqpoint{9.893803in}{2.318054in}}{\pgfqpoint{9.893803in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.329104in}}{\pgfqpoint{9.891607in}{2.334404in}}{\pgfqpoint{9.887701in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.342217in}}{\pgfqpoint{9.878494in}{2.344413in}}{\pgfqpoint{9.872969in}{2.344413in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.344413in}}{\pgfqpoint{9.862145in}{2.342217in}}{\pgfqpoint{9.858238in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.334404in}}{\pgfqpoint{9.852136in}{2.329104in}}{\pgfqpoint{9.852136in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.318054in}}{\pgfqpoint{9.854331in}{2.312755in}}{\pgfqpoint{9.858238in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.304941in}}{\pgfqpoint{9.867444in}{2.302746in}}{\pgfqpoint{9.872969in}{2.302746in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.302746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.107499in}}{\pgfqpoint{7.891674in}{1.109695in}}{\pgfqpoint{7.895580in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.117508in}}{\pgfqpoint{7.901682in}{1.122808in}}{\pgfqpoint{7.901682in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.133858in}}{\pgfqpoint{7.899487in}{1.139157in}}{\pgfqpoint{7.895580in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.146971in}}{\pgfqpoint{7.886374in}{1.149166in}}{\pgfqpoint{7.880849in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.149166in}}{\pgfqpoint{7.870024in}{1.146971in}}{\pgfqpoint{7.866118in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.139157in}}{\pgfqpoint{7.860016in}{1.133858in}}{\pgfqpoint{7.860016in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.122808in}}{\pgfqpoint{7.862211in}{1.117508in}}{\pgfqpoint{7.866118in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.109695in}}{\pgfqpoint{7.875324in}{1.107499in}}{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.668742in}}{\pgfqpoint{8.688522in}{3.670937in}}{\pgfqpoint{8.692429in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.678751in}}{\pgfqpoint{8.698530in}{3.684050in}}{\pgfqpoint{8.698530in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.695100in}}{\pgfqpoint{8.696335in}{3.700400in}}{\pgfqpoint{8.692429in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.708214in}}{\pgfqpoint{8.683222in}{3.710409in}}{\pgfqpoint{8.677697in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.710409in}}{\pgfqpoint{8.666873in}{3.708214in}}{\pgfqpoint{8.662966in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.700400in}}{\pgfqpoint{8.656864in}{3.695100in}}{\pgfqpoint{8.656864in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.684050in}}{\pgfqpoint{8.659059in}{3.678751in}}{\pgfqpoint{8.662966in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.670937in}}{\pgfqpoint{8.672172in}{3.668742in}}{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.524887in}}{\pgfqpoint{7.493250in}{1.527082in}}{\pgfqpoint{7.497156in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.534896in}}{\pgfqpoint{7.503258in}{1.540195in}}{\pgfqpoint{7.503258in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.551245in}}{\pgfqpoint{7.501063in}{1.556545in}}{\pgfqpoint{7.497156in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.564359in}}{\pgfqpoint{7.487950in}{1.566554in}}{\pgfqpoint{7.482425in}{1.566554in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.566554in}}{\pgfqpoint{7.471600in}{1.564359in}}{\pgfqpoint{7.467694in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.556545in}}{\pgfqpoint{7.461592in}{1.551245in}}{\pgfqpoint{7.461592in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.540195in}}{\pgfqpoint{7.463787in}{1.534896in}}{\pgfqpoint{7.467694in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.527082in}}{\pgfqpoint{7.476900in}{1.524887in}}{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.936750in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.936750in}}{\pgfqpoint{6.297977in}{0.938945in}}{\pgfqpoint{6.301884in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.946759in}}{\pgfqpoint{6.307986in}{0.952058in}}{\pgfqpoint{6.307986in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.963108in}}{\pgfqpoint{6.305791in}{0.968408in}}{\pgfqpoint{6.301884in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.976221in}}{\pgfqpoint{6.292678in}{0.978417in}}{\pgfqpoint{6.287153in}{0.978417in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.978417in}}{\pgfqpoint{6.276328in}{0.976221in}}{\pgfqpoint{6.272421in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.968408in}}{\pgfqpoint{6.266319in}{0.963108in}}{\pgfqpoint{6.266319in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.952058in}}{\pgfqpoint{6.268515in}{0.946759in}}{\pgfqpoint{6.272421in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.938945in}}{\pgfqpoint{6.281628in}{0.936750in}}{\pgfqpoint{6.287153in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.936750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{4.143046in}}{\pgfqpoint{11.079066in}{4.145241in}}{\pgfqpoint{11.082973in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{4.153055in}}{\pgfqpoint{11.089075in}{4.158354in}}{\pgfqpoint{11.089075in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{4.169405in}}{\pgfqpoint{11.086880in}{4.174704in}}{\pgfqpoint{11.082973in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{4.182518in}}{\pgfqpoint{11.073767in}{4.184713in}}{\pgfqpoint{11.068241in}{4.184713in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{4.184713in}}{\pgfqpoint{11.057417in}{4.182518in}}{\pgfqpoint{11.053510in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{4.174704in}}{\pgfqpoint{11.047408in}{4.169405in}}{\pgfqpoint{11.047408in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{4.158354in}}{\pgfqpoint{11.049603in}{4.153055in}}{\pgfqpoint{11.053510in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{4.145241in}}{\pgfqpoint{11.062716in}{4.143046in}}{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.668742in}}{\pgfqpoint{11.477490in}{3.670937in}}{\pgfqpoint{11.481397in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.678751in}}{\pgfqpoint{11.487499in}{3.684050in}}{\pgfqpoint{11.487499in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.695100in}}{\pgfqpoint{11.485304in}{3.700400in}}{\pgfqpoint{11.481397in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.708214in}}{\pgfqpoint{11.472191in}{3.710409in}}{\pgfqpoint{11.466666in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.710409in}}{\pgfqpoint{11.455841in}{3.708214in}}{\pgfqpoint{11.451934in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.700400in}}{\pgfqpoint{11.445832in}{3.695100in}}{\pgfqpoint{11.445832in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.684050in}}{\pgfqpoint{11.448027in}{3.678751in}}{\pgfqpoint{11.451934in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.670937in}}{\pgfqpoint{11.461140in}{3.668742in}}{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.023688in}}{\pgfqpoint{10.680642in}{3.025883in}}{\pgfqpoint{10.684549in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.033697in}}{\pgfqpoint{10.690651in}{3.038997in}}{\pgfqpoint{10.690651in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.050047in}}{\pgfqpoint{10.688456in}{3.055346in}}{\pgfqpoint{10.684549in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.063160in}}{\pgfqpoint{10.675342in}{3.065355in}}{\pgfqpoint{10.669817in}{3.065355in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.065355in}}{\pgfqpoint{10.658993in}{3.063160in}}{\pgfqpoint{10.655086in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.055346in}}{\pgfqpoint{10.648984in}{3.050047in}}{\pgfqpoint{10.648984in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.038997in}}{\pgfqpoint{10.651179in}{3.033697in}}{\pgfqpoint{10.655086in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.025883in}}{\pgfqpoint{10.664292in}{3.023688in}}{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.682189in}}{\pgfqpoint{8.688522in}{2.684384in}}{\pgfqpoint{8.692429in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.692198in}}{\pgfqpoint{8.698530in}{2.697498in}}{\pgfqpoint{8.698530in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.708548in}}{\pgfqpoint{8.696335in}{2.713847in}}{\pgfqpoint{8.692429in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.721661in}}{\pgfqpoint{8.683222in}{2.723856in}}{\pgfqpoint{8.677697in}{2.723856in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.723856in}}{\pgfqpoint{8.666873in}{2.721661in}}{\pgfqpoint{8.662966in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.713847in}}{\pgfqpoint{8.656864in}{2.708548in}}{\pgfqpoint{8.656864in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.697498in}}{\pgfqpoint{8.659059in}{2.692198in}}{\pgfqpoint{8.662966in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.684384in}}{\pgfqpoint{8.672172in}{2.682189in}}{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.771525in}}{\pgfqpoint{9.485370in}{1.773720in}}{\pgfqpoint{9.489277in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.781534in}}{\pgfqpoint{9.495379in}{1.786834in}}{\pgfqpoint{9.495379in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.797884in}}{\pgfqpoint{9.493183in}{1.803183in}}{\pgfqpoint{9.489277in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.810997in}}{\pgfqpoint{9.480070in}{1.813192in}}{\pgfqpoint{9.474545in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.813192in}}{\pgfqpoint{9.463721in}{1.810997in}}{\pgfqpoint{9.459814in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.803183in}}{\pgfqpoint{9.453712in}{1.797884in}}{\pgfqpoint{9.453712in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.786834in}}{\pgfqpoint{9.455907in}{1.781534in}}{\pgfqpoint{9.459814in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.773720in}}{\pgfqpoint{9.469020in}{1.771525in}}{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.917778in}}{\pgfqpoint{5.501129in}{0.919973in}}{\pgfqpoint{5.505036in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.927786in}}{\pgfqpoint{5.511138in}{0.933086in}}{\pgfqpoint{5.511138in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.944136in}}{\pgfqpoint{5.508943in}{0.949436in}}{\pgfqpoint{5.505036in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.957249in}}{\pgfqpoint{5.495830in}{0.959444in}}{\pgfqpoint{5.490305in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.959444in}}{\pgfqpoint{5.479480in}{0.957249in}}{\pgfqpoint{5.475573in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.949436in}}{\pgfqpoint{5.469471in}{0.944136in}}{\pgfqpoint{5.469471in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.933086in}}{\pgfqpoint{5.471666in}{0.927786in}}{\pgfqpoint{5.475573in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.919973in}}{\pgfqpoint{5.484780in}{0.917778in}}{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.486943in}}{\pgfqpoint{7.891674in}{1.489138in}}{\pgfqpoint{7.895580in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.496951in}}{\pgfqpoint{7.901682in}{1.502251in}}{\pgfqpoint{7.901682in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.513301in}}{\pgfqpoint{7.899487in}{1.518601in}}{\pgfqpoint{7.895580in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.526414in}}{\pgfqpoint{7.886374in}{1.528609in}}{\pgfqpoint{7.880849in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.528609in}}{\pgfqpoint{7.870024in}{1.526414in}}{\pgfqpoint{7.866118in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.518601in}}{\pgfqpoint{7.860016in}{1.513301in}}{\pgfqpoint{7.860016in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.502251in}}{\pgfqpoint{7.862211in}{1.496951in}}{\pgfqpoint{7.866118in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.489138in}}{\pgfqpoint{7.875324in}{1.486943in}}{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.530412in}}{\pgfqpoint{9.883794in}{2.532607in}}{\pgfqpoint{9.887701in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.540421in}}{\pgfqpoint{9.893803in}{2.545720in}}{\pgfqpoint{9.893803in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.556770in}}{\pgfqpoint{9.891607in}{2.562070in}}{\pgfqpoint{9.887701in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.569884in}}{\pgfqpoint{9.878494in}{2.572079in}}{\pgfqpoint{9.872969in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.572079in}}{\pgfqpoint{9.862145in}{2.569884in}}{\pgfqpoint{9.858238in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.562070in}}{\pgfqpoint{9.852136in}{2.556770in}}{\pgfqpoint{9.852136in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.545720in}}{\pgfqpoint{9.854331in}{2.540421in}}{\pgfqpoint{9.858238in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.532607in}}{\pgfqpoint{9.867444in}{2.530412in}}{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.866386in}}{\pgfqpoint{7.094825in}{1.868581in}}{\pgfqpoint{7.098732in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.876395in}}{\pgfqpoint{7.104834in}{1.881694in}}{\pgfqpoint{7.104834in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.892744in}}{\pgfqpoint{7.102639in}{1.898044in}}{\pgfqpoint{7.098732in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.905858in}}{\pgfqpoint{7.089526in}{1.908053in}}{\pgfqpoint{7.084001in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.908053in}}{\pgfqpoint{7.073176in}{1.905858in}}{\pgfqpoint{7.069269in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.898044in}}{\pgfqpoint{7.063168in}{1.892744in}}{\pgfqpoint{7.063168in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.881694in}}{\pgfqpoint{7.065363in}{1.876395in}}{\pgfqpoint{7.069269in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.868581in}}{\pgfqpoint{7.078476in}{1.866386in}}{\pgfqpoint{7.084001in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.611826in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.611826in}}{\pgfqpoint{10.282218in}{3.614021in}}{\pgfqpoint{10.286125in}{3.617927in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.621834in}}{\pgfqpoint{10.292227in}{3.627134in}}{\pgfqpoint{10.292227in}{3.632659in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.638184in}}{\pgfqpoint{10.290032in}{3.643483in}}{\pgfqpoint{10.286125in}{3.647390in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.651297in}}{\pgfqpoint{10.276918in}{3.653492in}}{\pgfqpoint{10.271393in}{3.653492in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.653492in}}{\pgfqpoint{10.260569in}{3.651297in}}{\pgfqpoint{10.256662in}{3.647390in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.643483in}}{\pgfqpoint{10.250560in}{3.638184in}}{\pgfqpoint{10.250560in}{3.632659in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.627134in}}{\pgfqpoint{10.252755in}{3.621834in}}{\pgfqpoint{10.256662in}{3.617927in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.614021in}}{\pgfqpoint{10.265868in}{3.611826in}}{\pgfqpoint{10.271393in}{3.611826in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.611826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.993666in}}{\pgfqpoint{6.297977in}{0.995862in}}{\pgfqpoint{6.301884in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.003675in}}{\pgfqpoint{6.307986in}{1.008975in}}{\pgfqpoint{6.307986in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.020025in}}{\pgfqpoint{6.305791in}{1.025324in}}{\pgfqpoint{6.301884in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.033138in}}{\pgfqpoint{6.292678in}{1.035333in}}{\pgfqpoint{6.287153in}{1.035333in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.035333in}}{\pgfqpoint{6.276328in}{1.033138in}}{\pgfqpoint{6.272421in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.025324in}}{\pgfqpoint{6.266319in}{1.020025in}}{\pgfqpoint{6.266319in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.008975in}}{\pgfqpoint{6.268515in}{1.003675in}}{\pgfqpoint{6.272421in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.995862in}}{\pgfqpoint{6.281628in}{0.993666in}}{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.145444in}}{\pgfqpoint{7.094825in}{1.147639in}}{\pgfqpoint{7.098732in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.155452in}}{\pgfqpoint{7.104834in}{1.160752in}}{\pgfqpoint{7.104834in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.171802in}}{\pgfqpoint{7.102639in}{1.177102in}}{\pgfqpoint{7.098732in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.184915in}}{\pgfqpoint{7.089526in}{1.187110in}}{\pgfqpoint{7.084001in}{1.187110in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.187110in}}{\pgfqpoint{7.073176in}{1.184915in}}{\pgfqpoint{7.069269in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.177102in}}{\pgfqpoint{7.063168in}{1.171802in}}{\pgfqpoint{7.063168in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.160752in}}{\pgfqpoint{7.065363in}{1.155452in}}{\pgfqpoint{7.069269in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.147639in}}{\pgfqpoint{7.078476in}{1.145444in}}{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.075080in}}{\pgfqpoint{8.688522in}{2.077275in}}{\pgfqpoint{8.692429in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.085089in}}{\pgfqpoint{8.698530in}{2.090388in}}{\pgfqpoint{8.698530in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.101438in}}{\pgfqpoint{8.696335in}{2.106738in}}{\pgfqpoint{8.692429in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.114551in}}{\pgfqpoint{8.683222in}{2.116747in}}{\pgfqpoint{8.677697in}{2.116747in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.116747in}}{\pgfqpoint{8.666873in}{2.114551in}}{\pgfqpoint{8.662966in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.106738in}}{\pgfqpoint{8.656864in}{2.101438in}}{\pgfqpoint{8.656864in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.090388in}}{\pgfqpoint{8.659059in}{2.085089in}}{\pgfqpoint{8.662966in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.077275in}}{\pgfqpoint{8.672172in}{2.075080in}}{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.894844in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.894844in}}{\pgfqpoint{7.891674in}{1.897039in}}{\pgfqpoint{7.895580in}{1.900946in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.904853in}}{\pgfqpoint{7.901682in}{1.910153in}}{\pgfqpoint{7.901682in}{1.915678in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.921203in}}{\pgfqpoint{7.899487in}{1.926502in}}{\pgfqpoint{7.895580in}{1.930409in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.934316in}}{\pgfqpoint{7.886374in}{1.936511in}}{\pgfqpoint{7.880849in}{1.936511in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.936511in}}{\pgfqpoint{7.870024in}{1.934316in}}{\pgfqpoint{7.866118in}{1.930409in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.926502in}}{\pgfqpoint{7.860016in}{1.921203in}}{\pgfqpoint{7.860016in}{1.915678in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.910153in}}{\pgfqpoint{7.862211in}{1.904853in}}{\pgfqpoint{7.866118in}{1.900946in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.897039in}}{\pgfqpoint{7.875324in}{1.894844in}}{\pgfqpoint{7.880849in}{1.894844in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.894844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.667178in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.667178in}}{\pgfqpoint{7.493250in}{1.669373in}}{\pgfqpoint{7.497156in}{1.673280in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.677187in}}{\pgfqpoint{7.503258in}{1.682487in}}{\pgfqpoint{7.503258in}{1.688012in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.693537in}}{\pgfqpoint{7.501063in}{1.698836in}}{\pgfqpoint{7.497156in}{1.702743in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.706650in}}{\pgfqpoint{7.487950in}{1.708845in}}{\pgfqpoint{7.482425in}{1.708845in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.708845in}}{\pgfqpoint{7.471600in}{1.706650in}}{\pgfqpoint{7.467694in}{1.702743in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.698836in}}{\pgfqpoint{7.461592in}{1.693537in}}{\pgfqpoint{7.461592in}{1.688012in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.682487in}}{\pgfqpoint{7.463787in}{1.677187in}}{\pgfqpoint{7.467694in}{1.673280in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.669373in}}{\pgfqpoint{7.476900in}{1.667178in}}{\pgfqpoint{7.482425in}{1.667178in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.667178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.308271in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.308271in}}{\pgfqpoint{11.477490in}{3.310466in}}{\pgfqpoint{11.481397in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.318280in}}{\pgfqpoint{11.487499in}{3.323579in}}{\pgfqpoint{11.487499in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.334629in}}{\pgfqpoint{11.485304in}{3.339929in}}{\pgfqpoint{11.481397in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.347742in}}{\pgfqpoint{11.472191in}{3.349938in}}{\pgfqpoint{11.466666in}{3.349938in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.349938in}}{\pgfqpoint{11.455841in}{3.347742in}}{\pgfqpoint{11.451934in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.339929in}}{\pgfqpoint{11.445832in}{3.334629in}}{\pgfqpoint{11.445832in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.323579in}}{\pgfqpoint{11.448027in}{3.318280in}}{\pgfqpoint{11.451934in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.310466in}}{\pgfqpoint{11.461140in}{3.308271in}}{\pgfqpoint{11.466666in}{3.308271in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.308271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.606301in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.606301in}}{\pgfqpoint{9.086946in}{2.608496in}}{\pgfqpoint{9.090853in}{2.612403in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.616309in}}{\pgfqpoint{9.096954in}{2.621609in}}{\pgfqpoint{9.096954in}{2.627134in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.632659in}}{\pgfqpoint{9.094759in}{2.637959in}}{\pgfqpoint{9.090853in}{2.641865in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.645772in}}{\pgfqpoint{9.081646in}{2.647967in}}{\pgfqpoint{9.076121in}{2.647967in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.647967in}}{\pgfqpoint{9.065297in}{2.645772in}}{\pgfqpoint{9.061390in}{2.641865in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.637959in}}{\pgfqpoint{9.055288in}{2.632659in}}{\pgfqpoint{9.055288in}{2.627134in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.621609in}}{\pgfqpoint{9.057483in}{2.616309in}}{\pgfqpoint{9.061390in}{2.612403in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.608496in}}{\pgfqpoint{9.070596in}{2.606301in}}{\pgfqpoint{9.076121in}{2.606301in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.606301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.904330in}}{\pgfqpoint{7.891674in}{1.906526in}}{\pgfqpoint{7.895580in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.914339in}}{\pgfqpoint{7.901682in}{1.919639in}}{\pgfqpoint{7.901682in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.930689in}}{\pgfqpoint{7.899487in}{1.935988in}}{\pgfqpoint{7.895580in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.943802in}}{\pgfqpoint{7.886374in}{1.945997in}}{\pgfqpoint{7.880849in}{1.945997in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.945997in}}{\pgfqpoint{7.870024in}{1.943802in}}{\pgfqpoint{7.866118in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.935988in}}{\pgfqpoint{7.860016in}{1.930689in}}{\pgfqpoint{7.860016in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.919639in}}{\pgfqpoint{7.862211in}{1.914339in}}{\pgfqpoint{7.866118in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.906526in}}{\pgfqpoint{7.875324in}{1.904330in}}{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.245829in}}{\pgfqpoint{9.086946in}{2.248025in}}{\pgfqpoint{9.090853in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.255838in}}{\pgfqpoint{9.096954in}{2.261138in}}{\pgfqpoint{9.096954in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.272188in}}{\pgfqpoint{9.094759in}{2.277487in}}{\pgfqpoint{9.090853in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.285301in}}{\pgfqpoint{9.081646in}{2.287496in}}{\pgfqpoint{9.076121in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.287496in}}{\pgfqpoint{9.065297in}{2.285301in}}{\pgfqpoint{9.061390in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.277487in}}{\pgfqpoint{9.055288in}{2.272188in}}{\pgfqpoint{9.055288in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.261138in}}{\pgfqpoint{9.057483in}{2.255838in}}{\pgfqpoint{9.061390in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.248025in}}{\pgfqpoint{9.070596in}{2.245829in}}{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.633195in}}{\pgfqpoint{3.907433in}{0.635390in}}{\pgfqpoint{3.911340in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.643204in}}{\pgfqpoint{3.917442in}{0.648503in}}{\pgfqpoint{3.917442in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.659554in}}{\pgfqpoint{3.915247in}{0.664853in}}{\pgfqpoint{3.911340in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.672667in}}{\pgfqpoint{3.902134in}{0.674862in}}{\pgfqpoint{3.896608in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.674862in}}{\pgfqpoint{3.885784in}{0.672667in}}{\pgfqpoint{3.881877in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.664853in}}{\pgfqpoint{3.875775in}{0.659554in}}{\pgfqpoint{3.875775in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.648503in}}{\pgfqpoint{3.877970in}{0.643204in}}{\pgfqpoint{3.881877in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.635390in}}{\pgfqpoint{3.891083in}{0.633195in}}{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.919341in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.919341in}}{\pgfqpoint{9.883794in}{2.921537in}}{\pgfqpoint{9.887701in}{2.925443in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.929350in}}{\pgfqpoint{9.893803in}{2.934650in}}{\pgfqpoint{9.893803in}{2.940175in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.945700in}}{\pgfqpoint{9.891607in}{2.950999in}}{\pgfqpoint{9.887701in}{2.954906in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.958813in}}{\pgfqpoint{9.878494in}{2.961008in}}{\pgfqpoint{9.872969in}{2.961008in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.961008in}}{\pgfqpoint{9.862145in}{2.958813in}}{\pgfqpoint{9.858238in}{2.954906in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.950999in}}{\pgfqpoint{9.852136in}{2.945700in}}{\pgfqpoint{9.852136in}{2.940175in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.934650in}}{\pgfqpoint{9.854331in}{2.929350in}}{\pgfqpoint{9.858238in}{2.925443in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.921537in}}{\pgfqpoint{9.867444in}{2.919341in}}{\pgfqpoint{9.872969in}{2.919341in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.919341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.543859in}}{\pgfqpoint{7.094825in}{1.546054in}}{\pgfqpoint{7.098732in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.553868in}}{\pgfqpoint{7.104834in}{1.559168in}}{\pgfqpoint{7.104834in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.570218in}}{\pgfqpoint{7.102639in}{1.575517in}}{\pgfqpoint{7.098732in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.583331in}}{\pgfqpoint{7.089526in}{1.585526in}}{\pgfqpoint{7.084001in}{1.585526in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.585526in}}{\pgfqpoint{7.073176in}{1.583331in}}{\pgfqpoint{7.069269in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.575517in}}{\pgfqpoint{7.063168in}{1.570218in}}{\pgfqpoint{7.063168in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.559168in}}{\pgfqpoint{7.065363in}{1.553868in}}{\pgfqpoint{7.069269in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.546054in}}{\pgfqpoint{7.078476in}{1.543859in}}{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.435551in}}{\pgfqpoint{10.680642in}{2.437746in}}{\pgfqpoint{10.684549in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.445560in}}{\pgfqpoint{10.690651in}{2.450859in}}{\pgfqpoint{10.690651in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.461910in}}{\pgfqpoint{10.688456in}{2.467209in}}{\pgfqpoint{10.684549in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.475023in}}{\pgfqpoint{10.675342in}{2.477218in}}{\pgfqpoint{10.669817in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.477218in}}{\pgfqpoint{10.658993in}{2.475023in}}{\pgfqpoint{10.655086in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.467209in}}{\pgfqpoint{10.648984in}{2.461910in}}{\pgfqpoint{10.648984in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.450859in}}{\pgfqpoint{10.651179in}{2.445560in}}{\pgfqpoint{10.655086in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.437746in}}{\pgfqpoint{10.664292in}{2.435551in}}{\pgfqpoint{10.669817in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.194438in}}{\pgfqpoint{10.282218in}{3.196633in}}{\pgfqpoint{10.286125in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.204447in}}{\pgfqpoint{10.292227in}{3.209746in}}{\pgfqpoint{10.292227in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.220796in}}{\pgfqpoint{10.290032in}{3.226096in}}{\pgfqpoint{10.286125in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.233909in}}{\pgfqpoint{10.276918in}{3.236105in}}{\pgfqpoint{10.271393in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.236105in}}{\pgfqpoint{10.260569in}{3.233909in}}{\pgfqpoint{10.256662in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.226096in}}{\pgfqpoint{10.250560in}{3.220796in}}{\pgfqpoint{10.250560in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.209746in}}{\pgfqpoint{10.252755in}{3.204447in}}{\pgfqpoint{10.256662in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.196633in}}{\pgfqpoint{10.265868in}{3.194438in}}{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.202360in}}{\pgfqpoint{7.094825in}{1.204555in}}{\pgfqpoint{7.098732in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.212369in}}{\pgfqpoint{7.104834in}{1.217668in}}{\pgfqpoint{7.104834in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.228719in}}{\pgfqpoint{7.102639in}{1.234018in}}{\pgfqpoint{7.098732in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.241832in}}{\pgfqpoint{7.089526in}{1.244027in}}{\pgfqpoint{7.084001in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.244027in}}{\pgfqpoint{7.073176in}{1.241832in}}{\pgfqpoint{7.069269in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.234018in}}{\pgfqpoint{7.063168in}{1.228719in}}{\pgfqpoint{7.063168in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.217668in}}{\pgfqpoint{7.065363in}{1.212369in}}{\pgfqpoint{7.069269in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.204555in}}{\pgfqpoint{7.078476in}{1.202360in}}{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.492468in}}{\pgfqpoint{9.485370in}{2.494663in}}{\pgfqpoint{9.489277in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.502476in}}{\pgfqpoint{9.495379in}{2.507776in}}{\pgfqpoint{9.495379in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.518826in}}{\pgfqpoint{9.493183in}{2.524126in}}{\pgfqpoint{9.489277in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.531939in}}{\pgfqpoint{9.480070in}{2.534134in}}{\pgfqpoint{9.474545in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.534134in}}{\pgfqpoint{9.463721in}{2.531939in}}{\pgfqpoint{9.459814in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.524126in}}{\pgfqpoint{9.453712in}{2.518826in}}{\pgfqpoint{9.453712in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.507776in}}{\pgfqpoint{9.455907in}{2.502476in}}{\pgfqpoint{9.459814in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.494663in}}{\pgfqpoint{9.469020in}{2.492468in}}{\pgfqpoint{9.474545in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.109063in}}{\pgfqpoint{9.883794in}{3.111258in}}{\pgfqpoint{9.887701in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.119072in}}{\pgfqpoint{9.893803in}{3.124371in}}{\pgfqpoint{9.893803in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.135421in}}{\pgfqpoint{9.891607in}{3.140721in}}{\pgfqpoint{9.887701in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.148535in}}{\pgfqpoint{9.878494in}{3.150730in}}{\pgfqpoint{9.872969in}{3.150730in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.150730in}}{\pgfqpoint{9.862145in}{3.148535in}}{\pgfqpoint{9.858238in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.140721in}}{\pgfqpoint{9.852136in}{3.135421in}}{\pgfqpoint{9.852136in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.124371in}}{\pgfqpoint{9.854331in}{3.119072in}}{\pgfqpoint{9.858238in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.111258in}}{\pgfqpoint{9.867444in}{3.109063in}}{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.980219in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.980219in}}{\pgfqpoint{8.688522in}{1.982414in}}{\pgfqpoint{8.692429in}{1.986321in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.990228in}}{\pgfqpoint{8.698530in}{1.995527in}}{\pgfqpoint{8.698530in}{2.001052in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.006577in}}{\pgfqpoint{8.696335in}{2.011877in}}{\pgfqpoint{8.692429in}{2.015784in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.019691in}}{\pgfqpoint{8.683222in}{2.021886in}}{\pgfqpoint{8.677697in}{2.021886in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.021886in}}{\pgfqpoint{8.666873in}{2.019691in}}{\pgfqpoint{8.662966in}{2.015784in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.011877in}}{\pgfqpoint{8.656864in}{2.006577in}}{\pgfqpoint{8.656864in}{2.001052in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.995527in}}{\pgfqpoint{8.659059in}{1.990228in}}{\pgfqpoint{8.662966in}{1.986321in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.982414in}}{\pgfqpoint{8.672172in}{1.980219in}}{\pgfqpoint{8.677697in}{1.980219in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.980219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.932789in}}{\pgfqpoint{9.485370in}{1.934984in}}{\pgfqpoint{9.489277in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.942797in}}{\pgfqpoint{9.495379in}{1.948097in}}{\pgfqpoint{9.495379in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.959147in}}{\pgfqpoint{9.493183in}{1.964447in}}{\pgfqpoint{9.489277in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.972260in}}{\pgfqpoint{9.480070in}{1.974455in}}{\pgfqpoint{9.474545in}{1.974455in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.974455in}}{\pgfqpoint{9.463721in}{1.972260in}}{\pgfqpoint{9.459814in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.964447in}}{\pgfqpoint{9.453712in}{1.959147in}}{\pgfqpoint{9.453712in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.948097in}}{\pgfqpoint{9.455907in}{1.942797in}}{\pgfqpoint{9.459814in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.934984in}}{\pgfqpoint{9.469020in}{1.932789in}}{\pgfqpoint{9.474545in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.932789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.562831in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.562831in}}{\pgfqpoint{8.688522in}{1.565027in}}{\pgfqpoint{8.692429in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.572840in}}{\pgfqpoint{8.698530in}{1.578140in}}{\pgfqpoint{8.698530in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.589190in}}{\pgfqpoint{8.696335in}{1.594489in}}{\pgfqpoint{8.692429in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.602303in}}{\pgfqpoint{8.683222in}{1.604498in}}{\pgfqpoint{8.677697in}{1.604498in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.604498in}}{\pgfqpoint{8.666873in}{1.602303in}}{\pgfqpoint{8.662966in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.594489in}}{\pgfqpoint{8.656864in}{1.589190in}}{\pgfqpoint{8.656864in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.578140in}}{\pgfqpoint{8.659059in}{1.572840in}}{\pgfqpoint{8.662966in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.565027in}}{\pgfqpoint{8.672172in}{1.562831in}}{\pgfqpoint{8.677697in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.562831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.625273in}}{\pgfqpoint{10.680642in}{2.627468in}}{\pgfqpoint{10.684549in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.635282in}}{\pgfqpoint{10.690651in}{2.640581in}}{\pgfqpoint{10.690651in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.651631in}}{\pgfqpoint{10.688456in}{2.656931in}}{\pgfqpoint{10.684549in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.664744in}}{\pgfqpoint{10.675342in}{2.666939in}}{\pgfqpoint{10.669817in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.666939in}}{\pgfqpoint{10.658993in}{2.664744in}}{\pgfqpoint{10.655086in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.656931in}}{\pgfqpoint{10.648984in}{2.651631in}}{\pgfqpoint{10.648984in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.640581in}}{\pgfqpoint{10.651179in}{2.635282in}}{\pgfqpoint{10.655086in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.627468in}}{\pgfqpoint{10.664292in}{2.625273in}}{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.479020in}}{\pgfqpoint{11.477490in}{3.481215in}}{\pgfqpoint{11.481397in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.489029in}}{\pgfqpoint{11.487499in}{3.494329in}}{\pgfqpoint{11.487499in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.505379in}}{\pgfqpoint{11.485304in}{3.510678in}}{\pgfqpoint{11.481397in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.518492in}}{\pgfqpoint{11.472191in}{3.520687in}}{\pgfqpoint{11.466666in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.520687in}}{\pgfqpoint{11.455841in}{3.518492in}}{\pgfqpoint{11.451934in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.510678in}}{\pgfqpoint{11.445832in}{3.505379in}}{\pgfqpoint{11.445832in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.494329in}}{\pgfqpoint{11.448027in}{3.489029in}}{\pgfqpoint{11.451934in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.481215in}}{\pgfqpoint{11.461140in}{3.479020in}}{\pgfqpoint{11.466666in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.720134in}}{\pgfqpoint{9.485370in}{2.722329in}}{\pgfqpoint{9.489277in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.730142in}}{\pgfqpoint{9.495379in}{2.735442in}}{\pgfqpoint{9.495379in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.746492in}}{\pgfqpoint{9.493183in}{2.751792in}}{\pgfqpoint{9.489277in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.759605in}}{\pgfqpoint{9.480070in}{2.761800in}}{\pgfqpoint{9.474545in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.761800in}}{\pgfqpoint{9.463721in}{2.759605in}}{\pgfqpoint{9.459814in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.751792in}}{\pgfqpoint{9.453712in}{2.746492in}}{\pgfqpoint{9.453712in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.735442in}}{\pgfqpoint{9.455907in}{2.730142in}}{\pgfqpoint{9.459814in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.722329in}}{\pgfqpoint{9.469020in}{2.720134in}}{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.909855in}}{\pgfqpoint{9.086946in}{2.912050in}}{\pgfqpoint{9.090853in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.919864in}}{\pgfqpoint{9.096954in}{2.925164in}}{\pgfqpoint{9.096954in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.936214in}}{\pgfqpoint{9.094759in}{2.941513in}}{\pgfqpoint{9.090853in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.949327in}}{\pgfqpoint{9.081646in}{2.951522in}}{\pgfqpoint{9.076121in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.951522in}}{\pgfqpoint{9.065297in}{2.949327in}}{\pgfqpoint{9.061390in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.941513in}}{\pgfqpoint{9.055288in}{2.936214in}}{\pgfqpoint{9.055288in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.925164in}}{\pgfqpoint{9.057483in}{2.919864in}}{\pgfqpoint{9.061390in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.912050in}}{\pgfqpoint{9.070596in}{2.909855in}}{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.198399in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.198399in}}{\pgfqpoint{8.688522in}{2.200594in}}{\pgfqpoint{8.692429in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.208408in}}{\pgfqpoint{8.698530in}{2.213707in}}{\pgfqpoint{8.698530in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.224757in}}{\pgfqpoint{8.696335in}{2.230057in}}{\pgfqpoint{8.692429in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.237871in}}{\pgfqpoint{8.683222in}{2.240066in}}{\pgfqpoint{8.677697in}{2.240066in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.240066in}}{\pgfqpoint{8.666873in}{2.237871in}}{\pgfqpoint{8.662966in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.230057in}}{\pgfqpoint{8.656864in}{2.224757in}}{\pgfqpoint{8.656864in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.213707in}}{\pgfqpoint{8.659059in}{2.208408in}}{\pgfqpoint{8.662966in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.200594in}}{\pgfqpoint{8.672172in}{2.198399in}}{\pgfqpoint{8.677697in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.198399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.642681in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.642681in}}{\pgfqpoint{4.305857in}{0.644876in}}{\pgfqpoint{4.309764in}{0.648783in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.652690in}}{\pgfqpoint{4.315866in}{0.657990in}}{\pgfqpoint{4.315866in}{0.663515in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.669040in}}{\pgfqpoint{4.313671in}{0.674339in}}{\pgfqpoint{4.309764in}{0.678246in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.682153in}}{\pgfqpoint{4.300558in}{0.684348in}}{\pgfqpoint{4.295032in}{0.684348in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.684348in}}{\pgfqpoint{4.284208in}{0.682153in}}{\pgfqpoint{4.280301in}{0.678246in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.674339in}}{\pgfqpoint{4.274199in}{0.669040in}}{\pgfqpoint{4.274199in}{0.663515in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.657990in}}{\pgfqpoint{4.276394in}{0.652690in}}{\pgfqpoint{4.280301in}{0.648783in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.644876in}}{\pgfqpoint{4.289507in}{0.642681in}}{\pgfqpoint{4.295032in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.642681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.373110in}}{\pgfqpoint{7.094825in}{1.375305in}}{\pgfqpoint{7.098732in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.383118in}}{\pgfqpoint{7.104834in}{1.388418in}}{\pgfqpoint{7.104834in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.399468in}}{\pgfqpoint{7.102639in}{1.404768in}}{\pgfqpoint{7.098732in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.412581in}}{\pgfqpoint{7.089526in}{1.414776in}}{\pgfqpoint{7.084001in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.414776in}}{\pgfqpoint{7.073176in}{1.412581in}}{\pgfqpoint{7.069269in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.404768in}}{\pgfqpoint{7.063168in}{1.399468in}}{\pgfqpoint{7.063168in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.388418in}}{\pgfqpoint{7.065363in}{1.383118in}}{\pgfqpoint{7.069269in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.375305in}}{\pgfqpoint{7.078476in}{1.373110in}}{\pgfqpoint{7.084001in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.373110in}}{\pgfqpoint{6.696401in}{1.375305in}}{\pgfqpoint{6.700308in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.383118in}}{\pgfqpoint{6.706410in}{1.388418in}}{\pgfqpoint{6.706410in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.399468in}}{\pgfqpoint{6.704215in}{1.404768in}}{\pgfqpoint{6.700308in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.412581in}}{\pgfqpoint{6.691102in}{1.414776in}}{\pgfqpoint{6.685577in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.414776in}}{\pgfqpoint{6.674752in}{1.412581in}}{\pgfqpoint{6.670845in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.404768in}}{\pgfqpoint{6.664743in}{1.399468in}}{\pgfqpoint{6.664743in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.388418in}}{\pgfqpoint{6.666939in}{1.383118in}}{\pgfqpoint{6.670845in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.375305in}}{\pgfqpoint{6.680052in}{1.373110in}}{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.898806in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.898806in}}{\pgfqpoint{4.704281in}{0.901001in}}{\pgfqpoint{4.708188in}{0.904907in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.908814in}}{\pgfqpoint{4.714290in}{0.914114in}}{\pgfqpoint{4.714290in}{0.919639in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.925164in}}{\pgfqpoint{4.712095in}{0.930463in}}{\pgfqpoint{4.708188in}{0.934370in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.938277in}}{\pgfqpoint{4.698982in}{0.940472in}}{\pgfqpoint{4.693457in}{0.940472in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.940472in}}{\pgfqpoint{4.682632in}{0.938277in}}{\pgfqpoint{4.678725in}{0.934370in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.930463in}}{\pgfqpoint{4.672623in}{0.925164in}}{\pgfqpoint{4.672623in}{0.919639in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.914114in}}{\pgfqpoint{4.674818in}{0.908814in}}{\pgfqpoint{4.678725in}{0.904907in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.901001in}}{\pgfqpoint{4.687931in}{0.898806in}}{\pgfqpoint{4.693457in}{0.898806in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.898806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{4.038699in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{4.038699in}}{\pgfqpoint{11.875914in}{4.040894in}}{\pgfqpoint{11.879821in}{4.044801in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{4.048708in}}{\pgfqpoint{11.885923in}{4.054008in}}{\pgfqpoint{11.885923in}{4.059533in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{4.065058in}}{\pgfqpoint{11.883728in}{4.070357in}}{\pgfqpoint{11.879821in}{4.074264in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{4.078171in}}{\pgfqpoint{11.870615in}{4.080366in}}{\pgfqpoint{11.865090in}{4.080366in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{4.080366in}}{\pgfqpoint{11.854265in}{4.078171in}}{\pgfqpoint{11.850358in}{4.074264in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{4.070357in}}{\pgfqpoint{11.844256in}{4.065058in}}{\pgfqpoint{11.844256in}{4.059533in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{4.054008in}}{\pgfqpoint{11.846451in}{4.048708in}}{\pgfqpoint{11.850358in}{4.044801in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{4.040894in}}{\pgfqpoint{11.859564in}{4.038699in}}{\pgfqpoint{11.865090in}{4.038699in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{4.038699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.297221in}}{\pgfqpoint{7.493250in}{1.299416in}}{\pgfqpoint{7.497156in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.307230in}}{\pgfqpoint{7.503258in}{1.312529in}}{\pgfqpoint{7.503258in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.323579in}}{\pgfqpoint{7.501063in}{1.328879in}}{\pgfqpoint{7.497156in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.336693in}}{\pgfqpoint{7.487950in}{1.338888in}}{\pgfqpoint{7.482425in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.338888in}}{\pgfqpoint{7.471600in}{1.336693in}}{\pgfqpoint{7.467694in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.328879in}}{\pgfqpoint{7.461592in}{1.323579in}}{\pgfqpoint{7.461592in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.312529in}}{\pgfqpoint{7.463787in}{1.307230in}}{\pgfqpoint{7.467694in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.299416in}}{\pgfqpoint{7.476900in}{1.297221in}}{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.479020in}}{\pgfqpoint{9.086946in}{3.481215in}}{\pgfqpoint{9.090853in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.489029in}}{\pgfqpoint{9.096954in}{3.494329in}}{\pgfqpoint{9.096954in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.505379in}}{\pgfqpoint{9.094759in}{3.510678in}}{\pgfqpoint{9.090853in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.518492in}}{\pgfqpoint{9.081646in}{3.520687in}}{\pgfqpoint{9.076121in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.520687in}}{\pgfqpoint{9.065297in}{3.518492in}}{\pgfqpoint{9.061390in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.510678in}}{\pgfqpoint{9.055288in}{3.505379in}}{\pgfqpoint{9.055288in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.494329in}}{\pgfqpoint{9.057483in}{3.489029in}}{\pgfqpoint{9.061390in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.481215in}}{\pgfqpoint{9.070596in}{3.479020in}}{\pgfqpoint{9.076121in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.568356in}}{\pgfqpoint{9.485370in}{2.570551in}}{\pgfqpoint{9.489277in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.578365in}}{\pgfqpoint{9.495379in}{2.583665in}}{\pgfqpoint{9.495379in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.594715in}}{\pgfqpoint{9.493183in}{2.600014in}}{\pgfqpoint{9.489277in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.607828in}}{\pgfqpoint{9.480070in}{2.610023in}}{\pgfqpoint{9.474545in}{2.610023in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.610023in}}{\pgfqpoint{9.463721in}{2.607828in}}{\pgfqpoint{9.459814in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.600014in}}{\pgfqpoint{9.453712in}{2.594715in}}{\pgfqpoint{9.453712in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.583665in}}{\pgfqpoint{9.455907in}{2.578365in}}{\pgfqpoint{9.459814in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.570551in}}{\pgfqpoint{9.469020in}{2.568356in}}{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.697200in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.697200in}}{\pgfqpoint{11.079066in}{3.699395in}}{\pgfqpoint{11.082973in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.707209in}}{\pgfqpoint{11.089075in}{3.712509in}}{\pgfqpoint{11.089075in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.723559in}}{\pgfqpoint{11.086880in}{3.728858in}}{\pgfqpoint{11.082973in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.736672in}}{\pgfqpoint{11.073767in}{3.738867in}}{\pgfqpoint{11.068241in}{3.738867in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.738867in}}{\pgfqpoint{11.057417in}{3.736672in}}{\pgfqpoint{11.053510in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.728858in}}{\pgfqpoint{11.047408in}{3.723559in}}{\pgfqpoint{11.047408in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.712509in}}{\pgfqpoint{11.049603in}{3.707209in}}{\pgfqpoint{11.053510in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.699395in}}{\pgfqpoint{11.062716in}{3.697200in}}{\pgfqpoint{11.068241in}{3.697200in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.697200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.633195in}}{\pgfqpoint{4.305857in}{0.635390in}}{\pgfqpoint{4.309764in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.643204in}}{\pgfqpoint{4.315866in}{0.648503in}}{\pgfqpoint{4.315866in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.659554in}}{\pgfqpoint{4.313671in}{0.664853in}}{\pgfqpoint{4.309764in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.672667in}}{\pgfqpoint{4.300558in}{0.674862in}}{\pgfqpoint{4.295032in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.674862in}}{\pgfqpoint{4.284208in}{0.672667in}}{\pgfqpoint{4.280301in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.664853in}}{\pgfqpoint{4.274199in}{0.659554in}}{\pgfqpoint{4.274199in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.648503in}}{\pgfqpoint{4.276394in}{0.643204in}}{\pgfqpoint{4.280301in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.635390in}}{\pgfqpoint{4.289507in}{0.633195in}}{\pgfqpoint{4.295032in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.976258in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.976258in}}{\pgfqpoint{8.688522in}{2.978453in}}{\pgfqpoint{8.692429in}{2.982360in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.986267in}}{\pgfqpoint{8.698530in}{2.991566in}}{\pgfqpoint{8.698530in}{2.997091in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.002616in}}{\pgfqpoint{8.696335in}{3.007916in}}{\pgfqpoint{8.692429in}{3.011823in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.015729in}}{\pgfqpoint{8.683222in}{3.017925in}}{\pgfqpoint{8.677697in}{3.017925in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.017925in}}{\pgfqpoint{8.666873in}{3.015729in}}{\pgfqpoint{8.662966in}{3.011823in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.007916in}}{\pgfqpoint{8.656864in}{3.002616in}}{\pgfqpoint{8.656864in}{2.997091in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.991566in}}{\pgfqpoint{8.659059in}{2.986267in}}{\pgfqpoint{8.662966in}{2.982360in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.978453in}}{\pgfqpoint{8.672172in}{2.976258in}}{\pgfqpoint{8.677697in}{2.976258in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.976258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.184952in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.184952in}}{\pgfqpoint{10.282218in}{3.187147in}}{\pgfqpoint{10.286125in}{3.191054in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.194961in}}{\pgfqpoint{10.292227in}{3.200260in}}{\pgfqpoint{10.292227in}{3.205785in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.211310in}}{\pgfqpoint{10.290032in}{3.216610in}}{\pgfqpoint{10.286125in}{3.220516in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.224423in}}{\pgfqpoint{10.276918in}{3.226618in}}{\pgfqpoint{10.271393in}{3.226618in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.226618in}}{\pgfqpoint{10.260569in}{3.224423in}}{\pgfqpoint{10.256662in}{3.220516in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.216610in}}{\pgfqpoint{10.250560in}{3.211310in}}{\pgfqpoint{10.250560in}{3.205785in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.200260in}}{\pgfqpoint{10.252755in}{3.194961in}}{\pgfqpoint{10.256662in}{3.191054in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.187147in}}{\pgfqpoint{10.265868in}{3.184952in}}{\pgfqpoint{10.271393in}{3.184952in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.184952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.435551in}}{\pgfqpoint{9.086946in}{2.437746in}}{\pgfqpoint{9.090853in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.445560in}}{\pgfqpoint{9.096954in}{2.450859in}}{\pgfqpoint{9.096954in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.461910in}}{\pgfqpoint{9.094759in}{2.467209in}}{\pgfqpoint{9.090853in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.475023in}}{\pgfqpoint{9.081646in}{2.477218in}}{\pgfqpoint{9.076121in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.477218in}}{\pgfqpoint{9.065297in}{2.475023in}}{\pgfqpoint{9.061390in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.467209in}}{\pgfqpoint{9.055288in}{2.461910in}}{\pgfqpoint{9.055288in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.450859in}}{\pgfqpoint{9.057483in}{2.445560in}}{\pgfqpoint{9.061390in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.437746in}}{\pgfqpoint{9.070596in}{2.435551in}}{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.720134in}}{\pgfqpoint{9.086946in}{2.722329in}}{\pgfqpoint{9.090853in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.730142in}}{\pgfqpoint{9.096954in}{2.735442in}}{\pgfqpoint{9.096954in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.746492in}}{\pgfqpoint{9.094759in}{2.751792in}}{\pgfqpoint{9.090853in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.759605in}}{\pgfqpoint{9.081646in}{2.761800in}}{\pgfqpoint{9.076121in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.761800in}}{\pgfqpoint{9.065297in}{2.759605in}}{\pgfqpoint{9.061390in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.751792in}}{\pgfqpoint{9.055288in}{2.746492in}}{\pgfqpoint{9.055288in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.735442in}}{\pgfqpoint{9.057483in}{2.730142in}}{\pgfqpoint{9.061390in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.722329in}}{\pgfqpoint{9.070596in}{2.720134in}}{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.659256in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.659256in}}{\pgfqpoint{10.282218in}{3.661451in}}{\pgfqpoint{10.286125in}{3.665358in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.669265in}}{\pgfqpoint{10.292227in}{3.674564in}}{\pgfqpoint{10.292227in}{3.680089in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.685614in}}{\pgfqpoint{10.290032in}{3.690914in}}{\pgfqpoint{10.286125in}{3.694821in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.698727in}}{\pgfqpoint{10.276918in}{3.700923in}}{\pgfqpoint{10.271393in}{3.700923in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.700923in}}{\pgfqpoint{10.260569in}{3.698727in}}{\pgfqpoint{10.256662in}{3.694821in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.690914in}}{\pgfqpoint{10.250560in}{3.685614in}}{\pgfqpoint{10.250560in}{3.680089in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.674564in}}{\pgfqpoint{10.252755in}{3.669265in}}{\pgfqpoint{10.256662in}{3.665358in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.661451in}}{\pgfqpoint{10.265868in}{3.659256in}}{\pgfqpoint{10.271393in}{3.659256in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.659256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.697200in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.697200in}}{\pgfqpoint{10.680642in}{3.699395in}}{\pgfqpoint{10.684549in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.707209in}}{\pgfqpoint{10.690651in}{3.712509in}}{\pgfqpoint{10.690651in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.723559in}}{\pgfqpoint{10.688456in}{3.728858in}}{\pgfqpoint{10.684549in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.736672in}}{\pgfqpoint{10.675342in}{3.738867in}}{\pgfqpoint{10.669817in}{3.738867in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.738867in}}{\pgfqpoint{10.658993in}{3.736672in}}{\pgfqpoint{10.655086in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.728858in}}{\pgfqpoint{10.648984in}{3.723559in}}{\pgfqpoint{10.648984in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.712509in}}{\pgfqpoint{10.651179in}{3.707209in}}{\pgfqpoint{10.655086in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.699395in}}{\pgfqpoint{10.664292in}{3.697200in}}{\pgfqpoint{10.669817in}{3.697200in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.697200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.041097in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.041097in}}{\pgfqpoint{6.696401in}{1.043292in}}{\pgfqpoint{6.700308in}{1.047199in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.051106in}}{\pgfqpoint{6.706410in}{1.056405in}}{\pgfqpoint{6.706410in}{1.061930in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.067455in}}{\pgfqpoint{6.704215in}{1.072755in}}{\pgfqpoint{6.700308in}{1.076662in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.080568in}}{\pgfqpoint{6.691102in}{1.082763in}}{\pgfqpoint{6.685577in}{1.082763in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.082763in}}{\pgfqpoint{6.674752in}{1.080568in}}{\pgfqpoint{6.670845in}{1.076662in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.072755in}}{\pgfqpoint{6.664743in}{1.067455in}}{\pgfqpoint{6.664743in}{1.061930in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.056405in}}{\pgfqpoint{6.666939in}{1.051106in}}{\pgfqpoint{6.670845in}{1.047199in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.043292in}}{\pgfqpoint{6.680052in}{1.041097in}}{\pgfqpoint{6.685577in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.041097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.128035in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.128035in}}{\pgfqpoint{10.680642in}{3.130230in}}{\pgfqpoint{10.684549in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.138044in}}{\pgfqpoint{10.690651in}{3.143344in}}{\pgfqpoint{10.690651in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.154394in}}{\pgfqpoint{10.688456in}{3.159693in}}{\pgfqpoint{10.684549in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.167507in}}{\pgfqpoint{10.675342in}{3.169702in}}{\pgfqpoint{10.669817in}{3.169702in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.169702in}}{\pgfqpoint{10.658993in}{3.167507in}}{\pgfqpoint{10.655086in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.159693in}}{\pgfqpoint{10.648984in}{3.154394in}}{\pgfqpoint{10.648984in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.143344in}}{\pgfqpoint{10.651179in}{3.138044in}}{\pgfqpoint{10.655086in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.130230in}}{\pgfqpoint{10.664292in}{3.128035in}}{\pgfqpoint{10.669817in}{3.128035in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.128035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.735145in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.735145in}}{\pgfqpoint{11.875914in}{3.737340in}}{\pgfqpoint{11.879821in}{3.741247in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.745153in}}{\pgfqpoint{11.885923in}{3.750453in}}{\pgfqpoint{11.885923in}{3.755978in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.761503in}}{\pgfqpoint{11.883728in}{3.766803in}}{\pgfqpoint{11.879821in}{3.770709in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.774616in}}{\pgfqpoint{11.870615in}{3.776811in}}{\pgfqpoint{11.865090in}{3.776811in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.776811in}}{\pgfqpoint{11.854265in}{3.774616in}}{\pgfqpoint{11.850358in}{3.770709in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.766803in}}{\pgfqpoint{11.844256in}{3.761503in}}{\pgfqpoint{11.844256in}{3.755978in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.750453in}}{\pgfqpoint{11.846451in}{3.745153in}}{\pgfqpoint{11.850358in}{3.741247in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.737340in}}{\pgfqpoint{11.859564in}{3.735145in}}{\pgfqpoint{11.865090in}{3.735145in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.735145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.668742in}}{\pgfqpoint{11.079066in}{3.670937in}}{\pgfqpoint{11.082973in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.678751in}}{\pgfqpoint{11.089075in}{3.684050in}}{\pgfqpoint{11.089075in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.695100in}}{\pgfqpoint{11.086880in}{3.700400in}}{\pgfqpoint{11.082973in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.708214in}}{\pgfqpoint{11.073767in}{3.710409in}}{\pgfqpoint{11.068241in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.710409in}}{\pgfqpoint{11.057417in}{3.708214in}}{\pgfqpoint{11.053510in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.700400in}}{\pgfqpoint{11.047408in}{3.695100in}}{\pgfqpoint{11.047408in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.684050in}}{\pgfqpoint{11.049603in}{3.678751in}}{\pgfqpoint{11.053510in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.670937in}}{\pgfqpoint{11.062716in}{3.668742in}}{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.515401in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.515401in}}{\pgfqpoint{8.290098in}{1.517596in}}{\pgfqpoint{8.294004in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.525410in}}{\pgfqpoint{8.300106in}{1.530709in}}{\pgfqpoint{8.300106in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.541759in}}{\pgfqpoint{8.297911in}{1.547059in}}{\pgfqpoint{8.294004in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.554873in}}{\pgfqpoint{8.284798in}{1.557068in}}{\pgfqpoint{8.279273in}{1.557068in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.557068in}}{\pgfqpoint{8.268448in}{1.554873in}}{\pgfqpoint{8.264542in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.547059in}}{\pgfqpoint{8.258440in}{1.541759in}}{\pgfqpoint{8.258440in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.530709in}}{\pgfqpoint{8.260635in}{1.525410in}}{\pgfqpoint{8.264542in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.517596in}}{\pgfqpoint{8.273748in}{1.515401in}}{\pgfqpoint{8.279273in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.515401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.866386in}}{\pgfqpoint{8.688522in}{1.868581in}}{\pgfqpoint{8.692429in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.876395in}}{\pgfqpoint{8.698530in}{1.881694in}}{\pgfqpoint{8.698530in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.892744in}}{\pgfqpoint{8.696335in}{1.898044in}}{\pgfqpoint{8.692429in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.905858in}}{\pgfqpoint{8.683222in}{1.908053in}}{\pgfqpoint{8.677697in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.908053in}}{\pgfqpoint{8.666873in}{1.905858in}}{\pgfqpoint{8.662966in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.898044in}}{\pgfqpoint{8.656864in}{1.892744in}}{\pgfqpoint{8.656864in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.881694in}}{\pgfqpoint{8.659059in}{1.876395in}}{\pgfqpoint{8.662966in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.868581in}}{\pgfqpoint{8.672172in}{1.866386in}}{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.615787in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.615787in}}{\pgfqpoint{11.079066in}{2.617982in}}{\pgfqpoint{11.082973in}{2.621889in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.625795in}}{\pgfqpoint{11.089075in}{2.631095in}}{\pgfqpoint{11.089075in}{2.636620in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.642145in}}{\pgfqpoint{11.086880in}{2.647445in}}{\pgfqpoint{11.082973in}{2.651351in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.655258in}}{\pgfqpoint{11.073767in}{2.657453in}}{\pgfqpoint{11.068241in}{2.657453in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.657453in}}{\pgfqpoint{11.057417in}{2.655258in}}{\pgfqpoint{11.053510in}{2.651351in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.647445in}}{\pgfqpoint{11.047408in}{2.642145in}}{\pgfqpoint{11.047408in}{2.636620in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.631095in}}{\pgfqpoint{11.049603in}{2.625795in}}{\pgfqpoint{11.053510in}{2.621889in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.617982in}}{\pgfqpoint{11.062716in}{2.615787in}}{\pgfqpoint{11.068241in}{2.615787in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.615787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.814994in}}{\pgfqpoint{10.282218in}{2.817190in}}{\pgfqpoint{10.286125in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.825003in}}{\pgfqpoint{10.292227in}{2.830303in}}{\pgfqpoint{10.292227in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.841353in}}{\pgfqpoint{10.290032in}{2.846652in}}{\pgfqpoint{10.286125in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.854466in}}{\pgfqpoint{10.276918in}{2.856661in}}{\pgfqpoint{10.271393in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.856661in}}{\pgfqpoint{10.260569in}{2.854466in}}{\pgfqpoint{10.256662in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.846652in}}{\pgfqpoint{10.250560in}{2.841353in}}{\pgfqpoint{10.250560in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.830303in}}{\pgfqpoint{10.252755in}{2.825003in}}{\pgfqpoint{10.256662in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.817190in}}{\pgfqpoint{10.265868in}{2.814994in}}{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.934352in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.934352in}}{\pgfqpoint{11.875914in}{3.936548in}}{\pgfqpoint{11.879821in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.944361in}}{\pgfqpoint{11.885923in}{3.949661in}}{\pgfqpoint{11.885923in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.960711in}}{\pgfqpoint{11.883728in}{3.966010in}}{\pgfqpoint{11.879821in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.973824in}}{\pgfqpoint{11.870615in}{3.976019in}}{\pgfqpoint{11.865090in}{3.976019in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.976019in}}{\pgfqpoint{11.854265in}{3.973824in}}{\pgfqpoint{11.850358in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.966010in}}{\pgfqpoint{11.844256in}{3.960711in}}{\pgfqpoint{11.844256in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.949661in}}{\pgfqpoint{11.846451in}{3.944361in}}{\pgfqpoint{11.850358in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.936548in}}{\pgfqpoint{11.859564in}{3.934352in}}{\pgfqpoint{11.865090in}{3.934352in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.934352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.909855in}}{\pgfqpoint{11.079066in}{2.912050in}}{\pgfqpoint{11.082973in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.919864in}}{\pgfqpoint{11.089075in}{2.925164in}}{\pgfqpoint{11.089075in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.936214in}}{\pgfqpoint{11.086880in}{2.941513in}}{\pgfqpoint{11.082973in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.949327in}}{\pgfqpoint{11.073767in}{2.951522in}}{\pgfqpoint{11.068241in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.951522in}}{\pgfqpoint{11.057417in}{2.949327in}}{\pgfqpoint{11.053510in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.941513in}}{\pgfqpoint{11.047408in}{2.936214in}}{\pgfqpoint{11.047408in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.925164in}}{\pgfqpoint{11.049603in}{2.919864in}}{\pgfqpoint{11.053510in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.912050in}}{\pgfqpoint{11.062716in}{2.909855in}}{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.505915in}}{\pgfqpoint{8.290098in}{1.508110in}}{\pgfqpoint{8.294004in}{1.512017in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.515924in}}{\pgfqpoint{8.300106in}{1.521223in}}{\pgfqpoint{8.300106in}{1.526748in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.532273in}}{\pgfqpoint{8.297911in}{1.537573in}}{\pgfqpoint{8.294004in}{1.541480in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.545386in}}{\pgfqpoint{8.284798in}{1.547582in}}{\pgfqpoint{8.279273in}{1.547582in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.547582in}}{\pgfqpoint{8.268448in}{1.545386in}}{\pgfqpoint{8.264542in}{1.541480in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.537573in}}{\pgfqpoint{8.258440in}{1.532273in}}{\pgfqpoint{8.258440in}{1.526748in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.521223in}}{\pgfqpoint{8.260635in}{1.515924in}}{\pgfqpoint{8.264542in}{1.512017in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.508110in}}{\pgfqpoint{8.273748in}{1.505915in}}{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.116985in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.116985in}}{\pgfqpoint{6.297977in}{1.119181in}}{\pgfqpoint{6.301884in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.126994in}}{\pgfqpoint{6.307986in}{1.132294in}}{\pgfqpoint{6.307986in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.143344in}}{\pgfqpoint{6.305791in}{1.148643in}}{\pgfqpoint{6.301884in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.156457in}}{\pgfqpoint{6.292678in}{1.158652in}}{\pgfqpoint{6.287153in}{1.158652in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.158652in}}{\pgfqpoint{6.276328in}{1.156457in}}{\pgfqpoint{6.272421in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.148643in}}{\pgfqpoint{6.266319in}{1.143344in}}{\pgfqpoint{6.266319in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.132294in}}{\pgfqpoint{6.268515in}{1.126994in}}{\pgfqpoint{6.272421in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.119181in}}{\pgfqpoint{6.281628in}{1.116985in}}{\pgfqpoint{6.287153in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.116985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.435551in}}{\pgfqpoint{9.883794in}{2.437746in}}{\pgfqpoint{9.887701in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.445560in}}{\pgfqpoint{9.893803in}{2.450859in}}{\pgfqpoint{9.893803in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.461910in}}{\pgfqpoint{9.891607in}{2.467209in}}{\pgfqpoint{9.887701in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.475023in}}{\pgfqpoint{9.878494in}{2.477218in}}{\pgfqpoint{9.872969in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.477218in}}{\pgfqpoint{9.862145in}{2.475023in}}{\pgfqpoint{9.858238in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.467209in}}{\pgfqpoint{9.852136in}{2.461910in}}{\pgfqpoint{9.852136in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.450859in}}{\pgfqpoint{9.854331in}{2.445560in}}{\pgfqpoint{9.858238in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.437746in}}{\pgfqpoint{9.867444in}{2.435551in}}{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.012639in}}{\pgfqpoint{7.094825in}{1.014834in}}{\pgfqpoint{7.098732in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.022647in}}{\pgfqpoint{7.104834in}{1.027947in}}{\pgfqpoint{7.104834in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.038997in}}{\pgfqpoint{7.102639in}{1.044296in}}{\pgfqpoint{7.098732in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.052110in}}{\pgfqpoint{7.089526in}{1.054305in}}{\pgfqpoint{7.084001in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.054305in}}{\pgfqpoint{7.073176in}{1.052110in}}{\pgfqpoint{7.069269in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.044296in}}{\pgfqpoint{7.063168in}{1.038997in}}{\pgfqpoint{7.063168in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.027947in}}{\pgfqpoint{7.065363in}{1.022647in}}{\pgfqpoint{7.069269in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.014834in}}{\pgfqpoint{7.078476in}{1.012639in}}{\pgfqpoint{7.084001in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{1.961247in}}{\pgfqpoint{10.282218in}{1.963442in}}{\pgfqpoint{10.286125in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{1.971256in}}{\pgfqpoint{10.292227in}{1.976555in}}{\pgfqpoint{10.292227in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{1.987605in}}{\pgfqpoint{10.290032in}{1.992905in}}{\pgfqpoint{10.286125in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.000718in}}{\pgfqpoint{10.276918in}{2.002914in}}{\pgfqpoint{10.271393in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.002914in}}{\pgfqpoint{10.260569in}{2.000718in}}{\pgfqpoint{10.256662in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{1.992905in}}{\pgfqpoint{10.250560in}{1.987605in}}{\pgfqpoint{10.250560in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{1.976555in}}{\pgfqpoint{10.252755in}{1.971256in}}{\pgfqpoint{10.256662in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{1.963442in}}{\pgfqpoint{10.265868in}{1.961247in}}{\pgfqpoint{10.271393in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.486943in}}{\pgfqpoint{7.891674in}{1.489138in}}{\pgfqpoint{7.895580in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.496951in}}{\pgfqpoint{7.901682in}{1.502251in}}{\pgfqpoint{7.901682in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.513301in}}{\pgfqpoint{7.899487in}{1.518601in}}{\pgfqpoint{7.895580in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.526414in}}{\pgfqpoint{7.886374in}{1.528609in}}{\pgfqpoint{7.880849in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.528609in}}{\pgfqpoint{7.870024in}{1.526414in}}{\pgfqpoint{7.866118in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.518601in}}{\pgfqpoint{7.860016in}{1.513301in}}{\pgfqpoint{7.860016in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.502251in}}{\pgfqpoint{7.862211in}{1.496951in}}{\pgfqpoint{7.866118in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.489138in}}{\pgfqpoint{7.875324in}{1.486943in}}{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.822917in}}{\pgfqpoint{5.501129in}{0.825112in}}{\pgfqpoint{5.505036in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.832926in}}{\pgfqpoint{5.511138in}{0.838225in}}{\pgfqpoint{5.511138in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.849275in}}{\pgfqpoint{5.508943in}{0.854575in}}{\pgfqpoint{5.505036in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.862388in}}{\pgfqpoint{5.495830in}{0.864584in}}{\pgfqpoint{5.490305in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.864584in}}{\pgfqpoint{5.479480in}{0.862388in}}{\pgfqpoint{5.475573in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.854575in}}{\pgfqpoint{5.469471in}{0.849275in}}{\pgfqpoint{5.469471in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.838225in}}{\pgfqpoint{5.471666in}{0.832926in}}{\pgfqpoint{5.475573in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.825112in}}{\pgfqpoint{5.484780in}{0.822917in}}{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.576279in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.576279in}}{\pgfqpoint{5.102705in}{0.578474in}}{\pgfqpoint{5.106612in}{0.582381in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.586287in}}{\pgfqpoint{5.112714in}{0.591587in}}{\pgfqpoint{5.112714in}{0.597112in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.602637in}}{\pgfqpoint{5.110519in}{0.607937in}}{\pgfqpoint{5.106612in}{0.611843in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.615750in}}{\pgfqpoint{5.097406in}{0.617945in}}{\pgfqpoint{5.091881in}{0.617945in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.617945in}}{\pgfqpoint{5.081056in}{0.615750in}}{\pgfqpoint{5.077149in}{0.611843in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.607937in}}{\pgfqpoint{5.071047in}{0.602637in}}{\pgfqpoint{5.071047in}{0.597112in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.591587in}}{\pgfqpoint{5.073242in}{0.586287in}}{\pgfqpoint{5.077149in}{0.582381in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.578474in}}{\pgfqpoint{5.086356in}{0.576279in}}{\pgfqpoint{5.091881in}{0.576279in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.576279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.516965in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.516965in}}{\pgfqpoint{10.282218in}{3.519160in}}{\pgfqpoint{10.286125in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.526973in}}{\pgfqpoint{10.292227in}{3.532273in}}{\pgfqpoint{10.292227in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.543323in}}{\pgfqpoint{10.290032in}{3.548623in}}{\pgfqpoint{10.286125in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.556436in}}{\pgfqpoint{10.276918in}{3.558631in}}{\pgfqpoint{10.271393in}{3.558631in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.558631in}}{\pgfqpoint{10.260569in}{3.556436in}}{\pgfqpoint{10.256662in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.548623in}}{\pgfqpoint{10.250560in}{3.543323in}}{\pgfqpoint{10.250560in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.532273in}}{\pgfqpoint{10.252755in}{3.526973in}}{\pgfqpoint{10.256662in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.519160in}}{\pgfqpoint{10.265868in}{3.516965in}}{\pgfqpoint{10.271393in}{3.516965in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.516965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.900369in}}{\pgfqpoint{9.883794in}{2.902564in}}{\pgfqpoint{9.887701in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.910378in}}{\pgfqpoint{9.893803in}{2.915678in}}{\pgfqpoint{9.893803in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.926728in}}{\pgfqpoint{9.891607in}{2.932027in}}{\pgfqpoint{9.887701in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.939841in}}{\pgfqpoint{9.878494in}{2.942036in}}{\pgfqpoint{9.872969in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.942036in}}{\pgfqpoint{9.862145in}{2.939841in}}{\pgfqpoint{9.858238in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.932027in}}{\pgfqpoint{9.852136in}{2.926728in}}{\pgfqpoint{9.852136in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.915678in}}{\pgfqpoint{9.854331in}{2.910378in}}{\pgfqpoint{9.858238in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.902564in}}{\pgfqpoint{9.867444in}{2.900369in}}{\pgfqpoint{9.872969in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.809470in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.809470in}}{\pgfqpoint{8.290098in}{1.811665in}}{\pgfqpoint{8.294004in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.819478in}}{\pgfqpoint{8.300106in}{1.824778in}}{\pgfqpoint{8.300106in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.835828in}}{\pgfqpoint{8.297911in}{1.841128in}}{\pgfqpoint{8.294004in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.848941in}}{\pgfqpoint{8.284798in}{1.851136in}}{\pgfqpoint{8.279273in}{1.851136in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.851136in}}{\pgfqpoint{8.268448in}{1.848941in}}{\pgfqpoint{8.264542in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.841128in}}{\pgfqpoint{8.258440in}{1.835828in}}{\pgfqpoint{8.258440in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.824778in}}{\pgfqpoint{8.260635in}{1.819478in}}{\pgfqpoint{8.264542in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.811665in}}{\pgfqpoint{8.273748in}{1.809470in}}{\pgfqpoint{8.279273in}{1.809470in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.809470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.581804in}}{\pgfqpoint{8.688522in}{1.583999in}}{\pgfqpoint{8.692429in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.591812in}}{\pgfqpoint{8.698530in}{1.597112in}}{\pgfqpoint{8.698530in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.608162in}}{\pgfqpoint{8.696335in}{1.613461in}}{\pgfqpoint{8.692429in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.621275in}}{\pgfqpoint{8.683222in}{1.623470in}}{\pgfqpoint{8.677697in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.623470in}}{\pgfqpoint{8.666873in}{1.621275in}}{\pgfqpoint{8.662966in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.613461in}}{\pgfqpoint{8.656864in}{1.608162in}}{\pgfqpoint{8.656864in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.597112in}}{\pgfqpoint{8.659059in}{1.591812in}}{\pgfqpoint{8.662966in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.583999in}}{\pgfqpoint{8.672172in}{1.581804in}}{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.629234in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.629234in}}{\pgfqpoint{8.290098in}{1.631429in}}{\pgfqpoint{8.294004in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.639243in}}{\pgfqpoint{8.300106in}{1.644542in}}{\pgfqpoint{8.300106in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.655592in}}{\pgfqpoint{8.297911in}{1.660892in}}{\pgfqpoint{8.294004in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.668706in}}{\pgfqpoint{8.284798in}{1.670901in}}{\pgfqpoint{8.279273in}{1.670901in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.670901in}}{\pgfqpoint{8.268448in}{1.668706in}}{\pgfqpoint{8.264542in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.660892in}}{\pgfqpoint{8.258440in}{1.655592in}}{\pgfqpoint{8.258440in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.644542in}}{\pgfqpoint{8.260635in}{1.639243in}}{\pgfqpoint{8.264542in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.631429in}}{\pgfqpoint{8.273748in}{1.629234in}}{\pgfqpoint{8.279273in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.629234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.581804in}}{\pgfqpoint{6.696401in}{1.583999in}}{\pgfqpoint{6.700308in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.591812in}}{\pgfqpoint{6.706410in}{1.597112in}}{\pgfqpoint{6.706410in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.608162in}}{\pgfqpoint{6.704215in}{1.613461in}}{\pgfqpoint{6.700308in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.621275in}}{\pgfqpoint{6.691102in}{1.623470in}}{\pgfqpoint{6.685577in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.623470in}}{\pgfqpoint{6.674752in}{1.621275in}}{\pgfqpoint{6.670845in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.613461in}}{\pgfqpoint{6.664743in}{1.608162in}}{\pgfqpoint{6.664743in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.597112in}}{\pgfqpoint{6.666939in}{1.591812in}}{\pgfqpoint{6.670845in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.583999in}}{\pgfqpoint{6.680052in}{1.581804in}}{\pgfqpoint{6.685577in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.232382in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.232382in}}{\pgfqpoint{10.282218in}{3.234577in}}{\pgfqpoint{10.286125in}{3.238484in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.242391in}}{\pgfqpoint{10.292227in}{3.247690in}}{\pgfqpoint{10.292227in}{3.253216in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.258741in}}{\pgfqpoint{10.290032in}{3.264040in}}{\pgfqpoint{10.286125in}{3.267947in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.271854in}}{\pgfqpoint{10.276918in}{3.274049in}}{\pgfqpoint{10.271393in}{3.274049in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.274049in}}{\pgfqpoint{10.260569in}{3.271854in}}{\pgfqpoint{10.256662in}{3.267947in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.264040in}}{\pgfqpoint{10.250560in}{3.258741in}}{\pgfqpoint{10.250560in}{3.253216in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.247690in}}{\pgfqpoint{10.252755in}{3.242391in}}{\pgfqpoint{10.256662in}{3.238484in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.234577in}}{\pgfqpoint{10.265868in}{3.232382in}}{\pgfqpoint{10.271393in}{3.232382in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.232382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.274288in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.274288in}}{\pgfqpoint{9.086946in}{2.276483in}}{\pgfqpoint{9.090853in}{2.280390in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.284296in}}{\pgfqpoint{9.096954in}{2.289596in}}{\pgfqpoint{9.096954in}{2.295121in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.300646in}}{\pgfqpoint{9.094759in}{2.305946in}}{\pgfqpoint{9.090853in}{2.309852in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.313759in}}{\pgfqpoint{9.081646in}{2.315954in}}{\pgfqpoint{9.076121in}{2.315954in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.315954in}}{\pgfqpoint{9.065297in}{2.313759in}}{\pgfqpoint{9.061390in}{2.309852in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.305946in}}{\pgfqpoint{9.055288in}{2.300646in}}{\pgfqpoint{9.055288in}{2.295121in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.289596in}}{\pgfqpoint{9.057483in}{2.284296in}}{\pgfqpoint{9.061390in}{2.280390in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.276483in}}{\pgfqpoint{9.070596in}{2.274288in}}{\pgfqpoint{9.076121in}{2.274288in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.274288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.822917in}}{\pgfqpoint{6.297977in}{0.825112in}}{\pgfqpoint{6.301884in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.832926in}}{\pgfqpoint{6.307986in}{0.838225in}}{\pgfqpoint{6.307986in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.849275in}}{\pgfqpoint{6.305791in}{0.854575in}}{\pgfqpoint{6.301884in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.862388in}}{\pgfqpoint{6.292678in}{0.864584in}}{\pgfqpoint{6.287153in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.864584in}}{\pgfqpoint{6.276328in}{0.862388in}}{\pgfqpoint{6.272421in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.854575in}}{\pgfqpoint{6.266319in}{0.849275in}}{\pgfqpoint{6.266319in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.838225in}}{\pgfqpoint{6.268515in}{0.832926in}}{\pgfqpoint{6.272421in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.825112in}}{\pgfqpoint{6.281628in}{0.822917in}}{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.562831in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.562831in}}{\pgfqpoint{6.696401in}{1.565027in}}{\pgfqpoint{6.700308in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.572840in}}{\pgfqpoint{6.706410in}{1.578140in}}{\pgfqpoint{6.706410in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.589190in}}{\pgfqpoint{6.704215in}{1.594489in}}{\pgfqpoint{6.700308in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.602303in}}{\pgfqpoint{6.691102in}{1.604498in}}{\pgfqpoint{6.685577in}{1.604498in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.604498in}}{\pgfqpoint{6.674752in}{1.602303in}}{\pgfqpoint{6.670845in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.594489in}}{\pgfqpoint{6.664743in}{1.589190in}}{\pgfqpoint{6.664743in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.578140in}}{\pgfqpoint{6.666939in}{1.572840in}}{\pgfqpoint{6.670845in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.565027in}}{\pgfqpoint{6.680052in}{1.562831in}}{\pgfqpoint{6.685577in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.562831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.814994in}}{\pgfqpoint{10.680642in}{2.817190in}}{\pgfqpoint{10.684549in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.825003in}}{\pgfqpoint{10.690651in}{2.830303in}}{\pgfqpoint{10.690651in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.841353in}}{\pgfqpoint{10.688456in}{2.846652in}}{\pgfqpoint{10.684549in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.854466in}}{\pgfqpoint{10.675342in}{2.856661in}}{\pgfqpoint{10.669817in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.856661in}}{\pgfqpoint{10.658993in}{2.854466in}}{\pgfqpoint{10.655086in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.846652in}}{\pgfqpoint{10.648984in}{2.841353in}}{\pgfqpoint{10.648984in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.830303in}}{\pgfqpoint{10.651179in}{2.825003in}}{\pgfqpoint{10.655086in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.817190in}}{\pgfqpoint{10.664292in}{2.814994in}}{\pgfqpoint{10.669817in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.422104in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.422104in}}{\pgfqpoint{11.079066in}{3.424299in}}{\pgfqpoint{11.082973in}{3.428206in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.432113in}}{\pgfqpoint{11.089075in}{3.437412in}}{\pgfqpoint{11.089075in}{3.442937in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.448462in}}{\pgfqpoint{11.086880in}{3.453762in}}{\pgfqpoint{11.082973in}{3.457669in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.461575in}}{\pgfqpoint{11.073767in}{3.463771in}}{\pgfqpoint{11.068241in}{3.463771in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.463771in}}{\pgfqpoint{11.057417in}{3.461575in}}{\pgfqpoint{11.053510in}{3.457669in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.453762in}}{\pgfqpoint{11.047408in}{3.448462in}}{\pgfqpoint{11.047408in}{3.442937in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.437412in}}{\pgfqpoint{11.049603in}{3.432113in}}{\pgfqpoint{11.053510in}{3.428206in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.424299in}}{\pgfqpoint{11.062716in}{3.422104in}}{\pgfqpoint{11.068241in}{3.422104in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.422104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.312232in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.312232in}}{\pgfqpoint{10.282218in}{2.314427in}}{\pgfqpoint{10.286125in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.322241in}}{\pgfqpoint{10.292227in}{2.327540in}}{\pgfqpoint{10.292227in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.338590in}}{\pgfqpoint{10.290032in}{2.343890in}}{\pgfqpoint{10.286125in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.351704in}}{\pgfqpoint{10.276918in}{2.353899in}}{\pgfqpoint{10.271393in}{2.353899in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.353899in}}{\pgfqpoint{10.260569in}{2.351704in}}{\pgfqpoint{10.256662in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.343890in}}{\pgfqpoint{10.250560in}{2.338590in}}{\pgfqpoint{10.250560in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.327540in}}{\pgfqpoint{10.252755in}{2.322241in}}{\pgfqpoint{10.256662in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.314427in}}{\pgfqpoint{10.265868in}{2.312232in}}{\pgfqpoint{10.271393in}{2.312232in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.312232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.203924in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.203924in}}{\pgfqpoint{10.282218in}{3.206119in}}{\pgfqpoint{10.286125in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.213933in}}{\pgfqpoint{10.292227in}{3.219232in}}{\pgfqpoint{10.292227in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.230282in}}{\pgfqpoint{10.290032in}{3.235582in}}{\pgfqpoint{10.286125in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.243395in}}{\pgfqpoint{10.276918in}{3.245591in}}{\pgfqpoint{10.271393in}{3.245591in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.245591in}}{\pgfqpoint{10.260569in}{3.243395in}}{\pgfqpoint{10.256662in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.235582in}}{\pgfqpoint{10.250560in}{3.230282in}}{\pgfqpoint{10.250560in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.219232in}}{\pgfqpoint{10.252755in}{3.213933in}}{\pgfqpoint{10.256662in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.206119in}}{\pgfqpoint{10.265868in}{3.203924in}}{\pgfqpoint{10.271393in}{3.203924in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.203924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.936750in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.936750in}}{\pgfqpoint{5.102705in}{0.938945in}}{\pgfqpoint{5.106612in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.946759in}}{\pgfqpoint{5.112714in}{0.952058in}}{\pgfqpoint{5.112714in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.963108in}}{\pgfqpoint{5.110519in}{0.968408in}}{\pgfqpoint{5.106612in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.976221in}}{\pgfqpoint{5.097406in}{0.978417in}}{\pgfqpoint{5.091881in}{0.978417in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.978417in}}{\pgfqpoint{5.081056in}{0.976221in}}{\pgfqpoint{5.077149in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.968408in}}{\pgfqpoint{5.071047in}{0.963108in}}{\pgfqpoint{5.071047in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.952058in}}{\pgfqpoint{5.073242in}{0.946759in}}{\pgfqpoint{5.077149in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.938945in}}{\pgfqpoint{5.086356in}{0.936750in}}{\pgfqpoint{5.091881in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.936750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.194438in}}{\pgfqpoint{9.485370in}{3.196633in}}{\pgfqpoint{9.489277in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.204447in}}{\pgfqpoint{9.495379in}{3.209746in}}{\pgfqpoint{9.495379in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.220796in}}{\pgfqpoint{9.493183in}{3.226096in}}{\pgfqpoint{9.489277in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.233909in}}{\pgfqpoint{9.480070in}{3.236105in}}{\pgfqpoint{9.474545in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.236105in}}{\pgfqpoint{9.463721in}{3.233909in}}{\pgfqpoint{9.459814in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.226096in}}{\pgfqpoint{9.453712in}{3.220796in}}{\pgfqpoint{9.453712in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.209746in}}{\pgfqpoint{9.455907in}{3.204447in}}{\pgfqpoint{9.459814in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.196633in}}{\pgfqpoint{9.469020in}{3.194438in}}{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{4.105102in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{4.105102in}}{\pgfqpoint{7.493250in}{4.107297in}}{\pgfqpoint{7.497156in}{4.111204in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{4.115111in}}{\pgfqpoint{7.503258in}{4.120410in}}{\pgfqpoint{7.503258in}{4.125935in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{4.131460in}}{\pgfqpoint{7.501063in}{4.136760in}}{\pgfqpoint{7.497156in}{4.140667in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{4.144573in}}{\pgfqpoint{7.487950in}{4.146769in}}{\pgfqpoint{7.482425in}{4.146769in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{4.146769in}}{\pgfqpoint{7.471600in}{4.144573in}}{\pgfqpoint{7.467694in}{4.140667in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{4.136760in}}{\pgfqpoint{7.461592in}{4.131460in}}{\pgfqpoint{7.461592in}{4.125935in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{4.120410in}}{\pgfqpoint{7.463787in}{4.115111in}}{\pgfqpoint{7.467694in}{4.111204in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{4.107297in}}{\pgfqpoint{7.476900in}{4.105102in}}{\pgfqpoint{7.482425in}{4.105102in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{4.105102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.748592in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.748592in}}{\pgfqpoint{9.086946in}{2.750787in}}{\pgfqpoint{9.090853in}{2.754694in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.758601in}}{\pgfqpoint{9.096954in}{2.763900in}}{\pgfqpoint{9.096954in}{2.769425in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.774950in}}{\pgfqpoint{9.094759in}{2.780250in}}{\pgfqpoint{9.090853in}{2.784157in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.788063in}}{\pgfqpoint{9.081646in}{2.790259in}}{\pgfqpoint{9.076121in}{2.790259in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.790259in}}{\pgfqpoint{9.065297in}{2.788063in}}{\pgfqpoint{9.061390in}{2.784157in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.780250in}}{\pgfqpoint{9.055288in}{2.774950in}}{\pgfqpoint{9.055288in}{2.769425in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.763900in}}{\pgfqpoint{9.057483in}{2.758601in}}{\pgfqpoint{9.061390in}{2.754694in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.750787in}}{\pgfqpoint{9.070596in}{2.748592in}}{\pgfqpoint{9.076121in}{2.748592in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.748592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.781011in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.781011in}}{\pgfqpoint{9.485370in}{1.783206in}}{\pgfqpoint{9.489277in}{1.787113in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.791020in}}{\pgfqpoint{9.495379in}{1.796320in}}{\pgfqpoint{9.495379in}{1.801845in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.807370in}}{\pgfqpoint{9.493183in}{1.812669in}}{\pgfqpoint{9.489277in}{1.816576in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.820483in}}{\pgfqpoint{9.480070in}{1.822678in}}{\pgfqpoint{9.474545in}{1.822678in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.822678in}}{\pgfqpoint{9.463721in}{1.820483in}}{\pgfqpoint{9.459814in}{1.816576in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.812669in}}{\pgfqpoint{9.453712in}{1.807370in}}{\pgfqpoint{9.453712in}{1.801845in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.796320in}}{\pgfqpoint{9.455907in}{1.791020in}}{\pgfqpoint{9.459814in}{1.787113in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.783206in}}{\pgfqpoint{9.469020in}{1.781011in}}{\pgfqpoint{9.474545in}{1.781011in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.781011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.909855in}}{\pgfqpoint{9.883794in}{2.912050in}}{\pgfqpoint{9.887701in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.919864in}}{\pgfqpoint{9.893803in}{2.925164in}}{\pgfqpoint{9.893803in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.936214in}}{\pgfqpoint{9.891607in}{2.941513in}}{\pgfqpoint{9.887701in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.949327in}}{\pgfqpoint{9.878494in}{2.951522in}}{\pgfqpoint{9.872969in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.951522in}}{\pgfqpoint{9.862145in}{2.949327in}}{\pgfqpoint{9.858238in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.941513in}}{\pgfqpoint{9.852136in}{2.936214in}}{\pgfqpoint{9.852136in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.925164in}}{\pgfqpoint{9.854331in}{2.919864in}}{\pgfqpoint{9.858238in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.912050in}}{\pgfqpoint{9.867444in}{2.909855in}}{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.069555in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.069555in}}{\pgfqpoint{5.899553in}{1.071750in}}{\pgfqpoint{5.903460in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.079564in}}{\pgfqpoint{5.909562in}{1.084863in}}{\pgfqpoint{5.909562in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.095913in}}{\pgfqpoint{5.907367in}{1.101213in}}{\pgfqpoint{5.903460in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.109027in}}{\pgfqpoint{5.894254in}{1.111222in}}{\pgfqpoint{5.888729in}{1.111222in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.111222in}}{\pgfqpoint{5.877904in}{1.109027in}}{\pgfqpoint{5.873997in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.101213in}}{\pgfqpoint{5.867895in}{1.095913in}}{\pgfqpoint{5.867895in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.084863in}}{\pgfqpoint{5.870091in}{1.079564in}}{\pgfqpoint{5.873997in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.071750in}}{\pgfqpoint{5.883204in}{1.069555in}}{\pgfqpoint{5.888729in}{1.069555in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.069555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.416579in}}{\pgfqpoint{8.688522in}{2.418774in}}{\pgfqpoint{8.692429in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.426588in}}{\pgfqpoint{8.698530in}{2.431887in}}{\pgfqpoint{8.698530in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.442937in}}{\pgfqpoint{8.696335in}{2.448237in}}{\pgfqpoint{8.692429in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.456050in}}{\pgfqpoint{8.683222in}{2.458246in}}{\pgfqpoint{8.677697in}{2.458246in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.458246in}}{\pgfqpoint{8.666873in}{2.456050in}}{\pgfqpoint{8.662966in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.448237in}}{\pgfqpoint{8.656864in}{2.442937in}}{\pgfqpoint{8.656864in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.431887in}}{\pgfqpoint{8.659059in}{2.426588in}}{\pgfqpoint{8.662966in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.418774in}}{\pgfqpoint{8.672172in}{2.416579in}}{\pgfqpoint{8.677697in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.416579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.577842in}}{\pgfqpoint{9.086946in}{2.580038in}}{\pgfqpoint{9.090853in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.587851in}}{\pgfqpoint{9.096954in}{2.593151in}}{\pgfqpoint{9.096954in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.604201in}}{\pgfqpoint{9.094759in}{2.609500in}}{\pgfqpoint{9.090853in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.617314in}}{\pgfqpoint{9.081646in}{2.619509in}}{\pgfqpoint{9.076121in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.619509in}}{\pgfqpoint{9.065297in}{2.617314in}}{\pgfqpoint{9.061390in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.609500in}}{\pgfqpoint{9.055288in}{2.604201in}}{\pgfqpoint{9.055288in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.593151in}}{\pgfqpoint{9.057483in}{2.587851in}}{\pgfqpoint{9.061390in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.580038in}}{\pgfqpoint{9.070596in}{2.577842in}}{\pgfqpoint{9.076121in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.743067in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.743067in}}{\pgfqpoint{9.086946in}{1.745262in}}{\pgfqpoint{9.090853in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.753076in}}{\pgfqpoint{9.096954in}{1.758375in}}{\pgfqpoint{9.096954in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.769425in}}{\pgfqpoint{9.094759in}{1.774725in}}{\pgfqpoint{9.090853in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.782539in}}{\pgfqpoint{9.081646in}{1.784734in}}{\pgfqpoint{9.076121in}{1.784734in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.784734in}}{\pgfqpoint{9.065297in}{1.782539in}}{\pgfqpoint{9.061390in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.774725in}}{\pgfqpoint{9.055288in}{1.769425in}}{\pgfqpoint{9.055288in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.758375in}}{\pgfqpoint{9.057483in}{1.753076in}}{\pgfqpoint{9.061390in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.745262in}}{\pgfqpoint{9.070596in}{1.743067in}}{\pgfqpoint{9.076121in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.743067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.194438in}}{\pgfqpoint{10.680642in}{3.196633in}}{\pgfqpoint{10.684549in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.204447in}}{\pgfqpoint{10.690651in}{3.209746in}}{\pgfqpoint{10.690651in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.220796in}}{\pgfqpoint{10.688456in}{3.226096in}}{\pgfqpoint{10.684549in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.233909in}}{\pgfqpoint{10.675342in}{3.236105in}}{\pgfqpoint{10.669817in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.236105in}}{\pgfqpoint{10.658993in}{3.233909in}}{\pgfqpoint{10.655086in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.226096in}}{\pgfqpoint{10.648984in}{3.220796in}}{\pgfqpoint{10.648984in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.209746in}}{\pgfqpoint{10.651179in}{3.204447in}}{\pgfqpoint{10.655086in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.196633in}}{\pgfqpoint{10.664292in}{3.194438in}}{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.866386in}}{\pgfqpoint{8.290098in}{1.868581in}}{\pgfqpoint{8.294004in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.876395in}}{\pgfqpoint{8.300106in}{1.881694in}}{\pgfqpoint{8.300106in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.892744in}}{\pgfqpoint{8.297911in}{1.898044in}}{\pgfqpoint{8.294004in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.905858in}}{\pgfqpoint{8.284798in}{1.908053in}}{\pgfqpoint{8.279273in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.908053in}}{\pgfqpoint{8.268448in}{1.905858in}}{\pgfqpoint{8.264542in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.898044in}}{\pgfqpoint{8.258440in}{1.892744in}}{\pgfqpoint{8.258440in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.881694in}}{\pgfqpoint{8.260635in}{1.876395in}}{\pgfqpoint{8.264542in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.868581in}}{\pgfqpoint{8.273748in}{1.866386in}}{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.118549in}}{\pgfqpoint{10.282218in}{3.120744in}}{\pgfqpoint{10.286125in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.128558in}}{\pgfqpoint{10.292227in}{3.133857in}}{\pgfqpoint{10.292227in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.144908in}}{\pgfqpoint{10.290032in}{3.150207in}}{\pgfqpoint{10.286125in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.158021in}}{\pgfqpoint{10.276918in}{3.160216in}}{\pgfqpoint{10.271393in}{3.160216in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.160216in}}{\pgfqpoint{10.260569in}{3.158021in}}{\pgfqpoint{10.256662in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.150207in}}{\pgfqpoint{10.250560in}{3.144908in}}{\pgfqpoint{10.250560in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.133857in}}{\pgfqpoint{10.252755in}{3.128558in}}{\pgfqpoint{10.256662in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.120744in}}{\pgfqpoint{10.265868in}{3.118549in}}{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.856900in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.856900in}}{\pgfqpoint{7.891674in}{1.859095in}}{\pgfqpoint{7.895580in}{1.863002in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.866909in}}{\pgfqpoint{7.901682in}{1.872208in}}{\pgfqpoint{7.901682in}{1.877733in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.883258in}}{\pgfqpoint{7.899487in}{1.888558in}}{\pgfqpoint{7.895580in}{1.892465in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.896372in}}{\pgfqpoint{7.886374in}{1.898567in}}{\pgfqpoint{7.880849in}{1.898567in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.898567in}}{\pgfqpoint{7.870024in}{1.896372in}}{\pgfqpoint{7.866118in}{1.892465in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.888558in}}{\pgfqpoint{7.860016in}{1.883258in}}{\pgfqpoint{7.860016in}{1.877733in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.872208in}}{\pgfqpoint{7.862211in}{1.866909in}}{\pgfqpoint{7.866118in}{1.863002in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.859095in}}{\pgfqpoint{7.875324in}{1.856900in}}{\pgfqpoint{7.880849in}{1.856900in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.856900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.530412in}}{\pgfqpoint{11.875914in}{2.532607in}}{\pgfqpoint{11.879821in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.540421in}}{\pgfqpoint{11.885923in}{2.545720in}}{\pgfqpoint{11.885923in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.556770in}}{\pgfqpoint{11.883728in}{2.562070in}}{\pgfqpoint{11.879821in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.569884in}}{\pgfqpoint{11.870615in}{2.572079in}}{\pgfqpoint{11.865090in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.572079in}}{\pgfqpoint{11.854265in}{2.569884in}}{\pgfqpoint{11.850358in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.562070in}}{\pgfqpoint{11.844256in}{2.556770in}}{\pgfqpoint{11.844256in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.545720in}}{\pgfqpoint{11.846451in}{2.540421in}}{\pgfqpoint{11.850358in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.532607in}}{\pgfqpoint{11.859564in}{2.530412in}}{\pgfqpoint{11.865090in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.340690in}}{\pgfqpoint{10.282218in}{2.342885in}}{\pgfqpoint{10.286125in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.350699in}}{\pgfqpoint{10.292227in}{2.355999in}}{\pgfqpoint{10.292227in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.367049in}}{\pgfqpoint{10.290032in}{2.372348in}}{\pgfqpoint{10.286125in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.380162in}}{\pgfqpoint{10.276918in}{2.382357in}}{\pgfqpoint{10.271393in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.382357in}}{\pgfqpoint{10.260569in}{2.380162in}}{\pgfqpoint{10.256662in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.372348in}}{\pgfqpoint{10.250560in}{2.367049in}}{\pgfqpoint{10.250560in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.355999in}}{\pgfqpoint{10.252755in}{2.350699in}}{\pgfqpoint{10.256662in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.342885in}}{\pgfqpoint{10.265868in}{2.340690in}}{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.289299in}}{\pgfqpoint{10.680642in}{3.291494in}}{\pgfqpoint{10.684549in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.299307in}}{\pgfqpoint{10.690651in}{3.304607in}}{\pgfqpoint{10.690651in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.315657in}}{\pgfqpoint{10.688456in}{3.320957in}}{\pgfqpoint{10.684549in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.328770in}}{\pgfqpoint{10.675342in}{3.330965in}}{\pgfqpoint{10.669817in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.330965in}}{\pgfqpoint{10.658993in}{3.328770in}}{\pgfqpoint{10.655086in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.320957in}}{\pgfqpoint{10.648984in}{3.315657in}}{\pgfqpoint{10.648984in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.304607in}}{\pgfqpoint{10.651179in}{3.299307in}}{\pgfqpoint{10.655086in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.291494in}}{\pgfqpoint{10.664292in}{3.289299in}}{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.676664in}}{\pgfqpoint{5.899553in}{1.678860in}}{\pgfqpoint{5.903460in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.686673in}}{\pgfqpoint{5.909562in}{1.691973in}}{\pgfqpoint{5.909562in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.703023in}}{\pgfqpoint{5.907367in}{1.708322in}}{\pgfqpoint{5.903460in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.716136in}}{\pgfqpoint{5.894254in}{1.718331in}}{\pgfqpoint{5.888729in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.718331in}}{\pgfqpoint{5.877904in}{1.716136in}}{\pgfqpoint{5.873997in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.708322in}}{\pgfqpoint{5.867895in}{1.703023in}}{\pgfqpoint{5.867895in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.691973in}}{\pgfqpoint{5.870091in}{1.686673in}}{\pgfqpoint{5.873997in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.678860in}}{\pgfqpoint{5.883204in}{1.676664in}}{\pgfqpoint{5.888729in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.554909in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.554909in}}{\pgfqpoint{10.680642in}{3.557104in}}{\pgfqpoint{10.684549in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.564918in}}{\pgfqpoint{10.690651in}{3.570217in}}{\pgfqpoint{10.690651in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.581267in}}{\pgfqpoint{10.688456in}{3.586567in}}{\pgfqpoint{10.684549in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.594381in}}{\pgfqpoint{10.675342in}{3.596576in}}{\pgfqpoint{10.669817in}{3.596576in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.596576in}}{\pgfqpoint{10.658993in}{3.594381in}}{\pgfqpoint{10.655086in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.586567in}}{\pgfqpoint{10.648984in}{3.581267in}}{\pgfqpoint{10.648984in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.570217in}}{\pgfqpoint{10.651179in}{3.564918in}}{\pgfqpoint{10.655086in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.557104in}}{\pgfqpoint{10.664292in}{3.554909in}}{\pgfqpoint{10.669817in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.554909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.877436in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.877436in}}{\pgfqpoint{9.883794in}{3.879631in}}{\pgfqpoint{9.887701in}{3.883538in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.887445in}}{\pgfqpoint{9.893803in}{3.892744in}}{\pgfqpoint{9.893803in}{3.898269in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.903794in}}{\pgfqpoint{9.891607in}{3.909094in}}{\pgfqpoint{9.887701in}{3.913001in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.916907in}}{\pgfqpoint{9.878494in}{3.919103in}}{\pgfqpoint{9.872969in}{3.919103in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.919103in}}{\pgfqpoint{9.862145in}{3.916907in}}{\pgfqpoint{9.858238in}{3.913001in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.909094in}}{\pgfqpoint{9.852136in}{3.903794in}}{\pgfqpoint{9.852136in}{3.898269in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.892744in}}{\pgfqpoint{9.854331in}{3.887445in}}{\pgfqpoint{9.858238in}{3.883538in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.879631in}}{\pgfqpoint{9.867444in}{3.877436in}}{\pgfqpoint{9.872969in}{3.877436in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.877436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.042660in}}{\pgfqpoint{10.680642in}{3.044856in}}{\pgfqpoint{10.684549in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.052669in}}{\pgfqpoint{10.690651in}{3.057969in}}{\pgfqpoint{10.690651in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.069019in}}{\pgfqpoint{10.688456in}{3.074318in}}{\pgfqpoint{10.684549in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.082132in}}{\pgfqpoint{10.675342in}{3.084327in}}{\pgfqpoint{10.669817in}{3.084327in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.084327in}}{\pgfqpoint{10.658993in}{3.082132in}}{\pgfqpoint{10.655086in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.074318in}}{\pgfqpoint{10.648984in}{3.069019in}}{\pgfqpoint{10.648984in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.057969in}}{\pgfqpoint{10.651179in}{3.052669in}}{\pgfqpoint{10.655086in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.044856in}}{\pgfqpoint{10.664292in}{3.042660in}}{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.004716in}}{\pgfqpoint{9.485370in}{3.006911in}}{\pgfqpoint{9.489277in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.014725in}}{\pgfqpoint{9.495379in}{3.020024in}}{\pgfqpoint{9.495379in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.031075in}}{\pgfqpoint{9.493183in}{3.036374in}}{\pgfqpoint{9.489277in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.044188in}}{\pgfqpoint{9.480070in}{3.046383in}}{\pgfqpoint{9.474545in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.046383in}}{\pgfqpoint{9.463721in}{3.044188in}}{\pgfqpoint{9.459814in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.036374in}}{\pgfqpoint{9.453712in}{3.031075in}}{\pgfqpoint{9.453712in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.020024in}}{\pgfqpoint{9.455907in}{3.014725in}}{\pgfqpoint{9.459814in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.006911in}}{\pgfqpoint{9.469020in}{3.004716in}}{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.671140in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.671140in}}{\pgfqpoint{4.704281in}{0.673335in}}{\pgfqpoint{4.708188in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.681148in}}{\pgfqpoint{4.714290in}{0.686448in}}{\pgfqpoint{4.714290in}{0.691973in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.697498in}}{\pgfqpoint{4.712095in}{0.702797in}}{\pgfqpoint{4.708188in}{0.706704in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.710611in}}{\pgfqpoint{4.698982in}{0.712806in}}{\pgfqpoint{4.693457in}{0.712806in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.712806in}}{\pgfqpoint{4.682632in}{0.710611in}}{\pgfqpoint{4.678725in}{0.706704in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.702797in}}{\pgfqpoint{4.672623in}{0.697498in}}{\pgfqpoint{4.672623in}{0.691973in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.686448in}}{\pgfqpoint{4.674818in}{0.681148in}}{\pgfqpoint{4.678725in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.673335in}}{\pgfqpoint{4.687931in}{0.671140in}}{\pgfqpoint{4.693457in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.671140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.833967in}}{\pgfqpoint{10.680642in}{2.836162in}}{\pgfqpoint{10.684549in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.843975in}}{\pgfqpoint{10.690651in}{2.849275in}}{\pgfqpoint{10.690651in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.860325in}}{\pgfqpoint{10.688456in}{2.865625in}}{\pgfqpoint{10.684549in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.873438in}}{\pgfqpoint{10.675342in}{2.875633in}}{\pgfqpoint{10.669817in}{2.875633in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.875633in}}{\pgfqpoint{10.658993in}{2.873438in}}{\pgfqpoint{10.655086in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.865625in}}{\pgfqpoint{10.648984in}{2.860325in}}{\pgfqpoint{10.648984in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.849275in}}{\pgfqpoint{10.651179in}{2.843975in}}{\pgfqpoint{10.655086in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.836162in}}{\pgfqpoint{10.664292in}{2.833967in}}{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.471932in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.471932in}}{\pgfqpoint{3.907433in}{0.474127in}}{\pgfqpoint{3.911340in}{0.478034in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.481941in}}{\pgfqpoint{3.917442in}{0.487240in}}{\pgfqpoint{3.917442in}{0.492765in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.498290in}}{\pgfqpoint{3.915247in}{0.503590in}}{\pgfqpoint{3.911340in}{0.507496in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.511403in}}{\pgfqpoint{3.902134in}{0.513598in}}{\pgfqpoint{3.896608in}{0.513598in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.513598in}}{\pgfqpoint{3.885784in}{0.511403in}}{\pgfqpoint{3.881877in}{0.507496in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.503590in}}{\pgfqpoint{3.875775in}{0.498290in}}{\pgfqpoint{3.875775in}{0.492765in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.487240in}}{\pgfqpoint{3.877970in}{0.481941in}}{\pgfqpoint{3.881877in}{0.478034in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.474127in}}{\pgfqpoint{3.891083in}{0.471932in}}{\pgfqpoint{3.896608in}{0.471932in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.471932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.297221in}}{\pgfqpoint{7.493250in}{1.299416in}}{\pgfqpoint{7.497156in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.307230in}}{\pgfqpoint{7.503258in}{1.312529in}}{\pgfqpoint{7.503258in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.323579in}}{\pgfqpoint{7.501063in}{1.328879in}}{\pgfqpoint{7.497156in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.336693in}}{\pgfqpoint{7.487950in}{1.338888in}}{\pgfqpoint{7.482425in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.338888in}}{\pgfqpoint{7.471600in}{1.336693in}}{\pgfqpoint{7.467694in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.328879in}}{\pgfqpoint{7.461592in}{1.323579in}}{\pgfqpoint{7.461592in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.312529in}}{\pgfqpoint{7.463787in}{1.307230in}}{\pgfqpoint{7.467694in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.299416in}}{\pgfqpoint{7.476900in}{1.297221in}}{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{3.668742in}}{\pgfqpoint{7.094825in}{3.670937in}}{\pgfqpoint{7.098732in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{3.678751in}}{\pgfqpoint{7.104834in}{3.684050in}}{\pgfqpoint{7.104834in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{3.695100in}}{\pgfqpoint{7.102639in}{3.700400in}}{\pgfqpoint{7.098732in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{3.708214in}}{\pgfqpoint{7.089526in}{3.710409in}}{\pgfqpoint{7.084001in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{3.710409in}}{\pgfqpoint{7.073176in}{3.708214in}}{\pgfqpoint{7.069269in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{3.700400in}}{\pgfqpoint{7.063168in}{3.695100in}}{\pgfqpoint{7.063168in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{3.684050in}}{\pgfqpoint{7.065363in}{3.678751in}}{\pgfqpoint{7.069269in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{3.670937in}}{\pgfqpoint{7.078476in}{3.668742in}}{\pgfqpoint{7.084001in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.705123in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.705123in}}{\pgfqpoint{8.688522in}{1.707318in}}{\pgfqpoint{8.692429in}{1.711225in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.715131in}}{\pgfqpoint{8.698530in}{1.720431in}}{\pgfqpoint{8.698530in}{1.725956in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.731481in}}{\pgfqpoint{8.696335in}{1.736781in}}{\pgfqpoint{8.692429in}{1.740687in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.744594in}}{\pgfqpoint{8.683222in}{1.746789in}}{\pgfqpoint{8.677697in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.746789in}}{\pgfqpoint{8.666873in}{1.744594in}}{\pgfqpoint{8.662966in}{1.740687in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.736781in}}{\pgfqpoint{8.656864in}{1.731481in}}{\pgfqpoint{8.656864in}{1.725956in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.720431in}}{\pgfqpoint{8.659059in}{1.715131in}}{\pgfqpoint{8.662966in}{1.711225in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.707318in}}{\pgfqpoint{8.672172in}{1.705123in}}{\pgfqpoint{8.677697in}{1.705123in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.705123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.222896in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.222896in}}{\pgfqpoint{11.079066in}{3.225091in}}{\pgfqpoint{11.082973in}{3.228998in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.232905in}}{\pgfqpoint{11.089075in}{3.238204in}}{\pgfqpoint{11.089075in}{3.243729in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.249254in}}{\pgfqpoint{11.086880in}{3.254554in}}{\pgfqpoint{11.082973in}{3.258461in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.262368in}}{\pgfqpoint{11.073767in}{3.264563in}}{\pgfqpoint{11.068241in}{3.264563in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.264563in}}{\pgfqpoint{11.057417in}{3.262368in}}{\pgfqpoint{11.053510in}{3.258461in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.254554in}}{\pgfqpoint{11.047408in}{3.249254in}}{\pgfqpoint{11.047408in}{3.243729in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.238204in}}{\pgfqpoint{11.049603in}{3.232905in}}{\pgfqpoint{11.053510in}{3.228998in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.225091in}}{\pgfqpoint{11.062716in}{3.222896in}}{\pgfqpoint{11.068241in}{3.222896in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.222896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.619748in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.619748in}}{\pgfqpoint{7.094825in}{1.621943in}}{\pgfqpoint{7.098732in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.629757in}}{\pgfqpoint{7.104834in}{1.635056in}}{\pgfqpoint{7.104834in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.646106in}}{\pgfqpoint{7.102639in}{1.651406in}}{\pgfqpoint{7.098732in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.659219in}}{\pgfqpoint{7.089526in}{1.661415in}}{\pgfqpoint{7.084001in}{1.661415in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.661415in}}{\pgfqpoint{7.073176in}{1.659219in}}{\pgfqpoint{7.069269in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.651406in}}{\pgfqpoint{7.063168in}{1.646106in}}{\pgfqpoint{7.063168in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.635056in}}{\pgfqpoint{7.065363in}{1.629757in}}{\pgfqpoint{7.069269in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.621943in}}{\pgfqpoint{7.078476in}{1.619748in}}{\pgfqpoint{7.084001in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.619748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.259277in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.259277in}}{\pgfqpoint{7.891674in}{1.261472in}}{\pgfqpoint{7.895580in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.269285in}}{\pgfqpoint{7.901682in}{1.274585in}}{\pgfqpoint{7.901682in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.285635in}}{\pgfqpoint{7.899487in}{1.290935in}}{\pgfqpoint{7.895580in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.298748in}}{\pgfqpoint{7.886374in}{1.300943in}}{\pgfqpoint{7.880849in}{1.300943in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.300943in}}{\pgfqpoint{7.870024in}{1.298748in}}{\pgfqpoint{7.866118in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.290935in}}{\pgfqpoint{7.860016in}{1.285635in}}{\pgfqpoint{7.860016in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.274585in}}{\pgfqpoint{7.862211in}{1.269285in}}{\pgfqpoint{7.866118in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.261472in}}{\pgfqpoint{7.875324in}{1.259277in}}{\pgfqpoint{7.880849in}{1.259277in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.259277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.099577in}}{\pgfqpoint{9.086946in}{3.101772in}}{\pgfqpoint{9.090853in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.109586in}}{\pgfqpoint{9.096954in}{3.114885in}}{\pgfqpoint{9.096954in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.125935in}}{\pgfqpoint{9.094759in}{3.131235in}}{\pgfqpoint{9.090853in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.139049in}}{\pgfqpoint{9.081646in}{3.141244in}}{\pgfqpoint{9.076121in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.141244in}}{\pgfqpoint{9.065297in}{3.139049in}}{\pgfqpoint{9.061390in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.131235in}}{\pgfqpoint{9.055288in}{3.125935in}}{\pgfqpoint{9.055288in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.114885in}}{\pgfqpoint{9.057483in}{3.109586in}}{\pgfqpoint{9.061390in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.101772in}}{\pgfqpoint{9.070596in}{3.099577in}}{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.194438in}}{\pgfqpoint{9.883794in}{3.196633in}}{\pgfqpoint{9.887701in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.204447in}}{\pgfqpoint{9.893803in}{3.209746in}}{\pgfqpoint{9.893803in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.220796in}}{\pgfqpoint{9.891607in}{3.226096in}}{\pgfqpoint{9.887701in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.233909in}}{\pgfqpoint{9.878494in}{3.236105in}}{\pgfqpoint{9.872969in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.236105in}}{\pgfqpoint{9.862145in}{3.233909in}}{\pgfqpoint{9.858238in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.226096in}}{\pgfqpoint{9.852136in}{3.220796in}}{\pgfqpoint{9.852136in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.209746in}}{\pgfqpoint{9.854331in}{3.204447in}}{\pgfqpoint{9.858238in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.196633in}}{\pgfqpoint{9.867444in}{3.194438in}}{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.771525in}}{\pgfqpoint{8.290098in}{1.773720in}}{\pgfqpoint{8.294004in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.781534in}}{\pgfqpoint{8.300106in}{1.786834in}}{\pgfqpoint{8.300106in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.797884in}}{\pgfqpoint{8.297911in}{1.803183in}}{\pgfqpoint{8.294004in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.810997in}}{\pgfqpoint{8.284798in}{1.813192in}}{\pgfqpoint{8.279273in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.813192in}}{\pgfqpoint{8.268448in}{1.810997in}}{\pgfqpoint{8.264542in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.803183in}}{\pgfqpoint{8.258440in}{1.797884in}}{\pgfqpoint{8.258440in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.786834in}}{\pgfqpoint{8.260635in}{1.781534in}}{\pgfqpoint{8.264542in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.773720in}}{\pgfqpoint{8.273748in}{1.771525in}}{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.771525in}}{\pgfqpoint{9.086946in}{1.773720in}}{\pgfqpoint{9.090853in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.781534in}}{\pgfqpoint{9.096954in}{1.786834in}}{\pgfqpoint{9.096954in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.797884in}}{\pgfqpoint{9.094759in}{1.803183in}}{\pgfqpoint{9.090853in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.810997in}}{\pgfqpoint{9.081646in}{1.813192in}}{\pgfqpoint{9.076121in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.813192in}}{\pgfqpoint{9.065297in}{1.810997in}}{\pgfqpoint{9.061390in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.803183in}}{\pgfqpoint{9.055288in}{1.797884in}}{\pgfqpoint{9.055288in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.786834in}}{\pgfqpoint{9.057483in}{1.781534in}}{\pgfqpoint{9.061390in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.773720in}}{\pgfqpoint{9.070596in}{1.771525in}}{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.668742in}}{\pgfqpoint{11.875914in}{3.670937in}}{\pgfqpoint{11.879821in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.678751in}}{\pgfqpoint{11.885923in}{3.684050in}}{\pgfqpoint{11.885923in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.695100in}}{\pgfqpoint{11.883728in}{3.700400in}}{\pgfqpoint{11.879821in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.708214in}}{\pgfqpoint{11.870615in}{3.710409in}}{\pgfqpoint{11.865090in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.710409in}}{\pgfqpoint{11.854265in}{3.708214in}}{\pgfqpoint{11.850358in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.700400in}}{\pgfqpoint{11.844256in}{3.695100in}}{\pgfqpoint{11.844256in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.684050in}}{\pgfqpoint{11.846451in}{3.678751in}}{\pgfqpoint{11.850358in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.670937in}}{\pgfqpoint{11.859564in}{3.668742in}}{\pgfqpoint{11.865090in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.739106in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.739106in}}{\pgfqpoint{9.086946in}{2.741301in}}{\pgfqpoint{9.090853in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.749115in}}{\pgfqpoint{9.096954in}{2.754414in}}{\pgfqpoint{9.096954in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.765464in}}{\pgfqpoint{9.094759in}{2.770764in}}{\pgfqpoint{9.090853in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.778577in}}{\pgfqpoint{9.081646in}{2.780772in}}{\pgfqpoint{9.076121in}{2.780772in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.780772in}}{\pgfqpoint{9.065297in}{2.778577in}}{\pgfqpoint{9.061390in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.770764in}}{\pgfqpoint{9.055288in}{2.765464in}}{\pgfqpoint{9.055288in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.754414in}}{\pgfqpoint{9.057483in}{2.749115in}}{\pgfqpoint{9.061390in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.741301in}}{\pgfqpoint{9.070596in}{2.739106in}}{\pgfqpoint{9.076121in}{2.739106in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.595251in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.595251in}}{\pgfqpoint{5.102705in}{0.597446in}}{\pgfqpoint{5.106612in}{0.601353in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.605260in}}{\pgfqpoint{5.112714in}{0.610559in}}{\pgfqpoint{5.112714in}{0.616084in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.621609in}}{\pgfqpoint{5.110519in}{0.626909in}}{\pgfqpoint{5.106612in}{0.630816in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.634722in}}{\pgfqpoint{5.097406in}{0.636918in}}{\pgfqpoint{5.091881in}{0.636918in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.636918in}}{\pgfqpoint{5.081056in}{0.634722in}}{\pgfqpoint{5.077149in}{0.630816in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.626909in}}{\pgfqpoint{5.071047in}{0.621609in}}{\pgfqpoint{5.071047in}{0.616084in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.610559in}}{\pgfqpoint{5.073242in}{0.605260in}}{\pgfqpoint{5.077149in}{0.601353in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.597446in}}{\pgfqpoint{5.086356in}{0.595251in}}{\pgfqpoint{5.091881in}{0.595251in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.595251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.245829in}}{\pgfqpoint{8.290098in}{2.248025in}}{\pgfqpoint{8.294004in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.255838in}}{\pgfqpoint{8.300106in}{2.261138in}}{\pgfqpoint{8.300106in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.272188in}}{\pgfqpoint{8.297911in}{2.277487in}}{\pgfqpoint{8.294004in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.285301in}}{\pgfqpoint{8.284798in}{2.287496in}}{\pgfqpoint{8.279273in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.287496in}}{\pgfqpoint{8.268448in}{2.285301in}}{\pgfqpoint{8.264542in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.277487in}}{\pgfqpoint{8.258440in}{2.272188in}}{\pgfqpoint{8.258440in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.261138in}}{\pgfqpoint{8.260635in}{2.255838in}}{\pgfqpoint{8.264542in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.248025in}}{\pgfqpoint{8.273748in}{2.245829in}}{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.263514in}{3.336729in}}%
\pgfpathcurveto{\pgfqpoint{12.269039in}{3.336729in}}{\pgfqpoint{12.274338in}{3.338924in}}{\pgfqpoint{12.278245in}{3.342831in}}%
\pgfpathcurveto{\pgfqpoint{12.282152in}{3.346738in}}{\pgfqpoint{12.284347in}{3.352037in}}{\pgfqpoint{12.284347in}{3.357562in}}%
\pgfpathcurveto{\pgfqpoint{12.284347in}{3.363087in}}{\pgfqpoint{12.282152in}{3.368387in}}{\pgfqpoint{12.278245in}{3.372294in}}%
\pgfpathcurveto{\pgfqpoint{12.274338in}{3.376201in}}{\pgfqpoint{12.269039in}{3.378396in}}{\pgfqpoint{12.263514in}{3.378396in}}%
\pgfpathcurveto{\pgfqpoint{12.257989in}{3.378396in}}{\pgfqpoint{12.252689in}{3.376201in}}{\pgfqpoint{12.248782in}{3.372294in}}%
\pgfpathcurveto{\pgfqpoint{12.244875in}{3.368387in}}{\pgfqpoint{12.242680in}{3.363087in}}{\pgfqpoint{12.242680in}{3.357562in}}%
\pgfpathcurveto{\pgfqpoint{12.242680in}{3.352037in}}{\pgfqpoint{12.244875in}{3.346738in}}{\pgfqpoint{12.248782in}{3.342831in}}%
\pgfpathcurveto{\pgfqpoint{12.252689in}{3.338924in}}{\pgfqpoint{12.257989in}{3.336729in}}{\pgfqpoint{12.263514in}{3.336729in}}%
\pgfpathlineto{\pgfqpoint{12.263514in}{3.336729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.917778in}}{\pgfqpoint{5.501129in}{0.919973in}}{\pgfqpoint{5.505036in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.927786in}}{\pgfqpoint{5.511138in}{0.933086in}}{\pgfqpoint{5.511138in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.944136in}}{\pgfqpoint{5.508943in}{0.949436in}}{\pgfqpoint{5.505036in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.957249in}}{\pgfqpoint{5.495830in}{0.959444in}}{\pgfqpoint{5.490305in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.959444in}}{\pgfqpoint{5.479480in}{0.957249in}}{\pgfqpoint{5.475573in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.949436in}}{\pgfqpoint{5.469471in}{0.944136in}}{\pgfqpoint{5.469471in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.933086in}}{\pgfqpoint{5.471666in}{0.927786in}}{\pgfqpoint{5.475573in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.919973in}}{\pgfqpoint{5.484780in}{0.917778in}}{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.439512in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.439512in}}{\pgfqpoint{7.891674in}{1.441707in}}{\pgfqpoint{7.895580in}{1.445614in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.449521in}}{\pgfqpoint{7.901682in}{1.454821in}}{\pgfqpoint{7.901682in}{1.460346in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.465871in}}{\pgfqpoint{7.899487in}{1.471170in}}{\pgfqpoint{7.895580in}{1.475077in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.478984in}}{\pgfqpoint{7.886374in}{1.481179in}}{\pgfqpoint{7.880849in}{1.481179in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.481179in}}{\pgfqpoint{7.870024in}{1.478984in}}{\pgfqpoint{7.866118in}{1.475077in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.471170in}}{\pgfqpoint{7.860016in}{1.465871in}}{\pgfqpoint{7.860016in}{1.460346in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.454821in}}{\pgfqpoint{7.862211in}{1.449521in}}{\pgfqpoint{7.866118in}{1.445614in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.441707in}}{\pgfqpoint{7.875324in}{1.439512in}}{\pgfqpoint{7.880849in}{1.439512in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.439512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.936750in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.936750in}}{\pgfqpoint{7.094825in}{0.938945in}}{\pgfqpoint{7.098732in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.946759in}}{\pgfqpoint{7.104834in}{0.952058in}}{\pgfqpoint{7.104834in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.963108in}}{\pgfqpoint{7.102639in}{0.968408in}}{\pgfqpoint{7.098732in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.976221in}}{\pgfqpoint{7.089526in}{0.978417in}}{\pgfqpoint{7.084001in}{0.978417in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.978417in}}{\pgfqpoint{7.073176in}{0.976221in}}{\pgfqpoint{7.069269in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.968408in}}{\pgfqpoint{7.063168in}{0.963108in}}{\pgfqpoint{7.063168in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.952058in}}{\pgfqpoint{7.065363in}{0.946759in}}{\pgfqpoint{7.069269in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.938945in}}{\pgfqpoint{7.078476in}{0.936750in}}{\pgfqpoint{7.084001in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.936750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.530412in}}{\pgfqpoint{10.282218in}{2.532607in}}{\pgfqpoint{10.286125in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.540421in}}{\pgfqpoint{10.292227in}{2.545720in}}{\pgfqpoint{10.292227in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.556770in}}{\pgfqpoint{10.290032in}{2.562070in}}{\pgfqpoint{10.286125in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.569884in}}{\pgfqpoint{10.276918in}{2.572079in}}{\pgfqpoint{10.271393in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.572079in}}{\pgfqpoint{10.260569in}{2.569884in}}{\pgfqpoint{10.256662in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.562070in}}{\pgfqpoint{10.250560in}{2.556770in}}{\pgfqpoint{10.250560in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.545720in}}{\pgfqpoint{10.252755in}{2.540421in}}{\pgfqpoint{10.256662in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.532607in}}{\pgfqpoint{10.265868in}{2.530412in}}{\pgfqpoint{10.271393in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.657692in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.657692in}}{\pgfqpoint{7.891674in}{1.659887in}}{\pgfqpoint{7.895580in}{1.663794in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.667701in}}{\pgfqpoint{7.901682in}{1.673001in}}{\pgfqpoint{7.901682in}{1.678526in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.684051in}}{\pgfqpoint{7.899487in}{1.689350in}}{\pgfqpoint{7.895580in}{1.693257in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.697164in}}{\pgfqpoint{7.886374in}{1.699359in}}{\pgfqpoint{7.880849in}{1.699359in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.699359in}}{\pgfqpoint{7.870024in}{1.697164in}}{\pgfqpoint{7.866118in}{1.693257in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.689350in}}{\pgfqpoint{7.860016in}{1.684051in}}{\pgfqpoint{7.860016in}{1.678526in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.673001in}}{\pgfqpoint{7.862211in}{1.667701in}}{\pgfqpoint{7.866118in}{1.663794in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.659887in}}{\pgfqpoint{7.875324in}{1.657692in}}{\pgfqpoint{7.880849in}{1.657692in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.657692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.763603in}}{\pgfqpoint{8.688522in}{3.765798in}}{\pgfqpoint{8.692429in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.773612in}}{\pgfqpoint{8.698530in}{3.778911in}}{\pgfqpoint{8.698530in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.789961in}}{\pgfqpoint{8.696335in}{3.795261in}}{\pgfqpoint{8.692429in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.803074in}}{\pgfqpoint{8.683222in}{3.805270in}}{\pgfqpoint{8.677697in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.805270in}}{\pgfqpoint{8.666873in}{3.803074in}}{\pgfqpoint{8.662966in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.795261in}}{\pgfqpoint{8.656864in}{3.789961in}}{\pgfqpoint{8.656864in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.778911in}}{\pgfqpoint{8.659059in}{3.773612in}}{\pgfqpoint{8.662966in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.765798in}}{\pgfqpoint{8.672172in}{3.763603in}}{\pgfqpoint{8.677697in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.435551in}}{\pgfqpoint{9.485370in}{2.437746in}}{\pgfqpoint{9.489277in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.445560in}}{\pgfqpoint{9.495379in}{2.450859in}}{\pgfqpoint{9.495379in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.461910in}}{\pgfqpoint{9.493183in}{2.467209in}}{\pgfqpoint{9.489277in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.475023in}}{\pgfqpoint{9.480070in}{2.477218in}}{\pgfqpoint{9.474545in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.477218in}}{\pgfqpoint{9.463721in}{2.475023in}}{\pgfqpoint{9.459814in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.467209in}}{\pgfqpoint{9.453712in}{2.461910in}}{\pgfqpoint{9.453712in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.450859in}}{\pgfqpoint{9.455907in}{2.445560in}}{\pgfqpoint{9.459814in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.437746in}}{\pgfqpoint{9.469020in}{2.435551in}}{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.633195in}}{\pgfqpoint{4.704281in}{0.635390in}}{\pgfqpoint{4.708188in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.643204in}}{\pgfqpoint{4.714290in}{0.648503in}}{\pgfqpoint{4.714290in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.659554in}}{\pgfqpoint{4.712095in}{0.664853in}}{\pgfqpoint{4.708188in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.672667in}}{\pgfqpoint{4.698982in}{0.674862in}}{\pgfqpoint{4.693457in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.674862in}}{\pgfqpoint{4.682632in}{0.672667in}}{\pgfqpoint{4.678725in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.664853in}}{\pgfqpoint{4.672623in}{0.659554in}}{\pgfqpoint{4.672623in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.648503in}}{\pgfqpoint{4.674818in}{0.643204in}}{\pgfqpoint{4.678725in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.635390in}}{\pgfqpoint{4.687931in}{0.633195in}}{\pgfqpoint{4.693457in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.004716in}}{\pgfqpoint{8.688522in}{3.006911in}}{\pgfqpoint{8.692429in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.014725in}}{\pgfqpoint{8.698530in}{3.020024in}}{\pgfqpoint{8.698530in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.031075in}}{\pgfqpoint{8.696335in}{3.036374in}}{\pgfqpoint{8.692429in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.044188in}}{\pgfqpoint{8.683222in}{3.046383in}}{\pgfqpoint{8.677697in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.046383in}}{\pgfqpoint{8.666873in}{3.044188in}}{\pgfqpoint{8.662966in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.036374in}}{\pgfqpoint{8.656864in}{3.031075in}}{\pgfqpoint{8.656864in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.020024in}}{\pgfqpoint{8.659059in}{3.014725in}}{\pgfqpoint{8.662966in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.006911in}}{\pgfqpoint{8.672172in}{3.004716in}}{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.477457in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.477457in}}{\pgfqpoint{6.696401in}{1.479652in}}{\pgfqpoint{6.700308in}{1.483559in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.487465in}}{\pgfqpoint{6.706410in}{1.492765in}}{\pgfqpoint{6.706410in}{1.498290in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.503815in}}{\pgfqpoint{6.704215in}{1.509115in}}{\pgfqpoint{6.700308in}{1.513021in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.516928in}}{\pgfqpoint{6.691102in}{1.519123in}}{\pgfqpoint{6.685577in}{1.519123in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.519123in}}{\pgfqpoint{6.674752in}{1.516928in}}{\pgfqpoint{6.670845in}{1.513021in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.509115in}}{\pgfqpoint{6.664743in}{1.503815in}}{\pgfqpoint{6.664743in}{1.498290in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.492765in}}{\pgfqpoint{6.666939in}{1.487465in}}{\pgfqpoint{6.670845in}{1.483559in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.479652in}}{\pgfqpoint{6.680052in}{1.477457in}}{\pgfqpoint{6.685577in}{1.477457in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.477457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.287735in}}{\pgfqpoint{7.094825in}{1.289930in}}{\pgfqpoint{7.098732in}{1.293837in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.297744in}}{\pgfqpoint{7.104834in}{1.303043in}}{\pgfqpoint{7.104834in}{1.308568in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.314093in}}{\pgfqpoint{7.102639in}{1.319393in}}{\pgfqpoint{7.098732in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.327207in}}{\pgfqpoint{7.089526in}{1.329402in}}{\pgfqpoint{7.084001in}{1.329402in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.329402in}}{\pgfqpoint{7.073176in}{1.327207in}}{\pgfqpoint{7.069269in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.319393in}}{\pgfqpoint{7.063168in}{1.314093in}}{\pgfqpoint{7.063168in}{1.308568in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.303043in}}{\pgfqpoint{7.065363in}{1.297744in}}{\pgfqpoint{7.069269in}{1.293837in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.289930in}}{\pgfqpoint{7.078476in}{1.287735in}}{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.573881in}}{\pgfqpoint{10.680642in}{3.576076in}}{\pgfqpoint{10.684549in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.583890in}}{\pgfqpoint{10.690651in}{3.589189in}}{\pgfqpoint{10.690651in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.600240in}}{\pgfqpoint{10.688456in}{3.605539in}}{\pgfqpoint{10.684549in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.613353in}}{\pgfqpoint{10.675342in}{3.615548in}}{\pgfqpoint{10.669817in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.615548in}}{\pgfqpoint{10.658993in}{3.613353in}}{\pgfqpoint{10.655086in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.605539in}}{\pgfqpoint{10.648984in}{3.600240in}}{\pgfqpoint{10.648984in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.589189in}}{\pgfqpoint{10.651179in}{3.583890in}}{\pgfqpoint{10.655086in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.576076in}}{\pgfqpoint{10.664292in}{3.573881in}}{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.340690in}}{\pgfqpoint{9.485370in}{2.342885in}}{\pgfqpoint{9.489277in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.350699in}}{\pgfqpoint{9.495379in}{2.355999in}}{\pgfqpoint{9.495379in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.367049in}}{\pgfqpoint{9.493183in}{2.372348in}}{\pgfqpoint{9.489277in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.380162in}}{\pgfqpoint{9.480070in}{2.382357in}}{\pgfqpoint{9.474545in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.382357in}}{\pgfqpoint{9.463721in}{2.380162in}}{\pgfqpoint{9.459814in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.372348in}}{\pgfqpoint{9.453712in}{2.367049in}}{\pgfqpoint{9.453712in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.355999in}}{\pgfqpoint{9.455907in}{2.350699in}}{\pgfqpoint{9.459814in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.342885in}}{\pgfqpoint{9.469020in}{2.340690in}}{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.771525in}}{\pgfqpoint{9.086946in}{1.773720in}}{\pgfqpoint{9.090853in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.781534in}}{\pgfqpoint{9.096954in}{1.786834in}}{\pgfqpoint{9.096954in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.797884in}}{\pgfqpoint{9.094759in}{1.803183in}}{\pgfqpoint{9.090853in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.810997in}}{\pgfqpoint{9.081646in}{1.813192in}}{\pgfqpoint{9.076121in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.813192in}}{\pgfqpoint{9.065297in}{1.810997in}}{\pgfqpoint{9.061390in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.803183in}}{\pgfqpoint{9.055288in}{1.797884in}}{\pgfqpoint{9.055288in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.786834in}}{\pgfqpoint{9.057483in}{1.781534in}}{\pgfqpoint{9.061390in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.773720in}}{\pgfqpoint{9.070596in}{1.771525in}}{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.298785in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.298785in}}{\pgfqpoint{11.079066in}{3.300980in}}{\pgfqpoint{11.082973in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.308794in}}{\pgfqpoint{11.089075in}{3.314093in}}{\pgfqpoint{11.089075in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.325143in}}{\pgfqpoint{11.086880in}{3.330443in}}{\pgfqpoint{11.082973in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.338256in}}{\pgfqpoint{11.073767in}{3.340451in}}{\pgfqpoint{11.068241in}{3.340451in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.340451in}}{\pgfqpoint{11.057417in}{3.338256in}}{\pgfqpoint{11.053510in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.330443in}}{\pgfqpoint{11.047408in}{3.325143in}}{\pgfqpoint{11.047408in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.314093in}}{\pgfqpoint{11.049603in}{3.308794in}}{\pgfqpoint{11.053510in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.300980in}}{\pgfqpoint{11.062716in}{3.298785in}}{\pgfqpoint{11.068241in}{3.298785in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.298785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.668742in}}{\pgfqpoint{11.477490in}{3.670937in}}{\pgfqpoint{11.481397in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.678751in}}{\pgfqpoint{11.487499in}{3.684050in}}{\pgfqpoint{11.487499in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.695100in}}{\pgfqpoint{11.485304in}{3.700400in}}{\pgfqpoint{11.481397in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.708214in}}{\pgfqpoint{11.472191in}{3.710409in}}{\pgfqpoint{11.466666in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.710409in}}{\pgfqpoint{11.455841in}{3.708214in}}{\pgfqpoint{11.451934in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.700400in}}{\pgfqpoint{11.445832in}{3.695100in}}{\pgfqpoint{11.445832in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.684050in}}{\pgfqpoint{11.448027in}{3.678751in}}{\pgfqpoint{11.451934in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.670937in}}{\pgfqpoint{11.461140in}{3.668742in}}{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.885358in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.885358in}}{\pgfqpoint{9.086946in}{1.887553in}}{\pgfqpoint{9.090853in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.895367in}}{\pgfqpoint{9.096954in}{1.900667in}}{\pgfqpoint{9.096954in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.911717in}}{\pgfqpoint{9.094759in}{1.917016in}}{\pgfqpoint{9.090853in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.924830in}}{\pgfqpoint{9.081646in}{1.927025in}}{\pgfqpoint{9.076121in}{1.927025in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.927025in}}{\pgfqpoint{9.065297in}{1.924830in}}{\pgfqpoint{9.061390in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.917016in}}{\pgfqpoint{9.055288in}{1.911717in}}{\pgfqpoint{9.055288in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.900667in}}{\pgfqpoint{9.057483in}{1.895367in}}{\pgfqpoint{9.061390in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.887553in}}{\pgfqpoint{9.070596in}{1.885358in}}{\pgfqpoint{9.076121in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.885358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.346215in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.346215in}}{\pgfqpoint{11.477490in}{3.348410in}}{\pgfqpoint{11.481397in}{3.352317in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.356224in}}{\pgfqpoint{11.487499in}{3.361523in}}{\pgfqpoint{11.487499in}{3.367049in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.372574in}}{\pgfqpoint{11.485304in}{3.377873in}}{\pgfqpoint{11.481397in}{3.381780in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.385687in}}{\pgfqpoint{11.472191in}{3.387882in}}{\pgfqpoint{11.466666in}{3.387882in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.387882in}}{\pgfqpoint{11.455841in}{3.385687in}}{\pgfqpoint{11.451934in}{3.381780in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.377873in}}{\pgfqpoint{11.445832in}{3.372574in}}{\pgfqpoint{11.445832in}{3.367049in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.361523in}}{\pgfqpoint{11.448027in}{3.356224in}}{\pgfqpoint{11.451934in}{3.352317in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.348410in}}{\pgfqpoint{11.461140in}{3.346215in}}{\pgfqpoint{11.466666in}{3.346215in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.346215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.771525in}}{\pgfqpoint{7.493250in}{1.773720in}}{\pgfqpoint{7.497156in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.781534in}}{\pgfqpoint{7.503258in}{1.786834in}}{\pgfqpoint{7.503258in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.797884in}}{\pgfqpoint{7.501063in}{1.803183in}}{\pgfqpoint{7.497156in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.810997in}}{\pgfqpoint{7.487950in}{1.813192in}}{\pgfqpoint{7.482425in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.813192in}}{\pgfqpoint{7.471600in}{1.810997in}}{\pgfqpoint{7.467694in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.803183in}}{\pgfqpoint{7.461592in}{1.797884in}}{\pgfqpoint{7.461592in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.786834in}}{\pgfqpoint{7.463787in}{1.781534in}}{\pgfqpoint{7.467694in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.773720in}}{\pgfqpoint{7.476900in}{1.771525in}}{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.458484in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.458484in}}{\pgfqpoint{8.290098in}{1.460680in}}{\pgfqpoint{8.294004in}{1.464586in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.468493in}}{\pgfqpoint{8.300106in}{1.473793in}}{\pgfqpoint{8.300106in}{1.479318in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.484843in}}{\pgfqpoint{8.297911in}{1.490142in}}{\pgfqpoint{8.294004in}{1.494049in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.497956in}}{\pgfqpoint{8.284798in}{1.500151in}}{\pgfqpoint{8.279273in}{1.500151in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.500151in}}{\pgfqpoint{8.268448in}{1.497956in}}{\pgfqpoint{8.264542in}{1.494049in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.490142in}}{\pgfqpoint{8.258440in}{1.484843in}}{\pgfqpoint{8.258440in}{1.479318in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.473793in}}{\pgfqpoint{8.260635in}{1.468493in}}{\pgfqpoint{8.264542in}{1.464586in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.460680in}}{\pgfqpoint{8.273748in}{1.458484in}}{\pgfqpoint{8.279273in}{1.458484in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.458484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.365187in}}{\pgfqpoint{10.680642in}{3.367382in}}{\pgfqpoint{10.684549in}{3.371289in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.375196in}}{\pgfqpoint{10.690651in}{3.380496in}}{\pgfqpoint{10.690651in}{3.386021in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.391546in}}{\pgfqpoint{10.688456in}{3.396845in}}{\pgfqpoint{10.684549in}{3.400752in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.404659in}}{\pgfqpoint{10.675342in}{3.406854in}}{\pgfqpoint{10.669817in}{3.406854in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.406854in}}{\pgfqpoint{10.658993in}{3.404659in}}{\pgfqpoint{10.655086in}{3.400752in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.396845in}}{\pgfqpoint{10.648984in}{3.391546in}}{\pgfqpoint{10.648984in}{3.386021in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.380496in}}{\pgfqpoint{10.651179in}{3.375196in}}{\pgfqpoint{10.655086in}{3.371289in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.367382in}}{\pgfqpoint{10.664292in}{3.365187in}}{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.706686in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.706686in}}{\pgfqpoint{10.282218in}{3.708882in}}{\pgfqpoint{10.286125in}{3.712788in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.716695in}}{\pgfqpoint{10.292227in}{3.721995in}}{\pgfqpoint{10.292227in}{3.727520in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.733045in}}{\pgfqpoint{10.290032in}{3.738344in}}{\pgfqpoint{10.286125in}{3.742251in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.746158in}}{\pgfqpoint{10.276918in}{3.748353in}}{\pgfqpoint{10.271393in}{3.748353in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.748353in}}{\pgfqpoint{10.260569in}{3.746158in}}{\pgfqpoint{10.256662in}{3.742251in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.738344in}}{\pgfqpoint{10.250560in}{3.733045in}}{\pgfqpoint{10.250560in}{3.727520in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.721995in}}{\pgfqpoint{10.252755in}{3.716695in}}{\pgfqpoint{10.256662in}{3.712788in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.708882in}}{\pgfqpoint{10.265868in}{3.706686in}}{\pgfqpoint{10.271393in}{3.706686in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.706686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.042660in}}{\pgfqpoint{10.680642in}{3.044856in}}{\pgfqpoint{10.684549in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.052669in}}{\pgfqpoint{10.690651in}{3.057969in}}{\pgfqpoint{10.690651in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.069019in}}{\pgfqpoint{10.688456in}{3.074318in}}{\pgfqpoint{10.684549in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.082132in}}{\pgfqpoint{10.675342in}{3.084327in}}{\pgfqpoint{10.669817in}{3.084327in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.084327in}}{\pgfqpoint{10.658993in}{3.082132in}}{\pgfqpoint{10.655086in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.074318in}}{\pgfqpoint{10.648984in}{3.069019in}}{\pgfqpoint{10.648984in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.057969in}}{\pgfqpoint{10.651179in}{3.052669in}}{\pgfqpoint{10.655086in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.044856in}}{\pgfqpoint{10.664292in}{3.042660in}}{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.862425in}}{\pgfqpoint{9.883794in}{2.864620in}}{\pgfqpoint{9.887701in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.872434in}}{\pgfqpoint{9.893803in}{2.877733in}}{\pgfqpoint{9.893803in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.888783in}}{\pgfqpoint{9.891607in}{2.894083in}}{\pgfqpoint{9.887701in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.901896in}}{\pgfqpoint{9.878494in}{2.904092in}}{\pgfqpoint{9.872969in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.904092in}}{\pgfqpoint{9.862145in}{2.901896in}}{\pgfqpoint{9.858238in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.894083in}}{\pgfqpoint{9.852136in}{2.888783in}}{\pgfqpoint{9.852136in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.877733in}}{\pgfqpoint{9.854331in}{2.872434in}}{\pgfqpoint{9.858238in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.864620in}}{\pgfqpoint{9.867444in}{2.862425in}}{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.923303in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.923303in}}{\pgfqpoint{8.688522in}{1.925498in}}{\pgfqpoint{8.692429in}{1.929405in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.933311in}}{\pgfqpoint{8.698530in}{1.938611in}}{\pgfqpoint{8.698530in}{1.944136in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.949661in}}{\pgfqpoint{8.696335in}{1.954961in}}{\pgfqpoint{8.692429in}{1.958867in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.962774in}}{\pgfqpoint{8.683222in}{1.964969in}}{\pgfqpoint{8.677697in}{1.964969in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.964969in}}{\pgfqpoint{8.666873in}{1.962774in}}{\pgfqpoint{8.662966in}{1.958867in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.954961in}}{\pgfqpoint{8.656864in}{1.949661in}}{\pgfqpoint{8.656864in}{1.944136in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.938611in}}{\pgfqpoint{8.659059in}{1.933311in}}{\pgfqpoint{8.662966in}{1.929405in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.925498in}}{\pgfqpoint{8.672172in}{1.923303in}}{\pgfqpoint{8.677697in}{1.923303in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.923303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.076644in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.076644in}}{\pgfqpoint{10.680642in}{4.078839in}}{\pgfqpoint{10.684549in}{4.082746in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.086652in}}{\pgfqpoint{10.690651in}{4.091952in}}{\pgfqpoint{10.690651in}{4.097477in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.103002in}}{\pgfqpoint{10.688456in}{4.108302in}}{\pgfqpoint{10.684549in}{4.112208in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.116115in}}{\pgfqpoint{10.675342in}{4.118310in}}{\pgfqpoint{10.669817in}{4.118310in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.118310in}}{\pgfqpoint{10.658993in}{4.116115in}}{\pgfqpoint{10.655086in}{4.112208in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.108302in}}{\pgfqpoint{10.648984in}{4.103002in}}{\pgfqpoint{10.648984in}{4.097477in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.091952in}}{\pgfqpoint{10.651179in}{4.086652in}}{\pgfqpoint{10.655086in}{4.082746in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.078839in}}{\pgfqpoint{10.664292in}{4.076644in}}{\pgfqpoint{10.669817in}{4.076644in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.076644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{1.202360in}}{\pgfqpoint{5.102705in}{1.204555in}}{\pgfqpoint{5.106612in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{1.212369in}}{\pgfqpoint{5.112714in}{1.217668in}}{\pgfqpoint{5.112714in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{1.228719in}}{\pgfqpoint{5.110519in}{1.234018in}}{\pgfqpoint{5.106612in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{1.241832in}}{\pgfqpoint{5.097406in}{1.244027in}}{\pgfqpoint{5.091881in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{1.244027in}}{\pgfqpoint{5.081056in}{1.241832in}}{\pgfqpoint{5.077149in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{1.234018in}}{\pgfqpoint{5.071047in}{1.228719in}}{\pgfqpoint{5.071047in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{1.217668in}}{\pgfqpoint{5.073242in}{1.212369in}}{\pgfqpoint{5.077149in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{1.204555in}}{\pgfqpoint{5.086356in}{1.202360in}}{\pgfqpoint{5.091881in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.909855in}}{\pgfqpoint{8.688522in}{2.912050in}}{\pgfqpoint{8.692429in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.919864in}}{\pgfqpoint{8.698530in}{2.925164in}}{\pgfqpoint{8.698530in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.936214in}}{\pgfqpoint{8.696335in}{2.941513in}}{\pgfqpoint{8.692429in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.949327in}}{\pgfqpoint{8.683222in}{2.951522in}}{\pgfqpoint{8.677697in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.951522in}}{\pgfqpoint{8.666873in}{2.949327in}}{\pgfqpoint{8.662966in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.941513in}}{\pgfqpoint{8.656864in}{2.936214in}}{\pgfqpoint{8.656864in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.925164in}}{\pgfqpoint{8.659059in}{2.919864in}}{\pgfqpoint{8.662966in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.912050in}}{\pgfqpoint{8.672172in}{2.909855in}}{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.027650in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.027650in}}{\pgfqpoint{8.290098in}{2.029845in}}{\pgfqpoint{8.294004in}{2.033751in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.037658in}}{\pgfqpoint{8.300106in}{2.042958in}}{\pgfqpoint{8.300106in}{2.048483in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.054008in}}{\pgfqpoint{8.297911in}{2.059307in}}{\pgfqpoint{8.294004in}{2.063214in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.067121in}}{\pgfqpoint{8.284798in}{2.069316in}}{\pgfqpoint{8.279273in}{2.069316in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.069316in}}{\pgfqpoint{8.268448in}{2.067121in}}{\pgfqpoint{8.264542in}{2.063214in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.059307in}}{\pgfqpoint{8.258440in}{2.054008in}}{\pgfqpoint{8.258440in}{2.048483in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.042958in}}{\pgfqpoint{8.260635in}{2.037658in}}{\pgfqpoint{8.264542in}{2.033751in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.029845in}}{\pgfqpoint{8.273748in}{2.027650in}}{\pgfqpoint{8.279273in}{2.027650in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.027650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.771525in}}{\pgfqpoint{8.688522in}{1.773720in}}{\pgfqpoint{8.692429in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.781534in}}{\pgfqpoint{8.698530in}{1.786834in}}{\pgfqpoint{8.698530in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.797884in}}{\pgfqpoint{8.696335in}{1.803183in}}{\pgfqpoint{8.692429in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.810997in}}{\pgfqpoint{8.683222in}{1.813192in}}{\pgfqpoint{8.677697in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.813192in}}{\pgfqpoint{8.666873in}{1.810997in}}{\pgfqpoint{8.662966in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.803183in}}{\pgfqpoint{8.656864in}{1.797884in}}{\pgfqpoint{8.656864in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.786834in}}{\pgfqpoint{8.659059in}{1.781534in}}{\pgfqpoint{8.662966in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.773720in}}{\pgfqpoint{8.672172in}{1.771525in}}{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.103538in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.103538in}}{\pgfqpoint{8.688522in}{2.105733in}}{\pgfqpoint{8.692429in}{2.109640in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.113547in}}{\pgfqpoint{8.698530in}{2.118846in}}{\pgfqpoint{8.698530in}{2.124372in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.129897in}}{\pgfqpoint{8.696335in}{2.135196in}}{\pgfqpoint{8.692429in}{2.139103in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.143010in}}{\pgfqpoint{8.683222in}{2.145205in}}{\pgfqpoint{8.677697in}{2.145205in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.145205in}}{\pgfqpoint{8.666873in}{2.143010in}}{\pgfqpoint{8.662966in}{2.139103in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.135196in}}{\pgfqpoint{8.656864in}{2.129897in}}{\pgfqpoint{8.656864in}{2.124372in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.118846in}}{\pgfqpoint{8.659059in}{2.113547in}}{\pgfqpoint{8.662966in}{2.109640in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.105733in}}{\pgfqpoint{8.672172in}{2.103538in}}{\pgfqpoint{8.677697in}{2.103538in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.103538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.999191in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.999191in}}{\pgfqpoint{7.891674in}{2.001386in}}{\pgfqpoint{7.895580in}{2.005293in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.009200in}}{\pgfqpoint{7.901682in}{2.014500in}}{\pgfqpoint{7.901682in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.025550in}}{\pgfqpoint{7.899487in}{2.030849in}}{\pgfqpoint{7.895580in}{2.034756in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.038663in}}{\pgfqpoint{7.886374in}{2.040858in}}{\pgfqpoint{7.880849in}{2.040858in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.040858in}}{\pgfqpoint{7.870024in}{2.038663in}}{\pgfqpoint{7.866118in}{2.034756in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.030849in}}{\pgfqpoint{7.860016in}{2.025550in}}{\pgfqpoint{7.860016in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.014500in}}{\pgfqpoint{7.862211in}{2.009200in}}{\pgfqpoint{7.866118in}{2.005293in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.001386in}}{\pgfqpoint{7.875324in}{1.999191in}}{\pgfqpoint{7.880849in}{1.999191in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.999191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.150969in}}{\pgfqpoint{9.086946in}{2.153164in}}{\pgfqpoint{9.090853in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.160977in}}{\pgfqpoint{9.096954in}{2.166277in}}{\pgfqpoint{9.096954in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.177327in}}{\pgfqpoint{9.094759in}{2.182627in}}{\pgfqpoint{9.090853in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.190440in}}{\pgfqpoint{9.081646in}{2.192635in}}{\pgfqpoint{9.076121in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.192635in}}{\pgfqpoint{9.065297in}{2.190440in}}{\pgfqpoint{9.061390in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.182627in}}{\pgfqpoint{9.055288in}{2.177327in}}{\pgfqpoint{9.055288in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.166277in}}{\pgfqpoint{9.057483in}{2.160977in}}{\pgfqpoint{9.061390in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.153164in}}{\pgfqpoint{9.070596in}{2.150969in}}{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.668742in}}{\pgfqpoint{11.477490in}{3.670937in}}{\pgfqpoint{11.481397in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.678751in}}{\pgfqpoint{11.487499in}{3.684050in}}{\pgfqpoint{11.487499in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.695100in}}{\pgfqpoint{11.485304in}{3.700400in}}{\pgfqpoint{11.481397in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.708214in}}{\pgfqpoint{11.472191in}{3.710409in}}{\pgfqpoint{11.466666in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.710409in}}{\pgfqpoint{11.455841in}{3.708214in}}{\pgfqpoint{11.451934in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.700400in}}{\pgfqpoint{11.445832in}{3.695100in}}{\pgfqpoint{11.445832in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.684050in}}{\pgfqpoint{11.448027in}{3.678751in}}{\pgfqpoint{11.451934in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.670937in}}{\pgfqpoint{11.461140in}{3.668742in}}{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.048185in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.048185in}}{\pgfqpoint{10.680642in}{4.050381in}}{\pgfqpoint{10.684549in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.058194in}}{\pgfqpoint{10.690651in}{4.063494in}}{\pgfqpoint{10.690651in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.074544in}}{\pgfqpoint{10.688456in}{4.079843in}}{\pgfqpoint{10.684549in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.087657in}}{\pgfqpoint{10.675342in}{4.089852in}}{\pgfqpoint{10.669817in}{4.089852in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.089852in}}{\pgfqpoint{10.658993in}{4.087657in}}{\pgfqpoint{10.655086in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.079843in}}{\pgfqpoint{10.648984in}{4.074544in}}{\pgfqpoint{10.648984in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.063494in}}{\pgfqpoint{10.651179in}{4.058194in}}{\pgfqpoint{10.655086in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.050381in}}{\pgfqpoint{10.664292in}{4.048185in}}{\pgfqpoint{10.669817in}{4.048185in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.048185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.384160in}}{\pgfqpoint{9.883794in}{3.386355in}}{\pgfqpoint{9.887701in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.394168in}}{\pgfqpoint{9.893803in}{3.399468in}}{\pgfqpoint{9.893803in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.410518in}}{\pgfqpoint{9.891607in}{3.415817in}}{\pgfqpoint{9.887701in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.423631in}}{\pgfqpoint{9.878494in}{3.425826in}}{\pgfqpoint{9.872969in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.425826in}}{\pgfqpoint{9.862145in}{3.423631in}}{\pgfqpoint{9.858238in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.415817in}}{\pgfqpoint{9.852136in}{3.410518in}}{\pgfqpoint{9.852136in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.399468in}}{\pgfqpoint{9.854331in}{3.394168in}}{\pgfqpoint{9.858238in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.386355in}}{\pgfqpoint{9.867444in}{3.384160in}}{\pgfqpoint{9.872969in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.644245in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.644245in}}{\pgfqpoint{10.680642in}{2.646440in}}{\pgfqpoint{10.684549in}{2.650347in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.654254in}}{\pgfqpoint{10.690651in}{2.659553in}}{\pgfqpoint{10.690651in}{2.665078in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.670603in}}{\pgfqpoint{10.688456in}{2.675903in}}{\pgfqpoint{10.684549in}{2.679810in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.683717in}}{\pgfqpoint{10.675342in}{2.685912in}}{\pgfqpoint{10.669817in}{2.685912in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.685912in}}{\pgfqpoint{10.658993in}{2.683717in}}{\pgfqpoint{10.655086in}{2.679810in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.675903in}}{\pgfqpoint{10.648984in}{2.670603in}}{\pgfqpoint{10.648984in}{2.665078in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.659553in}}{\pgfqpoint{10.651179in}{2.654254in}}{\pgfqpoint{10.655086in}{2.650347in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.646440in}}{\pgfqpoint{10.664292in}{2.644245in}}{\pgfqpoint{10.669817in}{2.644245in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.644245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.528848in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.528848in}}{\pgfqpoint{3.907433in}{0.531043in}}{\pgfqpoint{3.911340in}{0.534950in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.538857in}}{\pgfqpoint{3.917442in}{0.544157in}}{\pgfqpoint{3.917442in}{0.549682in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.555207in}}{\pgfqpoint{3.915247in}{0.560506in}}{\pgfqpoint{3.911340in}{0.564413in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.568320in}}{\pgfqpoint{3.902134in}{0.570515in}}{\pgfqpoint{3.896608in}{0.570515in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.570515in}}{\pgfqpoint{3.885784in}{0.568320in}}{\pgfqpoint{3.881877in}{0.564413in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.560506in}}{\pgfqpoint{3.875775in}{0.555207in}}{\pgfqpoint{3.875775in}{0.549682in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.544157in}}{\pgfqpoint{3.877970in}{0.538857in}}{\pgfqpoint{3.881877in}{0.534950in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.531043in}}{\pgfqpoint{3.891083in}{0.528848in}}{\pgfqpoint{3.896608in}{0.528848in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.528848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.676664in}}{\pgfqpoint{6.696401in}{1.678860in}}{\pgfqpoint{6.700308in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.686673in}}{\pgfqpoint{6.706410in}{1.691973in}}{\pgfqpoint{6.706410in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.703023in}}{\pgfqpoint{6.704215in}{1.708322in}}{\pgfqpoint{6.700308in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.716136in}}{\pgfqpoint{6.691102in}{1.718331in}}{\pgfqpoint{6.685577in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.718331in}}{\pgfqpoint{6.674752in}{1.716136in}}{\pgfqpoint{6.670845in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.708322in}}{\pgfqpoint{6.664743in}{1.703023in}}{\pgfqpoint{6.664743in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.691973in}}{\pgfqpoint{6.666939in}{1.686673in}}{\pgfqpoint{6.670845in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.678860in}}{\pgfqpoint{6.680052in}{1.676664in}}{\pgfqpoint{6.685577in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.289299in}}{\pgfqpoint{11.079066in}{3.291494in}}{\pgfqpoint{11.082973in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.299307in}}{\pgfqpoint{11.089075in}{3.304607in}}{\pgfqpoint{11.089075in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.315657in}}{\pgfqpoint{11.086880in}{3.320957in}}{\pgfqpoint{11.082973in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.328770in}}{\pgfqpoint{11.073767in}{3.330965in}}{\pgfqpoint{11.068241in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.330965in}}{\pgfqpoint{11.057417in}{3.328770in}}{\pgfqpoint{11.053510in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.320957in}}{\pgfqpoint{11.047408in}{3.315657in}}{\pgfqpoint{11.047408in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.304607in}}{\pgfqpoint{11.049603in}{3.299307in}}{\pgfqpoint{11.053510in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.291494in}}{\pgfqpoint{11.062716in}{3.289299in}}{\pgfqpoint{11.068241in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.373110in}}{\pgfqpoint{6.297977in}{1.375305in}}{\pgfqpoint{6.301884in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.383118in}}{\pgfqpoint{6.307986in}{1.388418in}}{\pgfqpoint{6.307986in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.399468in}}{\pgfqpoint{6.305791in}{1.404768in}}{\pgfqpoint{6.301884in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.412581in}}{\pgfqpoint{6.292678in}{1.414776in}}{\pgfqpoint{6.287153in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.414776in}}{\pgfqpoint{6.276328in}{1.412581in}}{\pgfqpoint{6.272421in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.404768in}}{\pgfqpoint{6.266319in}{1.399468in}}{\pgfqpoint{6.266319in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.388418in}}{\pgfqpoint{6.268515in}{1.383118in}}{\pgfqpoint{6.272421in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.375305in}}{\pgfqpoint{6.281628in}{1.373110in}}{\pgfqpoint{6.287153in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.412618in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.412618in}}{\pgfqpoint{9.485370in}{3.414813in}}{\pgfqpoint{9.489277in}{3.418720in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.422627in}}{\pgfqpoint{9.495379in}{3.427926in}}{\pgfqpoint{9.495379in}{3.433451in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.438976in}}{\pgfqpoint{9.493183in}{3.444276in}}{\pgfqpoint{9.489277in}{3.448182in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.452089in}}{\pgfqpoint{9.480070in}{3.454284in}}{\pgfqpoint{9.474545in}{3.454284in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.454284in}}{\pgfqpoint{9.463721in}{3.452089in}}{\pgfqpoint{9.459814in}{3.448182in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.444276in}}{\pgfqpoint{9.453712in}{3.438976in}}{\pgfqpoint{9.453712in}{3.433451in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.427926in}}{\pgfqpoint{9.455907in}{3.422627in}}{\pgfqpoint{9.459814in}{3.418720in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.414813in}}{\pgfqpoint{9.469020in}{3.412618in}}{\pgfqpoint{9.474545in}{3.412618in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.412618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.771525in}}{\pgfqpoint{8.290098in}{1.773720in}}{\pgfqpoint{8.294004in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.781534in}}{\pgfqpoint{8.300106in}{1.786834in}}{\pgfqpoint{8.300106in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.797884in}}{\pgfqpoint{8.297911in}{1.803183in}}{\pgfqpoint{8.294004in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.810997in}}{\pgfqpoint{8.284798in}{1.813192in}}{\pgfqpoint{8.279273in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.813192in}}{\pgfqpoint{8.268448in}{1.810997in}}{\pgfqpoint{8.264542in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.803183in}}{\pgfqpoint{8.258440in}{1.797884in}}{\pgfqpoint{8.258440in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.786834in}}{\pgfqpoint{8.260635in}{1.781534in}}{\pgfqpoint{8.264542in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.773720in}}{\pgfqpoint{8.273748in}{1.771525in}}{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.359662in}}{\pgfqpoint{8.688522in}{2.361858in}}{\pgfqpoint{8.692429in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.369671in}}{\pgfqpoint{8.698530in}{2.374971in}}{\pgfqpoint{8.698530in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.386021in}}{\pgfqpoint{8.696335in}{2.391320in}}{\pgfqpoint{8.692429in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.399134in}}{\pgfqpoint{8.683222in}{2.401329in}}{\pgfqpoint{8.677697in}{2.401329in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.401329in}}{\pgfqpoint{8.666873in}{2.399134in}}{\pgfqpoint{8.662966in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.391320in}}{\pgfqpoint{8.656864in}{2.386021in}}{\pgfqpoint{8.656864in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.374971in}}{\pgfqpoint{8.659059in}{2.369671in}}{\pgfqpoint{8.662966in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.361858in}}{\pgfqpoint{8.672172in}{2.359662in}}{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.150969in}}{\pgfqpoint{9.485370in}{2.153164in}}{\pgfqpoint{9.489277in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.160977in}}{\pgfqpoint{9.495379in}{2.166277in}}{\pgfqpoint{9.495379in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.177327in}}{\pgfqpoint{9.493183in}{2.182627in}}{\pgfqpoint{9.489277in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.190440in}}{\pgfqpoint{9.480070in}{2.192635in}}{\pgfqpoint{9.474545in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.192635in}}{\pgfqpoint{9.463721in}{2.190440in}}{\pgfqpoint{9.459814in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.182627in}}{\pgfqpoint{9.453712in}{2.177327in}}{\pgfqpoint{9.453712in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.166277in}}{\pgfqpoint{9.455907in}{2.160977in}}{\pgfqpoint{9.459814in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.153164in}}{\pgfqpoint{9.469020in}{2.150969in}}{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.175466in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.175466in}}{\pgfqpoint{9.086946in}{3.177661in}}{\pgfqpoint{9.090853in}{3.181568in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.185474in}}{\pgfqpoint{9.096954in}{3.190774in}}{\pgfqpoint{9.096954in}{3.196299in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.201824in}}{\pgfqpoint{9.094759in}{3.207124in}}{\pgfqpoint{9.090853in}{3.211030in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.214937in}}{\pgfqpoint{9.081646in}{3.217132in}}{\pgfqpoint{9.076121in}{3.217132in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.217132in}}{\pgfqpoint{9.065297in}{3.214937in}}{\pgfqpoint{9.061390in}{3.211030in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.207124in}}{\pgfqpoint{9.055288in}{3.201824in}}{\pgfqpoint{9.055288in}{3.196299in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.190774in}}{\pgfqpoint{9.057483in}{3.185474in}}{\pgfqpoint{9.061390in}{3.181568in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.177661in}}{\pgfqpoint{9.070596in}{3.175466in}}{\pgfqpoint{9.076121in}{3.175466in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.175466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.486943in}}{\pgfqpoint{7.493250in}{1.489138in}}{\pgfqpoint{7.497156in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.496951in}}{\pgfqpoint{7.503258in}{1.502251in}}{\pgfqpoint{7.503258in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.513301in}}{\pgfqpoint{7.501063in}{1.518601in}}{\pgfqpoint{7.497156in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.526414in}}{\pgfqpoint{7.487950in}{1.528609in}}{\pgfqpoint{7.482425in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.528609in}}{\pgfqpoint{7.471600in}{1.526414in}}{\pgfqpoint{7.467694in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.518601in}}{\pgfqpoint{7.461592in}{1.513301in}}{\pgfqpoint{7.461592in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.502251in}}{\pgfqpoint{7.463787in}{1.496951in}}{\pgfqpoint{7.467694in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.489138in}}{\pgfqpoint{7.476900in}{1.486943in}}{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.260840in}}{\pgfqpoint{11.079066in}{3.263036in}}{\pgfqpoint{11.082973in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.270849in}}{\pgfqpoint{11.089075in}{3.276149in}}{\pgfqpoint{11.089075in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.287199in}}{\pgfqpoint{11.086880in}{3.292498in}}{\pgfqpoint{11.082973in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.300312in}}{\pgfqpoint{11.073767in}{3.302507in}}{\pgfqpoint{11.068241in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.302507in}}{\pgfqpoint{11.057417in}{3.300312in}}{\pgfqpoint{11.053510in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.292498in}}{\pgfqpoint{11.047408in}{3.287199in}}{\pgfqpoint{11.047408in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.276149in}}{\pgfqpoint{11.049603in}{3.270849in}}{\pgfqpoint{11.053510in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.263036in}}{\pgfqpoint{11.062716in}{3.260840in}}{\pgfqpoint{11.068241in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.107499in}}{\pgfqpoint{7.094825in}{1.109695in}}{\pgfqpoint{7.098732in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.117508in}}{\pgfqpoint{7.104834in}{1.122808in}}{\pgfqpoint{7.104834in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.133858in}}{\pgfqpoint{7.102639in}{1.139157in}}{\pgfqpoint{7.098732in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.146971in}}{\pgfqpoint{7.089526in}{1.149166in}}{\pgfqpoint{7.084001in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.149166in}}{\pgfqpoint{7.073176in}{1.146971in}}{\pgfqpoint{7.069269in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.139157in}}{\pgfqpoint{7.063168in}{1.133858in}}{\pgfqpoint{7.063168in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.122808in}}{\pgfqpoint{7.065363in}{1.117508in}}{\pgfqpoint{7.069269in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.109695in}}{\pgfqpoint{7.078476in}{1.107499in}}{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.733581in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.733581in}}{\pgfqpoint{8.688522in}{1.735776in}}{\pgfqpoint{8.692429in}{1.739683in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.743590in}}{\pgfqpoint{8.698530in}{1.748889in}}{\pgfqpoint{8.698530in}{1.754414in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.759939in}}{\pgfqpoint{8.696335in}{1.765239in}}{\pgfqpoint{8.692429in}{1.769146in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.773052in}}{\pgfqpoint{8.683222in}{1.775248in}}{\pgfqpoint{8.677697in}{1.775248in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.775248in}}{\pgfqpoint{8.666873in}{1.773052in}}{\pgfqpoint{8.662966in}{1.769146in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.765239in}}{\pgfqpoint{8.656864in}{1.759939in}}{\pgfqpoint{8.656864in}{1.754414in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.748889in}}{\pgfqpoint{8.659059in}{1.743590in}}{\pgfqpoint{8.662966in}{1.739683in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.735776in}}{\pgfqpoint{8.672172in}{1.733581in}}{\pgfqpoint{8.677697in}{1.733581in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.733581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.202360in}}{\pgfqpoint{7.891674in}{1.204555in}}{\pgfqpoint{7.895580in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.212369in}}{\pgfqpoint{7.901682in}{1.217668in}}{\pgfqpoint{7.901682in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.228719in}}{\pgfqpoint{7.899487in}{1.234018in}}{\pgfqpoint{7.895580in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.241832in}}{\pgfqpoint{7.886374in}{1.244027in}}{\pgfqpoint{7.880849in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.244027in}}{\pgfqpoint{7.870024in}{1.241832in}}{\pgfqpoint{7.866118in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.234018in}}{\pgfqpoint{7.860016in}{1.228719in}}{\pgfqpoint{7.860016in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.217668in}}{\pgfqpoint{7.862211in}{1.212369in}}{\pgfqpoint{7.866118in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.204555in}}{\pgfqpoint{7.875324in}{1.202360in}}{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.118549in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.118549in}}{\pgfqpoint{9.883794in}{3.120744in}}{\pgfqpoint{9.887701in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.128558in}}{\pgfqpoint{9.893803in}{3.133857in}}{\pgfqpoint{9.893803in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.144908in}}{\pgfqpoint{9.891607in}{3.150207in}}{\pgfqpoint{9.887701in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.158021in}}{\pgfqpoint{9.878494in}{3.160216in}}{\pgfqpoint{9.872969in}{3.160216in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.160216in}}{\pgfqpoint{9.862145in}{3.158021in}}{\pgfqpoint{9.858238in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.150207in}}{\pgfqpoint{9.852136in}{3.144908in}}{\pgfqpoint{9.852136in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.133857in}}{\pgfqpoint{9.854331in}{3.128558in}}{\pgfqpoint{9.858238in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.120744in}}{\pgfqpoint{9.867444in}{3.118549in}}{\pgfqpoint{9.872969in}{3.118549in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.118549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.278249in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.278249in}}{\pgfqpoint{6.696401in}{1.280444in}}{\pgfqpoint{6.700308in}{1.284351in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.288258in}}{\pgfqpoint{6.706410in}{1.293557in}}{\pgfqpoint{6.706410in}{1.299082in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.304607in}}{\pgfqpoint{6.704215in}{1.309907in}}{\pgfqpoint{6.700308in}{1.313814in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.317720in}}{\pgfqpoint{6.691102in}{1.319916in}}{\pgfqpoint{6.685577in}{1.319916in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.319916in}}{\pgfqpoint{6.674752in}{1.317720in}}{\pgfqpoint{6.670845in}{1.313814in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.309907in}}{\pgfqpoint{6.664743in}{1.304607in}}{\pgfqpoint{6.664743in}{1.299082in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.293557in}}{\pgfqpoint{6.666939in}{1.288258in}}{\pgfqpoint{6.670845in}{1.284351in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.280444in}}{\pgfqpoint{6.680052in}{1.278249in}}{\pgfqpoint{6.685577in}{1.278249in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.278249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.625273in}}{\pgfqpoint{8.290098in}{2.627468in}}{\pgfqpoint{8.294004in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.635282in}}{\pgfqpoint{8.300106in}{2.640581in}}{\pgfqpoint{8.300106in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.651631in}}{\pgfqpoint{8.297911in}{2.656931in}}{\pgfqpoint{8.294004in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.664744in}}{\pgfqpoint{8.284798in}{2.666939in}}{\pgfqpoint{8.279273in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.666939in}}{\pgfqpoint{8.268448in}{2.664744in}}{\pgfqpoint{8.264542in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.656931in}}{\pgfqpoint{8.258440in}{2.651631in}}{\pgfqpoint{8.258440in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.640581in}}{\pgfqpoint{8.260635in}{2.635282in}}{\pgfqpoint{8.264542in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.627468in}}{\pgfqpoint{8.273748in}{2.625273in}}{\pgfqpoint{8.279273in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.486943in}}{\pgfqpoint{8.290098in}{1.489138in}}{\pgfqpoint{8.294004in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.496951in}}{\pgfqpoint{8.300106in}{1.502251in}}{\pgfqpoint{8.300106in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.513301in}}{\pgfqpoint{8.297911in}{1.518601in}}{\pgfqpoint{8.294004in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.526414in}}{\pgfqpoint{8.284798in}{1.528609in}}{\pgfqpoint{8.279273in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.528609in}}{\pgfqpoint{8.268448in}{1.526414in}}{\pgfqpoint{8.264542in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.518601in}}{\pgfqpoint{8.258440in}{1.513301in}}{\pgfqpoint{8.258440in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.502251in}}{\pgfqpoint{8.260635in}{1.496951in}}{\pgfqpoint{8.264542in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.489138in}}{\pgfqpoint{8.273748in}{1.486943in}}{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.729620in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.729620in}}{\pgfqpoint{8.688522in}{2.731815in}}{\pgfqpoint{8.692429in}{2.735722in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.739628in}}{\pgfqpoint{8.698530in}{2.744928in}}{\pgfqpoint{8.698530in}{2.750453in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.755978in}}{\pgfqpoint{8.696335in}{2.761278in}}{\pgfqpoint{8.692429in}{2.765184in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.769091in}}{\pgfqpoint{8.683222in}{2.771286in}}{\pgfqpoint{8.677697in}{2.771286in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.771286in}}{\pgfqpoint{8.666873in}{2.769091in}}{\pgfqpoint{8.662966in}{2.765184in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.761278in}}{\pgfqpoint{8.656864in}{2.755978in}}{\pgfqpoint{8.656864in}{2.750453in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.744928in}}{\pgfqpoint{8.659059in}{2.739628in}}{\pgfqpoint{8.662966in}{2.735722in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.731815in}}{\pgfqpoint{8.672172in}{2.729620in}}{\pgfqpoint{8.677697in}{2.729620in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.729620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.756514in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.756514in}}{\pgfqpoint{5.899553in}{0.758709in}}{\pgfqpoint{5.903460in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.766523in}}{\pgfqpoint{5.909562in}{0.771823in}}{\pgfqpoint{5.909562in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.782873in}}{\pgfqpoint{5.907367in}{0.788172in}}{\pgfqpoint{5.903460in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.795986in}}{\pgfqpoint{5.894254in}{0.798181in}}{\pgfqpoint{5.888729in}{0.798181in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.798181in}}{\pgfqpoint{5.877904in}{0.795986in}}{\pgfqpoint{5.873997in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.788172in}}{\pgfqpoint{5.867895in}{0.782873in}}{\pgfqpoint{5.867895in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.771823in}}{\pgfqpoint{5.870091in}{0.766523in}}{\pgfqpoint{5.873997in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.758709in}}{\pgfqpoint{5.883204in}{0.756514in}}{\pgfqpoint{5.888729in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.756514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.202360in}}{\pgfqpoint{7.493250in}{1.204555in}}{\pgfqpoint{7.497156in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.212369in}}{\pgfqpoint{7.503258in}{1.217668in}}{\pgfqpoint{7.503258in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.228719in}}{\pgfqpoint{7.501063in}{1.234018in}}{\pgfqpoint{7.497156in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.241832in}}{\pgfqpoint{7.487950in}{1.244027in}}{\pgfqpoint{7.482425in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.244027in}}{\pgfqpoint{7.471600in}{1.241832in}}{\pgfqpoint{7.467694in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.234018in}}{\pgfqpoint{7.461592in}{1.228719in}}{\pgfqpoint{7.461592in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.217668in}}{\pgfqpoint{7.463787in}{1.212369in}}{\pgfqpoint{7.467694in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.204555in}}{\pgfqpoint{7.476900in}{1.202360in}}{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.573881in}}{\pgfqpoint{11.875914in}{3.576076in}}{\pgfqpoint{11.879821in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.583890in}}{\pgfqpoint{11.885923in}{3.589189in}}{\pgfqpoint{11.885923in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.600240in}}{\pgfqpoint{11.883728in}{3.605539in}}{\pgfqpoint{11.879821in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.613353in}}{\pgfqpoint{11.870615in}{3.615548in}}{\pgfqpoint{11.865090in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.615548in}}{\pgfqpoint{11.854265in}{3.613353in}}{\pgfqpoint{11.850358in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.605539in}}{\pgfqpoint{11.844256in}{3.600240in}}{\pgfqpoint{11.844256in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.589189in}}{\pgfqpoint{11.846451in}{3.583890in}}{\pgfqpoint{11.850358in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.576076in}}{\pgfqpoint{11.859564in}{3.573881in}}{\pgfqpoint{11.865090in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.435551in}}{\pgfqpoint{7.891674in}{2.437746in}}{\pgfqpoint{7.895580in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.445560in}}{\pgfqpoint{7.901682in}{2.450859in}}{\pgfqpoint{7.901682in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.461910in}}{\pgfqpoint{7.899487in}{2.467209in}}{\pgfqpoint{7.895580in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.475023in}}{\pgfqpoint{7.886374in}{2.477218in}}{\pgfqpoint{7.880849in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.477218in}}{\pgfqpoint{7.870024in}{2.475023in}}{\pgfqpoint{7.866118in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.467209in}}{\pgfqpoint{7.860016in}{2.461910in}}{\pgfqpoint{7.860016in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.450859in}}{\pgfqpoint{7.862211in}{2.445560in}}{\pgfqpoint{7.866118in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.437746in}}{\pgfqpoint{7.875324in}{2.435551in}}{\pgfqpoint{7.880849in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.581804in}}{\pgfqpoint{7.891674in}{1.583999in}}{\pgfqpoint{7.895580in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.591812in}}{\pgfqpoint{7.901682in}{1.597112in}}{\pgfqpoint{7.901682in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.608162in}}{\pgfqpoint{7.899487in}{1.613461in}}{\pgfqpoint{7.895580in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.621275in}}{\pgfqpoint{7.886374in}{1.623470in}}{\pgfqpoint{7.880849in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.623470in}}{\pgfqpoint{7.870024in}{1.621275in}}{\pgfqpoint{7.866118in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.613461in}}{\pgfqpoint{7.860016in}{1.608162in}}{\pgfqpoint{7.860016in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.597112in}}{\pgfqpoint{7.862211in}{1.591812in}}{\pgfqpoint{7.866118in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.583999in}}{\pgfqpoint{7.875324in}{1.581804in}}{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.961247in}}{\pgfqpoint{7.493250in}{1.963442in}}{\pgfqpoint{7.497156in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.971256in}}{\pgfqpoint{7.503258in}{1.976555in}}{\pgfqpoint{7.503258in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.987605in}}{\pgfqpoint{7.501063in}{1.992905in}}{\pgfqpoint{7.497156in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{2.000718in}}{\pgfqpoint{7.487950in}{2.002914in}}{\pgfqpoint{7.482425in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{2.002914in}}{\pgfqpoint{7.471600in}{2.000718in}}{\pgfqpoint{7.467694in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.992905in}}{\pgfqpoint{7.461592in}{1.987605in}}{\pgfqpoint{7.461592in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.976555in}}{\pgfqpoint{7.463787in}{1.971256in}}{\pgfqpoint{7.467694in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.963442in}}{\pgfqpoint{7.476900in}{1.961247in}}{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.682189in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.682189in}}{\pgfqpoint{9.086946in}{2.684384in}}{\pgfqpoint{9.090853in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.692198in}}{\pgfqpoint{9.096954in}{2.697498in}}{\pgfqpoint{9.096954in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.708548in}}{\pgfqpoint{9.094759in}{2.713847in}}{\pgfqpoint{9.090853in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.721661in}}{\pgfqpoint{9.081646in}{2.723856in}}{\pgfqpoint{9.076121in}{2.723856in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.723856in}}{\pgfqpoint{9.065297in}{2.721661in}}{\pgfqpoint{9.061390in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.713847in}}{\pgfqpoint{9.055288in}{2.708548in}}{\pgfqpoint{9.055288in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.697498in}}{\pgfqpoint{9.057483in}{2.692198in}}{\pgfqpoint{9.061390in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.684384in}}{\pgfqpoint{9.070596in}{2.682189in}}{\pgfqpoint{9.076121in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.682189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.682189in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.682189in}}{\pgfqpoint{8.290098in}{2.684384in}}{\pgfqpoint{8.294004in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.692198in}}{\pgfqpoint{8.300106in}{2.697498in}}{\pgfqpoint{8.300106in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.708548in}}{\pgfqpoint{8.297911in}{2.713847in}}{\pgfqpoint{8.294004in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.721661in}}{\pgfqpoint{8.284798in}{2.723856in}}{\pgfqpoint{8.279273in}{2.723856in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.723856in}}{\pgfqpoint{8.268448in}{2.721661in}}{\pgfqpoint{8.264542in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.713847in}}{\pgfqpoint{8.258440in}{2.708548in}}{\pgfqpoint{8.258440in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.697498in}}{\pgfqpoint{8.260635in}{2.692198in}}{\pgfqpoint{8.264542in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.684384in}}{\pgfqpoint{8.273748in}{2.682189in}}{\pgfqpoint{8.279273in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.682189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.985744in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.985744in}}{\pgfqpoint{9.883794in}{2.987939in}}{\pgfqpoint{9.887701in}{2.991846in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.995753in}}{\pgfqpoint{9.893803in}{3.001052in}}{\pgfqpoint{9.893803in}{3.006577in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.012102in}}{\pgfqpoint{9.891607in}{3.017402in}}{\pgfqpoint{9.887701in}{3.021309in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.025216in}}{\pgfqpoint{9.878494in}{3.027411in}}{\pgfqpoint{9.872969in}{3.027411in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.027411in}}{\pgfqpoint{9.862145in}{3.025216in}}{\pgfqpoint{9.858238in}{3.021309in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.017402in}}{\pgfqpoint{9.852136in}{3.012102in}}{\pgfqpoint{9.852136in}{3.006577in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.001052in}}{\pgfqpoint{9.854331in}{2.995753in}}{\pgfqpoint{9.858238in}{2.991846in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.987939in}}{\pgfqpoint{9.867444in}{2.985744in}}{\pgfqpoint{9.872969in}{2.985744in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.985744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.056108in}}{\pgfqpoint{7.891674in}{2.058303in}}{\pgfqpoint{7.895580in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.066117in}}{\pgfqpoint{7.901682in}{2.071416in}}{\pgfqpoint{7.901682in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.082466in}}{\pgfqpoint{7.899487in}{2.087766in}}{\pgfqpoint{7.895580in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.095579in}}{\pgfqpoint{7.886374in}{2.097774in}}{\pgfqpoint{7.880849in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.097774in}}{\pgfqpoint{7.870024in}{2.095579in}}{\pgfqpoint{7.866118in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.087766in}}{\pgfqpoint{7.860016in}{2.082466in}}{\pgfqpoint{7.860016in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.071416in}}{\pgfqpoint{7.862211in}{2.066117in}}{\pgfqpoint{7.866118in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.058303in}}{\pgfqpoint{7.875324in}{2.056108in}}{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.573881in}}{\pgfqpoint{11.477490in}{3.576076in}}{\pgfqpoint{11.481397in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.583890in}}{\pgfqpoint{11.487499in}{3.589189in}}{\pgfqpoint{11.487499in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.600240in}}{\pgfqpoint{11.485304in}{3.605539in}}{\pgfqpoint{11.481397in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.613353in}}{\pgfqpoint{11.472191in}{3.615548in}}{\pgfqpoint{11.466666in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.615548in}}{\pgfqpoint{11.455841in}{3.613353in}}{\pgfqpoint{11.451934in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.605539in}}{\pgfqpoint{11.445832in}{3.600240in}}{\pgfqpoint{11.445832in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.589189in}}{\pgfqpoint{11.448027in}{3.583890in}}{\pgfqpoint{11.451934in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.576076in}}{\pgfqpoint{11.461140in}{3.573881in}}{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.526451in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.526451in}}{\pgfqpoint{11.477490in}{3.528646in}}{\pgfqpoint{11.481397in}{3.532553in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.536460in}}{\pgfqpoint{11.487499in}{3.541759in}}{\pgfqpoint{11.487499in}{3.547284in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.552809in}}{\pgfqpoint{11.485304in}{3.558109in}}{\pgfqpoint{11.481397in}{3.562016in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.565922in}}{\pgfqpoint{11.472191in}{3.568117in}}{\pgfqpoint{11.466666in}{3.568117in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.568117in}}{\pgfqpoint{11.455841in}{3.565922in}}{\pgfqpoint{11.451934in}{3.562016in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.558109in}}{\pgfqpoint{11.445832in}{3.552809in}}{\pgfqpoint{11.445832in}{3.547284in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.541759in}}{\pgfqpoint{11.448027in}{3.536460in}}{\pgfqpoint{11.451934in}{3.532553in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.528646in}}{\pgfqpoint{11.461140in}{3.526451in}}{\pgfqpoint{11.466666in}{3.526451in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.526451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.137521in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.137521in}}{\pgfqpoint{10.680642in}{3.139716in}}{\pgfqpoint{10.684549in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.147530in}}{\pgfqpoint{10.690651in}{3.152830in}}{\pgfqpoint{10.690651in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.163880in}}{\pgfqpoint{10.688456in}{3.169179in}}{\pgfqpoint{10.684549in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.176993in}}{\pgfqpoint{10.675342in}{3.179188in}}{\pgfqpoint{10.669817in}{3.179188in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.179188in}}{\pgfqpoint{10.658993in}{3.176993in}}{\pgfqpoint{10.655086in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.169179in}}{\pgfqpoint{10.648984in}{3.163880in}}{\pgfqpoint{10.648984in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.152830in}}{\pgfqpoint{10.651179in}{3.147530in}}{\pgfqpoint{10.655086in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.139716in}}{\pgfqpoint{10.664292in}{3.137521in}}{\pgfqpoint{10.669817in}{3.137521in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.137521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.720134in}}{\pgfqpoint{11.477490in}{2.722329in}}{\pgfqpoint{11.481397in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.730142in}}{\pgfqpoint{11.487499in}{2.735442in}}{\pgfqpoint{11.487499in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.746492in}}{\pgfqpoint{11.485304in}{2.751792in}}{\pgfqpoint{11.481397in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.759605in}}{\pgfqpoint{11.472191in}{2.761800in}}{\pgfqpoint{11.466666in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.761800in}}{\pgfqpoint{11.455841in}{2.759605in}}{\pgfqpoint{11.451934in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.751792in}}{\pgfqpoint{11.445832in}{2.746492in}}{\pgfqpoint{11.445832in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.735442in}}{\pgfqpoint{11.448027in}{2.730142in}}{\pgfqpoint{11.451934in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.722329in}}{\pgfqpoint{11.461140in}{2.720134in}}{\pgfqpoint{11.466666in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.860861in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.860861in}}{\pgfqpoint{5.899553in}{0.863056in}}{\pgfqpoint{5.903460in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.870870in}}{\pgfqpoint{5.909562in}{0.876169in}}{\pgfqpoint{5.909562in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.887220in}}{\pgfqpoint{5.907367in}{0.892519in}}{\pgfqpoint{5.903460in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.900333in}}{\pgfqpoint{5.894254in}{0.902528in}}{\pgfqpoint{5.888729in}{0.902528in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.902528in}}{\pgfqpoint{5.877904in}{0.900333in}}{\pgfqpoint{5.873997in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.892519in}}{\pgfqpoint{5.867895in}{0.887220in}}{\pgfqpoint{5.867895in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.876169in}}{\pgfqpoint{5.870091in}{0.870870in}}{\pgfqpoint{5.873997in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.863056in}}{\pgfqpoint{5.883204in}{0.860861in}}{\pgfqpoint{5.888729in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.860861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.245829in}}{\pgfqpoint{9.485370in}{2.248025in}}{\pgfqpoint{9.489277in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.255838in}}{\pgfqpoint{9.495379in}{2.261138in}}{\pgfqpoint{9.495379in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.272188in}}{\pgfqpoint{9.493183in}{2.277487in}}{\pgfqpoint{9.489277in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.285301in}}{\pgfqpoint{9.480070in}{2.287496in}}{\pgfqpoint{9.474545in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.287496in}}{\pgfqpoint{9.463721in}{2.285301in}}{\pgfqpoint{9.459814in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.277487in}}{\pgfqpoint{9.453712in}{2.272188in}}{\pgfqpoint{9.453712in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.261138in}}{\pgfqpoint{9.455907in}{2.255838in}}{\pgfqpoint{9.459814in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.248025in}}{\pgfqpoint{9.469020in}{2.245829in}}{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.194438in}}{\pgfqpoint{10.680642in}{3.196633in}}{\pgfqpoint{10.684549in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.204447in}}{\pgfqpoint{10.690651in}{3.209746in}}{\pgfqpoint{10.690651in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.220796in}}{\pgfqpoint{10.688456in}{3.226096in}}{\pgfqpoint{10.684549in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.233909in}}{\pgfqpoint{10.675342in}{3.236105in}}{\pgfqpoint{10.669817in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.236105in}}{\pgfqpoint{10.658993in}{3.233909in}}{\pgfqpoint{10.655086in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.226096in}}{\pgfqpoint{10.648984in}{3.220796in}}{\pgfqpoint{10.648984in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.209746in}}{\pgfqpoint{10.651179in}{3.204447in}}{\pgfqpoint{10.655086in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.196633in}}{\pgfqpoint{10.664292in}{3.194438in}}{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.327243in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.327243in}}{\pgfqpoint{10.680642in}{3.329438in}}{\pgfqpoint{10.684549in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.337252in}}{\pgfqpoint{10.690651in}{3.342551in}}{\pgfqpoint{10.690651in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.353601in}}{\pgfqpoint{10.688456in}{3.358901in}}{\pgfqpoint{10.684549in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.366715in}}{\pgfqpoint{10.675342in}{3.368910in}}{\pgfqpoint{10.669817in}{3.368910in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.368910in}}{\pgfqpoint{10.658993in}{3.366715in}}{\pgfqpoint{10.655086in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.358901in}}{\pgfqpoint{10.648984in}{3.353601in}}{\pgfqpoint{10.648984in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.342551in}}{\pgfqpoint{10.651179in}{3.337252in}}{\pgfqpoint{10.655086in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.329438in}}{\pgfqpoint{10.664292in}{3.327243in}}{\pgfqpoint{10.669817in}{3.327243in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.327243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.202360in}}{\pgfqpoint{7.094825in}{1.204555in}}{\pgfqpoint{7.098732in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.212369in}}{\pgfqpoint{7.104834in}{1.217668in}}{\pgfqpoint{7.104834in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.228719in}}{\pgfqpoint{7.102639in}{1.234018in}}{\pgfqpoint{7.098732in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.241832in}}{\pgfqpoint{7.089526in}{1.244027in}}{\pgfqpoint{7.084001in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.244027in}}{\pgfqpoint{7.073176in}{1.241832in}}{\pgfqpoint{7.069269in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.234018in}}{\pgfqpoint{7.063168in}{1.228719in}}{\pgfqpoint{7.063168in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.217668in}}{\pgfqpoint{7.065363in}{1.212369in}}{\pgfqpoint{7.069269in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.204555in}}{\pgfqpoint{7.078476in}{1.202360in}}{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.079041in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.079041in}}{\pgfqpoint{6.297977in}{1.081236in}}{\pgfqpoint{6.301884in}{1.085143in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.089050in}}{\pgfqpoint{6.307986in}{1.094349in}}{\pgfqpoint{6.307986in}{1.099874in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.105400in}}{\pgfqpoint{6.305791in}{1.110699in}}{\pgfqpoint{6.301884in}{1.114606in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.118513in}}{\pgfqpoint{6.292678in}{1.120708in}}{\pgfqpoint{6.287153in}{1.120708in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.120708in}}{\pgfqpoint{6.276328in}{1.118513in}}{\pgfqpoint{6.272421in}{1.114606in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.110699in}}{\pgfqpoint{6.266319in}{1.105400in}}{\pgfqpoint{6.266319in}{1.099874in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.094349in}}{\pgfqpoint{6.268515in}{1.089050in}}{\pgfqpoint{6.272421in}{1.085143in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.081236in}}{\pgfqpoint{6.281628in}{1.079041in}}{\pgfqpoint{6.287153in}{1.079041in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.079041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.069555in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.069555in}}{\pgfqpoint{7.493250in}{1.071750in}}{\pgfqpoint{7.497156in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.079564in}}{\pgfqpoint{7.503258in}{1.084863in}}{\pgfqpoint{7.503258in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.095913in}}{\pgfqpoint{7.501063in}{1.101213in}}{\pgfqpoint{7.497156in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.109027in}}{\pgfqpoint{7.487950in}{1.111222in}}{\pgfqpoint{7.482425in}{1.111222in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.111222in}}{\pgfqpoint{7.471600in}{1.109027in}}{\pgfqpoint{7.467694in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.101213in}}{\pgfqpoint{7.461592in}{1.095913in}}{\pgfqpoint{7.461592in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.084863in}}{\pgfqpoint{7.463787in}{1.079564in}}{\pgfqpoint{7.467694in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.071750in}}{\pgfqpoint{7.476900in}{1.069555in}}{\pgfqpoint{7.482425in}{1.069555in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.069555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.384160in}}{\pgfqpoint{11.079066in}{3.386355in}}{\pgfqpoint{11.082973in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.394168in}}{\pgfqpoint{11.089075in}{3.399468in}}{\pgfqpoint{11.089075in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.410518in}}{\pgfqpoint{11.086880in}{3.415817in}}{\pgfqpoint{11.082973in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.423631in}}{\pgfqpoint{11.073767in}{3.425826in}}{\pgfqpoint{11.068241in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.425826in}}{\pgfqpoint{11.057417in}{3.423631in}}{\pgfqpoint{11.053510in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.415817in}}{\pgfqpoint{11.047408in}{3.410518in}}{\pgfqpoint{11.047408in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.399468in}}{\pgfqpoint{11.049603in}{3.394168in}}{\pgfqpoint{11.053510in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.386355in}}{\pgfqpoint{11.062716in}{3.384160in}}{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.435551in}}{\pgfqpoint{10.282218in}{2.437746in}}{\pgfqpoint{10.286125in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.445560in}}{\pgfqpoint{10.292227in}{2.450859in}}{\pgfqpoint{10.292227in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.461910in}}{\pgfqpoint{10.290032in}{2.467209in}}{\pgfqpoint{10.286125in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.475023in}}{\pgfqpoint{10.276918in}{2.477218in}}{\pgfqpoint{10.271393in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.477218in}}{\pgfqpoint{10.260569in}{2.475023in}}{\pgfqpoint{10.256662in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.467209in}}{\pgfqpoint{10.250560in}{2.461910in}}{\pgfqpoint{10.250560in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.450859in}}{\pgfqpoint{10.252755in}{2.445560in}}{\pgfqpoint{10.256662in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.437746in}}{\pgfqpoint{10.265868in}{2.435551in}}{\pgfqpoint{10.271393in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.799984in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.799984in}}{\pgfqpoint{7.493250in}{1.802179in}}{\pgfqpoint{7.497156in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.809992in}}{\pgfqpoint{7.503258in}{1.815292in}}{\pgfqpoint{7.503258in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.826342in}}{\pgfqpoint{7.501063in}{1.831641in}}{\pgfqpoint{7.497156in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.839455in}}{\pgfqpoint{7.487950in}{1.841650in}}{\pgfqpoint{7.482425in}{1.841650in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.841650in}}{\pgfqpoint{7.471600in}{1.839455in}}{\pgfqpoint{7.467694in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.831641in}}{\pgfqpoint{7.461592in}{1.826342in}}{\pgfqpoint{7.461592in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.815292in}}{\pgfqpoint{7.463787in}{1.809992in}}{\pgfqpoint{7.467694in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.802179in}}{\pgfqpoint{7.476900in}{1.799984in}}{\pgfqpoint{7.482425in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.799984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.050583in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.050583in}}{\pgfqpoint{6.297977in}{1.052778in}}{\pgfqpoint{6.301884in}{1.056685in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.060592in}}{\pgfqpoint{6.307986in}{1.065891in}}{\pgfqpoint{6.307986in}{1.071416in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.076941in}}{\pgfqpoint{6.305791in}{1.082241in}}{\pgfqpoint{6.301884in}{1.086148in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.090054in}}{\pgfqpoint{6.292678in}{1.092250in}}{\pgfqpoint{6.287153in}{1.092250in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.092250in}}{\pgfqpoint{6.276328in}{1.090054in}}{\pgfqpoint{6.272421in}{1.086148in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.082241in}}{\pgfqpoint{6.266319in}{1.076941in}}{\pgfqpoint{6.266319in}{1.071416in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.065891in}}{\pgfqpoint{6.268515in}{1.060592in}}{\pgfqpoint{6.272421in}{1.056685in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.052778in}}{\pgfqpoint{6.281628in}{1.050583in}}{\pgfqpoint{6.287153in}{1.050583in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.050583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.839492in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.839492in}}{\pgfqpoint{9.485370in}{3.841687in}}{\pgfqpoint{9.489277in}{3.845593in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.849500in}}{\pgfqpoint{9.495379in}{3.854800in}}{\pgfqpoint{9.495379in}{3.860325in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.865850in}}{\pgfqpoint{9.493183in}{3.871149in}}{\pgfqpoint{9.489277in}{3.875056in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.878963in}}{\pgfqpoint{9.480070in}{3.881158in}}{\pgfqpoint{9.474545in}{3.881158in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.881158in}}{\pgfqpoint{9.463721in}{3.878963in}}{\pgfqpoint{9.459814in}{3.875056in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.871149in}}{\pgfqpoint{9.453712in}{3.865850in}}{\pgfqpoint{9.453712in}{3.860325in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.854800in}}{\pgfqpoint{9.455907in}{3.849500in}}{\pgfqpoint{9.459814in}{3.845593in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.841687in}}{\pgfqpoint{9.469020in}{3.839492in}}{\pgfqpoint{9.474545in}{3.839492in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.839492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.264802in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.264802in}}{\pgfqpoint{9.485370in}{2.266997in}}{\pgfqpoint{9.489277in}{2.270904in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.274810in}}{\pgfqpoint{9.495379in}{2.280110in}}{\pgfqpoint{9.495379in}{2.285635in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.291160in}}{\pgfqpoint{9.493183in}{2.296460in}}{\pgfqpoint{9.489277in}{2.300366in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.304273in}}{\pgfqpoint{9.480070in}{2.306468in}}{\pgfqpoint{9.474545in}{2.306468in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.306468in}}{\pgfqpoint{9.463721in}{2.304273in}}{\pgfqpoint{9.459814in}{2.300366in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.296460in}}{\pgfqpoint{9.453712in}{2.291160in}}{\pgfqpoint{9.453712in}{2.285635in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.280110in}}{\pgfqpoint{9.455907in}{2.274810in}}{\pgfqpoint{9.459814in}{2.270904in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.266997in}}{\pgfqpoint{9.469020in}{2.264802in}}{\pgfqpoint{9.474545in}{2.264802in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.264802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.501954in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.501954in}}{\pgfqpoint{9.883794in}{2.504149in}}{\pgfqpoint{9.887701in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.511962in}}{\pgfqpoint{9.893803in}{2.517262in}}{\pgfqpoint{9.893803in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.528312in}}{\pgfqpoint{9.891607in}{2.533612in}}{\pgfqpoint{9.887701in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.541425in}}{\pgfqpoint{9.878494in}{2.543620in}}{\pgfqpoint{9.872969in}{2.543620in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.543620in}}{\pgfqpoint{9.862145in}{2.541425in}}{\pgfqpoint{9.858238in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.533612in}}{\pgfqpoint{9.852136in}{2.528312in}}{\pgfqpoint{9.852136in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.517262in}}{\pgfqpoint{9.854331in}{2.511962in}}{\pgfqpoint{9.858238in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.504149in}}{\pgfqpoint{9.867444in}{2.501954in}}{\pgfqpoint{9.872969in}{2.501954in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.501954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.900369in}}{\pgfqpoint{10.282218in}{2.902564in}}{\pgfqpoint{10.286125in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.910378in}}{\pgfqpoint{10.292227in}{2.915678in}}{\pgfqpoint{10.292227in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.926728in}}{\pgfqpoint{10.290032in}{2.932027in}}{\pgfqpoint{10.286125in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.939841in}}{\pgfqpoint{10.276918in}{2.942036in}}{\pgfqpoint{10.271393in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.942036in}}{\pgfqpoint{10.260569in}{2.939841in}}{\pgfqpoint{10.256662in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.932027in}}{\pgfqpoint{10.250560in}{2.926728in}}{\pgfqpoint{10.250560in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.915678in}}{\pgfqpoint{10.252755in}{2.910378in}}{\pgfqpoint{10.256662in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.902564in}}{\pgfqpoint{10.265868in}{2.900369in}}{\pgfqpoint{10.271393in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.604737in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.604737in}}{\pgfqpoint{4.704281in}{0.606932in}}{\pgfqpoint{4.708188in}{0.610839in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.614746in}}{\pgfqpoint{4.714290in}{0.620045in}}{\pgfqpoint{4.714290in}{0.625570in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.631095in}}{\pgfqpoint{4.712095in}{0.636395in}}{\pgfqpoint{4.708188in}{0.640302in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.644208in}}{\pgfqpoint{4.698982in}{0.646404in}}{\pgfqpoint{4.693457in}{0.646404in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.646404in}}{\pgfqpoint{4.682632in}{0.644208in}}{\pgfqpoint{4.678725in}{0.640302in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.636395in}}{\pgfqpoint{4.672623in}{0.631095in}}{\pgfqpoint{4.672623in}{0.625570in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.620045in}}{\pgfqpoint{4.674818in}{0.614746in}}{\pgfqpoint{4.678725in}{0.610839in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.606932in}}{\pgfqpoint{4.687931in}{0.604737in}}{\pgfqpoint{4.693457in}{0.604737in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.604737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099760in}{0.538334in}}%
\pgfpathcurveto{\pgfqpoint{3.105285in}{0.538334in}}{\pgfqpoint{3.110585in}{0.540529in}}{\pgfqpoint{3.114492in}{0.544436in}}%
\pgfpathcurveto{\pgfqpoint{3.118399in}{0.548343in}}{\pgfqpoint{3.120594in}{0.553643in}}{\pgfqpoint{3.120594in}{0.559168in}}%
\pgfpathcurveto{\pgfqpoint{3.120594in}{0.564693in}}{\pgfqpoint{3.118399in}{0.569992in}}{\pgfqpoint{3.114492in}{0.573899in}}%
\pgfpathcurveto{\pgfqpoint{3.110585in}{0.577806in}}{\pgfqpoint{3.105285in}{0.580001in}}{\pgfqpoint{3.099760in}{0.580001in}}%
\pgfpathcurveto{\pgfqpoint{3.094235in}{0.580001in}}{\pgfqpoint{3.088936in}{0.577806in}}{\pgfqpoint{3.085029in}{0.573899in}}%
\pgfpathcurveto{\pgfqpoint{3.081122in}{0.569992in}}{\pgfqpoint{3.078927in}{0.564693in}}{\pgfqpoint{3.078927in}{0.559168in}}%
\pgfpathcurveto{\pgfqpoint{3.078927in}{0.553643in}}{\pgfqpoint{3.081122in}{0.548343in}}{\pgfqpoint{3.085029in}{0.544436in}}%
\pgfpathcurveto{\pgfqpoint{3.088936in}{0.540529in}}{\pgfqpoint{3.094235in}{0.538334in}}{\pgfqpoint{3.099760in}{0.538334in}}%
\pgfpathlineto{\pgfqpoint{3.099760in}{0.538334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.194438in}}{\pgfqpoint{8.688522in}{3.196633in}}{\pgfqpoint{8.692429in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.204447in}}{\pgfqpoint{8.698530in}{3.209746in}}{\pgfqpoint{8.698530in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.220796in}}{\pgfqpoint{8.696335in}{3.226096in}}{\pgfqpoint{8.692429in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.233909in}}{\pgfqpoint{8.683222in}{3.236105in}}{\pgfqpoint{8.677697in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.236105in}}{\pgfqpoint{8.666873in}{3.233909in}}{\pgfqpoint{8.662966in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.226096in}}{\pgfqpoint{8.656864in}{3.220796in}}{\pgfqpoint{8.656864in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.209746in}}{\pgfqpoint{8.659059in}{3.204447in}}{\pgfqpoint{8.662966in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.196633in}}{\pgfqpoint{8.672172in}{3.194438in}}{\pgfqpoint{8.677697in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.818956in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.818956in}}{\pgfqpoint{7.891674in}{1.821151in}}{\pgfqpoint{7.895580in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.828964in}}{\pgfqpoint{7.901682in}{1.834264in}}{\pgfqpoint{7.901682in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.845314in}}{\pgfqpoint{7.899487in}{1.850614in}}{\pgfqpoint{7.895580in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.858427in}}{\pgfqpoint{7.886374in}{1.860622in}}{\pgfqpoint{7.880849in}{1.860622in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.860622in}}{\pgfqpoint{7.870024in}{1.858427in}}{\pgfqpoint{7.866118in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.850614in}}{\pgfqpoint{7.860016in}{1.845314in}}{\pgfqpoint{7.860016in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.834264in}}{\pgfqpoint{7.862211in}{1.828964in}}{\pgfqpoint{7.866118in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.821151in}}{\pgfqpoint{7.875324in}{1.818956in}}{\pgfqpoint{7.880849in}{1.818956in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.818956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{4.048185in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{4.048185in}}{\pgfqpoint{9.883794in}{4.050381in}}{\pgfqpoint{9.887701in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{4.058194in}}{\pgfqpoint{9.893803in}{4.063494in}}{\pgfqpoint{9.893803in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{4.074544in}}{\pgfqpoint{9.891607in}{4.079843in}}{\pgfqpoint{9.887701in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{4.087657in}}{\pgfqpoint{9.878494in}{4.089852in}}{\pgfqpoint{9.872969in}{4.089852in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{4.089852in}}{\pgfqpoint{9.862145in}{4.087657in}}{\pgfqpoint{9.858238in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{4.079843in}}{\pgfqpoint{9.852136in}{4.074544in}}{\pgfqpoint{9.852136in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{4.063494in}}{\pgfqpoint{9.854331in}{4.058194in}}{\pgfqpoint{9.858238in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{4.050381in}}{\pgfqpoint{9.867444in}{4.048185in}}{\pgfqpoint{9.872969in}{4.048185in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{4.048185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.056108in}}{\pgfqpoint{9.086946in}{2.058303in}}{\pgfqpoint{9.090853in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.066117in}}{\pgfqpoint{9.096954in}{2.071416in}}{\pgfqpoint{9.096954in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.082466in}}{\pgfqpoint{9.094759in}{2.087766in}}{\pgfqpoint{9.090853in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.095579in}}{\pgfqpoint{9.081646in}{2.097774in}}{\pgfqpoint{9.076121in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.097774in}}{\pgfqpoint{9.065297in}{2.095579in}}{\pgfqpoint{9.061390in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.087766in}}{\pgfqpoint{9.055288in}{2.082466in}}{\pgfqpoint{9.055288in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.071416in}}{\pgfqpoint{9.057483in}{2.066117in}}{\pgfqpoint{9.061390in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.058303in}}{\pgfqpoint{9.070596in}{2.056108in}}{\pgfqpoint{9.076121in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.384160in}}{\pgfqpoint{10.680642in}{3.386355in}}{\pgfqpoint{10.684549in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.394168in}}{\pgfqpoint{10.690651in}{3.399468in}}{\pgfqpoint{10.690651in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.410518in}}{\pgfqpoint{10.688456in}{3.415817in}}{\pgfqpoint{10.684549in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.423631in}}{\pgfqpoint{10.675342in}{3.425826in}}{\pgfqpoint{10.669817in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.425826in}}{\pgfqpoint{10.658993in}{3.423631in}}{\pgfqpoint{10.655086in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.415817in}}{\pgfqpoint{10.648984in}{3.410518in}}{\pgfqpoint{10.648984in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.399468in}}{\pgfqpoint{10.651179in}{3.394168in}}{\pgfqpoint{10.655086in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.386355in}}{\pgfqpoint{10.664292in}{3.384160in}}{\pgfqpoint{10.669817in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.866386in}}{\pgfqpoint{8.290098in}{1.868581in}}{\pgfqpoint{8.294004in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.876395in}}{\pgfqpoint{8.300106in}{1.881694in}}{\pgfqpoint{8.300106in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.892744in}}{\pgfqpoint{8.297911in}{1.898044in}}{\pgfqpoint{8.294004in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.905858in}}{\pgfqpoint{8.284798in}{1.908053in}}{\pgfqpoint{8.279273in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.908053in}}{\pgfqpoint{8.268448in}{1.905858in}}{\pgfqpoint{8.264542in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.898044in}}{\pgfqpoint{8.258440in}{1.892744in}}{\pgfqpoint{8.258440in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.881694in}}{\pgfqpoint{8.260635in}{1.876395in}}{\pgfqpoint{8.264542in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.868581in}}{\pgfqpoint{8.273748in}{1.866386in}}{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.340690in}}{\pgfqpoint{8.688522in}{2.342885in}}{\pgfqpoint{8.692429in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.350699in}}{\pgfqpoint{8.698530in}{2.355999in}}{\pgfqpoint{8.698530in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.367049in}}{\pgfqpoint{8.696335in}{2.372348in}}{\pgfqpoint{8.692429in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.380162in}}{\pgfqpoint{8.683222in}{2.382357in}}{\pgfqpoint{8.677697in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.382357in}}{\pgfqpoint{8.666873in}{2.380162in}}{\pgfqpoint{8.662966in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.372348in}}{\pgfqpoint{8.656864in}{2.367049in}}{\pgfqpoint{8.656864in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.355999in}}{\pgfqpoint{8.659059in}{2.350699in}}{\pgfqpoint{8.662966in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.342885in}}{\pgfqpoint{8.672172in}{2.340690in}}{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.150969in}}{\pgfqpoint{8.688522in}{2.153164in}}{\pgfqpoint{8.692429in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.160977in}}{\pgfqpoint{8.698530in}{2.166277in}}{\pgfqpoint{8.698530in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.177327in}}{\pgfqpoint{8.696335in}{2.182627in}}{\pgfqpoint{8.692429in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.190440in}}{\pgfqpoint{8.683222in}{2.192635in}}{\pgfqpoint{8.677697in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.192635in}}{\pgfqpoint{8.666873in}{2.190440in}}{\pgfqpoint{8.662966in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.182627in}}{\pgfqpoint{8.656864in}{2.177327in}}{\pgfqpoint{8.656864in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.166277in}}{\pgfqpoint{8.659059in}{2.160977in}}{\pgfqpoint{8.662966in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.153164in}}{\pgfqpoint{8.672172in}{2.150969in}}{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.714609in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.714609in}}{\pgfqpoint{7.094825in}{1.716804in}}{\pgfqpoint{7.098732in}{1.720711in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.724618in}}{\pgfqpoint{7.104834in}{1.729917in}}{\pgfqpoint{7.104834in}{1.735442in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.740967in}}{\pgfqpoint{7.102639in}{1.746267in}}{\pgfqpoint{7.098732in}{1.750173in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.754080in}}{\pgfqpoint{7.089526in}{1.756275in}}{\pgfqpoint{7.084001in}{1.756275in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.756275in}}{\pgfqpoint{7.073176in}{1.754080in}}{\pgfqpoint{7.069269in}{1.750173in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.746267in}}{\pgfqpoint{7.063168in}{1.740967in}}{\pgfqpoint{7.063168in}{1.735442in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.729917in}}{\pgfqpoint{7.065363in}{1.724618in}}{\pgfqpoint{7.069269in}{1.720711in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.716804in}}{\pgfqpoint{7.078476in}{1.714609in}}{\pgfqpoint{7.084001in}{1.714609in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.714609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.728056in}}{\pgfqpoint{5.102705in}{0.730251in}}{\pgfqpoint{5.106612in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.738065in}}{\pgfqpoint{5.112714in}{0.743364in}}{\pgfqpoint{5.112714in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.754414in}}{\pgfqpoint{5.110519in}{0.759714in}}{\pgfqpoint{5.106612in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.767528in}}{\pgfqpoint{5.097406in}{0.769723in}}{\pgfqpoint{5.091881in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.769723in}}{\pgfqpoint{5.081056in}{0.767528in}}{\pgfqpoint{5.077149in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.759714in}}{\pgfqpoint{5.071047in}{0.754414in}}{\pgfqpoint{5.071047in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.743364in}}{\pgfqpoint{5.073242in}{0.738065in}}{\pgfqpoint{5.077149in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.730251in}}{\pgfqpoint{5.086356in}{0.728056in}}{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.297221in}}{\pgfqpoint{6.696401in}{1.299416in}}{\pgfqpoint{6.700308in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.307230in}}{\pgfqpoint{6.706410in}{1.312529in}}{\pgfqpoint{6.706410in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.323579in}}{\pgfqpoint{6.704215in}{1.328879in}}{\pgfqpoint{6.700308in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.336693in}}{\pgfqpoint{6.691102in}{1.338888in}}{\pgfqpoint{6.685577in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.338888in}}{\pgfqpoint{6.674752in}{1.336693in}}{\pgfqpoint{6.670845in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.328879in}}{\pgfqpoint{6.664743in}{1.323579in}}{\pgfqpoint{6.664743in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.312529in}}{\pgfqpoint{6.666939in}{1.307230in}}{\pgfqpoint{6.670845in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.299416in}}{\pgfqpoint{6.680052in}{1.297221in}}{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.543859in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.543859in}}{\pgfqpoint{7.891674in}{1.546054in}}{\pgfqpoint{7.895580in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.553868in}}{\pgfqpoint{7.901682in}{1.559168in}}{\pgfqpoint{7.901682in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.570218in}}{\pgfqpoint{7.899487in}{1.575517in}}{\pgfqpoint{7.895580in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.583331in}}{\pgfqpoint{7.886374in}{1.585526in}}{\pgfqpoint{7.880849in}{1.585526in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.585526in}}{\pgfqpoint{7.870024in}{1.583331in}}{\pgfqpoint{7.866118in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.575517in}}{\pgfqpoint{7.860016in}{1.570218in}}{\pgfqpoint{7.860016in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.559168in}}{\pgfqpoint{7.862211in}{1.553868in}}{\pgfqpoint{7.866118in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.546054in}}{\pgfqpoint{7.875324in}{1.543859in}}{\pgfqpoint{7.880849in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.543859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.917778in}}{\pgfqpoint{7.094825in}{0.919973in}}{\pgfqpoint{7.098732in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.927786in}}{\pgfqpoint{7.104834in}{0.933086in}}{\pgfqpoint{7.104834in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.944136in}}{\pgfqpoint{7.102639in}{0.949436in}}{\pgfqpoint{7.098732in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.957249in}}{\pgfqpoint{7.089526in}{0.959444in}}{\pgfqpoint{7.084001in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.959444in}}{\pgfqpoint{7.073176in}{0.957249in}}{\pgfqpoint{7.069269in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.949436in}}{\pgfqpoint{7.063168in}{0.944136in}}{\pgfqpoint{7.063168in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.933086in}}{\pgfqpoint{7.065363in}{0.927786in}}{\pgfqpoint{7.069269in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.919973in}}{\pgfqpoint{7.078476in}{0.917778in}}{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.164416in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.164416in}}{\pgfqpoint{7.094825in}{1.166611in}}{\pgfqpoint{7.098732in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.174425in}}{\pgfqpoint{7.104834in}{1.179724in}}{\pgfqpoint{7.104834in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.190774in}}{\pgfqpoint{7.102639in}{1.196074in}}{\pgfqpoint{7.098732in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.203887in}}{\pgfqpoint{7.089526in}{1.206083in}}{\pgfqpoint{7.084001in}{1.206083in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.206083in}}{\pgfqpoint{7.073176in}{1.203887in}}{\pgfqpoint{7.069269in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.196074in}}{\pgfqpoint{7.063168in}{1.190774in}}{\pgfqpoint{7.063168in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.179724in}}{\pgfqpoint{7.065363in}{1.174425in}}{\pgfqpoint{7.069269in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.166611in}}{\pgfqpoint{7.078476in}{1.164416in}}{\pgfqpoint{7.084001in}{1.164416in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.164416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.676664in}}{\pgfqpoint{7.891674in}{1.678860in}}{\pgfqpoint{7.895580in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.686673in}}{\pgfqpoint{7.901682in}{1.691973in}}{\pgfqpoint{7.901682in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.703023in}}{\pgfqpoint{7.899487in}{1.708322in}}{\pgfqpoint{7.895580in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.716136in}}{\pgfqpoint{7.886374in}{1.718331in}}{\pgfqpoint{7.880849in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.718331in}}{\pgfqpoint{7.870024in}{1.716136in}}{\pgfqpoint{7.866118in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.708322in}}{\pgfqpoint{7.860016in}{1.703023in}}{\pgfqpoint{7.860016in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.691973in}}{\pgfqpoint{7.862211in}{1.686673in}}{\pgfqpoint{7.866118in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.678860in}}{\pgfqpoint{7.875324in}{1.676664in}}{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.116985in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.116985in}}{\pgfqpoint{7.493250in}{1.119181in}}{\pgfqpoint{7.497156in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.126994in}}{\pgfqpoint{7.503258in}{1.132294in}}{\pgfqpoint{7.503258in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.143344in}}{\pgfqpoint{7.501063in}{1.148643in}}{\pgfqpoint{7.497156in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.156457in}}{\pgfqpoint{7.487950in}{1.158652in}}{\pgfqpoint{7.482425in}{1.158652in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.158652in}}{\pgfqpoint{7.471600in}{1.156457in}}{\pgfqpoint{7.467694in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.148643in}}{\pgfqpoint{7.461592in}{1.143344in}}{\pgfqpoint{7.461592in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.132294in}}{\pgfqpoint{7.463787in}{1.126994in}}{\pgfqpoint{7.467694in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.119181in}}{\pgfqpoint{7.476900in}{1.116985in}}{\pgfqpoint{7.482425in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.116985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{1.676664in}}{\pgfqpoint{9.883794in}{1.678860in}}{\pgfqpoint{9.887701in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{1.686673in}}{\pgfqpoint{9.893803in}{1.691973in}}{\pgfqpoint{9.893803in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{1.703023in}}{\pgfqpoint{9.891607in}{1.708322in}}{\pgfqpoint{9.887701in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{1.716136in}}{\pgfqpoint{9.878494in}{1.718331in}}{\pgfqpoint{9.872969in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{1.718331in}}{\pgfqpoint{9.862145in}{1.716136in}}{\pgfqpoint{9.858238in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{1.708322in}}{\pgfqpoint{9.852136in}{1.703023in}}{\pgfqpoint{9.852136in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{1.691973in}}{\pgfqpoint{9.854331in}{1.686673in}}{\pgfqpoint{9.858238in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{1.678860in}}{\pgfqpoint{9.867444in}{1.676664in}}{\pgfqpoint{9.872969in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.591290in}}{\pgfqpoint{7.891674in}{1.593485in}}{\pgfqpoint{7.895580in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.601298in}}{\pgfqpoint{7.901682in}{1.606598in}}{\pgfqpoint{7.901682in}{1.612123in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.617648in}}{\pgfqpoint{7.899487in}{1.622948in}}{\pgfqpoint{7.895580in}{1.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.630761in}}{\pgfqpoint{7.886374in}{1.632956in}}{\pgfqpoint{7.880849in}{1.632956in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.632956in}}{\pgfqpoint{7.870024in}{1.630761in}}{\pgfqpoint{7.866118in}{1.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.622948in}}{\pgfqpoint{7.860016in}{1.617648in}}{\pgfqpoint{7.860016in}{1.612123in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.606598in}}{\pgfqpoint{7.862211in}{1.601298in}}{\pgfqpoint{7.866118in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.593485in}}{\pgfqpoint{7.875324in}{1.591290in}}{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.037136in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.037136in}}{\pgfqpoint{8.688522in}{2.039331in}}{\pgfqpoint{8.692429in}{2.043238in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.047144in}}{\pgfqpoint{8.698530in}{2.052444in}}{\pgfqpoint{8.698530in}{2.057969in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.063494in}}{\pgfqpoint{8.696335in}{2.068794in}}{\pgfqpoint{8.692429in}{2.072700in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.076607in}}{\pgfqpoint{8.683222in}{2.078802in}}{\pgfqpoint{8.677697in}{2.078802in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.078802in}}{\pgfqpoint{8.666873in}{2.076607in}}{\pgfqpoint{8.662966in}{2.072700in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.068794in}}{\pgfqpoint{8.656864in}{2.063494in}}{\pgfqpoint{8.656864in}{2.057969in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.052444in}}{\pgfqpoint{8.659059in}{2.047144in}}{\pgfqpoint{8.662966in}{2.043238in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.039331in}}{\pgfqpoint{8.672172in}{2.037136in}}{\pgfqpoint{8.677697in}{2.037136in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.037136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.735145in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.735145in}}{\pgfqpoint{11.079066in}{3.737340in}}{\pgfqpoint{11.082973in}{3.741247in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.745153in}}{\pgfqpoint{11.089075in}{3.750453in}}{\pgfqpoint{11.089075in}{3.755978in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.761503in}}{\pgfqpoint{11.086880in}{3.766803in}}{\pgfqpoint{11.082973in}{3.770709in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.774616in}}{\pgfqpoint{11.073767in}{3.776811in}}{\pgfqpoint{11.068241in}{3.776811in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.776811in}}{\pgfqpoint{11.057417in}{3.774616in}}{\pgfqpoint{11.053510in}{3.770709in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.766803in}}{\pgfqpoint{11.047408in}{3.761503in}}{\pgfqpoint{11.047408in}{3.755978in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.750453in}}{\pgfqpoint{11.049603in}{3.745153in}}{\pgfqpoint{11.053510in}{3.741247in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.737340in}}{\pgfqpoint{11.062716in}{3.735145in}}{\pgfqpoint{11.068241in}{3.735145in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.735145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.340690in}}{\pgfqpoint{8.688522in}{2.342885in}}{\pgfqpoint{8.692429in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.350699in}}{\pgfqpoint{8.698530in}{2.355999in}}{\pgfqpoint{8.698530in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.367049in}}{\pgfqpoint{8.696335in}{2.372348in}}{\pgfqpoint{8.692429in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.380162in}}{\pgfqpoint{8.683222in}{2.382357in}}{\pgfqpoint{8.677697in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.382357in}}{\pgfqpoint{8.666873in}{2.380162in}}{\pgfqpoint{8.662966in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.372348in}}{\pgfqpoint{8.656864in}{2.367049in}}{\pgfqpoint{8.656864in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.355999in}}{\pgfqpoint{8.659059in}{2.350699in}}{\pgfqpoint{8.662966in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.342885in}}{\pgfqpoint{8.672172in}{2.340690in}}{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.984180in}}{\pgfqpoint{5.102705in}{0.986375in}}{\pgfqpoint{5.106612in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.994189in}}{\pgfqpoint{5.112714in}{0.999489in}}{\pgfqpoint{5.112714in}{1.005014in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{1.010539in}}{\pgfqpoint{5.110519in}{1.015838in}}{\pgfqpoint{5.106612in}{1.019745in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{1.023652in}}{\pgfqpoint{5.097406in}{1.025847in}}{\pgfqpoint{5.091881in}{1.025847in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{1.025847in}}{\pgfqpoint{5.081056in}{1.023652in}}{\pgfqpoint{5.077149in}{1.019745in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{1.015838in}}{\pgfqpoint{5.071047in}{1.010539in}}{\pgfqpoint{5.071047in}{1.005014in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.999489in}}{\pgfqpoint{5.073242in}{0.994189in}}{\pgfqpoint{5.077149in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.986375in}}{\pgfqpoint{5.086356in}{0.984180in}}{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857210in}{8.601506in}}%
\pgfpathcurveto{\pgfqpoint{13.862735in}{8.601506in}}{\pgfqpoint{13.868034in}{8.603701in}}{\pgfqpoint{13.871941in}{8.607608in}}%
\pgfpathcurveto{\pgfqpoint{13.875848in}{8.611514in}}{\pgfqpoint{13.878043in}{8.616814in}}{\pgfqpoint{13.878043in}{8.622339in}}%
\pgfpathcurveto{\pgfqpoint{13.878043in}{8.627864in}}{\pgfqpoint{13.875848in}{8.633164in}}{\pgfqpoint{13.871941in}{8.637070in}}%
\pgfpathcurveto{\pgfqpoint{13.868034in}{8.640977in}}{\pgfqpoint{13.862735in}{8.643172in}}{\pgfqpoint{13.857210in}{8.643172in}}%
\pgfpathcurveto{\pgfqpoint{13.851685in}{8.643172in}}{\pgfqpoint{13.846385in}{8.640977in}}{\pgfqpoint{13.842478in}{8.637070in}}%
\pgfpathcurveto{\pgfqpoint{13.838572in}{8.633164in}}{\pgfqpoint{13.836377in}{8.627864in}}{\pgfqpoint{13.836377in}{8.622339in}}%
\pgfpathcurveto{\pgfqpoint{13.836377in}{8.616814in}}{\pgfqpoint{13.838572in}{8.611514in}}{\pgfqpoint{13.842478in}{8.607608in}}%
\pgfpathcurveto{\pgfqpoint{13.846385in}{8.603701in}}{\pgfqpoint{13.851685in}{8.601506in}}{\pgfqpoint{13.857210in}{8.601506in}}%
\pgfpathlineto{\pgfqpoint{13.857210in}{8.601506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.581804in}}{\pgfqpoint{7.094825in}{1.583999in}}{\pgfqpoint{7.098732in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.591812in}}{\pgfqpoint{7.104834in}{1.597112in}}{\pgfqpoint{7.104834in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.608162in}}{\pgfqpoint{7.102639in}{1.613461in}}{\pgfqpoint{7.098732in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.621275in}}{\pgfqpoint{7.089526in}{1.623470in}}{\pgfqpoint{7.084001in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.623470in}}{\pgfqpoint{7.073176in}{1.621275in}}{\pgfqpoint{7.069269in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.613461in}}{\pgfqpoint{7.063168in}{1.608162in}}{\pgfqpoint{7.063168in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.597112in}}{\pgfqpoint{7.065363in}{1.591812in}}{\pgfqpoint{7.069269in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.583999in}}{\pgfqpoint{7.078476in}{1.581804in}}{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.403132in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.403132in}}{\pgfqpoint{11.477490in}{3.405327in}}{\pgfqpoint{11.481397in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.413140in}}{\pgfqpoint{11.487499in}{3.418440in}}{\pgfqpoint{11.487499in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.429490in}}{\pgfqpoint{11.485304in}{3.434790in}}{\pgfqpoint{11.481397in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.442603in}}{\pgfqpoint{11.472191in}{3.444798in}}{\pgfqpoint{11.466666in}{3.444798in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.444798in}}{\pgfqpoint{11.455841in}{3.442603in}}{\pgfqpoint{11.451934in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.434790in}}{\pgfqpoint{11.445832in}{3.429490in}}{\pgfqpoint{11.445832in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.418440in}}{\pgfqpoint{11.448027in}{3.413140in}}{\pgfqpoint{11.451934in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.405327in}}{\pgfqpoint{11.461140in}{3.403132in}}{\pgfqpoint{11.466666in}{3.403132in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.403132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.486943in}}{\pgfqpoint{7.493250in}{1.489138in}}{\pgfqpoint{7.497156in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.496951in}}{\pgfqpoint{7.503258in}{1.502251in}}{\pgfqpoint{7.503258in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.513301in}}{\pgfqpoint{7.501063in}{1.518601in}}{\pgfqpoint{7.497156in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.526414in}}{\pgfqpoint{7.487950in}{1.528609in}}{\pgfqpoint{7.482425in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.528609in}}{\pgfqpoint{7.471600in}{1.526414in}}{\pgfqpoint{7.467694in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.518601in}}{\pgfqpoint{7.461592in}{1.513301in}}{\pgfqpoint{7.461592in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.502251in}}{\pgfqpoint{7.463787in}{1.496951in}}{\pgfqpoint{7.467694in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.489138in}}{\pgfqpoint{7.476900in}{1.486943in}}{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.486943in}}{\pgfqpoint{9.086946in}{1.489138in}}{\pgfqpoint{9.090853in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.496951in}}{\pgfqpoint{9.096954in}{1.502251in}}{\pgfqpoint{9.096954in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.513301in}}{\pgfqpoint{9.094759in}{1.518601in}}{\pgfqpoint{9.090853in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.526414in}}{\pgfqpoint{9.081646in}{1.528609in}}{\pgfqpoint{9.076121in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.528609in}}{\pgfqpoint{9.065297in}{1.526414in}}{\pgfqpoint{9.061390in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.518601in}}{\pgfqpoint{9.055288in}{1.513301in}}{\pgfqpoint{9.055288in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.502251in}}{\pgfqpoint{9.057483in}{1.496951in}}{\pgfqpoint{9.061390in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.489138in}}{\pgfqpoint{9.070596in}{1.486943in}}{\pgfqpoint{9.076121in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.004716in}}{\pgfqpoint{9.485370in}{3.006911in}}{\pgfqpoint{9.489277in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.014725in}}{\pgfqpoint{9.495379in}{3.020024in}}{\pgfqpoint{9.495379in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.031075in}}{\pgfqpoint{9.493183in}{3.036374in}}{\pgfqpoint{9.489277in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.044188in}}{\pgfqpoint{9.480070in}{3.046383in}}{\pgfqpoint{9.474545in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.046383in}}{\pgfqpoint{9.463721in}{3.044188in}}{\pgfqpoint{9.459814in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.036374in}}{\pgfqpoint{9.453712in}{3.031075in}}{\pgfqpoint{9.453712in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.020024in}}{\pgfqpoint{9.455907in}{3.014725in}}{\pgfqpoint{9.459814in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.006911in}}{\pgfqpoint{9.469020in}{3.004716in}}{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.904330in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.904330in}}{\pgfqpoint{8.688522in}{1.906526in}}{\pgfqpoint{8.692429in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.914339in}}{\pgfqpoint{8.698530in}{1.919639in}}{\pgfqpoint{8.698530in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.930689in}}{\pgfqpoint{8.696335in}{1.935988in}}{\pgfqpoint{8.692429in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.943802in}}{\pgfqpoint{8.683222in}{1.945997in}}{\pgfqpoint{8.677697in}{1.945997in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.945997in}}{\pgfqpoint{8.666873in}{1.943802in}}{\pgfqpoint{8.662966in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.935988in}}{\pgfqpoint{8.656864in}{1.930689in}}{\pgfqpoint{8.656864in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.919639in}}{\pgfqpoint{8.659059in}{1.914339in}}{\pgfqpoint{8.662966in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.906526in}}{\pgfqpoint{8.672172in}{1.904330in}}{\pgfqpoint{8.677697in}{1.904330in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.904330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.107499in}}{\pgfqpoint{6.696401in}{1.109695in}}{\pgfqpoint{6.700308in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.117508in}}{\pgfqpoint{6.706410in}{1.122808in}}{\pgfqpoint{6.706410in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.133858in}}{\pgfqpoint{6.704215in}{1.139157in}}{\pgfqpoint{6.700308in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.146971in}}{\pgfqpoint{6.691102in}{1.149166in}}{\pgfqpoint{6.685577in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.149166in}}{\pgfqpoint{6.674752in}{1.146971in}}{\pgfqpoint{6.670845in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.139157in}}{\pgfqpoint{6.664743in}{1.133858in}}{\pgfqpoint{6.664743in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.122808in}}{\pgfqpoint{6.666939in}{1.117508in}}{\pgfqpoint{6.670845in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.109695in}}{\pgfqpoint{6.680052in}{1.107499in}}{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.535937in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.535937in}}{\pgfqpoint{10.680642in}{3.538132in}}{\pgfqpoint{10.684549in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.545946in}}{\pgfqpoint{10.690651in}{3.551245in}}{\pgfqpoint{10.690651in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.562295in}}{\pgfqpoint{10.688456in}{3.567595in}}{\pgfqpoint{10.684549in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.575408in}}{\pgfqpoint{10.675342in}{3.577604in}}{\pgfqpoint{10.669817in}{3.577604in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.577604in}}{\pgfqpoint{10.658993in}{3.575408in}}{\pgfqpoint{10.655086in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.567595in}}{\pgfqpoint{10.648984in}{3.562295in}}{\pgfqpoint{10.648984in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.551245in}}{\pgfqpoint{10.651179in}{3.545946in}}{\pgfqpoint{10.655086in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.538132in}}{\pgfqpoint{10.664292in}{3.535937in}}{\pgfqpoint{10.669817in}{3.535937in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.535937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.289299in}}{\pgfqpoint{9.883794in}{3.291494in}}{\pgfqpoint{9.887701in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.299307in}}{\pgfqpoint{9.893803in}{3.304607in}}{\pgfqpoint{9.893803in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.315657in}}{\pgfqpoint{9.891607in}{3.320957in}}{\pgfqpoint{9.887701in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.328770in}}{\pgfqpoint{9.878494in}{3.330965in}}{\pgfqpoint{9.872969in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.330965in}}{\pgfqpoint{9.862145in}{3.328770in}}{\pgfqpoint{9.858238in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.320957in}}{\pgfqpoint{9.852136in}{3.315657in}}{\pgfqpoint{9.852136in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.304607in}}{\pgfqpoint{9.854331in}{3.299307in}}{\pgfqpoint{9.858238in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.291494in}}{\pgfqpoint{9.867444in}{3.289299in}}{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.828442in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.828442in}}{\pgfqpoint{7.891674in}{1.830637in}}{\pgfqpoint{7.895580in}{1.834544in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.838451in}}{\pgfqpoint{7.901682in}{1.843750in}}{\pgfqpoint{7.901682in}{1.849275in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.854800in}}{\pgfqpoint{7.899487in}{1.860100in}}{\pgfqpoint{7.895580in}{1.864006in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.867913in}}{\pgfqpoint{7.886374in}{1.870108in}}{\pgfqpoint{7.880849in}{1.870108in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.870108in}}{\pgfqpoint{7.870024in}{1.867913in}}{\pgfqpoint{7.866118in}{1.864006in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.860100in}}{\pgfqpoint{7.860016in}{1.854800in}}{\pgfqpoint{7.860016in}{1.849275in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.843750in}}{\pgfqpoint{7.862211in}{1.838451in}}{\pgfqpoint{7.866118in}{1.834544in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.830637in}}{\pgfqpoint{7.875324in}{1.828442in}}{\pgfqpoint{7.880849in}{1.828442in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.828442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.822917in}}{\pgfqpoint{5.501129in}{0.825112in}}{\pgfqpoint{5.505036in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.832926in}}{\pgfqpoint{5.511138in}{0.838225in}}{\pgfqpoint{5.511138in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.849275in}}{\pgfqpoint{5.508943in}{0.854575in}}{\pgfqpoint{5.505036in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.862388in}}{\pgfqpoint{5.495830in}{0.864584in}}{\pgfqpoint{5.490305in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.864584in}}{\pgfqpoint{5.479480in}{0.862388in}}{\pgfqpoint{5.475573in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.854575in}}{\pgfqpoint{5.469471in}{0.849275in}}{\pgfqpoint{5.469471in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.838225in}}{\pgfqpoint{5.471666in}{0.832926in}}{\pgfqpoint{5.475573in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.825112in}}{\pgfqpoint{5.484780in}{0.822917in}}{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.392082in}}{\pgfqpoint{6.297977in}{1.394277in}}{\pgfqpoint{6.301884in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.402091in}}{\pgfqpoint{6.307986in}{1.407390in}}{\pgfqpoint{6.307986in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.418440in}}{\pgfqpoint{6.305791in}{1.423740in}}{\pgfqpoint{6.301884in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.431553in}}{\pgfqpoint{6.292678in}{1.433749in}}{\pgfqpoint{6.287153in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.433749in}}{\pgfqpoint{6.276328in}{1.431553in}}{\pgfqpoint{6.272421in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.423740in}}{\pgfqpoint{6.266319in}{1.418440in}}{\pgfqpoint{6.266319in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.407390in}}{\pgfqpoint{6.268515in}{1.402091in}}{\pgfqpoint{6.272421in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.394277in}}{\pgfqpoint{6.281628in}{1.392082in}}{\pgfqpoint{6.287153in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.775486in}}{\pgfqpoint{5.899553in}{0.777682in}}{\pgfqpoint{5.903460in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.785495in}}{\pgfqpoint{5.909562in}{0.790795in}}{\pgfqpoint{5.909562in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.801845in}}{\pgfqpoint{5.907367in}{0.807144in}}{\pgfqpoint{5.903460in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.814958in}}{\pgfqpoint{5.894254in}{0.817153in}}{\pgfqpoint{5.888729in}{0.817153in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.817153in}}{\pgfqpoint{5.877904in}{0.814958in}}{\pgfqpoint{5.873997in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.807144in}}{\pgfqpoint{5.867895in}{0.801845in}}{\pgfqpoint{5.867895in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.790795in}}{\pgfqpoint{5.870091in}{0.785495in}}{\pgfqpoint{5.873997in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.777682in}}{\pgfqpoint{5.883204in}{0.775486in}}{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.970733in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.970733in}}{\pgfqpoint{8.290098in}{1.972928in}}{\pgfqpoint{8.294004in}{1.976835in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.980742in}}{\pgfqpoint{8.300106in}{1.986041in}}{\pgfqpoint{8.300106in}{1.991566in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.997091in}}{\pgfqpoint{8.297911in}{2.002391in}}{\pgfqpoint{8.294004in}{2.006298in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.010205in}}{\pgfqpoint{8.284798in}{2.012400in}}{\pgfqpoint{8.279273in}{2.012400in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.012400in}}{\pgfqpoint{8.268448in}{2.010205in}}{\pgfqpoint{8.264542in}{2.006298in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.002391in}}{\pgfqpoint{8.258440in}{1.997091in}}{\pgfqpoint{8.258440in}{1.991566in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.986041in}}{\pgfqpoint{8.260635in}{1.980742in}}{\pgfqpoint{8.264542in}{1.976835in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.972928in}}{\pgfqpoint{8.273748in}{1.970733in}}{\pgfqpoint{8.279273in}{1.970733in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.970733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.012639in}}{\pgfqpoint{6.696401in}{1.014834in}}{\pgfqpoint{6.700308in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.022647in}}{\pgfqpoint{6.706410in}{1.027947in}}{\pgfqpoint{6.706410in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.038997in}}{\pgfqpoint{6.704215in}{1.044296in}}{\pgfqpoint{6.700308in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.052110in}}{\pgfqpoint{6.691102in}{1.054305in}}{\pgfqpoint{6.685577in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.054305in}}{\pgfqpoint{6.674752in}{1.052110in}}{\pgfqpoint{6.670845in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.044296in}}{\pgfqpoint{6.664743in}{1.038997in}}{\pgfqpoint{6.664743in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.027947in}}{\pgfqpoint{6.666939in}{1.022647in}}{\pgfqpoint{6.670845in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.014834in}}{\pgfqpoint{6.680052in}{1.012639in}}{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.369149in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.369149in}}{\pgfqpoint{11.477490in}{2.371344in}}{\pgfqpoint{11.481397in}{2.375250in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.379157in}}{\pgfqpoint{11.487499in}{2.384457in}}{\pgfqpoint{11.487499in}{2.389982in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.395507in}}{\pgfqpoint{11.485304in}{2.400806in}}{\pgfqpoint{11.481397in}{2.404713in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.408620in}}{\pgfqpoint{11.472191in}{2.410815in}}{\pgfqpoint{11.466666in}{2.410815in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.410815in}}{\pgfqpoint{11.455841in}{2.408620in}}{\pgfqpoint{11.451934in}{2.404713in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.400806in}}{\pgfqpoint{11.445832in}{2.395507in}}{\pgfqpoint{11.445832in}{2.389982in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.384457in}}{\pgfqpoint{11.448027in}{2.379157in}}{\pgfqpoint{11.451934in}{2.375250in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.371344in}}{\pgfqpoint{11.461140in}{2.369149in}}{\pgfqpoint{11.466666in}{2.369149in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.369149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.198399in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.198399in}}{\pgfqpoint{9.485370in}{2.200594in}}{\pgfqpoint{9.489277in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.208408in}}{\pgfqpoint{9.495379in}{2.213707in}}{\pgfqpoint{9.495379in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.224757in}}{\pgfqpoint{9.493183in}{2.230057in}}{\pgfqpoint{9.489277in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.237871in}}{\pgfqpoint{9.480070in}{2.240066in}}{\pgfqpoint{9.474545in}{2.240066in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.240066in}}{\pgfqpoint{9.463721in}{2.237871in}}{\pgfqpoint{9.459814in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.230057in}}{\pgfqpoint{9.453712in}{2.224757in}}{\pgfqpoint{9.453712in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.213707in}}{\pgfqpoint{9.455907in}{2.208408in}}{\pgfqpoint{9.459814in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.200594in}}{\pgfqpoint{9.469020in}{2.198399in}}{\pgfqpoint{9.474545in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.198399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.909855in}}{\pgfqpoint{8.688522in}{2.912050in}}{\pgfqpoint{8.692429in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.919864in}}{\pgfqpoint{8.698530in}{2.925164in}}{\pgfqpoint{8.698530in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.936214in}}{\pgfqpoint{8.696335in}{2.941513in}}{\pgfqpoint{8.692429in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.949327in}}{\pgfqpoint{8.683222in}{2.951522in}}{\pgfqpoint{8.677697in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.951522in}}{\pgfqpoint{8.666873in}{2.949327in}}{\pgfqpoint{8.662966in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.941513in}}{\pgfqpoint{8.656864in}{2.936214in}}{\pgfqpoint{8.656864in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.925164in}}{\pgfqpoint{8.659059in}{2.919864in}}{\pgfqpoint{8.662966in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.912050in}}{\pgfqpoint{8.672172in}{2.909855in}}{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.392082in}}{\pgfqpoint{7.094825in}{1.394277in}}{\pgfqpoint{7.098732in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.402091in}}{\pgfqpoint{7.104834in}{1.407390in}}{\pgfqpoint{7.104834in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.418440in}}{\pgfqpoint{7.102639in}{1.423740in}}{\pgfqpoint{7.098732in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.431553in}}{\pgfqpoint{7.089526in}{1.433749in}}{\pgfqpoint{7.084001in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.433749in}}{\pgfqpoint{7.073176in}{1.431553in}}{\pgfqpoint{7.069269in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.423740in}}{\pgfqpoint{7.063168in}{1.418440in}}{\pgfqpoint{7.063168in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.407390in}}{\pgfqpoint{7.065363in}{1.402091in}}{\pgfqpoint{7.069269in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.394277in}}{\pgfqpoint{7.078476in}{1.392082in}}{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.814994in}}{\pgfqpoint{7.094825in}{2.817190in}}{\pgfqpoint{7.098732in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.825003in}}{\pgfqpoint{7.104834in}{2.830303in}}{\pgfqpoint{7.104834in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.841353in}}{\pgfqpoint{7.102639in}{2.846652in}}{\pgfqpoint{7.098732in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.854466in}}{\pgfqpoint{7.089526in}{2.856661in}}{\pgfqpoint{7.084001in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.856661in}}{\pgfqpoint{7.073176in}{2.854466in}}{\pgfqpoint{7.069269in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.846652in}}{\pgfqpoint{7.063168in}{2.841353in}}{\pgfqpoint{7.063168in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.830303in}}{\pgfqpoint{7.065363in}{2.825003in}}{\pgfqpoint{7.069269in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.817190in}}{\pgfqpoint{7.078476in}{2.814994in}}{\pgfqpoint{7.084001in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{2.122510in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{2.122510in}}{\pgfqpoint{7.493250in}{2.124705in}}{\pgfqpoint{7.497156in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{2.132519in}}{\pgfqpoint{7.503258in}{2.137819in}}{\pgfqpoint{7.503258in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{2.148869in}}{\pgfqpoint{7.501063in}{2.154168in}}{\pgfqpoint{7.497156in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{2.161982in}}{\pgfqpoint{7.487950in}{2.164177in}}{\pgfqpoint{7.482425in}{2.164177in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{2.164177in}}{\pgfqpoint{7.471600in}{2.161982in}}{\pgfqpoint{7.467694in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{2.154168in}}{\pgfqpoint{7.461592in}{2.148869in}}{\pgfqpoint{7.461592in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{2.137819in}}{\pgfqpoint{7.463787in}{2.132519in}}{\pgfqpoint{7.467694in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{2.124705in}}{\pgfqpoint{7.476900in}{2.122510in}}{\pgfqpoint{7.482425in}{2.122510in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{2.122510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{1.012639in}}{\pgfqpoint{5.501129in}{1.014834in}}{\pgfqpoint{5.505036in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{1.022647in}}{\pgfqpoint{5.511138in}{1.027947in}}{\pgfqpoint{5.511138in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{1.038997in}}{\pgfqpoint{5.508943in}{1.044296in}}{\pgfqpoint{5.505036in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{1.052110in}}{\pgfqpoint{5.495830in}{1.054305in}}{\pgfqpoint{5.490305in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{1.054305in}}{\pgfqpoint{5.479480in}{1.052110in}}{\pgfqpoint{5.475573in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{1.044296in}}{\pgfqpoint{5.469471in}{1.038997in}}{\pgfqpoint{5.469471in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{1.027947in}}{\pgfqpoint{5.471666in}{1.022647in}}{\pgfqpoint{5.475573in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{1.014834in}}{\pgfqpoint{5.484780in}{1.012639in}}{\pgfqpoint{5.490305in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.728056in}}{\pgfqpoint{4.305857in}{0.730251in}}{\pgfqpoint{4.309764in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.738065in}}{\pgfqpoint{4.315866in}{0.743364in}}{\pgfqpoint{4.315866in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.754414in}}{\pgfqpoint{4.313671in}{0.759714in}}{\pgfqpoint{4.309764in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.767528in}}{\pgfqpoint{4.300558in}{0.769723in}}{\pgfqpoint{4.295032in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.769723in}}{\pgfqpoint{4.284208in}{0.767528in}}{\pgfqpoint{4.280301in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.759714in}}{\pgfqpoint{4.274199in}{0.754414in}}{\pgfqpoint{4.274199in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.743364in}}{\pgfqpoint{4.276394in}{0.738065in}}{\pgfqpoint{4.280301in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.730251in}}{\pgfqpoint{4.289507in}{0.728056in}}{\pgfqpoint{4.295032in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.407093in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.407093in}}{\pgfqpoint{11.875914in}{2.409288in}}{\pgfqpoint{11.879821in}{2.413195in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.417102in}}{\pgfqpoint{11.885923in}{2.422401in}}{\pgfqpoint{11.885923in}{2.427926in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.433451in}}{\pgfqpoint{11.883728in}{2.438751in}}{\pgfqpoint{11.879821in}{2.442658in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.446564in}}{\pgfqpoint{11.870615in}{2.448760in}}{\pgfqpoint{11.865090in}{2.448760in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.448760in}}{\pgfqpoint{11.854265in}{2.446564in}}{\pgfqpoint{11.850358in}{2.442658in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.438751in}}{\pgfqpoint{11.844256in}{2.433451in}}{\pgfqpoint{11.844256in}{2.427926in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.422401in}}{\pgfqpoint{11.846451in}{2.417102in}}{\pgfqpoint{11.850358in}{2.413195in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.409288in}}{\pgfqpoint{11.859564in}{2.407093in}}{\pgfqpoint{11.865090in}{2.407093in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.407093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.497993in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.497993in}}{\pgfqpoint{10.680642in}{3.500188in}}{\pgfqpoint{10.684549in}{3.504094in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.508001in}}{\pgfqpoint{10.690651in}{3.513301in}}{\pgfqpoint{10.690651in}{3.518826in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.524351in}}{\pgfqpoint{10.688456in}{3.529650in}}{\pgfqpoint{10.684549in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.537464in}}{\pgfqpoint{10.675342in}{3.539659in}}{\pgfqpoint{10.669817in}{3.539659in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.539659in}}{\pgfqpoint{10.658993in}{3.537464in}}{\pgfqpoint{10.655086in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.529650in}}{\pgfqpoint{10.648984in}{3.524351in}}{\pgfqpoint{10.648984in}{3.518826in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.513301in}}{\pgfqpoint{10.651179in}{3.508001in}}{\pgfqpoint{10.655086in}{3.504094in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.500188in}}{\pgfqpoint{10.664292in}{3.497993in}}{\pgfqpoint{10.669817in}{3.497993in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.497993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.297221in}}{\pgfqpoint{6.696401in}{1.299416in}}{\pgfqpoint{6.700308in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.307230in}}{\pgfqpoint{6.706410in}{1.312529in}}{\pgfqpoint{6.706410in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.323579in}}{\pgfqpoint{6.704215in}{1.328879in}}{\pgfqpoint{6.700308in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.336693in}}{\pgfqpoint{6.691102in}{1.338888in}}{\pgfqpoint{6.685577in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.338888in}}{\pgfqpoint{6.674752in}{1.336693in}}{\pgfqpoint{6.670845in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.328879in}}{\pgfqpoint{6.664743in}{1.323579in}}{\pgfqpoint{6.664743in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.312529in}}{\pgfqpoint{6.666939in}{1.307230in}}{\pgfqpoint{6.670845in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.299416in}}{\pgfqpoint{6.680052in}{1.297221in}}{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.654058in}{7.273454in}}%
\pgfpathcurveto{\pgfqpoint{14.659583in}{7.273454in}}{\pgfqpoint{14.664883in}{7.275649in}}{\pgfqpoint{14.668789in}{7.279556in}}%
\pgfpathcurveto{\pgfqpoint{14.672696in}{7.283463in}}{\pgfqpoint{14.674891in}{7.288762in}}{\pgfqpoint{14.674891in}{7.294287in}}%
\pgfpathcurveto{\pgfqpoint{14.674891in}{7.299812in}}{\pgfqpoint{14.672696in}{7.305112in}}{\pgfqpoint{14.668789in}{7.309019in}}%
\pgfpathcurveto{\pgfqpoint{14.664883in}{7.312925in}}{\pgfqpoint{14.659583in}{7.315121in}}{\pgfqpoint{14.654058in}{7.315121in}}%
\pgfpathcurveto{\pgfqpoint{14.648533in}{7.315121in}}{\pgfqpoint{14.643233in}{7.312925in}}{\pgfqpoint{14.639327in}{7.309019in}}%
\pgfpathcurveto{\pgfqpoint{14.635420in}{7.305112in}}{\pgfqpoint{14.633225in}{7.299812in}}{\pgfqpoint{14.633225in}{7.294287in}}%
\pgfpathcurveto{\pgfqpoint{14.633225in}{7.288762in}}{\pgfqpoint{14.635420in}{7.283463in}}{\pgfqpoint{14.639327in}{7.279556in}}%
\pgfpathcurveto{\pgfqpoint{14.643233in}{7.275649in}}{\pgfqpoint{14.648533in}{7.273454in}}{\pgfqpoint{14.654058in}{7.273454in}}%
\pgfpathlineto{\pgfqpoint{14.654058in}{7.273454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.289299in}}{\pgfqpoint{9.485370in}{3.291494in}}{\pgfqpoint{9.489277in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.299307in}}{\pgfqpoint{9.495379in}{3.304607in}}{\pgfqpoint{9.495379in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.315657in}}{\pgfqpoint{9.493183in}{3.320957in}}{\pgfqpoint{9.489277in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.328770in}}{\pgfqpoint{9.480070in}{3.330965in}}{\pgfqpoint{9.474545in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.330965in}}{\pgfqpoint{9.463721in}{3.328770in}}{\pgfqpoint{9.459814in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.320957in}}{\pgfqpoint{9.453712in}{3.315657in}}{\pgfqpoint{9.453712in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.304607in}}{\pgfqpoint{9.455907in}{3.299307in}}{\pgfqpoint{9.459814in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.291494in}}{\pgfqpoint{9.469020in}{3.289299in}}{\pgfqpoint{9.474545in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.340690in}}{\pgfqpoint{9.086946in}{2.342885in}}{\pgfqpoint{9.090853in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.350699in}}{\pgfqpoint{9.096954in}{2.355999in}}{\pgfqpoint{9.096954in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.367049in}}{\pgfqpoint{9.094759in}{2.372348in}}{\pgfqpoint{9.090853in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.380162in}}{\pgfqpoint{9.081646in}{2.382357in}}{\pgfqpoint{9.076121in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.382357in}}{\pgfqpoint{9.065297in}{2.380162in}}{\pgfqpoint{9.061390in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.372348in}}{\pgfqpoint{9.055288in}{2.367049in}}{\pgfqpoint{9.055288in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.355999in}}{\pgfqpoint{9.057483in}{2.350699in}}{\pgfqpoint{9.061390in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.342885in}}{\pgfqpoint{9.070596in}{2.340690in}}{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.411054in}}{\pgfqpoint{7.891674in}{1.413249in}}{\pgfqpoint{7.895580in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.421063in}}{\pgfqpoint{7.901682in}{1.426362in}}{\pgfqpoint{7.901682in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.437412in}}{\pgfqpoint{7.899487in}{1.442712in}}{\pgfqpoint{7.895580in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.450526in}}{\pgfqpoint{7.886374in}{1.452721in}}{\pgfqpoint{7.880849in}{1.452721in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.452721in}}{\pgfqpoint{7.870024in}{1.450526in}}{\pgfqpoint{7.866118in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.442712in}}{\pgfqpoint{7.860016in}{1.437412in}}{\pgfqpoint{7.860016in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.426362in}}{\pgfqpoint{7.862211in}{1.421063in}}{\pgfqpoint{7.866118in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.413249in}}{\pgfqpoint{7.875324in}{1.411054in}}{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.486943in}}{\pgfqpoint{7.891674in}{1.489138in}}{\pgfqpoint{7.895580in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.496951in}}{\pgfqpoint{7.901682in}{1.502251in}}{\pgfqpoint{7.901682in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.513301in}}{\pgfqpoint{7.899487in}{1.518601in}}{\pgfqpoint{7.895580in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.526414in}}{\pgfqpoint{7.886374in}{1.528609in}}{\pgfqpoint{7.880849in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.528609in}}{\pgfqpoint{7.870024in}{1.526414in}}{\pgfqpoint{7.866118in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.518601in}}{\pgfqpoint{7.860016in}{1.513301in}}{\pgfqpoint{7.860016in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.502251in}}{\pgfqpoint{7.862211in}{1.496951in}}{\pgfqpoint{7.866118in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.489138in}}{\pgfqpoint{7.875324in}{1.486943in}}{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.202360in}}{\pgfqpoint{6.297977in}{1.204555in}}{\pgfqpoint{6.301884in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.212369in}}{\pgfqpoint{6.307986in}{1.217668in}}{\pgfqpoint{6.307986in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.228719in}}{\pgfqpoint{6.305791in}{1.234018in}}{\pgfqpoint{6.301884in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.241832in}}{\pgfqpoint{6.292678in}{1.244027in}}{\pgfqpoint{6.287153in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.244027in}}{\pgfqpoint{6.276328in}{1.241832in}}{\pgfqpoint{6.272421in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.234018in}}{\pgfqpoint{6.266319in}{1.228719in}}{\pgfqpoint{6.266319in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.217668in}}{\pgfqpoint{6.268515in}{1.212369in}}{\pgfqpoint{6.272421in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.204555in}}{\pgfqpoint{6.281628in}{1.202360in}}{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.909855in}}{\pgfqpoint{9.086946in}{2.912050in}}{\pgfqpoint{9.090853in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.919864in}}{\pgfqpoint{9.096954in}{2.925164in}}{\pgfqpoint{9.096954in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.936214in}}{\pgfqpoint{9.094759in}{2.941513in}}{\pgfqpoint{9.090853in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.949327in}}{\pgfqpoint{9.081646in}{2.951522in}}{\pgfqpoint{9.076121in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.951522in}}{\pgfqpoint{9.065297in}{2.949327in}}{\pgfqpoint{9.061390in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.941513in}}{\pgfqpoint{9.055288in}{2.936214in}}{\pgfqpoint{9.055288in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.925164in}}{\pgfqpoint{9.057483in}{2.919864in}}{\pgfqpoint{9.061390in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.912050in}}{\pgfqpoint{9.070596in}{2.909855in}}{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.469534in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.469534in}}{\pgfqpoint{10.680642in}{3.471729in}}{\pgfqpoint{10.684549in}{3.475636in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.479543in}}{\pgfqpoint{10.690651in}{3.484843in}}{\pgfqpoint{10.690651in}{3.490368in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.495893in}}{\pgfqpoint{10.688456in}{3.501192in}}{\pgfqpoint{10.684549in}{3.505099in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.509006in}}{\pgfqpoint{10.675342in}{3.511201in}}{\pgfqpoint{10.669817in}{3.511201in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.511201in}}{\pgfqpoint{10.658993in}{3.509006in}}{\pgfqpoint{10.655086in}{3.505099in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.501192in}}{\pgfqpoint{10.648984in}{3.495893in}}{\pgfqpoint{10.648984in}{3.490368in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.484843in}}{\pgfqpoint{10.651179in}{3.479543in}}{\pgfqpoint{10.655086in}{3.475636in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.471729in}}{\pgfqpoint{10.664292in}{3.469534in}}{\pgfqpoint{10.669817in}{3.469534in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.469534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.957286in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.957286in}}{\pgfqpoint{10.282218in}{2.959481in}}{\pgfqpoint{10.286125in}{2.963388in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.967294in}}{\pgfqpoint{10.292227in}{2.972594in}}{\pgfqpoint{10.292227in}{2.978119in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.983644in}}{\pgfqpoint{10.290032in}{2.988944in}}{\pgfqpoint{10.286125in}{2.992850in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.996757in}}{\pgfqpoint{10.276918in}{2.998952in}}{\pgfqpoint{10.271393in}{2.998952in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.998952in}}{\pgfqpoint{10.260569in}{2.996757in}}{\pgfqpoint{10.256662in}{2.992850in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.988944in}}{\pgfqpoint{10.250560in}{2.983644in}}{\pgfqpoint{10.250560in}{2.978119in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.972594in}}{\pgfqpoint{10.252755in}{2.967294in}}{\pgfqpoint{10.256662in}{2.963388in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.959481in}}{\pgfqpoint{10.265868in}{2.957286in}}{\pgfqpoint{10.271393in}{2.957286in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.957286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.014202in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.014202in}}{\pgfqpoint{10.680642in}{3.016397in}}{\pgfqpoint{10.684549in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.024211in}}{\pgfqpoint{10.690651in}{3.029511in}}{\pgfqpoint{10.690651in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.040561in}}{\pgfqpoint{10.688456in}{3.045860in}}{\pgfqpoint{10.684549in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.053674in}}{\pgfqpoint{10.675342in}{3.055869in}}{\pgfqpoint{10.669817in}{3.055869in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.055869in}}{\pgfqpoint{10.658993in}{3.053674in}}{\pgfqpoint{10.655086in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.045860in}}{\pgfqpoint{10.648984in}{3.040561in}}{\pgfqpoint{10.648984in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.029511in}}{\pgfqpoint{10.651179in}{3.024211in}}{\pgfqpoint{10.655086in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.016397in}}{\pgfqpoint{10.664292in}{3.014202in}}{\pgfqpoint{10.669817in}{3.014202in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.014202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.435551in}}{\pgfqpoint{9.485370in}{2.437746in}}{\pgfqpoint{9.489277in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.445560in}}{\pgfqpoint{9.495379in}{2.450859in}}{\pgfqpoint{9.495379in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.461910in}}{\pgfqpoint{9.493183in}{2.467209in}}{\pgfqpoint{9.489277in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.475023in}}{\pgfqpoint{9.480070in}{2.477218in}}{\pgfqpoint{9.474545in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.477218in}}{\pgfqpoint{9.463721in}{2.475023in}}{\pgfqpoint{9.459814in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.467209in}}{\pgfqpoint{9.453712in}{2.461910in}}{\pgfqpoint{9.453712in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.450859in}}{\pgfqpoint{9.455907in}{2.445560in}}{\pgfqpoint{9.459814in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.437746in}}{\pgfqpoint{9.469020in}{2.435551in}}{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.359662in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.359662in}}{\pgfqpoint{9.883794in}{2.361858in}}{\pgfqpoint{9.887701in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.369671in}}{\pgfqpoint{9.893803in}{2.374971in}}{\pgfqpoint{9.893803in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.386021in}}{\pgfqpoint{9.891607in}{2.391320in}}{\pgfqpoint{9.887701in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.399134in}}{\pgfqpoint{9.878494in}{2.401329in}}{\pgfqpoint{9.872969in}{2.401329in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.401329in}}{\pgfqpoint{9.862145in}{2.399134in}}{\pgfqpoint{9.858238in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.391320in}}{\pgfqpoint{9.852136in}{2.386021in}}{\pgfqpoint{9.852136in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.374971in}}{\pgfqpoint{9.854331in}{2.369671in}}{\pgfqpoint{9.858238in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.361858in}}{\pgfqpoint{9.867444in}{2.359662in}}{\pgfqpoint{9.872969in}{2.359662in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.359662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.524887in}}{\pgfqpoint{7.493250in}{1.527082in}}{\pgfqpoint{7.497156in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.534896in}}{\pgfqpoint{7.503258in}{1.540195in}}{\pgfqpoint{7.503258in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.551245in}}{\pgfqpoint{7.501063in}{1.556545in}}{\pgfqpoint{7.497156in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.564359in}}{\pgfqpoint{7.487950in}{1.566554in}}{\pgfqpoint{7.482425in}{1.566554in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.566554in}}{\pgfqpoint{7.471600in}{1.564359in}}{\pgfqpoint{7.467694in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.556545in}}{\pgfqpoint{7.461592in}{1.551245in}}{\pgfqpoint{7.461592in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.540195in}}{\pgfqpoint{7.463787in}{1.534896in}}{\pgfqpoint{7.467694in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.527082in}}{\pgfqpoint{7.476900in}{1.524887in}}{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{0.993666in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{0.993666in}}{\pgfqpoint{7.493250in}{0.995862in}}{\pgfqpoint{7.497156in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.003675in}}{\pgfqpoint{7.503258in}{1.008975in}}{\pgfqpoint{7.503258in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.020025in}}{\pgfqpoint{7.501063in}{1.025324in}}{\pgfqpoint{7.497156in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.033138in}}{\pgfqpoint{7.487950in}{1.035333in}}{\pgfqpoint{7.482425in}{1.035333in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.035333in}}{\pgfqpoint{7.471600in}{1.033138in}}{\pgfqpoint{7.467694in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.025324in}}{\pgfqpoint{7.461592in}{1.020025in}}{\pgfqpoint{7.461592in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.008975in}}{\pgfqpoint{7.463787in}{1.003675in}}{\pgfqpoint{7.467694in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{0.995862in}}{\pgfqpoint{7.476900in}{0.993666in}}{\pgfqpoint{7.482425in}{0.993666in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{0.993666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.340690in}}{\pgfqpoint{9.086946in}{2.342885in}}{\pgfqpoint{9.090853in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.350699in}}{\pgfqpoint{9.096954in}{2.355999in}}{\pgfqpoint{9.096954in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.367049in}}{\pgfqpoint{9.094759in}{2.372348in}}{\pgfqpoint{9.090853in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.380162in}}{\pgfqpoint{9.081646in}{2.382357in}}{\pgfqpoint{9.076121in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.382357in}}{\pgfqpoint{9.065297in}{2.380162in}}{\pgfqpoint{9.061390in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.372348in}}{\pgfqpoint{9.055288in}{2.367049in}}{\pgfqpoint{9.055288in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.355999in}}{\pgfqpoint{9.057483in}{2.350699in}}{\pgfqpoint{9.061390in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.342885in}}{\pgfqpoint{9.070596in}{2.340690in}}{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.516965in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.516965in}}{\pgfqpoint{9.883794in}{3.519160in}}{\pgfqpoint{9.887701in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.526973in}}{\pgfqpoint{9.893803in}{3.532273in}}{\pgfqpoint{9.893803in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.543323in}}{\pgfqpoint{9.891607in}{3.548623in}}{\pgfqpoint{9.887701in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.556436in}}{\pgfqpoint{9.878494in}{3.558631in}}{\pgfqpoint{9.872969in}{3.558631in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.558631in}}{\pgfqpoint{9.862145in}{3.556436in}}{\pgfqpoint{9.858238in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.548623in}}{\pgfqpoint{9.852136in}{3.543323in}}{\pgfqpoint{9.852136in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.532273in}}{\pgfqpoint{9.854331in}{3.526973in}}{\pgfqpoint{9.858238in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.519160in}}{\pgfqpoint{9.867444in}{3.516965in}}{\pgfqpoint{9.872969in}{3.516965in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.516965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.522490in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.522490in}}{\pgfqpoint{10.680642in}{4.524685in}}{\pgfqpoint{10.684549in}{4.528592in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.532498in}}{\pgfqpoint{10.690651in}{4.537798in}}{\pgfqpoint{10.690651in}{4.543323in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.548848in}}{\pgfqpoint{10.688456in}{4.554148in}}{\pgfqpoint{10.684549in}{4.558054in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.561961in}}{\pgfqpoint{10.675342in}{4.564156in}}{\pgfqpoint{10.669817in}{4.564156in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.564156in}}{\pgfqpoint{10.658993in}{4.561961in}}{\pgfqpoint{10.655086in}{4.558054in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.554148in}}{\pgfqpoint{10.648984in}{4.548848in}}{\pgfqpoint{10.648984in}{4.543323in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.537798in}}{\pgfqpoint{10.651179in}{4.532498in}}{\pgfqpoint{10.655086in}{4.528592in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.524685in}}{\pgfqpoint{10.664292in}{4.522490in}}{\pgfqpoint{10.669817in}{4.522490in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.522490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.728056in}}{\pgfqpoint{5.102705in}{0.730251in}}{\pgfqpoint{5.106612in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.738065in}}{\pgfqpoint{5.112714in}{0.743364in}}{\pgfqpoint{5.112714in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.754414in}}{\pgfqpoint{5.110519in}{0.759714in}}{\pgfqpoint{5.106612in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.767528in}}{\pgfqpoint{5.097406in}{0.769723in}}{\pgfqpoint{5.091881in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.769723in}}{\pgfqpoint{5.081056in}{0.767528in}}{\pgfqpoint{5.077149in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.759714in}}{\pgfqpoint{5.071047in}{0.754414in}}{\pgfqpoint{5.071047in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.743364in}}{\pgfqpoint{5.073242in}{0.738065in}}{\pgfqpoint{5.077149in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.730251in}}{\pgfqpoint{5.086356in}{0.728056in}}{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.530412in}}{\pgfqpoint{9.086946in}{2.532607in}}{\pgfqpoint{9.090853in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.540421in}}{\pgfqpoint{9.096954in}{2.545720in}}{\pgfqpoint{9.096954in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.556770in}}{\pgfqpoint{9.094759in}{2.562070in}}{\pgfqpoint{9.090853in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.569884in}}{\pgfqpoint{9.081646in}{2.572079in}}{\pgfqpoint{9.076121in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.572079in}}{\pgfqpoint{9.065297in}{2.569884in}}{\pgfqpoint{9.061390in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.562070in}}{\pgfqpoint{9.055288in}{2.556770in}}{\pgfqpoint{9.055288in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.545720in}}{\pgfqpoint{9.057483in}{2.540421in}}{\pgfqpoint{9.061390in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.532607in}}{\pgfqpoint{9.070596in}{2.530412in}}{\pgfqpoint{9.076121in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.581804in}}{\pgfqpoint{7.891674in}{1.583999in}}{\pgfqpoint{7.895580in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.591812in}}{\pgfqpoint{7.901682in}{1.597112in}}{\pgfqpoint{7.901682in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.608162in}}{\pgfqpoint{7.899487in}{1.613461in}}{\pgfqpoint{7.895580in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.621275in}}{\pgfqpoint{7.886374in}{1.623470in}}{\pgfqpoint{7.880849in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.623470in}}{\pgfqpoint{7.870024in}{1.621275in}}{\pgfqpoint{7.866118in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.613461in}}{\pgfqpoint{7.860016in}{1.608162in}}{\pgfqpoint{7.860016in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.597112in}}{\pgfqpoint{7.862211in}{1.591812in}}{\pgfqpoint{7.866118in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.583999in}}{\pgfqpoint{7.875324in}{1.581804in}}{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.572317in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.572317in}}{\pgfqpoint{7.891674in}{1.574513in}}{\pgfqpoint{7.895580in}{1.578419in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.582326in}}{\pgfqpoint{7.901682in}{1.587626in}}{\pgfqpoint{7.901682in}{1.593151in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.598676in}}{\pgfqpoint{7.899487in}{1.603975in}}{\pgfqpoint{7.895580in}{1.607882in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.611789in}}{\pgfqpoint{7.886374in}{1.613984in}}{\pgfqpoint{7.880849in}{1.613984in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.613984in}}{\pgfqpoint{7.870024in}{1.611789in}}{\pgfqpoint{7.866118in}{1.607882in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.603975in}}{\pgfqpoint{7.860016in}{1.598676in}}{\pgfqpoint{7.860016in}{1.593151in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.587626in}}{\pgfqpoint{7.862211in}{1.582326in}}{\pgfqpoint{7.866118in}{1.578419in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.574513in}}{\pgfqpoint{7.875324in}{1.572317in}}{\pgfqpoint{7.880849in}{1.572317in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.572317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.052482in}{8.506645in}}%
\pgfpathcurveto{\pgfqpoint{15.058007in}{8.506645in}}{\pgfqpoint{15.063307in}{8.508840in}}{\pgfqpoint{15.067213in}{8.512747in}}%
\pgfpathcurveto{\pgfqpoint{15.071120in}{8.516654in}}{\pgfqpoint{15.073315in}{8.521953in}}{\pgfqpoint{15.073315in}{8.527478in}}%
\pgfpathcurveto{\pgfqpoint{15.073315in}{8.533003in}}{\pgfqpoint{15.071120in}{8.538303in}}{\pgfqpoint{15.067213in}{8.542210in}}%
\pgfpathcurveto{\pgfqpoint{15.063307in}{8.546116in}}{\pgfqpoint{15.058007in}{8.548311in}}{\pgfqpoint{15.052482in}{8.548311in}}%
\pgfpathcurveto{\pgfqpoint{15.046957in}{8.548311in}}{\pgfqpoint{15.041657in}{8.546116in}}{\pgfqpoint{15.037751in}{8.542210in}}%
\pgfpathcurveto{\pgfqpoint{15.033844in}{8.538303in}}{\pgfqpoint{15.031649in}{8.533003in}}{\pgfqpoint{15.031649in}{8.527478in}}%
\pgfpathcurveto{\pgfqpoint{15.031649in}{8.521953in}}{\pgfqpoint{15.033844in}{8.516654in}}{\pgfqpoint{15.037751in}{8.512747in}}%
\pgfpathcurveto{\pgfqpoint{15.041657in}{8.508840in}}{\pgfqpoint{15.046957in}{8.506645in}}{\pgfqpoint{15.052482in}{8.506645in}}%
\pgfpathlineto{\pgfqpoint{15.052482in}{8.506645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{4.114588in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{4.114588in}}{\pgfqpoint{9.086946in}{4.116783in}}{\pgfqpoint{9.090853in}{4.120690in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{4.124597in}}{\pgfqpoint{9.096954in}{4.129896in}}{\pgfqpoint{9.096954in}{4.135421in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{4.140946in}}{\pgfqpoint{9.094759in}{4.146246in}}{\pgfqpoint{9.090853in}{4.150153in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{4.154060in}}{\pgfqpoint{9.081646in}{4.156255in}}{\pgfqpoint{9.076121in}{4.156255in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{4.156255in}}{\pgfqpoint{9.065297in}{4.154060in}}{\pgfqpoint{9.061390in}{4.150153in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{4.146246in}}{\pgfqpoint{9.055288in}{4.140946in}}{\pgfqpoint{9.055288in}{4.135421in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{4.129896in}}{\pgfqpoint{9.057483in}{4.124597in}}{\pgfqpoint{9.061390in}{4.120690in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{4.116783in}}{\pgfqpoint{9.070596in}{4.114588in}}{\pgfqpoint{9.076121in}{4.114588in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{4.114588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.724095in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.724095in}}{\pgfqpoint{8.688522in}{1.726290in}}{\pgfqpoint{8.692429in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.734104in}}{\pgfqpoint{8.698530in}{1.739403in}}{\pgfqpoint{8.698530in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.750453in}}{\pgfqpoint{8.696335in}{1.755753in}}{\pgfqpoint{8.692429in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.763566in}}{\pgfqpoint{8.683222in}{1.765762in}}{\pgfqpoint{8.677697in}{1.765762in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.765762in}}{\pgfqpoint{8.666873in}{1.763566in}}{\pgfqpoint{8.662966in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.755753in}}{\pgfqpoint{8.656864in}{1.750453in}}{\pgfqpoint{8.656864in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.739403in}}{\pgfqpoint{8.659059in}{1.734104in}}{\pgfqpoint{8.662966in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.726290in}}{\pgfqpoint{8.672172in}{1.724095in}}{\pgfqpoint{8.677697in}{1.724095in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.724095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.682189in}}{\pgfqpoint{8.688522in}{2.684384in}}{\pgfqpoint{8.692429in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.692198in}}{\pgfqpoint{8.698530in}{2.697498in}}{\pgfqpoint{8.698530in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.708548in}}{\pgfqpoint{8.696335in}{2.713847in}}{\pgfqpoint{8.692429in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.721661in}}{\pgfqpoint{8.683222in}{2.723856in}}{\pgfqpoint{8.677697in}{2.723856in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.723856in}}{\pgfqpoint{8.666873in}{2.721661in}}{\pgfqpoint{8.662966in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.713847in}}{\pgfqpoint{8.656864in}{2.708548in}}{\pgfqpoint{8.656864in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.697498in}}{\pgfqpoint{8.659059in}{2.692198in}}{\pgfqpoint{8.662966in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.684384in}}{\pgfqpoint{8.672172in}{2.682189in}}{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.384160in}}{\pgfqpoint{11.079066in}{3.386355in}}{\pgfqpoint{11.082973in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.394168in}}{\pgfqpoint{11.089075in}{3.399468in}}{\pgfqpoint{11.089075in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.410518in}}{\pgfqpoint{11.086880in}{3.415817in}}{\pgfqpoint{11.082973in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.423631in}}{\pgfqpoint{11.073767in}{3.425826in}}{\pgfqpoint{11.068241in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.425826in}}{\pgfqpoint{11.057417in}{3.423631in}}{\pgfqpoint{11.053510in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.415817in}}{\pgfqpoint{11.047408in}{3.410518in}}{\pgfqpoint{11.047408in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.399468in}}{\pgfqpoint{11.049603in}{3.394168in}}{\pgfqpoint{11.053510in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.386355in}}{\pgfqpoint{11.062716in}{3.384160in}}{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.297221in}}{\pgfqpoint{6.696401in}{1.299416in}}{\pgfqpoint{6.700308in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.307230in}}{\pgfqpoint{6.706410in}{1.312529in}}{\pgfqpoint{6.706410in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.323579in}}{\pgfqpoint{6.704215in}{1.328879in}}{\pgfqpoint{6.700308in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.336693in}}{\pgfqpoint{6.691102in}{1.338888in}}{\pgfqpoint{6.685577in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.338888in}}{\pgfqpoint{6.674752in}{1.336693in}}{\pgfqpoint{6.670845in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.328879in}}{\pgfqpoint{6.664743in}{1.323579in}}{\pgfqpoint{6.664743in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.312529in}}{\pgfqpoint{6.666939in}{1.307230in}}{\pgfqpoint{6.670845in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.299416in}}{\pgfqpoint{6.680052in}{1.297221in}}{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.473495in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.473495in}}{\pgfqpoint{8.688522in}{2.475691in}}{\pgfqpoint{8.692429in}{2.479597in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.483504in}}{\pgfqpoint{8.698530in}{2.488804in}}{\pgfqpoint{8.698530in}{2.494329in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.499854in}}{\pgfqpoint{8.696335in}{2.505153in}}{\pgfqpoint{8.692429in}{2.509060in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.512967in}}{\pgfqpoint{8.683222in}{2.515162in}}{\pgfqpoint{8.677697in}{2.515162in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.515162in}}{\pgfqpoint{8.666873in}{2.512967in}}{\pgfqpoint{8.662966in}{2.509060in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.505153in}}{\pgfqpoint{8.656864in}{2.499854in}}{\pgfqpoint{8.656864in}{2.494329in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.488804in}}{\pgfqpoint{8.659059in}{2.483504in}}{\pgfqpoint{8.662966in}{2.479597in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.475691in}}{\pgfqpoint{8.672172in}{2.473495in}}{\pgfqpoint{8.677697in}{2.473495in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.473495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.416579in}}{\pgfqpoint{9.883794in}{2.418774in}}{\pgfqpoint{9.887701in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.426588in}}{\pgfqpoint{9.893803in}{2.431887in}}{\pgfqpoint{9.893803in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.442937in}}{\pgfqpoint{9.891607in}{2.448237in}}{\pgfqpoint{9.887701in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.456050in}}{\pgfqpoint{9.878494in}{2.458246in}}{\pgfqpoint{9.872969in}{2.458246in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.458246in}}{\pgfqpoint{9.862145in}{2.456050in}}{\pgfqpoint{9.858238in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.448237in}}{\pgfqpoint{9.852136in}{2.442937in}}{\pgfqpoint{9.852136in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.431887in}}{\pgfqpoint{9.854331in}{2.426588in}}{\pgfqpoint{9.858238in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.418774in}}{\pgfqpoint{9.867444in}{2.416579in}}{\pgfqpoint{9.872969in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.416579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{4.057671in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{4.057671in}}{\pgfqpoint{11.079066in}{4.059867in}}{\pgfqpoint{11.082973in}{4.063773in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{4.067680in}}{\pgfqpoint{11.089075in}{4.072980in}}{\pgfqpoint{11.089075in}{4.078505in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{4.084030in}}{\pgfqpoint{11.086880in}{4.089329in}}{\pgfqpoint{11.082973in}{4.093236in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{4.097143in}}{\pgfqpoint{11.073767in}{4.099338in}}{\pgfqpoint{11.068241in}{4.099338in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{4.099338in}}{\pgfqpoint{11.057417in}{4.097143in}}{\pgfqpoint{11.053510in}{4.093236in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{4.089329in}}{\pgfqpoint{11.047408in}{4.084030in}}{\pgfqpoint{11.047408in}{4.078505in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{4.072980in}}{\pgfqpoint{11.049603in}{4.067680in}}{\pgfqpoint{11.053510in}{4.063773in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{4.059867in}}{\pgfqpoint{11.062716in}{4.057671in}}{\pgfqpoint{11.068241in}{4.057671in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{4.057671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.720134in}}{\pgfqpoint{9.485370in}{2.722329in}}{\pgfqpoint{9.489277in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.730142in}}{\pgfqpoint{9.495379in}{2.735442in}}{\pgfqpoint{9.495379in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.746492in}}{\pgfqpoint{9.493183in}{2.751792in}}{\pgfqpoint{9.489277in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.759605in}}{\pgfqpoint{9.480070in}{2.761800in}}{\pgfqpoint{9.474545in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.761800in}}{\pgfqpoint{9.463721in}{2.759605in}}{\pgfqpoint{9.459814in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.751792in}}{\pgfqpoint{9.453712in}{2.746492in}}{\pgfqpoint{9.453712in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.735442in}}{\pgfqpoint{9.455907in}{2.730142in}}{\pgfqpoint{9.459814in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.722329in}}{\pgfqpoint{9.469020in}{2.720134in}}{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.004716in}}{\pgfqpoint{10.282218in}{3.006911in}}{\pgfqpoint{10.286125in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.014725in}}{\pgfqpoint{10.292227in}{3.020024in}}{\pgfqpoint{10.292227in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.031075in}}{\pgfqpoint{10.290032in}{3.036374in}}{\pgfqpoint{10.286125in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.044188in}}{\pgfqpoint{10.276918in}{3.046383in}}{\pgfqpoint{10.271393in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.046383in}}{\pgfqpoint{10.260569in}{3.044188in}}{\pgfqpoint{10.256662in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.036374in}}{\pgfqpoint{10.250560in}{3.031075in}}{\pgfqpoint{10.250560in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.020024in}}{\pgfqpoint{10.252755in}{3.014725in}}{\pgfqpoint{10.256662in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.006911in}}{\pgfqpoint{10.265868in}{3.004716in}}{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.496429in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.496429in}}{\pgfqpoint{7.493250in}{1.498624in}}{\pgfqpoint{7.497156in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.506438in}}{\pgfqpoint{7.503258in}{1.511737in}}{\pgfqpoint{7.503258in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.522787in}}{\pgfqpoint{7.501063in}{1.528087in}}{\pgfqpoint{7.497156in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.535900in}}{\pgfqpoint{7.487950in}{1.538095in}}{\pgfqpoint{7.482425in}{1.538095in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.538095in}}{\pgfqpoint{7.471600in}{1.535900in}}{\pgfqpoint{7.467694in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.528087in}}{\pgfqpoint{7.461592in}{1.522787in}}{\pgfqpoint{7.461592in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.511737in}}{\pgfqpoint{7.463787in}{1.506438in}}{\pgfqpoint{7.467694in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.498624in}}{\pgfqpoint{7.476900in}{1.496429in}}{\pgfqpoint{7.482425in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.496429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.581804in}}{\pgfqpoint{7.493250in}{1.583999in}}{\pgfqpoint{7.497156in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.591812in}}{\pgfqpoint{7.503258in}{1.597112in}}{\pgfqpoint{7.503258in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.608162in}}{\pgfqpoint{7.501063in}{1.613461in}}{\pgfqpoint{7.497156in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.621275in}}{\pgfqpoint{7.487950in}{1.623470in}}{\pgfqpoint{7.482425in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.623470in}}{\pgfqpoint{7.471600in}{1.621275in}}{\pgfqpoint{7.467694in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.613461in}}{\pgfqpoint{7.461592in}{1.608162in}}{\pgfqpoint{7.461592in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.597112in}}{\pgfqpoint{7.463787in}{1.591812in}}{\pgfqpoint{7.467694in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.583999in}}{\pgfqpoint{7.476900in}{1.581804in}}{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.486943in}}{\pgfqpoint{7.493250in}{1.489138in}}{\pgfqpoint{7.497156in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.496951in}}{\pgfqpoint{7.503258in}{1.502251in}}{\pgfqpoint{7.503258in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.513301in}}{\pgfqpoint{7.501063in}{1.518601in}}{\pgfqpoint{7.497156in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.526414in}}{\pgfqpoint{7.487950in}{1.528609in}}{\pgfqpoint{7.482425in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.528609in}}{\pgfqpoint{7.471600in}{1.526414in}}{\pgfqpoint{7.467694in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.518601in}}{\pgfqpoint{7.461592in}{1.513301in}}{\pgfqpoint{7.461592in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.502251in}}{\pgfqpoint{7.463787in}{1.496951in}}{\pgfqpoint{7.467694in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.489138in}}{\pgfqpoint{7.476900in}{1.486943in}}{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.796022in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.796022in}}{\pgfqpoint{9.086946in}{2.798217in}}{\pgfqpoint{9.090853in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.806031in}}{\pgfqpoint{9.096954in}{2.811331in}}{\pgfqpoint{9.096954in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.822381in}}{\pgfqpoint{9.094759in}{2.827680in}}{\pgfqpoint{9.090853in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.835494in}}{\pgfqpoint{9.081646in}{2.837689in}}{\pgfqpoint{9.076121in}{2.837689in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.837689in}}{\pgfqpoint{9.065297in}{2.835494in}}{\pgfqpoint{9.061390in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.827680in}}{\pgfqpoint{9.055288in}{2.822381in}}{\pgfqpoint{9.055288in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.811331in}}{\pgfqpoint{9.057483in}{2.806031in}}{\pgfqpoint{9.061390in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.798217in}}{\pgfqpoint{9.070596in}{2.796022in}}{\pgfqpoint{9.076121in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.796022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.573881in}}{\pgfqpoint{11.477490in}{3.576076in}}{\pgfqpoint{11.481397in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.583890in}}{\pgfqpoint{11.487499in}{3.589189in}}{\pgfqpoint{11.487499in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.600240in}}{\pgfqpoint{11.485304in}{3.605539in}}{\pgfqpoint{11.481397in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.613353in}}{\pgfqpoint{11.472191in}{3.615548in}}{\pgfqpoint{11.466666in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.615548in}}{\pgfqpoint{11.455841in}{3.613353in}}{\pgfqpoint{11.451934in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.605539in}}{\pgfqpoint{11.445832in}{3.600240in}}{\pgfqpoint{11.445832in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.589189in}}{\pgfqpoint{11.448027in}{3.583890in}}{\pgfqpoint{11.451934in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.576076in}}{\pgfqpoint{11.461140in}{3.573881in}}{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.629234in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.629234in}}{\pgfqpoint{7.891674in}{1.631429in}}{\pgfqpoint{7.895580in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.639243in}}{\pgfqpoint{7.901682in}{1.644542in}}{\pgfqpoint{7.901682in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.655592in}}{\pgfqpoint{7.899487in}{1.660892in}}{\pgfqpoint{7.895580in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.668706in}}{\pgfqpoint{7.886374in}{1.670901in}}{\pgfqpoint{7.880849in}{1.670901in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.670901in}}{\pgfqpoint{7.870024in}{1.668706in}}{\pgfqpoint{7.866118in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.660892in}}{\pgfqpoint{7.860016in}{1.655592in}}{\pgfqpoint{7.860016in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.644542in}}{\pgfqpoint{7.862211in}{1.639243in}}{\pgfqpoint{7.866118in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.631429in}}{\pgfqpoint{7.875324in}{1.629234in}}{\pgfqpoint{7.880849in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.629234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.900369in}}{\pgfqpoint{10.282218in}{2.902564in}}{\pgfqpoint{10.286125in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.910378in}}{\pgfqpoint{10.292227in}{2.915678in}}{\pgfqpoint{10.292227in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.926728in}}{\pgfqpoint{10.290032in}{2.932027in}}{\pgfqpoint{10.286125in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.939841in}}{\pgfqpoint{10.276918in}{2.942036in}}{\pgfqpoint{10.271393in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.942036in}}{\pgfqpoint{10.260569in}{2.939841in}}{\pgfqpoint{10.256662in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.932027in}}{\pgfqpoint{10.250560in}{2.926728in}}{\pgfqpoint{10.250560in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.915678in}}{\pgfqpoint{10.252755in}{2.910378in}}{\pgfqpoint{10.256662in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.902564in}}{\pgfqpoint{10.265868in}{2.900369in}}{\pgfqpoint{10.271393in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.516965in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.516965in}}{\pgfqpoint{11.079066in}{3.519160in}}{\pgfqpoint{11.082973in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.526973in}}{\pgfqpoint{11.089075in}{3.532273in}}{\pgfqpoint{11.089075in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.543323in}}{\pgfqpoint{11.086880in}{3.548623in}}{\pgfqpoint{11.082973in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.556436in}}{\pgfqpoint{11.073767in}{3.558631in}}{\pgfqpoint{11.068241in}{3.558631in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.558631in}}{\pgfqpoint{11.057417in}{3.556436in}}{\pgfqpoint{11.053510in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.548623in}}{\pgfqpoint{11.047408in}{3.543323in}}{\pgfqpoint{11.047408in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.532273in}}{\pgfqpoint{11.049603in}{3.526973in}}{\pgfqpoint{11.053510in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.519160in}}{\pgfqpoint{11.062716in}{3.516965in}}{\pgfqpoint{11.068241in}{3.516965in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.516965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.600776in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.600776in}}{\pgfqpoint{8.290098in}{1.602971in}}{\pgfqpoint{8.294004in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.610784in}}{\pgfqpoint{8.300106in}{1.616084in}}{\pgfqpoint{8.300106in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.627134in}}{\pgfqpoint{8.297911in}{1.632434in}}{\pgfqpoint{8.294004in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.640247in}}{\pgfqpoint{8.284798in}{1.642442in}}{\pgfqpoint{8.279273in}{1.642442in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.642442in}}{\pgfqpoint{8.268448in}{1.640247in}}{\pgfqpoint{8.264542in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.632434in}}{\pgfqpoint{8.258440in}{1.627134in}}{\pgfqpoint{8.258440in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.616084in}}{\pgfqpoint{8.260635in}{1.610784in}}{\pgfqpoint{8.264542in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.602971in}}{\pgfqpoint{8.273748in}{1.600776in}}{\pgfqpoint{8.279273in}{1.600776in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.600776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.467971in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.467971in}}{\pgfqpoint{7.891674in}{1.470166in}}{\pgfqpoint{7.895580in}{1.474073in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.477979in}}{\pgfqpoint{7.901682in}{1.483279in}}{\pgfqpoint{7.901682in}{1.488804in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.494329in}}{\pgfqpoint{7.899487in}{1.499628in}}{\pgfqpoint{7.895580in}{1.503535in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.507442in}}{\pgfqpoint{7.886374in}{1.509637in}}{\pgfqpoint{7.880849in}{1.509637in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.509637in}}{\pgfqpoint{7.870024in}{1.507442in}}{\pgfqpoint{7.866118in}{1.503535in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.499628in}}{\pgfqpoint{7.860016in}{1.494329in}}{\pgfqpoint{7.860016in}{1.488804in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.483279in}}{\pgfqpoint{7.862211in}{1.477979in}}{\pgfqpoint{7.866118in}{1.474073in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.470166in}}{\pgfqpoint{7.875324in}{1.467971in}}{\pgfqpoint{7.880849in}{1.467971in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.467971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.568356in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.568356in}}{\pgfqpoint{10.282218in}{2.570551in}}{\pgfqpoint{10.286125in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.578365in}}{\pgfqpoint{10.292227in}{2.583665in}}{\pgfqpoint{10.292227in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.594715in}}{\pgfqpoint{10.290032in}{2.600014in}}{\pgfqpoint{10.286125in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.607828in}}{\pgfqpoint{10.276918in}{2.610023in}}{\pgfqpoint{10.271393in}{2.610023in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.610023in}}{\pgfqpoint{10.260569in}{2.607828in}}{\pgfqpoint{10.256662in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.600014in}}{\pgfqpoint{10.250560in}{2.594715in}}{\pgfqpoint{10.250560in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.583665in}}{\pgfqpoint{10.252755in}{2.578365in}}{\pgfqpoint{10.256662in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.570551in}}{\pgfqpoint{10.265868in}{2.568356in}}{\pgfqpoint{10.271393in}{2.568356in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.568356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.573881in}}{\pgfqpoint{9.883794in}{3.576076in}}{\pgfqpoint{9.887701in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.583890in}}{\pgfqpoint{9.893803in}{3.589189in}}{\pgfqpoint{9.893803in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.600240in}}{\pgfqpoint{9.891607in}{3.605539in}}{\pgfqpoint{9.887701in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.613353in}}{\pgfqpoint{9.878494in}{3.615548in}}{\pgfqpoint{9.872969in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.615548in}}{\pgfqpoint{9.862145in}{3.613353in}}{\pgfqpoint{9.858238in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.605539in}}{\pgfqpoint{9.852136in}{3.600240in}}{\pgfqpoint{9.852136in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.589189in}}{\pgfqpoint{9.854331in}{3.583890in}}{\pgfqpoint{9.858238in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.576076in}}{\pgfqpoint{9.867444in}{3.573881in}}{\pgfqpoint{9.872969in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.716172in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.716172in}}{\pgfqpoint{10.680642in}{3.718368in}}{\pgfqpoint{10.684549in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.726181in}}{\pgfqpoint{10.690651in}{3.731481in}}{\pgfqpoint{10.690651in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.742531in}}{\pgfqpoint{10.688456in}{3.747830in}}{\pgfqpoint{10.684549in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.755644in}}{\pgfqpoint{10.675342in}{3.757839in}}{\pgfqpoint{10.669817in}{3.757839in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.757839in}}{\pgfqpoint{10.658993in}{3.755644in}}{\pgfqpoint{10.655086in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.747830in}}{\pgfqpoint{10.648984in}{3.742531in}}{\pgfqpoint{10.648984in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.731481in}}{\pgfqpoint{10.651179in}{3.726181in}}{\pgfqpoint{10.655086in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.718368in}}{\pgfqpoint{10.664292in}{3.716172in}}{\pgfqpoint{10.669817in}{3.716172in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.716172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.558870in}}{\pgfqpoint{9.883794in}{2.561065in}}{\pgfqpoint{9.887701in}{2.564972in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.568879in}}{\pgfqpoint{9.893803in}{2.574178in}}{\pgfqpoint{9.893803in}{2.579704in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.585229in}}{\pgfqpoint{9.891607in}{2.590528in}}{\pgfqpoint{9.887701in}{2.594435in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.598342in}}{\pgfqpoint{9.878494in}{2.600537in}}{\pgfqpoint{9.872969in}{2.600537in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.600537in}}{\pgfqpoint{9.862145in}{2.598342in}}{\pgfqpoint{9.858238in}{2.594435in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.590528in}}{\pgfqpoint{9.852136in}{2.585229in}}{\pgfqpoint{9.852136in}{2.579704in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.574178in}}{\pgfqpoint{9.854331in}{2.568879in}}{\pgfqpoint{9.858238in}{2.564972in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.561065in}}{\pgfqpoint{9.867444in}{2.558870in}}{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.041097in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.041097in}}{\pgfqpoint{7.493250in}{1.043292in}}{\pgfqpoint{7.497156in}{1.047199in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.051106in}}{\pgfqpoint{7.503258in}{1.056405in}}{\pgfqpoint{7.503258in}{1.061930in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.067455in}}{\pgfqpoint{7.501063in}{1.072755in}}{\pgfqpoint{7.497156in}{1.076662in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.080568in}}{\pgfqpoint{7.487950in}{1.082763in}}{\pgfqpoint{7.482425in}{1.082763in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.082763in}}{\pgfqpoint{7.471600in}{1.080568in}}{\pgfqpoint{7.467694in}{1.076662in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.072755in}}{\pgfqpoint{7.461592in}{1.067455in}}{\pgfqpoint{7.461592in}{1.061930in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.056405in}}{\pgfqpoint{7.463787in}{1.051106in}}{\pgfqpoint{7.467694in}{1.047199in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.043292in}}{\pgfqpoint{7.476900in}{1.041097in}}{\pgfqpoint{7.482425in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.041097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.107499in}}{\pgfqpoint{6.696401in}{1.109695in}}{\pgfqpoint{6.700308in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.117508in}}{\pgfqpoint{6.706410in}{1.122808in}}{\pgfqpoint{6.706410in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.133858in}}{\pgfqpoint{6.704215in}{1.139157in}}{\pgfqpoint{6.700308in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.146971in}}{\pgfqpoint{6.691102in}{1.149166in}}{\pgfqpoint{6.685577in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.149166in}}{\pgfqpoint{6.674752in}{1.146971in}}{\pgfqpoint{6.670845in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.139157in}}{\pgfqpoint{6.664743in}{1.133858in}}{\pgfqpoint{6.664743in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.122808in}}{\pgfqpoint{6.666939in}{1.117508in}}{\pgfqpoint{6.670845in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.109695in}}{\pgfqpoint{6.680052in}{1.107499in}}{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.909855in}}{\pgfqpoint{9.086946in}{2.912050in}}{\pgfqpoint{9.090853in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.919864in}}{\pgfqpoint{9.096954in}{2.925164in}}{\pgfqpoint{9.096954in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.936214in}}{\pgfqpoint{9.094759in}{2.941513in}}{\pgfqpoint{9.090853in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.949327in}}{\pgfqpoint{9.081646in}{2.951522in}}{\pgfqpoint{9.076121in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.951522in}}{\pgfqpoint{9.065297in}{2.949327in}}{\pgfqpoint{9.061390in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.941513in}}{\pgfqpoint{9.055288in}{2.936214in}}{\pgfqpoint{9.055288in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.925164in}}{\pgfqpoint{9.057483in}{2.919864in}}{\pgfqpoint{9.061390in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.912050in}}{\pgfqpoint{9.070596in}{2.909855in}}{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.928827in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.928827in}}{\pgfqpoint{9.485370in}{2.931023in}}{\pgfqpoint{9.489277in}{2.934929in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.938836in}}{\pgfqpoint{9.495379in}{2.944136in}}{\pgfqpoint{9.495379in}{2.949661in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.955186in}}{\pgfqpoint{9.493183in}{2.960485in}}{\pgfqpoint{9.489277in}{2.964392in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.968299in}}{\pgfqpoint{9.480070in}{2.970494in}}{\pgfqpoint{9.474545in}{2.970494in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.970494in}}{\pgfqpoint{9.463721in}{2.968299in}}{\pgfqpoint{9.459814in}{2.964392in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.960485in}}{\pgfqpoint{9.453712in}{2.955186in}}{\pgfqpoint{9.453712in}{2.949661in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.944136in}}{\pgfqpoint{9.455907in}{2.938836in}}{\pgfqpoint{9.459814in}{2.934929in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.931023in}}{\pgfqpoint{9.469020in}{2.928827in}}{\pgfqpoint{9.474545in}{2.928827in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.928827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.519362in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.519362in}}{\pgfqpoint{4.305857in}{0.521557in}}{\pgfqpoint{4.309764in}{0.525464in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.529371in}}{\pgfqpoint{4.315866in}{0.534670in}}{\pgfqpoint{4.315866in}{0.540196in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.545721in}}{\pgfqpoint{4.313671in}{0.551020in}}{\pgfqpoint{4.309764in}{0.554927in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.558834in}}{\pgfqpoint{4.300558in}{0.561029in}}{\pgfqpoint{4.295032in}{0.561029in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.561029in}}{\pgfqpoint{4.284208in}{0.558834in}}{\pgfqpoint{4.280301in}{0.554927in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.551020in}}{\pgfqpoint{4.274199in}{0.545721in}}{\pgfqpoint{4.274199in}{0.540196in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.534670in}}{\pgfqpoint{4.276394in}{0.529371in}}{\pgfqpoint{4.280301in}{0.525464in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.521557in}}{\pgfqpoint{4.289507in}{0.519362in}}{\pgfqpoint{4.295032in}{0.519362in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.519362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.725659in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.725659in}}{\pgfqpoint{11.477490in}{3.727854in}}{\pgfqpoint{11.481397in}{3.731760in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.735667in}}{\pgfqpoint{11.487499in}{3.740967in}}{\pgfqpoint{11.487499in}{3.746492in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.752017in}}{\pgfqpoint{11.485304in}{3.757316in}}{\pgfqpoint{11.481397in}{3.761223in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.765130in}}{\pgfqpoint{11.472191in}{3.767325in}}{\pgfqpoint{11.466666in}{3.767325in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.767325in}}{\pgfqpoint{11.455841in}{3.765130in}}{\pgfqpoint{11.451934in}{3.761223in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.757316in}}{\pgfqpoint{11.445832in}{3.752017in}}{\pgfqpoint{11.445832in}{3.746492in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.740967in}}{\pgfqpoint{11.448027in}{3.735667in}}{\pgfqpoint{11.451934in}{3.731760in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.727854in}}{\pgfqpoint{11.461140in}{3.725659in}}{\pgfqpoint{11.466666in}{3.725659in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.725659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.060362in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{13.065887in}{3.289299in}}{\pgfqpoint{13.071186in}{3.291494in}}{\pgfqpoint{13.075093in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{13.079000in}{3.299307in}}{\pgfqpoint{13.081195in}{3.304607in}}{\pgfqpoint{13.081195in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{13.081195in}{3.315657in}}{\pgfqpoint{13.079000in}{3.320957in}}{\pgfqpoint{13.075093in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{13.071186in}{3.328770in}}{\pgfqpoint{13.065887in}{3.330965in}}{\pgfqpoint{13.060362in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{13.054837in}{3.330965in}}{\pgfqpoint{13.049537in}{3.328770in}}{\pgfqpoint{13.045630in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{13.041724in}{3.320957in}}{\pgfqpoint{13.039528in}{3.315657in}}{\pgfqpoint{13.039528in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{13.039528in}{3.304607in}}{\pgfqpoint{13.041724in}{3.299307in}}{\pgfqpoint{13.045630in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{13.049537in}{3.291494in}}{\pgfqpoint{13.054837in}{3.289299in}}{\pgfqpoint{13.060362in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{13.060362in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.581804in}}{\pgfqpoint{7.891674in}{1.583999in}}{\pgfqpoint{7.895580in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.591812in}}{\pgfqpoint{7.901682in}{1.597112in}}{\pgfqpoint{7.901682in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.608162in}}{\pgfqpoint{7.899487in}{1.613461in}}{\pgfqpoint{7.895580in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.621275in}}{\pgfqpoint{7.886374in}{1.623470in}}{\pgfqpoint{7.880849in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.623470in}}{\pgfqpoint{7.870024in}{1.621275in}}{\pgfqpoint{7.866118in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.613461in}}{\pgfqpoint{7.860016in}{1.608162in}}{\pgfqpoint{7.860016in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.597112in}}{\pgfqpoint{7.862211in}{1.591812in}}{\pgfqpoint{7.866118in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.583999in}}{\pgfqpoint{7.875324in}{1.581804in}}{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.004716in}}{\pgfqpoint{10.282218in}{3.006911in}}{\pgfqpoint{10.286125in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.014725in}}{\pgfqpoint{10.292227in}{3.020024in}}{\pgfqpoint{10.292227in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.031075in}}{\pgfqpoint{10.290032in}{3.036374in}}{\pgfqpoint{10.286125in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.044188in}}{\pgfqpoint{10.276918in}{3.046383in}}{\pgfqpoint{10.271393in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.046383in}}{\pgfqpoint{10.260569in}{3.044188in}}{\pgfqpoint{10.256662in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.036374in}}{\pgfqpoint{10.250560in}{3.031075in}}{\pgfqpoint{10.250560in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.020024in}}{\pgfqpoint{10.252755in}{3.014725in}}{\pgfqpoint{10.256662in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.006911in}}{\pgfqpoint{10.265868in}{3.004716in}}{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.858464in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.858464in}}{\pgfqpoint{10.680642in}{3.860659in}}{\pgfqpoint{10.684549in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.868472in}}{\pgfqpoint{10.690651in}{3.873772in}}{\pgfqpoint{10.690651in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.884822in}}{\pgfqpoint{10.688456in}{3.890122in}}{\pgfqpoint{10.684549in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.897935in}}{\pgfqpoint{10.675342in}{3.900130in}}{\pgfqpoint{10.669817in}{3.900130in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.900130in}}{\pgfqpoint{10.658993in}{3.897935in}}{\pgfqpoint{10.655086in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.890122in}}{\pgfqpoint{10.648984in}{3.884822in}}{\pgfqpoint{10.648984in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.873772in}}{\pgfqpoint{10.651179in}{3.868472in}}{\pgfqpoint{10.655086in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.860659in}}{\pgfqpoint{10.664292in}{3.858464in}}{\pgfqpoint{10.669817in}{3.858464in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.858464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.435551in}}{\pgfqpoint{9.883794in}{2.437746in}}{\pgfqpoint{9.887701in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.445560in}}{\pgfqpoint{9.893803in}{2.450859in}}{\pgfqpoint{9.893803in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.461910in}}{\pgfqpoint{9.891607in}{2.467209in}}{\pgfqpoint{9.887701in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.475023in}}{\pgfqpoint{9.878494in}{2.477218in}}{\pgfqpoint{9.872969in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.477218in}}{\pgfqpoint{9.862145in}{2.475023in}}{\pgfqpoint{9.858238in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.467209in}}{\pgfqpoint{9.852136in}{2.461910in}}{\pgfqpoint{9.852136in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.450859in}}{\pgfqpoint{9.854331in}{2.445560in}}{\pgfqpoint{9.858238in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.437746in}}{\pgfqpoint{9.867444in}{2.435551in}}{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{3.763603in}}{\pgfqpoint{7.891674in}{3.765798in}}{\pgfqpoint{7.895580in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{3.773612in}}{\pgfqpoint{7.901682in}{3.778911in}}{\pgfqpoint{7.901682in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{3.789961in}}{\pgfqpoint{7.899487in}{3.795261in}}{\pgfqpoint{7.895580in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{3.803074in}}{\pgfqpoint{7.886374in}{3.805270in}}{\pgfqpoint{7.880849in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{3.805270in}}{\pgfqpoint{7.870024in}{3.803074in}}{\pgfqpoint{7.866118in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{3.795261in}}{\pgfqpoint{7.860016in}{3.789961in}}{\pgfqpoint{7.860016in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{3.778911in}}{\pgfqpoint{7.862211in}{3.773612in}}{\pgfqpoint{7.866118in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{3.765798in}}{\pgfqpoint{7.875324in}{3.763603in}}{\pgfqpoint{7.880849in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.917778in}}{\pgfqpoint{7.094825in}{0.919973in}}{\pgfqpoint{7.098732in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.927786in}}{\pgfqpoint{7.104834in}{0.933086in}}{\pgfqpoint{7.104834in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.944136in}}{\pgfqpoint{7.102639in}{0.949436in}}{\pgfqpoint{7.098732in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.957249in}}{\pgfqpoint{7.089526in}{0.959444in}}{\pgfqpoint{7.084001in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.959444in}}{\pgfqpoint{7.073176in}{0.957249in}}{\pgfqpoint{7.069269in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.949436in}}{\pgfqpoint{7.063168in}{0.944136in}}{\pgfqpoint{7.063168in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.933086in}}{\pgfqpoint{7.065363in}{0.927786in}}{\pgfqpoint{7.069269in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.919973in}}{\pgfqpoint{7.078476in}{0.917778in}}{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.596815in}}{\pgfqpoint{10.282218in}{2.599010in}}{\pgfqpoint{10.286125in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.606823in}}{\pgfqpoint{10.292227in}{2.612123in}}{\pgfqpoint{10.292227in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.623173in}}{\pgfqpoint{10.290032in}{2.628472in}}{\pgfqpoint{10.286125in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.636286in}}{\pgfqpoint{10.276918in}{2.638481in}}{\pgfqpoint{10.271393in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.638481in}}{\pgfqpoint{10.260569in}{2.636286in}}{\pgfqpoint{10.256662in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.628472in}}{\pgfqpoint{10.250560in}{2.623173in}}{\pgfqpoint{10.250560in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.612123in}}{\pgfqpoint{10.252755in}{2.606823in}}{\pgfqpoint{10.256662in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.599010in}}{\pgfqpoint{10.265868in}{2.596815in}}{\pgfqpoint{10.271393in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.974694in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.974694in}}{\pgfqpoint{6.297977in}{0.976889in}}{\pgfqpoint{6.301884in}{0.980796in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.984703in}}{\pgfqpoint{6.307986in}{0.990002in}}{\pgfqpoint{6.307986in}{0.995528in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.001053in}}{\pgfqpoint{6.305791in}{1.006352in}}{\pgfqpoint{6.301884in}{1.010259in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.014166in}}{\pgfqpoint{6.292678in}{1.016361in}}{\pgfqpoint{6.287153in}{1.016361in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.016361in}}{\pgfqpoint{6.276328in}{1.014166in}}{\pgfqpoint{6.272421in}{1.010259in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.006352in}}{\pgfqpoint{6.266319in}{1.001053in}}{\pgfqpoint{6.266319in}{0.995528in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.990002in}}{\pgfqpoint{6.268515in}{0.984703in}}{\pgfqpoint{6.272421in}{0.980796in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.976889in}}{\pgfqpoint{6.281628in}{0.974694in}}{\pgfqpoint{6.287153in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.974694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.535937in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.535937in}}{\pgfqpoint{11.875914in}{3.538132in}}{\pgfqpoint{11.879821in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.545946in}}{\pgfqpoint{11.885923in}{3.551245in}}{\pgfqpoint{11.885923in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.562295in}}{\pgfqpoint{11.883728in}{3.567595in}}{\pgfqpoint{11.879821in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.575408in}}{\pgfqpoint{11.870615in}{3.577604in}}{\pgfqpoint{11.865090in}{3.577604in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.577604in}}{\pgfqpoint{11.854265in}{3.575408in}}{\pgfqpoint{11.850358in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.567595in}}{\pgfqpoint{11.844256in}{3.562295in}}{\pgfqpoint{11.844256in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.551245in}}{\pgfqpoint{11.846451in}{3.545946in}}{\pgfqpoint{11.850358in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.538132in}}{\pgfqpoint{11.859564in}{3.535937in}}{\pgfqpoint{11.865090in}{3.535937in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.535937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.263514in}{3.943838in}}%
\pgfpathcurveto{\pgfqpoint{12.269039in}{3.943838in}}{\pgfqpoint{12.274338in}{3.946034in}}{\pgfqpoint{12.278245in}{3.949940in}}%
\pgfpathcurveto{\pgfqpoint{12.282152in}{3.953847in}}{\pgfqpoint{12.284347in}{3.959147in}}{\pgfqpoint{12.284347in}{3.964672in}}%
\pgfpathcurveto{\pgfqpoint{12.284347in}{3.970197in}}{\pgfqpoint{12.282152in}{3.975496in}}{\pgfqpoint{12.278245in}{3.979403in}}%
\pgfpathcurveto{\pgfqpoint{12.274338in}{3.983310in}}{\pgfqpoint{12.269039in}{3.985505in}}{\pgfqpoint{12.263514in}{3.985505in}}%
\pgfpathcurveto{\pgfqpoint{12.257989in}{3.985505in}}{\pgfqpoint{12.252689in}{3.983310in}}{\pgfqpoint{12.248782in}{3.979403in}}%
\pgfpathcurveto{\pgfqpoint{12.244875in}{3.975496in}}{\pgfqpoint{12.242680in}{3.970197in}}{\pgfqpoint{12.242680in}{3.964672in}}%
\pgfpathcurveto{\pgfqpoint{12.242680in}{3.959147in}}{\pgfqpoint{12.244875in}{3.953847in}}{\pgfqpoint{12.248782in}{3.949940in}}%
\pgfpathcurveto{\pgfqpoint{12.252689in}{3.946034in}}{\pgfqpoint{12.257989in}{3.943838in}}{\pgfqpoint{12.263514in}{3.943838in}}%
\pgfpathlineto{\pgfqpoint{12.263514in}{3.943838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.403132in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.403132in}}{\pgfqpoint{11.477490in}{3.405327in}}{\pgfqpoint{11.481397in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.413140in}}{\pgfqpoint{11.487499in}{3.418440in}}{\pgfqpoint{11.487499in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.429490in}}{\pgfqpoint{11.485304in}{3.434790in}}{\pgfqpoint{11.481397in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.442603in}}{\pgfqpoint{11.472191in}{3.444798in}}{\pgfqpoint{11.466666in}{3.444798in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.444798in}}{\pgfqpoint{11.455841in}{3.442603in}}{\pgfqpoint{11.451934in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.434790in}}{\pgfqpoint{11.445832in}{3.429490in}}{\pgfqpoint{11.445832in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.418440in}}{\pgfqpoint{11.448027in}{3.413140in}}{\pgfqpoint{11.451934in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.405327in}}{\pgfqpoint{11.461140in}{3.403132in}}{\pgfqpoint{11.466666in}{3.403132in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.403132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{1.202360in}}{\pgfqpoint{4.704281in}{1.204555in}}{\pgfqpoint{4.708188in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{1.212369in}}{\pgfqpoint{4.714290in}{1.217668in}}{\pgfqpoint{4.714290in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{1.228719in}}{\pgfqpoint{4.712095in}{1.234018in}}{\pgfqpoint{4.708188in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{1.241832in}}{\pgfqpoint{4.698982in}{1.244027in}}{\pgfqpoint{4.693457in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{1.244027in}}{\pgfqpoint{4.682632in}{1.241832in}}{\pgfqpoint{4.678725in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{1.234018in}}{\pgfqpoint{4.672623in}{1.228719in}}{\pgfqpoint{4.672623in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{1.217668in}}{\pgfqpoint{4.674818in}{1.212369in}}{\pgfqpoint{4.678725in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{1.204555in}}{\pgfqpoint{4.687931in}{1.202360in}}{\pgfqpoint{4.693457in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.953325in}}{\pgfqpoint{10.282218in}{3.955520in}}{\pgfqpoint{10.286125in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.963333in}}{\pgfqpoint{10.292227in}{3.968633in}}{\pgfqpoint{10.292227in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.979683in}}{\pgfqpoint{10.290032in}{3.984982in}}{\pgfqpoint{10.286125in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.992796in}}{\pgfqpoint{10.276918in}{3.994991in}}{\pgfqpoint{10.271393in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.994991in}}{\pgfqpoint{10.260569in}{3.992796in}}{\pgfqpoint{10.256662in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.984982in}}{\pgfqpoint{10.250560in}{3.979683in}}{\pgfqpoint{10.250560in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.968633in}}{\pgfqpoint{10.252755in}{3.963333in}}{\pgfqpoint{10.256662in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.955520in}}{\pgfqpoint{10.265868in}{3.953325in}}{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.758078in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.758078in}}{\pgfqpoint{10.282218in}{2.760273in}}{\pgfqpoint{10.286125in}{2.764180in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.768087in}}{\pgfqpoint{10.292227in}{2.773386in}}{\pgfqpoint{10.292227in}{2.778911in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.784436in}}{\pgfqpoint{10.290032in}{2.789736in}}{\pgfqpoint{10.286125in}{2.793643in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.797550in}}{\pgfqpoint{10.276918in}{2.799745in}}{\pgfqpoint{10.271393in}{2.799745in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.799745in}}{\pgfqpoint{10.260569in}{2.797550in}}{\pgfqpoint{10.256662in}{2.793643in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.789736in}}{\pgfqpoint{10.250560in}{2.784436in}}{\pgfqpoint{10.250560in}{2.778911in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.773386in}}{\pgfqpoint{10.252755in}{2.768087in}}{\pgfqpoint{10.256662in}{2.764180in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.760273in}}{\pgfqpoint{10.265868in}{2.758078in}}{\pgfqpoint{10.271393in}{2.758078in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.758078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.591290in}}{\pgfqpoint{7.891674in}{1.593485in}}{\pgfqpoint{7.895580in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.601298in}}{\pgfqpoint{7.901682in}{1.606598in}}{\pgfqpoint{7.901682in}{1.612123in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.617648in}}{\pgfqpoint{7.899487in}{1.622948in}}{\pgfqpoint{7.895580in}{1.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.630761in}}{\pgfqpoint{7.886374in}{1.632956in}}{\pgfqpoint{7.880849in}{1.632956in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.632956in}}{\pgfqpoint{7.870024in}{1.630761in}}{\pgfqpoint{7.866118in}{1.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.622948in}}{\pgfqpoint{7.860016in}{1.617648in}}{\pgfqpoint{7.860016in}{1.612123in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.606598in}}{\pgfqpoint{7.862211in}{1.601298in}}{\pgfqpoint{7.866118in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.593485in}}{\pgfqpoint{7.875324in}{1.591290in}}{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.439512in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.439512in}}{\pgfqpoint{7.094825in}{1.441707in}}{\pgfqpoint{7.098732in}{1.445614in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.449521in}}{\pgfqpoint{7.104834in}{1.454821in}}{\pgfqpoint{7.104834in}{1.460346in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.465871in}}{\pgfqpoint{7.102639in}{1.471170in}}{\pgfqpoint{7.098732in}{1.475077in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.478984in}}{\pgfqpoint{7.089526in}{1.481179in}}{\pgfqpoint{7.084001in}{1.481179in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.481179in}}{\pgfqpoint{7.073176in}{1.478984in}}{\pgfqpoint{7.069269in}{1.475077in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.471170in}}{\pgfqpoint{7.063168in}{1.465871in}}{\pgfqpoint{7.063168in}{1.460346in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.454821in}}{\pgfqpoint{7.065363in}{1.449521in}}{\pgfqpoint{7.069269in}{1.445614in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.441707in}}{\pgfqpoint{7.078476in}{1.439512in}}{\pgfqpoint{7.084001in}{1.439512in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.439512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.676664in}}{\pgfqpoint{7.891674in}{1.678860in}}{\pgfqpoint{7.895580in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.686673in}}{\pgfqpoint{7.901682in}{1.691973in}}{\pgfqpoint{7.901682in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.703023in}}{\pgfqpoint{7.899487in}{1.708322in}}{\pgfqpoint{7.895580in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.716136in}}{\pgfqpoint{7.886374in}{1.718331in}}{\pgfqpoint{7.880849in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.718331in}}{\pgfqpoint{7.870024in}{1.716136in}}{\pgfqpoint{7.866118in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.708322in}}{\pgfqpoint{7.860016in}{1.703023in}}{\pgfqpoint{7.860016in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.691973in}}{\pgfqpoint{7.862211in}{1.686673in}}{\pgfqpoint{7.866118in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.678860in}}{\pgfqpoint{7.875324in}{1.676664in}}{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{1.961247in}}{\pgfqpoint{9.883794in}{1.963442in}}{\pgfqpoint{9.887701in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{1.971256in}}{\pgfqpoint{9.893803in}{1.976555in}}{\pgfqpoint{9.893803in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{1.987605in}}{\pgfqpoint{9.891607in}{1.992905in}}{\pgfqpoint{9.887701in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.000718in}}{\pgfqpoint{9.878494in}{2.002914in}}{\pgfqpoint{9.872969in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.002914in}}{\pgfqpoint{9.862145in}{2.000718in}}{\pgfqpoint{9.858238in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{1.992905in}}{\pgfqpoint{9.852136in}{1.987605in}}{\pgfqpoint{9.852136in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{1.976555in}}{\pgfqpoint{9.854331in}{1.971256in}}{\pgfqpoint{9.858238in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{1.963442in}}{\pgfqpoint{9.867444in}{1.961247in}}{\pgfqpoint{9.872969in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.278249in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.278249in}}{\pgfqpoint{7.094825in}{1.280444in}}{\pgfqpoint{7.098732in}{1.284351in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.288258in}}{\pgfqpoint{7.104834in}{1.293557in}}{\pgfqpoint{7.104834in}{1.299082in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.304607in}}{\pgfqpoint{7.102639in}{1.309907in}}{\pgfqpoint{7.098732in}{1.313814in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.317720in}}{\pgfqpoint{7.089526in}{1.319916in}}{\pgfqpoint{7.084001in}{1.319916in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.319916in}}{\pgfqpoint{7.073176in}{1.317720in}}{\pgfqpoint{7.069269in}{1.313814in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.309907in}}{\pgfqpoint{7.063168in}{1.304607in}}{\pgfqpoint{7.063168in}{1.299082in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.293557in}}{\pgfqpoint{7.065363in}{1.288258in}}{\pgfqpoint{7.069269in}{1.284351in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.280444in}}{\pgfqpoint{7.078476in}{1.278249in}}{\pgfqpoint{7.084001in}{1.278249in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.278249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.169941in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.169941in}}{\pgfqpoint{10.680642in}{2.172136in}}{\pgfqpoint{10.684549in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.179950in}}{\pgfqpoint{10.690651in}{2.185249in}}{\pgfqpoint{10.690651in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.196299in}}{\pgfqpoint{10.688456in}{2.201599in}}{\pgfqpoint{10.684549in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.209412in}}{\pgfqpoint{10.675342in}{2.211607in}}{\pgfqpoint{10.669817in}{2.211607in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.211607in}}{\pgfqpoint{10.658993in}{2.209412in}}{\pgfqpoint{10.655086in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.201599in}}{\pgfqpoint{10.648984in}{2.196299in}}{\pgfqpoint{10.648984in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.185249in}}{\pgfqpoint{10.651179in}{2.179950in}}{\pgfqpoint{10.655086in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.172136in}}{\pgfqpoint{10.664292in}{2.169941in}}{\pgfqpoint{10.669817in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.169941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.486943in}}{\pgfqpoint{5.899553in}{1.489138in}}{\pgfqpoint{5.903460in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.496951in}}{\pgfqpoint{5.909562in}{1.502251in}}{\pgfqpoint{5.909562in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.513301in}}{\pgfqpoint{5.907367in}{1.518601in}}{\pgfqpoint{5.903460in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.526414in}}{\pgfqpoint{5.894254in}{1.528609in}}{\pgfqpoint{5.888729in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.528609in}}{\pgfqpoint{5.877904in}{1.526414in}}{\pgfqpoint{5.873997in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.518601in}}{\pgfqpoint{5.867895in}{1.513301in}}{\pgfqpoint{5.867895in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.502251in}}{\pgfqpoint{5.870091in}{1.496951in}}{\pgfqpoint{5.873997in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.489138in}}{\pgfqpoint{5.883204in}{1.486943in}}{\pgfqpoint{5.888729in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.293260in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.293260in}}{\pgfqpoint{10.282218in}{2.295455in}}{\pgfqpoint{10.286125in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.303269in}}{\pgfqpoint{10.292227in}{2.308568in}}{\pgfqpoint{10.292227in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.319618in}}{\pgfqpoint{10.290032in}{2.324918in}}{\pgfqpoint{10.286125in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.332731in}}{\pgfqpoint{10.276918in}{2.334927in}}{\pgfqpoint{10.271393in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.334927in}}{\pgfqpoint{10.260569in}{2.332731in}}{\pgfqpoint{10.256662in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.324918in}}{\pgfqpoint{10.250560in}{2.319618in}}{\pgfqpoint{10.250560in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.308568in}}{\pgfqpoint{10.252755in}{2.303269in}}{\pgfqpoint{10.256662in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.295455in}}{\pgfqpoint{10.265868in}{2.293260in}}{\pgfqpoint{10.271393in}{2.293260in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.293260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.900369in}}{\pgfqpoint{9.485370in}{2.902564in}}{\pgfqpoint{9.489277in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.910378in}}{\pgfqpoint{9.495379in}{2.915678in}}{\pgfqpoint{9.495379in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.926728in}}{\pgfqpoint{9.493183in}{2.932027in}}{\pgfqpoint{9.489277in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.939841in}}{\pgfqpoint{9.480070in}{2.942036in}}{\pgfqpoint{9.474545in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.942036in}}{\pgfqpoint{9.463721in}{2.939841in}}{\pgfqpoint{9.459814in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.932027in}}{\pgfqpoint{9.453712in}{2.926728in}}{\pgfqpoint{9.453712in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.915678in}}{\pgfqpoint{9.455907in}{2.910378in}}{\pgfqpoint{9.459814in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.902564in}}{\pgfqpoint{9.469020in}{2.900369in}}{\pgfqpoint{9.474545in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.306707in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.306707in}}{\pgfqpoint{7.493250in}{1.308902in}}{\pgfqpoint{7.497156in}{1.312809in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.316716in}}{\pgfqpoint{7.503258in}{1.322015in}}{\pgfqpoint{7.503258in}{1.327540in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.333066in}}{\pgfqpoint{7.501063in}{1.338365in}}{\pgfqpoint{7.497156in}{1.342272in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.346179in}}{\pgfqpoint{7.487950in}{1.348374in}}{\pgfqpoint{7.482425in}{1.348374in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.348374in}}{\pgfqpoint{7.471600in}{1.346179in}}{\pgfqpoint{7.467694in}{1.342272in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.338365in}}{\pgfqpoint{7.461592in}{1.333066in}}{\pgfqpoint{7.461592in}{1.327540in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.322015in}}{\pgfqpoint{7.463787in}{1.316716in}}{\pgfqpoint{7.467694in}{1.312809in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.308902in}}{\pgfqpoint{7.476900in}{1.306707in}}{\pgfqpoint{7.482425in}{1.306707in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.306707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{1.866386in}}{\pgfqpoint{9.883794in}{1.868581in}}{\pgfqpoint{9.887701in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{1.876395in}}{\pgfqpoint{9.893803in}{1.881694in}}{\pgfqpoint{9.893803in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{1.892744in}}{\pgfqpoint{9.891607in}{1.898044in}}{\pgfqpoint{9.887701in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{1.905858in}}{\pgfqpoint{9.878494in}{1.908053in}}{\pgfqpoint{9.872969in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{1.908053in}}{\pgfqpoint{9.862145in}{1.905858in}}{\pgfqpoint{9.858238in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{1.898044in}}{\pgfqpoint{9.852136in}{1.892744in}}{\pgfqpoint{9.852136in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{1.881694in}}{\pgfqpoint{9.854331in}{1.876395in}}{\pgfqpoint{9.858238in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{1.868581in}}{\pgfqpoint{9.867444in}{1.866386in}}{\pgfqpoint{9.872969in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.894844in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.894844in}}{\pgfqpoint{8.688522in}{1.897039in}}{\pgfqpoint{8.692429in}{1.900946in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.904853in}}{\pgfqpoint{8.698530in}{1.910153in}}{\pgfqpoint{8.698530in}{1.915678in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.921203in}}{\pgfqpoint{8.696335in}{1.926502in}}{\pgfqpoint{8.692429in}{1.930409in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.934316in}}{\pgfqpoint{8.683222in}{1.936511in}}{\pgfqpoint{8.677697in}{1.936511in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.936511in}}{\pgfqpoint{8.666873in}{1.934316in}}{\pgfqpoint{8.662966in}{1.930409in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.926502in}}{\pgfqpoint{8.656864in}{1.921203in}}{\pgfqpoint{8.656864in}{1.915678in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.910153in}}{\pgfqpoint{8.659059in}{1.904853in}}{\pgfqpoint{8.662966in}{1.900946in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.897039in}}{\pgfqpoint{8.672172in}{1.894844in}}{\pgfqpoint{8.677697in}{1.894844in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.894844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.384160in}}{\pgfqpoint{10.282218in}{3.386355in}}{\pgfqpoint{10.286125in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.394168in}}{\pgfqpoint{10.292227in}{3.399468in}}{\pgfqpoint{10.292227in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.410518in}}{\pgfqpoint{10.290032in}{3.415817in}}{\pgfqpoint{10.286125in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.423631in}}{\pgfqpoint{10.276918in}{3.425826in}}{\pgfqpoint{10.271393in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.425826in}}{\pgfqpoint{10.260569in}{3.423631in}}{\pgfqpoint{10.256662in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.415817in}}{\pgfqpoint{10.250560in}{3.410518in}}{\pgfqpoint{10.250560in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.399468in}}{\pgfqpoint{10.252755in}{3.394168in}}{\pgfqpoint{10.256662in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.386355in}}{\pgfqpoint{10.265868in}{3.384160in}}{\pgfqpoint{10.271393in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.633195in}}{\pgfqpoint{5.102705in}{0.635390in}}{\pgfqpoint{5.106612in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.643204in}}{\pgfqpoint{5.112714in}{0.648503in}}{\pgfqpoint{5.112714in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.659554in}}{\pgfqpoint{5.110519in}{0.664853in}}{\pgfqpoint{5.106612in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.672667in}}{\pgfqpoint{5.097406in}{0.674862in}}{\pgfqpoint{5.091881in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.674862in}}{\pgfqpoint{5.081056in}{0.672667in}}{\pgfqpoint{5.077149in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.664853in}}{\pgfqpoint{5.071047in}{0.659554in}}{\pgfqpoint{5.071047in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.648503in}}{\pgfqpoint{5.073242in}{0.643204in}}{\pgfqpoint{5.077149in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.635390in}}{\pgfqpoint{5.086356in}{0.633195in}}{\pgfqpoint{5.091881in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.573881in}}{\pgfqpoint{10.680642in}{3.576076in}}{\pgfqpoint{10.684549in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.583890in}}{\pgfqpoint{10.690651in}{3.589189in}}{\pgfqpoint{10.690651in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.600240in}}{\pgfqpoint{10.688456in}{3.605539in}}{\pgfqpoint{10.684549in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.613353in}}{\pgfqpoint{10.675342in}{3.615548in}}{\pgfqpoint{10.669817in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.615548in}}{\pgfqpoint{10.658993in}{3.613353in}}{\pgfqpoint{10.655086in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.605539in}}{\pgfqpoint{10.648984in}{3.600240in}}{\pgfqpoint{10.648984in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.589189in}}{\pgfqpoint{10.651179in}{3.583890in}}{\pgfqpoint{10.655086in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.576076in}}{\pgfqpoint{10.664292in}{3.573881in}}{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.004716in}}{\pgfqpoint{9.086946in}{3.006911in}}{\pgfqpoint{9.090853in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.014725in}}{\pgfqpoint{9.096954in}{3.020024in}}{\pgfqpoint{9.096954in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.031075in}}{\pgfqpoint{9.094759in}{3.036374in}}{\pgfqpoint{9.090853in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.044188in}}{\pgfqpoint{9.081646in}{3.046383in}}{\pgfqpoint{9.076121in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.046383in}}{\pgfqpoint{9.065297in}{3.044188in}}{\pgfqpoint{9.061390in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.036374in}}{\pgfqpoint{9.055288in}{3.031075in}}{\pgfqpoint{9.055288in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.020024in}}{\pgfqpoint{9.057483in}{3.014725in}}{\pgfqpoint{9.061390in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.006911in}}{\pgfqpoint{9.070596in}{3.004716in}}{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.511440in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.511440in}}{\pgfqpoint{9.086946in}{2.513635in}}{\pgfqpoint{9.090853in}{2.517542in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.521449in}}{\pgfqpoint{9.096954in}{2.526748in}}{\pgfqpoint{9.096954in}{2.532273in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.537798in}}{\pgfqpoint{9.094759in}{2.543098in}}{\pgfqpoint{9.090853in}{2.547005in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.550911in}}{\pgfqpoint{9.081646in}{2.553106in}}{\pgfqpoint{9.076121in}{2.553106in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.553106in}}{\pgfqpoint{9.065297in}{2.550911in}}{\pgfqpoint{9.061390in}{2.547005in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.543098in}}{\pgfqpoint{9.055288in}{2.537798in}}{\pgfqpoint{9.055288in}{2.532273in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.526748in}}{\pgfqpoint{9.057483in}{2.521449in}}{\pgfqpoint{9.061390in}{2.517542in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.513635in}}{\pgfqpoint{9.070596in}{2.511440in}}{\pgfqpoint{9.076121in}{2.511440in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.511440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.497993in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.497993in}}{\pgfqpoint{9.883794in}{3.500188in}}{\pgfqpoint{9.887701in}{3.504094in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.508001in}}{\pgfqpoint{9.893803in}{3.513301in}}{\pgfqpoint{9.893803in}{3.518826in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.524351in}}{\pgfqpoint{9.891607in}{3.529650in}}{\pgfqpoint{9.887701in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.537464in}}{\pgfqpoint{9.878494in}{3.539659in}}{\pgfqpoint{9.872969in}{3.539659in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.539659in}}{\pgfqpoint{9.862145in}{3.537464in}}{\pgfqpoint{9.858238in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.529650in}}{\pgfqpoint{9.852136in}{3.524351in}}{\pgfqpoint{9.852136in}{3.518826in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.513301in}}{\pgfqpoint{9.854331in}{3.508001in}}{\pgfqpoint{9.858238in}{3.504094in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.500188in}}{\pgfqpoint{9.867444in}{3.497993in}}{\pgfqpoint{9.872969in}{3.497993in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.497993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.107499in}}{\pgfqpoint{6.696401in}{1.109695in}}{\pgfqpoint{6.700308in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.117508in}}{\pgfqpoint{6.706410in}{1.122808in}}{\pgfqpoint{6.706410in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.133858in}}{\pgfqpoint{6.704215in}{1.139157in}}{\pgfqpoint{6.700308in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.146971in}}{\pgfqpoint{6.691102in}{1.149166in}}{\pgfqpoint{6.685577in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.149166in}}{\pgfqpoint{6.674752in}{1.146971in}}{\pgfqpoint{6.670845in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.139157in}}{\pgfqpoint{6.664743in}{1.133858in}}{\pgfqpoint{6.664743in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.122808in}}{\pgfqpoint{6.666939in}{1.117508in}}{\pgfqpoint{6.670845in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.109695in}}{\pgfqpoint{6.680052in}{1.107499in}}{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.150969in}}{\pgfqpoint{7.891674in}{2.153164in}}{\pgfqpoint{7.895580in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.160977in}}{\pgfqpoint{7.901682in}{2.166277in}}{\pgfqpoint{7.901682in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.177327in}}{\pgfqpoint{7.899487in}{2.182627in}}{\pgfqpoint{7.895580in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.190440in}}{\pgfqpoint{7.886374in}{2.192635in}}{\pgfqpoint{7.880849in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.192635in}}{\pgfqpoint{7.870024in}{2.190440in}}{\pgfqpoint{7.866118in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.182627in}}{\pgfqpoint{7.860016in}{2.177327in}}{\pgfqpoint{7.860016in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.166277in}}{\pgfqpoint{7.862211in}{2.160977in}}{\pgfqpoint{7.866118in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.153164in}}{\pgfqpoint{7.875324in}{2.150969in}}{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.614223in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.614223in}}{\pgfqpoint{4.305857in}{0.616418in}}{\pgfqpoint{4.309764in}{0.620325in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.624232in}}{\pgfqpoint{4.315866in}{0.629531in}}{\pgfqpoint{4.315866in}{0.635056in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.640581in}}{\pgfqpoint{4.313671in}{0.645881in}}{\pgfqpoint{4.309764in}{0.649788in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.653695in}}{\pgfqpoint{4.300558in}{0.655890in}}{\pgfqpoint{4.295032in}{0.655890in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.655890in}}{\pgfqpoint{4.284208in}{0.653695in}}{\pgfqpoint{4.280301in}{0.649788in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.645881in}}{\pgfqpoint{4.274199in}{0.640581in}}{\pgfqpoint{4.274199in}{0.635056in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.629531in}}{\pgfqpoint{4.276394in}{0.624232in}}{\pgfqpoint{4.280301in}{0.620325in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.616418in}}{\pgfqpoint{4.289507in}{0.614223in}}{\pgfqpoint{4.295032in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.614223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.843453in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.843453in}}{\pgfqpoint{10.680642in}{2.845648in}}{\pgfqpoint{10.684549in}{2.849555in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.853461in}}{\pgfqpoint{10.690651in}{2.858761in}}{\pgfqpoint{10.690651in}{2.864286in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.869811in}}{\pgfqpoint{10.688456in}{2.875111in}}{\pgfqpoint{10.684549in}{2.879017in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.882924in}}{\pgfqpoint{10.675342in}{2.885119in}}{\pgfqpoint{10.669817in}{2.885119in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.885119in}}{\pgfqpoint{10.658993in}{2.882924in}}{\pgfqpoint{10.655086in}{2.879017in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.875111in}}{\pgfqpoint{10.648984in}{2.869811in}}{\pgfqpoint{10.648984in}{2.864286in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.858761in}}{\pgfqpoint{10.651179in}{2.853461in}}{\pgfqpoint{10.655086in}{2.849555in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.845648in}}{\pgfqpoint{10.664292in}{2.843453in}}{\pgfqpoint{10.669817in}{2.843453in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.843453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.557307in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.557307in}}{\pgfqpoint{5.501129in}{0.559502in}}{\pgfqpoint{5.505036in}{0.563408in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.567315in}}{\pgfqpoint{5.511138in}{0.572615in}}{\pgfqpoint{5.511138in}{0.578140in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.583665in}}{\pgfqpoint{5.508943in}{0.588964in}}{\pgfqpoint{5.505036in}{0.592871in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.596778in}}{\pgfqpoint{5.495830in}{0.598973in}}{\pgfqpoint{5.490305in}{0.598973in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.598973in}}{\pgfqpoint{5.479480in}{0.596778in}}{\pgfqpoint{5.475573in}{0.592871in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.588964in}}{\pgfqpoint{5.469471in}{0.583665in}}{\pgfqpoint{5.469471in}{0.578140in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.572615in}}{\pgfqpoint{5.471666in}{0.567315in}}{\pgfqpoint{5.475573in}{0.563408in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.559502in}}{\pgfqpoint{5.484780in}{0.557307in}}{\pgfqpoint{5.490305in}{0.557307in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.557307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{2.018163in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{2.018163in}}{\pgfqpoint{5.899553in}{2.020359in}}{\pgfqpoint{5.903460in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{2.028172in}}{\pgfqpoint{5.909562in}{2.033472in}}{\pgfqpoint{5.909562in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{2.044522in}}{\pgfqpoint{5.907367in}{2.049821in}}{\pgfqpoint{5.903460in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{2.057635in}}{\pgfqpoint{5.894254in}{2.059830in}}{\pgfqpoint{5.888729in}{2.059830in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{2.059830in}}{\pgfqpoint{5.877904in}{2.057635in}}{\pgfqpoint{5.873997in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{2.049821in}}{\pgfqpoint{5.867895in}{2.044522in}}{\pgfqpoint{5.867895in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{2.033472in}}{\pgfqpoint{5.870091in}{2.028172in}}{\pgfqpoint{5.873997in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{2.020359in}}{\pgfqpoint{5.883204in}{2.018163in}}{\pgfqpoint{5.888729in}{2.018163in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{2.018163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.160455in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.160455in}}{\pgfqpoint{9.485370in}{2.162650in}}{\pgfqpoint{9.489277in}{2.166557in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.170463in}}{\pgfqpoint{9.495379in}{2.175763in}}{\pgfqpoint{9.495379in}{2.181288in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.186813in}}{\pgfqpoint{9.493183in}{2.192113in}}{\pgfqpoint{9.489277in}{2.196019in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.199926in}}{\pgfqpoint{9.480070in}{2.202121in}}{\pgfqpoint{9.474545in}{2.202121in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.202121in}}{\pgfqpoint{9.463721in}{2.199926in}}{\pgfqpoint{9.459814in}{2.196019in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.192113in}}{\pgfqpoint{9.453712in}{2.186813in}}{\pgfqpoint{9.453712in}{2.181288in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.175763in}}{\pgfqpoint{9.455907in}{2.170463in}}{\pgfqpoint{9.459814in}{2.166557in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.162650in}}{\pgfqpoint{9.469020in}{2.160455in}}{\pgfqpoint{9.474545in}{2.160455in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.160455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.652167in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.652167in}}{\pgfqpoint{6.297977in}{0.654362in}}{\pgfqpoint{6.301884in}{0.658269in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.662176in}}{\pgfqpoint{6.307986in}{0.667476in}}{\pgfqpoint{6.307986in}{0.673001in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.678526in}}{\pgfqpoint{6.305791in}{0.683825in}}{\pgfqpoint{6.301884in}{0.687732in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.691639in}}{\pgfqpoint{6.292678in}{0.693834in}}{\pgfqpoint{6.287153in}{0.693834in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.693834in}}{\pgfqpoint{6.276328in}{0.691639in}}{\pgfqpoint{6.272421in}{0.687732in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.683825in}}{\pgfqpoint{6.266319in}{0.678526in}}{\pgfqpoint{6.266319in}{0.673001in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.667476in}}{\pgfqpoint{6.268515in}{0.662176in}}{\pgfqpoint{6.272421in}{0.658269in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.654362in}}{\pgfqpoint{6.281628in}{0.652167in}}{\pgfqpoint{6.287153in}{0.652167in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.652167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.505915in}}{\pgfqpoint{8.290098in}{1.508110in}}{\pgfqpoint{8.294004in}{1.512017in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.515924in}}{\pgfqpoint{8.300106in}{1.521223in}}{\pgfqpoint{8.300106in}{1.526748in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.532273in}}{\pgfqpoint{8.297911in}{1.537573in}}{\pgfqpoint{8.294004in}{1.541480in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.545386in}}{\pgfqpoint{8.284798in}{1.547582in}}{\pgfqpoint{8.279273in}{1.547582in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.547582in}}{\pgfqpoint{8.268448in}{1.545386in}}{\pgfqpoint{8.264542in}{1.541480in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.537573in}}{\pgfqpoint{8.258440in}{1.532273in}}{\pgfqpoint{8.258440in}{1.526748in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.521223in}}{\pgfqpoint{8.260635in}{1.515924in}}{\pgfqpoint{8.264542in}{1.512017in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.508110in}}{\pgfqpoint{8.273748in}{1.505915in}}{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.359662in}}{\pgfqpoint{8.688522in}{2.361858in}}{\pgfqpoint{8.692429in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.369671in}}{\pgfqpoint{8.698530in}{2.374971in}}{\pgfqpoint{8.698530in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.386021in}}{\pgfqpoint{8.696335in}{2.391320in}}{\pgfqpoint{8.692429in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.399134in}}{\pgfqpoint{8.683222in}{2.401329in}}{\pgfqpoint{8.677697in}{2.401329in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.401329in}}{\pgfqpoint{8.666873in}{2.399134in}}{\pgfqpoint{8.662966in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.391320in}}{\pgfqpoint{8.656864in}{2.386021in}}{\pgfqpoint{8.656864in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.374971in}}{\pgfqpoint{8.659059in}{2.369671in}}{\pgfqpoint{8.662966in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.361858in}}{\pgfqpoint{8.672172in}{2.359662in}}{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.633195in}}{\pgfqpoint{5.501129in}{0.635390in}}{\pgfqpoint{5.505036in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.643204in}}{\pgfqpoint{5.511138in}{0.648503in}}{\pgfqpoint{5.511138in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.659554in}}{\pgfqpoint{5.508943in}{0.664853in}}{\pgfqpoint{5.505036in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.672667in}}{\pgfqpoint{5.495830in}{0.674862in}}{\pgfqpoint{5.490305in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.674862in}}{\pgfqpoint{5.479480in}{0.672667in}}{\pgfqpoint{5.475573in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.664853in}}{\pgfqpoint{5.469471in}{0.659554in}}{\pgfqpoint{5.469471in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.648503in}}{\pgfqpoint{5.471666in}{0.643204in}}{\pgfqpoint{5.475573in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.635390in}}{\pgfqpoint{5.484780in}{0.633195in}}{\pgfqpoint{5.490305in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.777050in}}{\pgfqpoint{9.883794in}{2.779245in}}{\pgfqpoint{9.887701in}{2.783152in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.787059in}}{\pgfqpoint{9.893803in}{2.792358in}}{\pgfqpoint{9.893803in}{2.797883in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.803409in}}{\pgfqpoint{9.891607in}{2.808708in}}{\pgfqpoint{9.887701in}{2.812615in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.816522in}}{\pgfqpoint{9.878494in}{2.818717in}}{\pgfqpoint{9.872969in}{2.818717in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.818717in}}{\pgfqpoint{9.862145in}{2.816522in}}{\pgfqpoint{9.858238in}{2.812615in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.808708in}}{\pgfqpoint{9.852136in}{2.803409in}}{\pgfqpoint{9.852136in}{2.797883in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.792358in}}{\pgfqpoint{9.854331in}{2.787059in}}{\pgfqpoint{9.858238in}{2.783152in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.779245in}}{\pgfqpoint{9.867444in}{2.777050in}}{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.720134in}}{\pgfqpoint{9.883794in}{2.722329in}}{\pgfqpoint{9.887701in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.730142in}}{\pgfqpoint{9.893803in}{2.735442in}}{\pgfqpoint{9.893803in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.746492in}}{\pgfqpoint{9.891607in}{2.751792in}}{\pgfqpoint{9.887701in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.759605in}}{\pgfqpoint{9.878494in}{2.761800in}}{\pgfqpoint{9.872969in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.761800in}}{\pgfqpoint{9.862145in}{2.759605in}}{\pgfqpoint{9.858238in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.751792in}}{\pgfqpoint{9.852136in}{2.746492in}}{\pgfqpoint{9.852136in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.735442in}}{\pgfqpoint{9.854331in}{2.730142in}}{\pgfqpoint{9.858238in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.722329in}}{\pgfqpoint{9.867444in}{2.720134in}}{\pgfqpoint{9.872969in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.188913in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.188913in}}{\pgfqpoint{8.688522in}{2.191108in}}{\pgfqpoint{8.692429in}{2.195015in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.198922in}}{\pgfqpoint{8.698530in}{2.204221in}}{\pgfqpoint{8.698530in}{2.209746in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.215271in}}{\pgfqpoint{8.696335in}{2.220571in}}{\pgfqpoint{8.692429in}{2.224478in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.228384in}}{\pgfqpoint{8.683222in}{2.230580in}}{\pgfqpoint{8.677697in}{2.230580in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.230580in}}{\pgfqpoint{8.666873in}{2.228384in}}{\pgfqpoint{8.662966in}{2.224478in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.220571in}}{\pgfqpoint{8.656864in}{2.215271in}}{\pgfqpoint{8.656864in}{2.209746in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.204221in}}{\pgfqpoint{8.659059in}{2.198922in}}{\pgfqpoint{8.662966in}{2.195015in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.191108in}}{\pgfqpoint{8.672172in}{2.188913in}}{\pgfqpoint{8.677697in}{2.188913in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.188913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.289299in}}{\pgfqpoint{10.680642in}{3.291494in}}{\pgfqpoint{10.684549in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.299307in}}{\pgfqpoint{10.690651in}{3.304607in}}{\pgfqpoint{10.690651in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.315657in}}{\pgfqpoint{10.688456in}{3.320957in}}{\pgfqpoint{10.684549in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.328770in}}{\pgfqpoint{10.675342in}{3.330965in}}{\pgfqpoint{10.669817in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.330965in}}{\pgfqpoint{10.658993in}{3.328770in}}{\pgfqpoint{10.655086in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.320957in}}{\pgfqpoint{10.648984in}{3.315657in}}{\pgfqpoint{10.648984in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.304607in}}{\pgfqpoint{10.651179in}{3.299307in}}{\pgfqpoint{10.655086in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.291494in}}{\pgfqpoint{10.664292in}{3.289299in}}{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.363624in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.363624in}}{\pgfqpoint{7.493250in}{1.365819in}}{\pgfqpoint{7.497156in}{1.369726in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.373632in}}{\pgfqpoint{7.503258in}{1.378932in}}{\pgfqpoint{7.503258in}{1.384457in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.389982in}}{\pgfqpoint{7.501063in}{1.395282in}}{\pgfqpoint{7.497156in}{1.399188in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.403095in}}{\pgfqpoint{7.487950in}{1.405290in}}{\pgfqpoint{7.482425in}{1.405290in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.405290in}}{\pgfqpoint{7.471600in}{1.403095in}}{\pgfqpoint{7.467694in}{1.399188in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.395282in}}{\pgfqpoint{7.461592in}{1.389982in}}{\pgfqpoint{7.461592in}{1.384457in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.378932in}}{\pgfqpoint{7.463787in}{1.373632in}}{\pgfqpoint{7.467694in}{1.369726in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.365819in}}{\pgfqpoint{7.476900in}{1.363624in}}{\pgfqpoint{7.482425in}{1.363624in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.363624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.720134in}}{\pgfqpoint{8.688522in}{2.722329in}}{\pgfqpoint{8.692429in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.730142in}}{\pgfqpoint{8.698530in}{2.735442in}}{\pgfqpoint{8.698530in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.746492in}}{\pgfqpoint{8.696335in}{2.751792in}}{\pgfqpoint{8.692429in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.759605in}}{\pgfqpoint{8.683222in}{2.761800in}}{\pgfqpoint{8.677697in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.761800in}}{\pgfqpoint{8.666873in}{2.759605in}}{\pgfqpoint{8.662966in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.751792in}}{\pgfqpoint{8.656864in}{2.746492in}}{\pgfqpoint{8.656864in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.735442in}}{\pgfqpoint{8.659059in}{2.730142in}}{\pgfqpoint{8.662966in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.722329in}}{\pgfqpoint{8.672172in}{2.720134in}}{\pgfqpoint{8.677697in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.118549in}}{\pgfqpoint{10.282218in}{3.120744in}}{\pgfqpoint{10.286125in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.128558in}}{\pgfqpoint{10.292227in}{3.133857in}}{\pgfqpoint{10.292227in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.144908in}}{\pgfqpoint{10.290032in}{3.150207in}}{\pgfqpoint{10.286125in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.158021in}}{\pgfqpoint{10.276918in}{3.160216in}}{\pgfqpoint{10.271393in}{3.160216in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.160216in}}{\pgfqpoint{10.260569in}{3.158021in}}{\pgfqpoint{10.256662in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.150207in}}{\pgfqpoint{10.250560in}{3.144908in}}{\pgfqpoint{10.250560in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.133857in}}{\pgfqpoint{10.252755in}{3.128558in}}{\pgfqpoint{10.256662in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.120744in}}{\pgfqpoint{10.265868in}{3.118549in}}{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.412618in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.412618in}}{\pgfqpoint{10.680642in}{3.414813in}}{\pgfqpoint{10.684549in}{3.418720in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.422627in}}{\pgfqpoint{10.690651in}{3.427926in}}{\pgfqpoint{10.690651in}{3.433451in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.438976in}}{\pgfqpoint{10.688456in}{3.444276in}}{\pgfqpoint{10.684549in}{3.448182in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.452089in}}{\pgfqpoint{10.675342in}{3.454284in}}{\pgfqpoint{10.669817in}{3.454284in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.454284in}}{\pgfqpoint{10.658993in}{3.452089in}}{\pgfqpoint{10.655086in}{3.448182in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.444276in}}{\pgfqpoint{10.648984in}{3.438976in}}{\pgfqpoint{10.648984in}{3.433451in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.427926in}}{\pgfqpoint{10.651179in}{3.422627in}}{\pgfqpoint{10.655086in}{3.418720in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.414813in}}{\pgfqpoint{10.664292in}{3.412618in}}{\pgfqpoint{10.669817in}{3.412618in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.412618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.728056in}}{\pgfqpoint{3.907433in}{0.730251in}}{\pgfqpoint{3.911340in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.738065in}}{\pgfqpoint{3.917442in}{0.743364in}}{\pgfqpoint{3.917442in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.754414in}}{\pgfqpoint{3.915247in}{0.759714in}}{\pgfqpoint{3.911340in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.767528in}}{\pgfqpoint{3.902134in}{0.769723in}}{\pgfqpoint{3.896608in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.769723in}}{\pgfqpoint{3.885784in}{0.767528in}}{\pgfqpoint{3.881877in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.759714in}}{\pgfqpoint{3.875775in}{0.754414in}}{\pgfqpoint{3.875775in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.743364in}}{\pgfqpoint{3.877970in}{0.738065in}}{\pgfqpoint{3.881877in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.730251in}}{\pgfqpoint{3.891083in}{0.728056in}}{\pgfqpoint{3.896608in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.953325in}}{\pgfqpoint{11.079066in}{3.955520in}}{\pgfqpoint{11.082973in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.963333in}}{\pgfqpoint{11.089075in}{3.968633in}}{\pgfqpoint{11.089075in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.979683in}}{\pgfqpoint{11.086880in}{3.984982in}}{\pgfqpoint{11.082973in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.992796in}}{\pgfqpoint{11.073767in}{3.994991in}}{\pgfqpoint{11.068241in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.994991in}}{\pgfqpoint{11.057417in}{3.992796in}}{\pgfqpoint{11.053510in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.984982in}}{\pgfqpoint{11.047408in}{3.979683in}}{\pgfqpoint{11.047408in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.968633in}}{\pgfqpoint{11.049603in}{3.963333in}}{\pgfqpoint{11.053510in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.955520in}}{\pgfqpoint{11.062716in}{3.953325in}}{\pgfqpoint{11.068241in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.520926in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.520926in}}{\pgfqpoint{9.883794in}{2.523121in}}{\pgfqpoint{9.887701in}{2.527028in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.530935in}}{\pgfqpoint{9.893803in}{2.536234in}}{\pgfqpoint{9.893803in}{2.541759in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.547284in}}{\pgfqpoint{9.891607in}{2.552584in}}{\pgfqpoint{9.887701in}{2.556491in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.560397in}}{\pgfqpoint{9.878494in}{2.562593in}}{\pgfqpoint{9.872969in}{2.562593in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.562593in}}{\pgfqpoint{9.862145in}{2.560397in}}{\pgfqpoint{9.858238in}{2.556491in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.552584in}}{\pgfqpoint{9.852136in}{2.547284in}}{\pgfqpoint{9.852136in}{2.541759in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.536234in}}{\pgfqpoint{9.854331in}{2.530935in}}{\pgfqpoint{9.858238in}{2.527028in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.523121in}}{\pgfqpoint{9.867444in}{2.520926in}}{\pgfqpoint{9.872969in}{2.520926in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.520926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.633195in}}{\pgfqpoint{5.102705in}{0.635390in}}{\pgfqpoint{5.106612in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.643204in}}{\pgfqpoint{5.112714in}{0.648503in}}{\pgfqpoint{5.112714in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.659554in}}{\pgfqpoint{5.110519in}{0.664853in}}{\pgfqpoint{5.106612in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.672667in}}{\pgfqpoint{5.097406in}{0.674862in}}{\pgfqpoint{5.091881in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.674862in}}{\pgfqpoint{5.081056in}{0.672667in}}{\pgfqpoint{5.077149in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.664853in}}{\pgfqpoint{5.071047in}{0.659554in}}{\pgfqpoint{5.071047in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.648503in}}{\pgfqpoint{5.073242in}{0.643204in}}{\pgfqpoint{5.077149in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.635390in}}{\pgfqpoint{5.086356in}{0.633195in}}{\pgfqpoint{5.091881in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.202360in}}{\pgfqpoint{6.696401in}{1.204555in}}{\pgfqpoint{6.700308in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.212369in}}{\pgfqpoint{6.706410in}{1.217668in}}{\pgfqpoint{6.706410in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.228719in}}{\pgfqpoint{6.704215in}{1.234018in}}{\pgfqpoint{6.700308in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.241832in}}{\pgfqpoint{6.691102in}{1.244027in}}{\pgfqpoint{6.685577in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.244027in}}{\pgfqpoint{6.674752in}{1.241832in}}{\pgfqpoint{6.670845in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.234018in}}{\pgfqpoint{6.664743in}{1.228719in}}{\pgfqpoint{6.664743in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.217668in}}{\pgfqpoint{6.666939in}{1.212369in}}{\pgfqpoint{6.670845in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.204555in}}{\pgfqpoint{6.680052in}{1.202360in}}{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.479020in}}{\pgfqpoint{10.680642in}{3.481215in}}{\pgfqpoint{10.684549in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.489029in}}{\pgfqpoint{10.690651in}{3.494329in}}{\pgfqpoint{10.690651in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.505379in}}{\pgfqpoint{10.688456in}{3.510678in}}{\pgfqpoint{10.684549in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.518492in}}{\pgfqpoint{10.675342in}{3.520687in}}{\pgfqpoint{10.669817in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.520687in}}{\pgfqpoint{10.658993in}{3.518492in}}{\pgfqpoint{10.655086in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.510678in}}{\pgfqpoint{10.648984in}{3.505379in}}{\pgfqpoint{10.648984in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.494329in}}{\pgfqpoint{10.651179in}{3.489029in}}{\pgfqpoint{10.655086in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.481215in}}{\pgfqpoint{10.664292in}{3.479020in}}{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{1.866386in}}{\pgfqpoint{10.680642in}{1.868581in}}{\pgfqpoint{10.684549in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{1.876395in}}{\pgfqpoint{10.690651in}{1.881694in}}{\pgfqpoint{10.690651in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{1.892744in}}{\pgfqpoint{10.688456in}{1.898044in}}{\pgfqpoint{10.684549in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{1.905858in}}{\pgfqpoint{10.675342in}{1.908053in}}{\pgfqpoint{10.669817in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{1.908053in}}{\pgfqpoint{10.658993in}{1.905858in}}{\pgfqpoint{10.655086in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{1.898044in}}{\pgfqpoint{10.648984in}{1.892744in}}{\pgfqpoint{10.648984in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{1.881694in}}{\pgfqpoint{10.651179in}{1.876395in}}{\pgfqpoint{10.655086in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{1.868581in}}{\pgfqpoint{10.664292in}{1.866386in}}{\pgfqpoint{10.669817in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.203924in}}{\pgfqpoint{9.485370in}{3.206119in}}{\pgfqpoint{9.489277in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.213933in}}{\pgfqpoint{9.495379in}{3.219232in}}{\pgfqpoint{9.495379in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.230282in}}{\pgfqpoint{9.493183in}{3.235582in}}{\pgfqpoint{9.489277in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.243395in}}{\pgfqpoint{9.480070in}{3.245591in}}{\pgfqpoint{9.474545in}{3.245591in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.245591in}}{\pgfqpoint{9.463721in}{3.243395in}}{\pgfqpoint{9.459814in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.235582in}}{\pgfqpoint{9.453712in}{3.230282in}}{\pgfqpoint{9.453712in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.219232in}}{\pgfqpoint{9.455907in}{3.213933in}}{\pgfqpoint{9.459814in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.206119in}}{\pgfqpoint{9.469020in}{3.203924in}}{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.833967in}}{\pgfqpoint{10.680642in}{2.836162in}}{\pgfqpoint{10.684549in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.843975in}}{\pgfqpoint{10.690651in}{2.849275in}}{\pgfqpoint{10.690651in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.860325in}}{\pgfqpoint{10.688456in}{2.865625in}}{\pgfqpoint{10.684549in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.873438in}}{\pgfqpoint{10.675342in}{2.875633in}}{\pgfqpoint{10.669817in}{2.875633in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.875633in}}{\pgfqpoint{10.658993in}{2.873438in}}{\pgfqpoint{10.655086in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.865625in}}{\pgfqpoint{10.648984in}{2.860325in}}{\pgfqpoint{10.648984in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.849275in}}{\pgfqpoint{10.651179in}{2.843975in}}{\pgfqpoint{10.655086in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.836162in}}{\pgfqpoint{10.664292in}{2.833967in}}{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.739106in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.739106in}}{\pgfqpoint{9.883794in}{2.741301in}}{\pgfqpoint{9.887701in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.749115in}}{\pgfqpoint{9.893803in}{2.754414in}}{\pgfqpoint{9.893803in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.765464in}}{\pgfqpoint{9.891607in}{2.770764in}}{\pgfqpoint{9.887701in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.778577in}}{\pgfqpoint{9.878494in}{2.780772in}}{\pgfqpoint{9.872969in}{2.780772in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.780772in}}{\pgfqpoint{9.862145in}{2.778577in}}{\pgfqpoint{9.858238in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.770764in}}{\pgfqpoint{9.852136in}{2.765464in}}{\pgfqpoint{9.852136in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.754414in}}{\pgfqpoint{9.854331in}{2.749115in}}{\pgfqpoint{9.858238in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.741301in}}{\pgfqpoint{9.867444in}{2.739106in}}{\pgfqpoint{9.872969in}{2.739106in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.335165in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.335165in}}{\pgfqpoint{8.290098in}{1.337361in}}{\pgfqpoint{8.294004in}{1.341267in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.345174in}}{\pgfqpoint{8.300106in}{1.350474in}}{\pgfqpoint{8.300106in}{1.355999in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.361524in}}{\pgfqpoint{8.297911in}{1.366823in}}{\pgfqpoint{8.294004in}{1.370730in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.374637in}}{\pgfqpoint{8.284798in}{1.376832in}}{\pgfqpoint{8.279273in}{1.376832in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.376832in}}{\pgfqpoint{8.268448in}{1.374637in}}{\pgfqpoint{8.264542in}{1.370730in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.366823in}}{\pgfqpoint{8.258440in}{1.361524in}}{\pgfqpoint{8.258440in}{1.355999in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.350474in}}{\pgfqpoint{8.260635in}{1.345174in}}{\pgfqpoint{8.264542in}{1.341267in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.337361in}}{\pgfqpoint{8.273748in}{1.335165in}}{\pgfqpoint{8.279273in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.335165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.003152in}}{\pgfqpoint{6.696401in}{1.005348in}}{\pgfqpoint{6.700308in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.013161in}}{\pgfqpoint{6.706410in}{1.018461in}}{\pgfqpoint{6.706410in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.029511in}}{\pgfqpoint{6.704215in}{1.034810in}}{\pgfqpoint{6.700308in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.042624in}}{\pgfqpoint{6.691102in}{1.044819in}}{\pgfqpoint{6.685577in}{1.044819in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.044819in}}{\pgfqpoint{6.674752in}{1.042624in}}{\pgfqpoint{6.670845in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.034810in}}{\pgfqpoint{6.664743in}{1.029511in}}{\pgfqpoint{6.664743in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.018461in}}{\pgfqpoint{6.666939in}{1.013161in}}{\pgfqpoint{6.670845in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.005348in}}{\pgfqpoint{6.680052in}{1.003152in}}{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.373110in}}{\pgfqpoint{6.696401in}{1.375305in}}{\pgfqpoint{6.700308in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.383118in}}{\pgfqpoint{6.706410in}{1.388418in}}{\pgfqpoint{6.706410in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.399468in}}{\pgfqpoint{6.704215in}{1.404768in}}{\pgfqpoint{6.700308in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.412581in}}{\pgfqpoint{6.691102in}{1.414776in}}{\pgfqpoint{6.685577in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.414776in}}{\pgfqpoint{6.674752in}{1.412581in}}{\pgfqpoint{6.670845in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.404768in}}{\pgfqpoint{6.664743in}{1.399468in}}{\pgfqpoint{6.664743in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.388418in}}{\pgfqpoint{6.666939in}{1.383118in}}{\pgfqpoint{6.670845in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.375305in}}{\pgfqpoint{6.680052in}{1.373110in}}{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{4.380198in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{4.380198in}}{\pgfqpoint{11.477490in}{4.382393in}}{\pgfqpoint{11.481397in}{4.386300in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{4.390207in}}{\pgfqpoint{11.487499in}{4.395507in}}{\pgfqpoint{11.487499in}{4.401032in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{4.406557in}}{\pgfqpoint{11.485304in}{4.411856in}}{\pgfqpoint{11.481397in}{4.415763in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{4.419670in}}{\pgfqpoint{11.472191in}{4.421865in}}{\pgfqpoint{11.466666in}{4.421865in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{4.421865in}}{\pgfqpoint{11.455841in}{4.419670in}}{\pgfqpoint{11.451934in}{4.415763in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{4.411856in}}{\pgfqpoint{11.445832in}{4.406557in}}{\pgfqpoint{11.445832in}{4.401032in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{4.395507in}}{\pgfqpoint{11.448027in}{4.390207in}}{\pgfqpoint{11.451934in}{4.386300in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{4.382393in}}{\pgfqpoint{11.461140in}{4.380198in}}{\pgfqpoint{11.466666in}{4.380198in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{4.380198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.839492in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.839492in}}{\pgfqpoint{10.282218in}{3.841687in}}{\pgfqpoint{10.286125in}{3.845593in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.849500in}}{\pgfqpoint{10.292227in}{3.854800in}}{\pgfqpoint{10.292227in}{3.860325in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.865850in}}{\pgfqpoint{10.290032in}{3.871149in}}{\pgfqpoint{10.286125in}{3.875056in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.878963in}}{\pgfqpoint{10.276918in}{3.881158in}}{\pgfqpoint{10.271393in}{3.881158in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.881158in}}{\pgfqpoint{10.260569in}{3.878963in}}{\pgfqpoint{10.256662in}{3.875056in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.871149in}}{\pgfqpoint{10.250560in}{3.865850in}}{\pgfqpoint{10.250560in}{3.860325in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.854800in}}{\pgfqpoint{10.252755in}{3.849500in}}{\pgfqpoint{10.256662in}{3.845593in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.841687in}}{\pgfqpoint{10.265868in}{3.839492in}}{\pgfqpoint{10.271393in}{3.839492in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.839492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.416579in}}{\pgfqpoint{9.086946in}{2.418774in}}{\pgfqpoint{9.090853in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.426588in}}{\pgfqpoint{9.096954in}{2.431887in}}{\pgfqpoint{9.096954in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.442937in}}{\pgfqpoint{9.094759in}{2.448237in}}{\pgfqpoint{9.090853in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.456050in}}{\pgfqpoint{9.081646in}{2.458246in}}{\pgfqpoint{9.076121in}{2.458246in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.458246in}}{\pgfqpoint{9.065297in}{2.456050in}}{\pgfqpoint{9.061390in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.448237in}}{\pgfqpoint{9.055288in}{2.442937in}}{\pgfqpoint{9.055288in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.431887in}}{\pgfqpoint{9.057483in}{2.426588in}}{\pgfqpoint{9.061390in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.418774in}}{\pgfqpoint{9.070596in}{2.416579in}}{\pgfqpoint{9.076121in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.416579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.600776in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.600776in}}{\pgfqpoint{8.290098in}{1.602971in}}{\pgfqpoint{8.294004in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.610784in}}{\pgfqpoint{8.300106in}{1.616084in}}{\pgfqpoint{8.300106in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.627134in}}{\pgfqpoint{8.297911in}{1.632434in}}{\pgfqpoint{8.294004in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.640247in}}{\pgfqpoint{8.284798in}{1.642442in}}{\pgfqpoint{8.279273in}{1.642442in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.642442in}}{\pgfqpoint{8.268448in}{1.640247in}}{\pgfqpoint{8.264542in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.632434in}}{\pgfqpoint{8.258440in}{1.627134in}}{\pgfqpoint{8.258440in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.616084in}}{\pgfqpoint{8.260635in}{1.610784in}}{\pgfqpoint{8.264542in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.602971in}}{\pgfqpoint{8.273748in}{1.600776in}}{\pgfqpoint{8.279273in}{1.600776in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.600776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.573881in}}{\pgfqpoint{10.282218in}{3.576076in}}{\pgfqpoint{10.286125in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.583890in}}{\pgfqpoint{10.292227in}{3.589189in}}{\pgfqpoint{10.292227in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.600240in}}{\pgfqpoint{10.290032in}{3.605539in}}{\pgfqpoint{10.286125in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.613353in}}{\pgfqpoint{10.276918in}{3.615548in}}{\pgfqpoint{10.271393in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.615548in}}{\pgfqpoint{10.260569in}{3.613353in}}{\pgfqpoint{10.256662in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.605539in}}{\pgfqpoint{10.250560in}{3.600240in}}{\pgfqpoint{10.250560in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.589189in}}{\pgfqpoint{10.252755in}{3.583890in}}{\pgfqpoint{10.256662in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.576076in}}{\pgfqpoint{10.265868in}{3.573881in}}{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.150969in}}{\pgfqpoint{9.086946in}{2.153164in}}{\pgfqpoint{9.090853in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.160977in}}{\pgfqpoint{9.096954in}{2.166277in}}{\pgfqpoint{9.096954in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.177327in}}{\pgfqpoint{9.094759in}{2.182627in}}{\pgfqpoint{9.090853in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.190440in}}{\pgfqpoint{9.081646in}{2.192635in}}{\pgfqpoint{9.076121in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.192635in}}{\pgfqpoint{9.065297in}{2.190440in}}{\pgfqpoint{9.061390in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.182627in}}{\pgfqpoint{9.055288in}{2.177327in}}{\pgfqpoint{9.055288in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.166277in}}{\pgfqpoint{9.057483in}{2.160977in}}{\pgfqpoint{9.061390in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.153164in}}{\pgfqpoint{9.070596in}{2.150969in}}{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.716172in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.716172in}}{\pgfqpoint{10.680642in}{3.718368in}}{\pgfqpoint{10.684549in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.726181in}}{\pgfqpoint{10.690651in}{3.731481in}}{\pgfqpoint{10.690651in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.742531in}}{\pgfqpoint{10.688456in}{3.747830in}}{\pgfqpoint{10.684549in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.755644in}}{\pgfqpoint{10.675342in}{3.757839in}}{\pgfqpoint{10.669817in}{3.757839in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.757839in}}{\pgfqpoint{10.658993in}{3.755644in}}{\pgfqpoint{10.655086in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.747830in}}{\pgfqpoint{10.648984in}{3.742531in}}{\pgfqpoint{10.648984in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.731481in}}{\pgfqpoint{10.651179in}{3.726181in}}{\pgfqpoint{10.655086in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.718368in}}{\pgfqpoint{10.664292in}{3.716172in}}{\pgfqpoint{10.669817in}{3.716172in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.716172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.486943in}}{\pgfqpoint{7.094825in}{1.489138in}}{\pgfqpoint{7.098732in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.496951in}}{\pgfqpoint{7.104834in}{1.502251in}}{\pgfqpoint{7.104834in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.513301in}}{\pgfqpoint{7.102639in}{1.518601in}}{\pgfqpoint{7.098732in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.526414in}}{\pgfqpoint{7.089526in}{1.528609in}}{\pgfqpoint{7.084001in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.528609in}}{\pgfqpoint{7.073176in}{1.526414in}}{\pgfqpoint{7.069269in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.518601in}}{\pgfqpoint{7.063168in}{1.513301in}}{\pgfqpoint{7.063168in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.502251in}}{\pgfqpoint{7.065363in}{1.496951in}}{\pgfqpoint{7.069269in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.489138in}}{\pgfqpoint{7.078476in}{1.486943in}}{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.621312in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.621312in}}{\pgfqpoint{10.282218in}{3.623507in}}{\pgfqpoint{10.286125in}{3.627414in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.631320in}}{\pgfqpoint{10.292227in}{3.636620in}}{\pgfqpoint{10.292227in}{3.642145in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.647670in}}{\pgfqpoint{10.290032in}{3.652970in}}{\pgfqpoint{10.286125in}{3.656876in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.660783in}}{\pgfqpoint{10.276918in}{3.662978in}}{\pgfqpoint{10.271393in}{3.662978in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.662978in}}{\pgfqpoint{10.260569in}{3.660783in}}{\pgfqpoint{10.256662in}{3.656876in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.652970in}}{\pgfqpoint{10.250560in}{3.647670in}}{\pgfqpoint{10.250560in}{3.642145in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.636620in}}{\pgfqpoint{10.252755in}{3.631320in}}{\pgfqpoint{10.256662in}{3.627414in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.623507in}}{\pgfqpoint{10.265868in}{3.621312in}}{\pgfqpoint{10.271393in}{3.621312in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.621312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.847414in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.847414in}}{\pgfqpoint{7.493250in}{1.849609in}}{\pgfqpoint{7.497156in}{1.853516in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.857423in}}{\pgfqpoint{7.503258in}{1.862722in}}{\pgfqpoint{7.503258in}{1.868247in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.873772in}}{\pgfqpoint{7.501063in}{1.879072in}}{\pgfqpoint{7.497156in}{1.882979in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.886885in}}{\pgfqpoint{7.487950in}{1.889081in}}{\pgfqpoint{7.482425in}{1.889081in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.889081in}}{\pgfqpoint{7.471600in}{1.886885in}}{\pgfqpoint{7.467694in}{1.882979in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.879072in}}{\pgfqpoint{7.461592in}{1.873772in}}{\pgfqpoint{7.461592in}{1.868247in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.862722in}}{\pgfqpoint{7.463787in}{1.857423in}}{\pgfqpoint{7.467694in}{1.853516in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.849609in}}{\pgfqpoint{7.476900in}{1.847414in}}{\pgfqpoint{7.482425in}{1.847414in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.847414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{1.088527in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{1.088527in}}{\pgfqpoint{5.102705in}{1.090722in}}{\pgfqpoint{5.106612in}{1.094629in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{1.098536in}}{\pgfqpoint{5.112714in}{1.103835in}}{\pgfqpoint{5.112714in}{1.109361in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{1.114886in}}{\pgfqpoint{5.110519in}{1.120185in}}{\pgfqpoint{5.106612in}{1.124092in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{1.127999in}}{\pgfqpoint{5.097406in}{1.130194in}}{\pgfqpoint{5.091881in}{1.130194in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{1.130194in}}{\pgfqpoint{5.081056in}{1.127999in}}{\pgfqpoint{5.077149in}{1.124092in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{1.120185in}}{\pgfqpoint{5.071047in}{1.114886in}}{\pgfqpoint{5.071047in}{1.109361in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{1.103835in}}{\pgfqpoint{5.073242in}{1.098536in}}{\pgfqpoint{5.077149in}{1.094629in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{1.090722in}}{\pgfqpoint{5.086356in}{1.088527in}}{\pgfqpoint{5.091881in}{1.088527in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{1.088527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.289299in}}{\pgfqpoint{10.680642in}{3.291494in}}{\pgfqpoint{10.684549in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.299307in}}{\pgfqpoint{10.690651in}{3.304607in}}{\pgfqpoint{10.690651in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.315657in}}{\pgfqpoint{10.688456in}{3.320957in}}{\pgfqpoint{10.684549in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.328770in}}{\pgfqpoint{10.675342in}{3.330965in}}{\pgfqpoint{10.669817in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.330965in}}{\pgfqpoint{10.658993in}{3.328770in}}{\pgfqpoint{10.655086in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.320957in}}{\pgfqpoint{10.648984in}{3.315657in}}{\pgfqpoint{10.648984in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.304607in}}{\pgfqpoint{10.651179in}{3.299307in}}{\pgfqpoint{10.655086in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.291494in}}{\pgfqpoint{10.664292in}{3.289299in}}{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.743067in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.743067in}}{\pgfqpoint{7.891674in}{1.745262in}}{\pgfqpoint{7.895580in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.753076in}}{\pgfqpoint{7.901682in}{1.758375in}}{\pgfqpoint{7.901682in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.769425in}}{\pgfqpoint{7.899487in}{1.774725in}}{\pgfqpoint{7.895580in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.782539in}}{\pgfqpoint{7.886374in}{1.784734in}}{\pgfqpoint{7.880849in}{1.784734in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.784734in}}{\pgfqpoint{7.870024in}{1.782539in}}{\pgfqpoint{7.866118in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.774725in}}{\pgfqpoint{7.860016in}{1.769425in}}{\pgfqpoint{7.860016in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.758375in}}{\pgfqpoint{7.862211in}{1.753076in}}{\pgfqpoint{7.866118in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.745262in}}{\pgfqpoint{7.875324in}{1.743067in}}{\pgfqpoint{7.880849in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.743067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.109063in}}{\pgfqpoint{9.883794in}{3.111258in}}{\pgfqpoint{9.887701in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.119072in}}{\pgfqpoint{9.893803in}{3.124371in}}{\pgfqpoint{9.893803in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.135421in}}{\pgfqpoint{9.891607in}{3.140721in}}{\pgfqpoint{9.887701in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.148535in}}{\pgfqpoint{9.878494in}{3.150730in}}{\pgfqpoint{9.872969in}{3.150730in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.150730in}}{\pgfqpoint{9.862145in}{3.148535in}}{\pgfqpoint{9.858238in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.140721in}}{\pgfqpoint{9.852136in}{3.135421in}}{\pgfqpoint{9.852136in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.124371in}}{\pgfqpoint{9.854331in}{3.119072in}}{\pgfqpoint{9.858238in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.111258in}}{\pgfqpoint{9.867444in}{3.109063in}}{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.995230in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.995230in}}{\pgfqpoint{9.883794in}{2.997425in}}{\pgfqpoint{9.887701in}{3.001332in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.005239in}}{\pgfqpoint{9.893803in}{3.010538in}}{\pgfqpoint{9.893803in}{3.016063in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.021588in}}{\pgfqpoint{9.891607in}{3.026888in}}{\pgfqpoint{9.887701in}{3.030795in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.034702in}}{\pgfqpoint{9.878494in}{3.036897in}}{\pgfqpoint{9.872969in}{3.036897in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.036897in}}{\pgfqpoint{9.862145in}{3.034702in}}{\pgfqpoint{9.858238in}{3.030795in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.026888in}}{\pgfqpoint{9.852136in}{3.021588in}}{\pgfqpoint{9.852136in}{3.016063in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.010538in}}{\pgfqpoint{9.854331in}{3.005239in}}{\pgfqpoint{9.858238in}{3.001332in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.997425in}}{\pgfqpoint{9.867444in}{2.995230in}}{\pgfqpoint{9.872969in}{2.995230in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.995230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.633195in}}{\pgfqpoint{3.907433in}{0.635390in}}{\pgfqpoint{3.911340in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.643204in}}{\pgfqpoint{3.917442in}{0.648503in}}{\pgfqpoint{3.917442in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.659554in}}{\pgfqpoint{3.915247in}{0.664853in}}{\pgfqpoint{3.911340in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.672667in}}{\pgfqpoint{3.902134in}{0.674862in}}{\pgfqpoint{3.896608in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.674862in}}{\pgfqpoint{3.885784in}{0.672667in}}{\pgfqpoint{3.881877in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.664853in}}{\pgfqpoint{3.875775in}{0.659554in}}{\pgfqpoint{3.875775in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.648503in}}{\pgfqpoint{3.877970in}{0.643204in}}{\pgfqpoint{3.881877in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.635390in}}{\pgfqpoint{3.891083in}{0.633195in}}{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.454523in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.454523in}}{\pgfqpoint{9.883794in}{2.456718in}}{\pgfqpoint{9.887701in}{2.460625in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.464532in}}{\pgfqpoint{9.893803in}{2.469832in}}{\pgfqpoint{9.893803in}{2.475357in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.480882in}}{\pgfqpoint{9.891607in}{2.486181in}}{\pgfqpoint{9.887701in}{2.490088in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.493995in}}{\pgfqpoint{9.878494in}{2.496190in}}{\pgfqpoint{9.872969in}{2.496190in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.496190in}}{\pgfqpoint{9.862145in}{2.493995in}}{\pgfqpoint{9.858238in}{2.490088in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.486181in}}{\pgfqpoint{9.852136in}{2.480882in}}{\pgfqpoint{9.852136in}{2.475357in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.469832in}}{\pgfqpoint{9.854331in}{2.464532in}}{\pgfqpoint{9.858238in}{2.460625in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.456718in}}{\pgfqpoint{9.867444in}{2.454523in}}{\pgfqpoint{9.872969in}{2.454523in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.454523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.486943in}}{\pgfqpoint{8.688522in}{1.489138in}}{\pgfqpoint{8.692429in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.496951in}}{\pgfqpoint{8.698530in}{1.502251in}}{\pgfqpoint{8.698530in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.513301in}}{\pgfqpoint{8.696335in}{1.518601in}}{\pgfqpoint{8.692429in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.526414in}}{\pgfqpoint{8.683222in}{1.528609in}}{\pgfqpoint{8.677697in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.528609in}}{\pgfqpoint{8.666873in}{1.526414in}}{\pgfqpoint{8.662966in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.518601in}}{\pgfqpoint{8.656864in}{1.513301in}}{\pgfqpoint{8.656864in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.502251in}}{\pgfqpoint{8.659059in}{1.496951in}}{\pgfqpoint{8.662966in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.489138in}}{\pgfqpoint{8.672172in}{1.486943in}}{\pgfqpoint{8.677697in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.164416in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.164416in}}{\pgfqpoint{6.696401in}{1.166611in}}{\pgfqpoint{6.700308in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.174425in}}{\pgfqpoint{6.706410in}{1.179724in}}{\pgfqpoint{6.706410in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.190774in}}{\pgfqpoint{6.704215in}{1.196074in}}{\pgfqpoint{6.700308in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.203887in}}{\pgfqpoint{6.691102in}{1.206083in}}{\pgfqpoint{6.685577in}{1.206083in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.206083in}}{\pgfqpoint{6.674752in}{1.203887in}}{\pgfqpoint{6.670845in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.196074in}}{\pgfqpoint{6.664743in}{1.190774in}}{\pgfqpoint{6.664743in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.179724in}}{\pgfqpoint{6.666939in}{1.174425in}}{\pgfqpoint{6.670845in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.166611in}}{\pgfqpoint{6.680052in}{1.164416in}}{\pgfqpoint{6.685577in}{1.164416in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.164416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.018163in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.018163in}}{\pgfqpoint{9.086946in}{2.020359in}}{\pgfqpoint{9.090853in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.028172in}}{\pgfqpoint{9.096954in}{2.033472in}}{\pgfqpoint{9.096954in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.044522in}}{\pgfqpoint{9.094759in}{2.049821in}}{\pgfqpoint{9.090853in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.057635in}}{\pgfqpoint{9.081646in}{2.059830in}}{\pgfqpoint{9.076121in}{2.059830in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.059830in}}{\pgfqpoint{9.065297in}{2.057635in}}{\pgfqpoint{9.061390in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.049821in}}{\pgfqpoint{9.055288in}{2.044522in}}{\pgfqpoint{9.055288in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.033472in}}{\pgfqpoint{9.057483in}{2.028172in}}{\pgfqpoint{9.061390in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.020359in}}{\pgfqpoint{9.070596in}{2.018163in}}{\pgfqpoint{9.076121in}{2.018163in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.018163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.344651in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.344651in}}{\pgfqpoint{7.891674in}{1.346847in}}{\pgfqpoint{7.895580in}{1.350753in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.354660in}}{\pgfqpoint{7.901682in}{1.359960in}}{\pgfqpoint{7.901682in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.371010in}}{\pgfqpoint{7.899487in}{1.376309in}}{\pgfqpoint{7.895580in}{1.380216in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.384123in}}{\pgfqpoint{7.886374in}{1.386318in}}{\pgfqpoint{7.880849in}{1.386318in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.386318in}}{\pgfqpoint{7.870024in}{1.384123in}}{\pgfqpoint{7.866118in}{1.380216in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.376309in}}{\pgfqpoint{7.860016in}{1.371010in}}{\pgfqpoint{7.860016in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.359960in}}{\pgfqpoint{7.862211in}{1.354660in}}{\pgfqpoint{7.866118in}{1.350753in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.346847in}}{\pgfqpoint{7.875324in}{1.344651in}}{\pgfqpoint{7.880849in}{1.344651in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.344651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.023688in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.023688in}}{\pgfqpoint{9.883794in}{3.025883in}}{\pgfqpoint{9.887701in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.033697in}}{\pgfqpoint{9.893803in}{3.038997in}}{\pgfqpoint{9.893803in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.050047in}}{\pgfqpoint{9.891607in}{3.055346in}}{\pgfqpoint{9.887701in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.063160in}}{\pgfqpoint{9.878494in}{3.065355in}}{\pgfqpoint{9.872969in}{3.065355in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.065355in}}{\pgfqpoint{9.862145in}{3.063160in}}{\pgfqpoint{9.858238in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.055346in}}{\pgfqpoint{9.852136in}{3.050047in}}{\pgfqpoint{9.852136in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.038997in}}{\pgfqpoint{9.854331in}{3.033697in}}{\pgfqpoint{9.858238in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.025883in}}{\pgfqpoint{9.867444in}{3.023688in}}{\pgfqpoint{9.872969in}{3.023688in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.023688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.625273in}}{\pgfqpoint{10.282218in}{2.627468in}}{\pgfqpoint{10.286125in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.635282in}}{\pgfqpoint{10.292227in}{2.640581in}}{\pgfqpoint{10.292227in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.651631in}}{\pgfqpoint{10.290032in}{2.656931in}}{\pgfqpoint{10.286125in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.664744in}}{\pgfqpoint{10.276918in}{2.666939in}}{\pgfqpoint{10.271393in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.666939in}}{\pgfqpoint{10.260569in}{2.664744in}}{\pgfqpoint{10.256662in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.656931in}}{\pgfqpoint{10.250560in}{2.651631in}}{\pgfqpoint{10.250560in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.640581in}}{\pgfqpoint{10.252755in}{2.635282in}}{\pgfqpoint{10.256662in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.627468in}}{\pgfqpoint{10.265868in}{2.625273in}}{\pgfqpoint{10.271393in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.052482in}{8.686880in}}%
\pgfpathcurveto{\pgfqpoint{15.058007in}{8.686880in}}{\pgfqpoint{15.063307in}{8.689076in}}{\pgfqpoint{15.067213in}{8.692982in}}%
\pgfpathcurveto{\pgfqpoint{15.071120in}{8.696889in}}{\pgfqpoint{15.073315in}{8.702189in}}{\pgfqpoint{15.073315in}{8.707714in}}%
\pgfpathcurveto{\pgfqpoint{15.073315in}{8.713239in}}{\pgfqpoint{15.071120in}{8.718538in}}{\pgfqpoint{15.067213in}{8.722445in}}%
\pgfpathcurveto{\pgfqpoint{15.063307in}{8.726352in}}{\pgfqpoint{15.058007in}{8.728547in}}{\pgfqpoint{15.052482in}{8.728547in}}%
\pgfpathcurveto{\pgfqpoint{15.046957in}{8.728547in}}{\pgfqpoint{15.041657in}{8.726352in}}{\pgfqpoint{15.037751in}{8.722445in}}%
\pgfpathcurveto{\pgfqpoint{15.033844in}{8.718538in}}{\pgfqpoint{15.031649in}{8.713239in}}{\pgfqpoint{15.031649in}{8.707714in}}%
\pgfpathcurveto{\pgfqpoint{15.031649in}{8.702189in}}{\pgfqpoint{15.033844in}{8.696889in}}{\pgfqpoint{15.037751in}{8.692982in}}%
\pgfpathcurveto{\pgfqpoint{15.041657in}{8.689076in}}{\pgfqpoint{15.046957in}{8.686880in}}{\pgfqpoint{15.052482in}{8.686880in}}%
\pgfpathlineto{\pgfqpoint{15.052482in}{8.686880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.441076in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.441076in}}{\pgfqpoint{9.485370in}{3.443271in}}{\pgfqpoint{9.489277in}{3.447178in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.451085in}}{\pgfqpoint{9.495379in}{3.456384in}}{\pgfqpoint{9.495379in}{3.461909in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.467434in}}{\pgfqpoint{9.493183in}{3.472734in}}{\pgfqpoint{9.489277in}{3.476641in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.480548in}}{\pgfqpoint{9.480070in}{3.482743in}}{\pgfqpoint{9.474545in}{3.482743in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.482743in}}{\pgfqpoint{9.463721in}{3.480548in}}{\pgfqpoint{9.459814in}{3.476641in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.472734in}}{\pgfqpoint{9.453712in}{3.467434in}}{\pgfqpoint{9.453712in}{3.461909in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.456384in}}{\pgfqpoint{9.455907in}{3.451085in}}{\pgfqpoint{9.459814in}{3.447178in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.443271in}}{\pgfqpoint{9.469020in}{3.441076in}}{\pgfqpoint{9.474545in}{3.441076in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.441076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.150969in}}{\pgfqpoint{9.086946in}{2.153164in}}{\pgfqpoint{9.090853in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.160977in}}{\pgfqpoint{9.096954in}{2.166277in}}{\pgfqpoint{9.096954in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.177327in}}{\pgfqpoint{9.094759in}{2.182627in}}{\pgfqpoint{9.090853in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.190440in}}{\pgfqpoint{9.081646in}{2.192635in}}{\pgfqpoint{9.076121in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.192635in}}{\pgfqpoint{9.065297in}{2.190440in}}{\pgfqpoint{9.061390in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.182627in}}{\pgfqpoint{9.055288in}{2.177327in}}{\pgfqpoint{9.055288in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.166277in}}{\pgfqpoint{9.057483in}{2.160977in}}{\pgfqpoint{9.061390in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.153164in}}{\pgfqpoint{9.070596in}{2.150969in}}{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.858464in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.858464in}}{\pgfqpoint{10.680642in}{3.860659in}}{\pgfqpoint{10.684549in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.868472in}}{\pgfqpoint{10.690651in}{3.873772in}}{\pgfqpoint{10.690651in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.884822in}}{\pgfqpoint{10.688456in}{3.890122in}}{\pgfqpoint{10.684549in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.897935in}}{\pgfqpoint{10.675342in}{3.900130in}}{\pgfqpoint{10.669817in}{3.900130in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.900130in}}{\pgfqpoint{10.658993in}{3.897935in}}{\pgfqpoint{10.655086in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.890122in}}{\pgfqpoint{10.648984in}{3.884822in}}{\pgfqpoint{10.648984in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.873772in}}{\pgfqpoint{10.651179in}{3.868472in}}{\pgfqpoint{10.655086in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.860659in}}{\pgfqpoint{10.664292in}{3.858464in}}{\pgfqpoint{10.669817in}{3.858464in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.858464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.640284in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.640284in}}{\pgfqpoint{11.875914in}{3.642479in}}{\pgfqpoint{11.879821in}{3.646386in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.650293in}}{\pgfqpoint{11.885923in}{3.655592in}}{\pgfqpoint{11.885923in}{3.661117in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.666642in}}{\pgfqpoint{11.883728in}{3.671942in}}{\pgfqpoint{11.879821in}{3.675849in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.679755in}}{\pgfqpoint{11.870615in}{3.681950in}}{\pgfqpoint{11.865090in}{3.681950in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.681950in}}{\pgfqpoint{11.854265in}{3.679755in}}{\pgfqpoint{11.850358in}{3.675849in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.671942in}}{\pgfqpoint{11.844256in}{3.666642in}}{\pgfqpoint{11.844256in}{3.661117in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.655592in}}{\pgfqpoint{11.846451in}{3.650293in}}{\pgfqpoint{11.850358in}{3.646386in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.642479in}}{\pgfqpoint{11.859564in}{3.640284in}}{\pgfqpoint{11.865090in}{3.640284in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.640284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.676664in}}{\pgfqpoint{6.696401in}{1.678860in}}{\pgfqpoint{6.700308in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.686673in}}{\pgfqpoint{6.706410in}{1.691973in}}{\pgfqpoint{6.706410in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.703023in}}{\pgfqpoint{6.704215in}{1.708322in}}{\pgfqpoint{6.700308in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.716136in}}{\pgfqpoint{6.691102in}{1.718331in}}{\pgfqpoint{6.685577in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.718331in}}{\pgfqpoint{6.674752in}{1.716136in}}{\pgfqpoint{6.670845in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.708322in}}{\pgfqpoint{6.664743in}{1.703023in}}{\pgfqpoint{6.664743in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.691973in}}{\pgfqpoint{6.666939in}{1.686673in}}{\pgfqpoint{6.670845in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.678860in}}{\pgfqpoint{6.680052in}{1.676664in}}{\pgfqpoint{6.685577in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.676664in}}{\pgfqpoint{7.891674in}{1.678860in}}{\pgfqpoint{7.895580in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.686673in}}{\pgfqpoint{7.901682in}{1.691973in}}{\pgfqpoint{7.901682in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.703023in}}{\pgfqpoint{7.899487in}{1.708322in}}{\pgfqpoint{7.895580in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.716136in}}{\pgfqpoint{7.886374in}{1.718331in}}{\pgfqpoint{7.880849in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.718331in}}{\pgfqpoint{7.870024in}{1.716136in}}{\pgfqpoint{7.866118in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.708322in}}{\pgfqpoint{7.860016in}{1.703023in}}{\pgfqpoint{7.860016in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.691973in}}{\pgfqpoint{7.862211in}{1.686673in}}{\pgfqpoint{7.866118in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.678860in}}{\pgfqpoint{7.875324in}{1.676664in}}{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.099577in}}{\pgfqpoint{9.883794in}{3.101772in}}{\pgfqpoint{9.887701in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.109586in}}{\pgfqpoint{9.893803in}{3.114885in}}{\pgfqpoint{9.893803in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.125935in}}{\pgfqpoint{9.891607in}{3.131235in}}{\pgfqpoint{9.887701in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.139049in}}{\pgfqpoint{9.878494in}{3.141244in}}{\pgfqpoint{9.872969in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.141244in}}{\pgfqpoint{9.862145in}{3.139049in}}{\pgfqpoint{9.858238in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.131235in}}{\pgfqpoint{9.852136in}{3.125935in}}{\pgfqpoint{9.852136in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.114885in}}{\pgfqpoint{9.854331in}{3.109586in}}{\pgfqpoint{9.858238in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.101772in}}{\pgfqpoint{9.867444in}{3.099577in}}{\pgfqpoint{9.872969in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.448998in}}{\pgfqpoint{7.891674in}{1.451194in}}{\pgfqpoint{7.895580in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.459007in}}{\pgfqpoint{7.901682in}{1.464307in}}{\pgfqpoint{7.901682in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.475357in}}{\pgfqpoint{7.899487in}{1.480656in}}{\pgfqpoint{7.895580in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.488470in}}{\pgfqpoint{7.886374in}{1.490665in}}{\pgfqpoint{7.880849in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.490665in}}{\pgfqpoint{7.870024in}{1.488470in}}{\pgfqpoint{7.866118in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.480656in}}{\pgfqpoint{7.860016in}{1.475357in}}{\pgfqpoint{7.860016in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.464307in}}{\pgfqpoint{7.862211in}{1.459007in}}{\pgfqpoint{7.866118in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.451194in}}{\pgfqpoint{7.875324in}{1.448998in}}{\pgfqpoint{7.880849in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.180991in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.180991in}}{\pgfqpoint{10.680642in}{4.183186in}}{\pgfqpoint{10.684549in}{4.187093in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.190999in}}{\pgfqpoint{10.690651in}{4.196299in}}{\pgfqpoint{10.690651in}{4.201824in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.207349in}}{\pgfqpoint{10.688456in}{4.212648in}}{\pgfqpoint{10.684549in}{4.216555in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.220462in}}{\pgfqpoint{10.675342in}{4.222657in}}{\pgfqpoint{10.669817in}{4.222657in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.222657in}}{\pgfqpoint{10.658993in}{4.220462in}}{\pgfqpoint{10.655086in}{4.216555in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.212648in}}{\pgfqpoint{10.648984in}{4.207349in}}{\pgfqpoint{10.648984in}{4.201824in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.196299in}}{\pgfqpoint{10.651179in}{4.190999in}}{\pgfqpoint{10.655086in}{4.187093in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.183186in}}{\pgfqpoint{10.664292in}{4.180991in}}{\pgfqpoint{10.669817in}{4.180991in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.180991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.568356in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.568356in}}{\pgfqpoint{9.883794in}{2.570551in}}{\pgfqpoint{9.887701in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.578365in}}{\pgfqpoint{9.893803in}{2.583665in}}{\pgfqpoint{9.893803in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.594715in}}{\pgfqpoint{9.891607in}{2.600014in}}{\pgfqpoint{9.887701in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.607828in}}{\pgfqpoint{9.878494in}{2.610023in}}{\pgfqpoint{9.872969in}{2.610023in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.610023in}}{\pgfqpoint{9.862145in}{2.607828in}}{\pgfqpoint{9.858238in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.600014in}}{\pgfqpoint{9.852136in}{2.594715in}}{\pgfqpoint{9.852136in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.583665in}}{\pgfqpoint{9.854331in}{2.578365in}}{\pgfqpoint{9.858238in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.570551in}}{\pgfqpoint{9.867444in}{2.568356in}}{\pgfqpoint{9.872969in}{2.568356in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.568356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.340690in}}{\pgfqpoint{9.883794in}{2.342885in}}{\pgfqpoint{9.887701in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.350699in}}{\pgfqpoint{9.893803in}{2.355999in}}{\pgfqpoint{9.893803in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.367049in}}{\pgfqpoint{9.891607in}{2.372348in}}{\pgfqpoint{9.887701in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.380162in}}{\pgfqpoint{9.878494in}{2.382357in}}{\pgfqpoint{9.872969in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.382357in}}{\pgfqpoint{9.862145in}{2.380162in}}{\pgfqpoint{9.858238in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.372348in}}{\pgfqpoint{9.852136in}{2.367049in}}{\pgfqpoint{9.852136in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.355999in}}{\pgfqpoint{9.854331in}{2.350699in}}{\pgfqpoint{9.858238in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.342885in}}{\pgfqpoint{9.867444in}{2.340690in}}{\pgfqpoint{9.872969in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.862425in}}{\pgfqpoint{9.485370in}{2.864620in}}{\pgfqpoint{9.489277in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.872434in}}{\pgfqpoint{9.495379in}{2.877733in}}{\pgfqpoint{9.495379in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.888783in}}{\pgfqpoint{9.493183in}{2.894083in}}{\pgfqpoint{9.489277in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.901896in}}{\pgfqpoint{9.480070in}{2.904092in}}{\pgfqpoint{9.474545in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.904092in}}{\pgfqpoint{9.463721in}{2.901896in}}{\pgfqpoint{9.459814in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.894083in}}{\pgfqpoint{9.453712in}{2.888783in}}{\pgfqpoint{9.453712in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.877733in}}{\pgfqpoint{9.455907in}{2.872434in}}{\pgfqpoint{9.459814in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.864620in}}{\pgfqpoint{9.469020in}{2.862425in}}{\pgfqpoint{9.474545in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.403132in}}{\pgfqpoint{10.282218in}{3.405327in}}{\pgfqpoint{10.286125in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.413140in}}{\pgfqpoint{10.292227in}{3.418440in}}{\pgfqpoint{10.292227in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.429490in}}{\pgfqpoint{10.290032in}{3.434790in}}{\pgfqpoint{10.286125in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.442603in}}{\pgfqpoint{10.276918in}{3.444798in}}{\pgfqpoint{10.271393in}{3.444798in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.444798in}}{\pgfqpoint{10.260569in}{3.442603in}}{\pgfqpoint{10.256662in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.434790in}}{\pgfqpoint{10.250560in}{3.429490in}}{\pgfqpoint{10.250560in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.418440in}}{\pgfqpoint{10.252755in}{3.413140in}}{\pgfqpoint{10.256662in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.405327in}}{\pgfqpoint{10.265868in}{3.403132in}}{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.654058in}{7.994396in}}%
\pgfpathcurveto{\pgfqpoint{14.659583in}{7.994396in}}{\pgfqpoint{14.664883in}{7.996591in}}{\pgfqpoint{14.668789in}{8.000498in}}%
\pgfpathcurveto{\pgfqpoint{14.672696in}{8.004405in}}{\pgfqpoint{14.674891in}{8.009705in}}{\pgfqpoint{14.674891in}{8.015230in}}%
\pgfpathcurveto{\pgfqpoint{14.674891in}{8.020755in}}{\pgfqpoint{14.672696in}{8.026054in}}{\pgfqpoint{14.668789in}{8.029961in}}%
\pgfpathcurveto{\pgfqpoint{14.664883in}{8.033868in}}{\pgfqpoint{14.659583in}{8.036063in}}{\pgfqpoint{14.654058in}{8.036063in}}%
\pgfpathcurveto{\pgfqpoint{14.648533in}{8.036063in}}{\pgfqpoint{14.643233in}{8.033868in}}{\pgfqpoint{14.639327in}{8.029961in}}%
\pgfpathcurveto{\pgfqpoint{14.635420in}{8.026054in}}{\pgfqpoint{14.633225in}{8.020755in}}{\pgfqpoint{14.633225in}{8.015230in}}%
\pgfpathcurveto{\pgfqpoint{14.633225in}{8.009705in}}{\pgfqpoint{14.635420in}{8.004405in}}{\pgfqpoint{14.639327in}{8.000498in}}%
\pgfpathcurveto{\pgfqpoint{14.643233in}{7.996591in}}{\pgfqpoint{14.648533in}{7.994396in}}{\pgfqpoint{14.654058in}{7.994396in}}%
\pgfpathlineto{\pgfqpoint{14.654058in}{7.994396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.890883in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.890883in}}{\pgfqpoint{10.680642in}{2.893078in}}{\pgfqpoint{10.684549in}{2.896985in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.900892in}}{\pgfqpoint{10.690651in}{2.906191in}}{\pgfqpoint{10.690651in}{2.911716in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.917242in}}{\pgfqpoint{10.688456in}{2.922541in}}{\pgfqpoint{10.684549in}{2.926448in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.930355in}}{\pgfqpoint{10.675342in}{2.932550in}}{\pgfqpoint{10.669817in}{2.932550in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.932550in}}{\pgfqpoint{10.658993in}{2.930355in}}{\pgfqpoint{10.655086in}{2.926448in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.922541in}}{\pgfqpoint{10.648984in}{2.917242in}}{\pgfqpoint{10.648984in}{2.911716in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.906191in}}{\pgfqpoint{10.651179in}{2.900892in}}{\pgfqpoint{10.655086in}{2.896985in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.893078in}}{\pgfqpoint{10.664292in}{2.890883in}}{\pgfqpoint{10.669817in}{2.890883in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.890883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.150969in}}{\pgfqpoint{8.688522in}{2.153164in}}{\pgfqpoint{8.692429in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.160977in}}{\pgfqpoint{8.698530in}{2.166277in}}{\pgfqpoint{8.698530in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.177327in}}{\pgfqpoint{8.696335in}{2.182627in}}{\pgfqpoint{8.692429in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.190440in}}{\pgfqpoint{8.683222in}{2.192635in}}{\pgfqpoint{8.677697in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.192635in}}{\pgfqpoint{8.666873in}{2.190440in}}{\pgfqpoint{8.662966in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.182627in}}{\pgfqpoint{8.656864in}{2.177327in}}{\pgfqpoint{8.656864in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.166277in}}{\pgfqpoint{8.659059in}{2.160977in}}{\pgfqpoint{8.662966in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.153164in}}{\pgfqpoint{8.672172in}{2.150969in}}{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.564395in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.564395in}}{\pgfqpoint{10.282218in}{3.566590in}}{\pgfqpoint{10.286125in}{3.570497in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.574404in}}{\pgfqpoint{10.292227in}{3.579703in}}{\pgfqpoint{10.292227in}{3.585228in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.590754in}}{\pgfqpoint{10.290032in}{3.596053in}}{\pgfqpoint{10.286125in}{3.599960in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.603867in}}{\pgfqpoint{10.276918in}{3.606062in}}{\pgfqpoint{10.271393in}{3.606062in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.606062in}}{\pgfqpoint{10.260569in}{3.603867in}}{\pgfqpoint{10.256662in}{3.599960in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.596053in}}{\pgfqpoint{10.250560in}{3.590754in}}{\pgfqpoint{10.250560in}{3.585228in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.579703in}}{\pgfqpoint{10.252755in}{3.574404in}}{\pgfqpoint{10.256662in}{3.570497in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.566590in}}{\pgfqpoint{10.265868in}{3.564395in}}{\pgfqpoint{10.271393in}{3.564395in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.564395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.841889in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.841889in}}{\pgfqpoint{5.102705in}{0.844084in}}{\pgfqpoint{5.106612in}{0.847991in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.851898in}}{\pgfqpoint{5.112714in}{0.857197in}}{\pgfqpoint{5.112714in}{0.862722in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.868247in}}{\pgfqpoint{5.110519in}{0.873547in}}{\pgfqpoint{5.106612in}{0.877454in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.881361in}}{\pgfqpoint{5.097406in}{0.883556in}}{\pgfqpoint{5.091881in}{0.883556in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.883556in}}{\pgfqpoint{5.081056in}{0.881361in}}{\pgfqpoint{5.077149in}{0.877454in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.873547in}}{\pgfqpoint{5.071047in}{0.868247in}}{\pgfqpoint{5.071047in}{0.862722in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.857197in}}{\pgfqpoint{5.073242in}{0.851898in}}{\pgfqpoint{5.077149in}{0.847991in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.844084in}}{\pgfqpoint{5.086356in}{0.841889in}}{\pgfqpoint{5.091881in}{0.841889in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.841889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.577842in}}{\pgfqpoint{11.477490in}{2.580038in}}{\pgfqpoint{11.481397in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.587851in}}{\pgfqpoint{11.487499in}{2.593151in}}{\pgfqpoint{11.487499in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.604201in}}{\pgfqpoint{11.485304in}{2.609500in}}{\pgfqpoint{11.481397in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.617314in}}{\pgfqpoint{11.472191in}{2.619509in}}{\pgfqpoint{11.466666in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.619509in}}{\pgfqpoint{11.455841in}{2.617314in}}{\pgfqpoint{11.451934in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.609500in}}{\pgfqpoint{11.445832in}{2.604201in}}{\pgfqpoint{11.445832in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.593151in}}{\pgfqpoint{11.448027in}{2.587851in}}{\pgfqpoint{11.451934in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.580038in}}{\pgfqpoint{11.461140in}{2.577842in}}{\pgfqpoint{11.466666in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.676664in}}{\pgfqpoint{8.688522in}{1.678860in}}{\pgfqpoint{8.692429in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.686673in}}{\pgfqpoint{8.698530in}{1.691973in}}{\pgfqpoint{8.698530in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.703023in}}{\pgfqpoint{8.696335in}{1.708322in}}{\pgfqpoint{8.692429in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.716136in}}{\pgfqpoint{8.683222in}{1.718331in}}{\pgfqpoint{8.677697in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.718331in}}{\pgfqpoint{8.666873in}{1.716136in}}{\pgfqpoint{8.662966in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.708322in}}{\pgfqpoint{8.656864in}{1.703023in}}{\pgfqpoint{8.656864in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.691973in}}{\pgfqpoint{8.659059in}{1.686673in}}{\pgfqpoint{8.662966in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.678860in}}{\pgfqpoint{8.672172in}{1.676664in}}{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.573881in}}{\pgfqpoint{8.688522in}{3.576076in}}{\pgfqpoint{8.692429in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.583890in}}{\pgfqpoint{8.698530in}{3.589189in}}{\pgfqpoint{8.698530in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.600240in}}{\pgfqpoint{8.696335in}{3.605539in}}{\pgfqpoint{8.692429in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.613353in}}{\pgfqpoint{8.683222in}{3.615548in}}{\pgfqpoint{8.677697in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.615548in}}{\pgfqpoint{8.666873in}{3.613353in}}{\pgfqpoint{8.662966in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.605539in}}{\pgfqpoint{8.656864in}{3.600240in}}{\pgfqpoint{8.656864in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.589189in}}{\pgfqpoint{8.659059in}{3.583890in}}{\pgfqpoint{8.662966in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.576076in}}{\pgfqpoint{8.672172in}{3.573881in}}{\pgfqpoint{8.677697in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.900369in}}{\pgfqpoint{9.485370in}{2.902564in}}{\pgfqpoint{9.489277in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.910378in}}{\pgfqpoint{9.495379in}{2.915678in}}{\pgfqpoint{9.495379in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.926728in}}{\pgfqpoint{9.493183in}{2.932027in}}{\pgfqpoint{9.489277in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.939841in}}{\pgfqpoint{9.480070in}{2.942036in}}{\pgfqpoint{9.474545in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.942036in}}{\pgfqpoint{9.463721in}{2.939841in}}{\pgfqpoint{9.459814in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.932027in}}{\pgfqpoint{9.453712in}{2.926728in}}{\pgfqpoint{9.453712in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.915678in}}{\pgfqpoint{9.455907in}{2.910378in}}{\pgfqpoint{9.459814in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.902564in}}{\pgfqpoint{9.469020in}{2.900369in}}{\pgfqpoint{9.474545in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.905894in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.905894in}}{\pgfqpoint{10.282218in}{3.908089in}}{\pgfqpoint{10.286125in}{3.911996in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.915903in}}{\pgfqpoint{10.292227in}{3.921202in}}{\pgfqpoint{10.292227in}{3.926727in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.932253in}}{\pgfqpoint{10.290032in}{3.937552in}}{\pgfqpoint{10.286125in}{3.941459in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.945366in}}{\pgfqpoint{10.276918in}{3.947561in}}{\pgfqpoint{10.271393in}{3.947561in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.947561in}}{\pgfqpoint{10.260569in}{3.945366in}}{\pgfqpoint{10.256662in}{3.941459in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.937552in}}{\pgfqpoint{10.250560in}{3.932253in}}{\pgfqpoint{10.250560in}{3.926727in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.921202in}}{\pgfqpoint{10.252755in}{3.915903in}}{\pgfqpoint{10.256662in}{3.911996in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.908089in}}{\pgfqpoint{10.265868in}{3.905894in}}{\pgfqpoint{10.271393in}{3.905894in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.905894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.004716in}}{\pgfqpoint{10.282218in}{3.006911in}}{\pgfqpoint{10.286125in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.014725in}}{\pgfqpoint{10.292227in}{3.020024in}}{\pgfqpoint{10.292227in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.031075in}}{\pgfqpoint{10.290032in}{3.036374in}}{\pgfqpoint{10.286125in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.044188in}}{\pgfqpoint{10.276918in}{3.046383in}}{\pgfqpoint{10.271393in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.046383in}}{\pgfqpoint{10.260569in}{3.044188in}}{\pgfqpoint{10.256662in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.036374in}}{\pgfqpoint{10.250560in}{3.031075in}}{\pgfqpoint{10.250560in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.020024in}}{\pgfqpoint{10.252755in}{3.014725in}}{\pgfqpoint{10.256662in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.006911in}}{\pgfqpoint{10.265868in}{3.004716in}}{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.860861in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.860861in}}{\pgfqpoint{5.899553in}{0.863056in}}{\pgfqpoint{5.903460in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.870870in}}{\pgfqpoint{5.909562in}{0.876169in}}{\pgfqpoint{5.909562in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.887220in}}{\pgfqpoint{5.907367in}{0.892519in}}{\pgfqpoint{5.903460in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.900333in}}{\pgfqpoint{5.894254in}{0.902528in}}{\pgfqpoint{5.888729in}{0.902528in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.902528in}}{\pgfqpoint{5.877904in}{0.900333in}}{\pgfqpoint{5.873997in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.892519in}}{\pgfqpoint{5.867895in}{0.887220in}}{\pgfqpoint{5.867895in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.876169in}}{\pgfqpoint{5.870091in}{0.870870in}}{\pgfqpoint{5.873997in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.863056in}}{\pgfqpoint{5.883204in}{0.860861in}}{\pgfqpoint{5.888729in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.860861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.128035in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.128035in}}{\pgfqpoint{9.086946in}{3.130230in}}{\pgfqpoint{9.090853in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.138044in}}{\pgfqpoint{9.096954in}{3.143344in}}{\pgfqpoint{9.096954in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.154394in}}{\pgfqpoint{9.094759in}{3.159693in}}{\pgfqpoint{9.090853in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.167507in}}{\pgfqpoint{9.081646in}{3.169702in}}{\pgfqpoint{9.076121in}{3.169702in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.169702in}}{\pgfqpoint{9.065297in}{3.167507in}}{\pgfqpoint{9.061390in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.159693in}}{\pgfqpoint{9.055288in}{3.154394in}}{\pgfqpoint{9.055288in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.143344in}}{\pgfqpoint{9.057483in}{3.138044in}}{\pgfqpoint{9.061390in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.130230in}}{\pgfqpoint{9.070596in}{3.128035in}}{\pgfqpoint{9.076121in}{3.128035in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.128035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.241868in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.241868in}}{\pgfqpoint{9.086946in}{3.244063in}}{\pgfqpoint{9.090853in}{3.247970in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.251877in}}{\pgfqpoint{9.096954in}{3.257177in}}{\pgfqpoint{9.096954in}{3.262702in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.268227in}}{\pgfqpoint{9.094759in}{3.273526in}}{\pgfqpoint{9.090853in}{3.277433in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.281340in}}{\pgfqpoint{9.081646in}{3.283535in}}{\pgfqpoint{9.076121in}{3.283535in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.283535in}}{\pgfqpoint{9.065297in}{3.281340in}}{\pgfqpoint{9.061390in}{3.277433in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.273526in}}{\pgfqpoint{9.055288in}{3.268227in}}{\pgfqpoint{9.055288in}{3.262702in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.257177in}}{\pgfqpoint{9.057483in}{3.251877in}}{\pgfqpoint{9.061390in}{3.247970in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.244063in}}{\pgfqpoint{9.070596in}{3.241868in}}{\pgfqpoint{9.076121in}{3.241868in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.241868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.340690in}}{\pgfqpoint{7.094825in}{2.342885in}}{\pgfqpoint{7.098732in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.350699in}}{\pgfqpoint{7.104834in}{2.355999in}}{\pgfqpoint{7.104834in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.367049in}}{\pgfqpoint{7.102639in}{2.372348in}}{\pgfqpoint{7.098732in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.380162in}}{\pgfqpoint{7.089526in}{2.382357in}}{\pgfqpoint{7.084001in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.382357in}}{\pgfqpoint{7.073176in}{2.380162in}}{\pgfqpoint{7.069269in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.372348in}}{\pgfqpoint{7.063168in}{2.367049in}}{\pgfqpoint{7.063168in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.355999in}}{\pgfqpoint{7.065363in}{2.350699in}}{\pgfqpoint{7.069269in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.342885in}}{\pgfqpoint{7.078476in}{2.340690in}}{\pgfqpoint{7.084001in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.293260in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.293260in}}{\pgfqpoint{8.688522in}{2.295455in}}{\pgfqpoint{8.692429in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.303269in}}{\pgfqpoint{8.698530in}{2.308568in}}{\pgfqpoint{8.698530in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.319618in}}{\pgfqpoint{8.696335in}{2.324918in}}{\pgfqpoint{8.692429in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.332731in}}{\pgfqpoint{8.683222in}{2.334927in}}{\pgfqpoint{8.677697in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.334927in}}{\pgfqpoint{8.666873in}{2.332731in}}{\pgfqpoint{8.662966in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.324918in}}{\pgfqpoint{8.656864in}{2.319618in}}{\pgfqpoint{8.656864in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.308568in}}{\pgfqpoint{8.659059in}{2.303269in}}{\pgfqpoint{8.662966in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.295455in}}{\pgfqpoint{8.672172in}{2.293260in}}{\pgfqpoint{8.677697in}{2.293260in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.293260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.435551in}}{\pgfqpoint{9.086946in}{2.437746in}}{\pgfqpoint{9.090853in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.445560in}}{\pgfqpoint{9.096954in}{2.450859in}}{\pgfqpoint{9.096954in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.461910in}}{\pgfqpoint{9.094759in}{2.467209in}}{\pgfqpoint{9.090853in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.475023in}}{\pgfqpoint{9.081646in}{2.477218in}}{\pgfqpoint{9.076121in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.477218in}}{\pgfqpoint{9.065297in}{2.475023in}}{\pgfqpoint{9.061390in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.467209in}}{\pgfqpoint{9.055288in}{2.461910in}}{\pgfqpoint{9.055288in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.450859in}}{\pgfqpoint{9.057483in}{2.445560in}}{\pgfqpoint{9.061390in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.437746in}}{\pgfqpoint{9.070596in}{2.435551in}}{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.202360in}}{\pgfqpoint{6.297977in}{1.204555in}}{\pgfqpoint{6.301884in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.212369in}}{\pgfqpoint{6.307986in}{1.217668in}}{\pgfqpoint{6.307986in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.228719in}}{\pgfqpoint{6.305791in}{1.234018in}}{\pgfqpoint{6.301884in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.241832in}}{\pgfqpoint{6.292678in}{1.244027in}}{\pgfqpoint{6.287153in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.244027in}}{\pgfqpoint{6.276328in}{1.241832in}}{\pgfqpoint{6.272421in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.234018in}}{\pgfqpoint{6.266319in}{1.228719in}}{\pgfqpoint{6.266319in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.217668in}}{\pgfqpoint{6.268515in}{1.212369in}}{\pgfqpoint{6.272421in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.204555in}}{\pgfqpoint{6.281628in}{1.202360in}}{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.260840in}}{\pgfqpoint{11.079066in}{3.263036in}}{\pgfqpoint{11.082973in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.270849in}}{\pgfqpoint{11.089075in}{3.276149in}}{\pgfqpoint{11.089075in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.287199in}}{\pgfqpoint{11.086880in}{3.292498in}}{\pgfqpoint{11.082973in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.300312in}}{\pgfqpoint{11.073767in}{3.302507in}}{\pgfqpoint{11.068241in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.302507in}}{\pgfqpoint{11.057417in}{3.300312in}}{\pgfqpoint{11.053510in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.292498in}}{\pgfqpoint{11.047408in}{3.287199in}}{\pgfqpoint{11.047408in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.276149in}}{\pgfqpoint{11.049603in}{3.270849in}}{\pgfqpoint{11.053510in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.263036in}}{\pgfqpoint{11.062716in}{3.260840in}}{\pgfqpoint{11.068241in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.754117in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.754117in}}{\pgfqpoint{10.680642in}{3.756312in}}{\pgfqpoint{10.684549in}{3.760219in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.764126in}}{\pgfqpoint{10.690651in}{3.769425in}}{\pgfqpoint{10.690651in}{3.774950in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.780475in}}{\pgfqpoint{10.688456in}{3.785775in}}{\pgfqpoint{10.684549in}{3.789682in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.793588in}}{\pgfqpoint{10.675342in}{3.795783in}}{\pgfqpoint{10.669817in}{3.795783in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.795783in}}{\pgfqpoint{10.658993in}{3.793588in}}{\pgfqpoint{10.655086in}{3.789682in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.785775in}}{\pgfqpoint{10.648984in}{3.780475in}}{\pgfqpoint{10.648984in}{3.774950in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.769425in}}{\pgfqpoint{10.651179in}{3.764126in}}{\pgfqpoint{10.655086in}{3.760219in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.756312in}}{\pgfqpoint{10.664292in}{3.754117in}}{\pgfqpoint{10.669817in}{3.754117in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.754117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.384160in}}{\pgfqpoint{10.282218in}{3.386355in}}{\pgfqpoint{10.286125in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.394168in}}{\pgfqpoint{10.292227in}{3.399468in}}{\pgfqpoint{10.292227in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.410518in}}{\pgfqpoint{10.290032in}{3.415817in}}{\pgfqpoint{10.286125in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.423631in}}{\pgfqpoint{10.276918in}{3.425826in}}{\pgfqpoint{10.271393in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.425826in}}{\pgfqpoint{10.260569in}{3.423631in}}{\pgfqpoint{10.256662in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.415817in}}{\pgfqpoint{10.250560in}{3.410518in}}{\pgfqpoint{10.250560in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.399468in}}{\pgfqpoint{10.252755in}{3.394168in}}{\pgfqpoint{10.256662in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.386355in}}{\pgfqpoint{10.265868in}{3.384160in}}{\pgfqpoint{10.271393in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.852939in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.852939in}}{\pgfqpoint{9.883794in}{2.855134in}}{\pgfqpoint{9.887701in}{2.859041in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.862948in}}{\pgfqpoint{9.893803in}{2.868247in}}{\pgfqpoint{9.893803in}{2.873772in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.879297in}}{\pgfqpoint{9.891607in}{2.884597in}}{\pgfqpoint{9.887701in}{2.888504in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.892410in}}{\pgfqpoint{9.878494in}{2.894605in}}{\pgfqpoint{9.872969in}{2.894605in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.894605in}}{\pgfqpoint{9.862145in}{2.892410in}}{\pgfqpoint{9.858238in}{2.888504in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.884597in}}{\pgfqpoint{9.852136in}{2.879297in}}{\pgfqpoint{9.852136in}{2.873772in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.868247in}}{\pgfqpoint{9.854331in}{2.862948in}}{\pgfqpoint{9.858238in}{2.859041in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.855134in}}{\pgfqpoint{9.867444in}{2.852939in}}{\pgfqpoint{9.872969in}{2.852939in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.852939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.697200in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.697200in}}{\pgfqpoint{9.485370in}{3.699395in}}{\pgfqpoint{9.489277in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.707209in}}{\pgfqpoint{9.495379in}{3.712509in}}{\pgfqpoint{9.495379in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.723559in}}{\pgfqpoint{9.493183in}{3.728858in}}{\pgfqpoint{9.489277in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.736672in}}{\pgfqpoint{9.480070in}{3.738867in}}{\pgfqpoint{9.474545in}{3.738867in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.738867in}}{\pgfqpoint{9.463721in}{3.736672in}}{\pgfqpoint{9.459814in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.728858in}}{\pgfqpoint{9.453712in}{3.723559in}}{\pgfqpoint{9.453712in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.712509in}}{\pgfqpoint{9.455907in}{3.707209in}}{\pgfqpoint{9.459814in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.699395in}}{\pgfqpoint{9.469020in}{3.697200in}}{\pgfqpoint{9.474545in}{3.697200in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.697200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.852939in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.852939in}}{\pgfqpoint{9.086946in}{2.855134in}}{\pgfqpoint{9.090853in}{2.859041in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.862948in}}{\pgfqpoint{9.096954in}{2.868247in}}{\pgfqpoint{9.096954in}{2.873772in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.879297in}}{\pgfqpoint{9.094759in}{2.884597in}}{\pgfqpoint{9.090853in}{2.888504in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.892410in}}{\pgfqpoint{9.081646in}{2.894605in}}{\pgfqpoint{9.076121in}{2.894605in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.894605in}}{\pgfqpoint{9.065297in}{2.892410in}}{\pgfqpoint{9.061390in}{2.888504in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.884597in}}{\pgfqpoint{9.055288in}{2.879297in}}{\pgfqpoint{9.055288in}{2.873772in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.868247in}}{\pgfqpoint{9.057483in}{2.862948in}}{\pgfqpoint{9.061390in}{2.859041in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.855134in}}{\pgfqpoint{9.070596in}{2.852939in}}{\pgfqpoint{9.076121in}{2.852939in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.852939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.279813in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.279813in}}{\pgfqpoint{10.282218in}{3.282008in}}{\pgfqpoint{10.286125in}{3.285915in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.289821in}}{\pgfqpoint{10.292227in}{3.295121in}}{\pgfqpoint{10.292227in}{3.300646in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.306171in}}{\pgfqpoint{10.290032in}{3.311471in}}{\pgfqpoint{10.286125in}{3.315377in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.319284in}}{\pgfqpoint{10.276918in}{3.321479in}}{\pgfqpoint{10.271393in}{3.321479in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.321479in}}{\pgfqpoint{10.260569in}{3.319284in}}{\pgfqpoint{10.256662in}{3.315377in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.311471in}}{\pgfqpoint{10.250560in}{3.306171in}}{\pgfqpoint{10.250560in}{3.300646in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.295121in}}{\pgfqpoint{10.252755in}{3.289821in}}{\pgfqpoint{10.256662in}{3.285915in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.282008in}}{\pgfqpoint{10.265868in}{3.279813in}}{\pgfqpoint{10.271393in}{3.279813in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.279813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.524887in}}{\pgfqpoint{7.891674in}{1.527082in}}{\pgfqpoint{7.895580in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.534896in}}{\pgfqpoint{7.901682in}{1.540195in}}{\pgfqpoint{7.901682in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.551245in}}{\pgfqpoint{7.899487in}{1.556545in}}{\pgfqpoint{7.895580in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.564359in}}{\pgfqpoint{7.886374in}{1.566554in}}{\pgfqpoint{7.880849in}{1.566554in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.566554in}}{\pgfqpoint{7.870024in}{1.564359in}}{\pgfqpoint{7.866118in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.556545in}}{\pgfqpoint{7.860016in}{1.551245in}}{\pgfqpoint{7.860016in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.540195in}}{\pgfqpoint{7.862211in}{1.534896in}}{\pgfqpoint{7.866118in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.527082in}}{\pgfqpoint{7.875324in}{1.524887in}}{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.756514in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.756514in}}{\pgfqpoint{5.899553in}{0.758709in}}{\pgfqpoint{5.903460in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.766523in}}{\pgfqpoint{5.909562in}{0.771823in}}{\pgfqpoint{5.909562in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.782873in}}{\pgfqpoint{5.907367in}{0.788172in}}{\pgfqpoint{5.903460in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.795986in}}{\pgfqpoint{5.894254in}{0.798181in}}{\pgfqpoint{5.888729in}{0.798181in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.798181in}}{\pgfqpoint{5.877904in}{0.795986in}}{\pgfqpoint{5.873997in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.788172in}}{\pgfqpoint{5.867895in}{0.782873in}}{\pgfqpoint{5.867895in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.771823in}}{\pgfqpoint{5.870091in}{0.766523in}}{\pgfqpoint{5.873997in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.758709in}}{\pgfqpoint{5.883204in}{0.756514in}}{\pgfqpoint{5.888729in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.756514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.306707in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.306707in}}{\pgfqpoint{5.899553in}{1.308902in}}{\pgfqpoint{5.903460in}{1.312809in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.316716in}}{\pgfqpoint{5.909562in}{1.322015in}}{\pgfqpoint{5.909562in}{1.327540in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.333066in}}{\pgfqpoint{5.907367in}{1.338365in}}{\pgfqpoint{5.903460in}{1.342272in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.346179in}}{\pgfqpoint{5.894254in}{1.348374in}}{\pgfqpoint{5.888729in}{1.348374in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.348374in}}{\pgfqpoint{5.877904in}{1.346179in}}{\pgfqpoint{5.873997in}{1.342272in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.338365in}}{\pgfqpoint{5.867895in}{1.333066in}}{\pgfqpoint{5.867895in}{1.327540in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.322015in}}{\pgfqpoint{5.870091in}{1.316716in}}{\pgfqpoint{5.873997in}{1.312809in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.308902in}}{\pgfqpoint{5.883204in}{1.306707in}}{\pgfqpoint{5.888729in}{1.306707in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.306707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.682189in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.682189in}}{\pgfqpoint{9.883794in}{2.684384in}}{\pgfqpoint{9.887701in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.692198in}}{\pgfqpoint{9.893803in}{2.697498in}}{\pgfqpoint{9.893803in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.708548in}}{\pgfqpoint{9.891607in}{2.713847in}}{\pgfqpoint{9.887701in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.721661in}}{\pgfqpoint{9.878494in}{2.723856in}}{\pgfqpoint{9.872969in}{2.723856in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.723856in}}{\pgfqpoint{9.862145in}{2.721661in}}{\pgfqpoint{9.858238in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.713847in}}{\pgfqpoint{9.852136in}{2.708548in}}{\pgfqpoint{9.852136in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.697498in}}{\pgfqpoint{9.854331in}{2.692198in}}{\pgfqpoint{9.858238in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.684384in}}{\pgfqpoint{9.867444in}{2.682189in}}{\pgfqpoint{9.872969in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.682189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.554909in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.554909in}}{\pgfqpoint{11.477490in}{3.557104in}}{\pgfqpoint{11.481397in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.564918in}}{\pgfqpoint{11.487499in}{3.570217in}}{\pgfqpoint{11.487499in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.581267in}}{\pgfqpoint{11.485304in}{3.586567in}}{\pgfqpoint{11.481397in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.594381in}}{\pgfqpoint{11.472191in}{3.596576in}}{\pgfqpoint{11.466666in}{3.596576in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.596576in}}{\pgfqpoint{11.455841in}{3.594381in}}{\pgfqpoint{11.451934in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.586567in}}{\pgfqpoint{11.445832in}{3.581267in}}{\pgfqpoint{11.445832in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.570217in}}{\pgfqpoint{11.448027in}{3.564918in}}{\pgfqpoint{11.451934in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.557104in}}{\pgfqpoint{11.461140in}{3.554909in}}{\pgfqpoint{11.466666in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.554909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.690112in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.690112in}}{\pgfqpoint{5.501129in}{0.692307in}}{\pgfqpoint{5.505036in}{0.696214in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.700120in}}{\pgfqpoint{5.511138in}{0.705420in}}{\pgfqpoint{5.511138in}{0.710945in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.716470in}}{\pgfqpoint{5.508943in}{0.721770in}}{\pgfqpoint{5.505036in}{0.725676in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.729583in}}{\pgfqpoint{5.495830in}{0.731778in}}{\pgfqpoint{5.490305in}{0.731778in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.731778in}}{\pgfqpoint{5.479480in}{0.729583in}}{\pgfqpoint{5.475573in}{0.725676in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.721770in}}{\pgfqpoint{5.469471in}{0.716470in}}{\pgfqpoint{5.469471in}{0.710945in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.705420in}}{\pgfqpoint{5.471666in}{0.700120in}}{\pgfqpoint{5.475573in}{0.696214in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.692307in}}{\pgfqpoint{5.484780in}{0.690112in}}{\pgfqpoint{5.490305in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.690112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.079041in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.079041in}}{\pgfqpoint{7.094825in}{1.081236in}}{\pgfqpoint{7.098732in}{1.085143in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.089050in}}{\pgfqpoint{7.104834in}{1.094349in}}{\pgfqpoint{7.104834in}{1.099874in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.105400in}}{\pgfqpoint{7.102639in}{1.110699in}}{\pgfqpoint{7.098732in}{1.114606in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.118513in}}{\pgfqpoint{7.089526in}{1.120708in}}{\pgfqpoint{7.084001in}{1.120708in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.120708in}}{\pgfqpoint{7.073176in}{1.118513in}}{\pgfqpoint{7.069269in}{1.114606in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.110699in}}{\pgfqpoint{7.063168in}{1.105400in}}{\pgfqpoint{7.063168in}{1.099874in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.094349in}}{\pgfqpoint{7.065363in}{1.089050in}}{\pgfqpoint{7.069269in}{1.085143in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.081236in}}{\pgfqpoint{7.078476in}{1.079041in}}{\pgfqpoint{7.084001in}{1.079041in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.079041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.934352in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.934352in}}{\pgfqpoint{11.079066in}{3.936548in}}{\pgfqpoint{11.082973in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.944361in}}{\pgfqpoint{11.089075in}{3.949661in}}{\pgfqpoint{11.089075in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.960711in}}{\pgfqpoint{11.086880in}{3.966010in}}{\pgfqpoint{11.082973in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.973824in}}{\pgfqpoint{11.073767in}{3.976019in}}{\pgfqpoint{11.068241in}{3.976019in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.976019in}}{\pgfqpoint{11.057417in}{3.973824in}}{\pgfqpoint{11.053510in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.966010in}}{\pgfqpoint{11.047408in}{3.960711in}}{\pgfqpoint{11.047408in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.949661in}}{\pgfqpoint{11.049603in}{3.944361in}}{\pgfqpoint{11.053510in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.936548in}}{\pgfqpoint{11.062716in}{3.934352in}}{\pgfqpoint{11.068241in}{3.934352in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.934352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.909855in}}{\pgfqpoint{9.883794in}{2.912050in}}{\pgfqpoint{9.887701in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.919864in}}{\pgfqpoint{9.893803in}{2.925164in}}{\pgfqpoint{9.893803in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.936214in}}{\pgfqpoint{9.891607in}{2.941513in}}{\pgfqpoint{9.887701in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.949327in}}{\pgfqpoint{9.878494in}{2.951522in}}{\pgfqpoint{9.872969in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.951522in}}{\pgfqpoint{9.862145in}{2.949327in}}{\pgfqpoint{9.858238in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.941513in}}{\pgfqpoint{9.852136in}{2.936214in}}{\pgfqpoint{9.852136in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.925164in}}{\pgfqpoint{9.854331in}{2.919864in}}{\pgfqpoint{9.858238in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.912050in}}{\pgfqpoint{9.867444in}{2.909855in}}{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.784973in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.784973in}}{\pgfqpoint{5.501129in}{0.787168in}}{\pgfqpoint{5.505036in}{0.791074in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.794981in}}{\pgfqpoint{5.511138in}{0.800281in}}{\pgfqpoint{5.511138in}{0.805806in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.811331in}}{\pgfqpoint{5.508943in}{0.816630in}}{\pgfqpoint{5.505036in}{0.820537in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.824444in}}{\pgfqpoint{5.495830in}{0.826639in}}{\pgfqpoint{5.490305in}{0.826639in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.826639in}}{\pgfqpoint{5.479480in}{0.824444in}}{\pgfqpoint{5.475573in}{0.820537in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.816630in}}{\pgfqpoint{5.469471in}{0.811331in}}{\pgfqpoint{5.469471in}{0.805806in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.800281in}}{\pgfqpoint{5.471666in}{0.794981in}}{\pgfqpoint{5.475573in}{0.791074in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.787168in}}{\pgfqpoint{5.484780in}{0.784973in}}{\pgfqpoint{5.490305in}{0.784973in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.784973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.625273in}}{\pgfqpoint{8.688522in}{2.627468in}}{\pgfqpoint{8.692429in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.635282in}}{\pgfqpoint{8.698530in}{2.640581in}}{\pgfqpoint{8.698530in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.651631in}}{\pgfqpoint{8.696335in}{2.656931in}}{\pgfqpoint{8.692429in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.664744in}}{\pgfqpoint{8.683222in}{2.666939in}}{\pgfqpoint{8.677697in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.666939in}}{\pgfqpoint{8.666873in}{2.664744in}}{\pgfqpoint{8.662966in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.656931in}}{\pgfqpoint{8.656864in}{2.651631in}}{\pgfqpoint{8.656864in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.640581in}}{\pgfqpoint{8.659059in}{2.635282in}}{\pgfqpoint{8.662966in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.627468in}}{\pgfqpoint{8.672172in}{2.625273in}}{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.392082in}}{\pgfqpoint{7.493250in}{1.394277in}}{\pgfqpoint{7.497156in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.402091in}}{\pgfqpoint{7.503258in}{1.407390in}}{\pgfqpoint{7.503258in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.418440in}}{\pgfqpoint{7.501063in}{1.423740in}}{\pgfqpoint{7.497156in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.431553in}}{\pgfqpoint{7.487950in}{1.433749in}}{\pgfqpoint{7.482425in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.433749in}}{\pgfqpoint{7.471600in}{1.431553in}}{\pgfqpoint{7.467694in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.423740in}}{\pgfqpoint{7.461592in}{1.418440in}}{\pgfqpoint{7.461592in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.407390in}}{\pgfqpoint{7.463787in}{1.402091in}}{\pgfqpoint{7.467694in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.394277in}}{\pgfqpoint{7.476900in}{1.392082in}}{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.720134in}}{\pgfqpoint{9.485370in}{2.722329in}}{\pgfqpoint{9.489277in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.730142in}}{\pgfqpoint{9.495379in}{2.735442in}}{\pgfqpoint{9.495379in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.746492in}}{\pgfqpoint{9.493183in}{2.751792in}}{\pgfqpoint{9.489277in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.759605in}}{\pgfqpoint{9.480070in}{2.761800in}}{\pgfqpoint{9.474545in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.761800in}}{\pgfqpoint{9.463721in}{2.759605in}}{\pgfqpoint{9.459814in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.751792in}}{\pgfqpoint{9.453712in}{2.746492in}}{\pgfqpoint{9.453712in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.735442in}}{\pgfqpoint{9.455907in}{2.730142in}}{\pgfqpoint{9.459814in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.722329in}}{\pgfqpoint{9.469020in}{2.720134in}}{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.283774in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.283774in}}{\pgfqpoint{9.485370in}{2.285969in}}{\pgfqpoint{9.489277in}{2.289876in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.293783in}}{\pgfqpoint{9.495379in}{2.299082in}}{\pgfqpoint{9.495379in}{2.304607in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.310132in}}{\pgfqpoint{9.493183in}{2.315432in}}{\pgfqpoint{9.489277in}{2.319339in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.323245in}}{\pgfqpoint{9.480070in}{2.325440in}}{\pgfqpoint{9.474545in}{2.325440in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.325440in}}{\pgfqpoint{9.463721in}{2.323245in}}{\pgfqpoint{9.459814in}{2.319339in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.315432in}}{\pgfqpoint{9.453712in}{2.310132in}}{\pgfqpoint{9.453712in}{2.304607in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.299082in}}{\pgfqpoint{9.455907in}{2.293783in}}{\pgfqpoint{9.459814in}{2.289876in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.285969in}}{\pgfqpoint{9.469020in}{2.283774in}}{\pgfqpoint{9.474545in}{2.283774in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.283774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.953325in}}{\pgfqpoint{11.477490in}{3.955520in}}{\pgfqpoint{11.481397in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.963333in}}{\pgfqpoint{11.487499in}{3.968633in}}{\pgfqpoint{11.487499in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.979683in}}{\pgfqpoint{11.485304in}{3.984982in}}{\pgfqpoint{11.481397in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.992796in}}{\pgfqpoint{11.472191in}{3.994991in}}{\pgfqpoint{11.466666in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.994991in}}{\pgfqpoint{11.455841in}{3.992796in}}{\pgfqpoint{11.451934in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.984982in}}{\pgfqpoint{11.445832in}{3.979683in}}{\pgfqpoint{11.445832in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.968633in}}{\pgfqpoint{11.448027in}{3.963333in}}{\pgfqpoint{11.451934in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.955520in}}{\pgfqpoint{11.461140in}{3.953325in}}{\pgfqpoint{11.466666in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.164416in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.164416in}}{\pgfqpoint{7.493250in}{1.166611in}}{\pgfqpoint{7.497156in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.174425in}}{\pgfqpoint{7.503258in}{1.179724in}}{\pgfqpoint{7.503258in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.190774in}}{\pgfqpoint{7.501063in}{1.196074in}}{\pgfqpoint{7.497156in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.203887in}}{\pgfqpoint{7.487950in}{1.206083in}}{\pgfqpoint{7.482425in}{1.206083in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.206083in}}{\pgfqpoint{7.471600in}{1.203887in}}{\pgfqpoint{7.467694in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.196074in}}{\pgfqpoint{7.461592in}{1.190774in}}{\pgfqpoint{7.461592in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.179724in}}{\pgfqpoint{7.463787in}{1.174425in}}{\pgfqpoint{7.467694in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.166611in}}{\pgfqpoint{7.476900in}{1.164416in}}{\pgfqpoint{7.482425in}{1.164416in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.164416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.633195in}}{\pgfqpoint{5.501129in}{0.635390in}}{\pgfqpoint{5.505036in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.643204in}}{\pgfqpoint{5.511138in}{0.648503in}}{\pgfqpoint{5.511138in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.659554in}}{\pgfqpoint{5.508943in}{0.664853in}}{\pgfqpoint{5.505036in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.672667in}}{\pgfqpoint{5.495830in}{0.674862in}}{\pgfqpoint{5.490305in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.674862in}}{\pgfqpoint{5.479480in}{0.672667in}}{\pgfqpoint{5.475573in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.664853in}}{\pgfqpoint{5.469471in}{0.659554in}}{\pgfqpoint{5.469471in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.648503in}}{\pgfqpoint{5.471666in}{0.643204in}}{\pgfqpoint{5.475573in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.635390in}}{\pgfqpoint{5.484780in}{0.633195in}}{\pgfqpoint{5.490305in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.957286in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.957286in}}{\pgfqpoint{9.485370in}{2.959481in}}{\pgfqpoint{9.489277in}{2.963388in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.967294in}}{\pgfqpoint{9.495379in}{2.972594in}}{\pgfqpoint{9.495379in}{2.978119in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.983644in}}{\pgfqpoint{9.493183in}{2.988944in}}{\pgfqpoint{9.489277in}{2.992850in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.996757in}}{\pgfqpoint{9.480070in}{2.998952in}}{\pgfqpoint{9.474545in}{2.998952in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.998952in}}{\pgfqpoint{9.463721in}{2.996757in}}{\pgfqpoint{9.459814in}{2.992850in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.988944in}}{\pgfqpoint{9.453712in}{2.983644in}}{\pgfqpoint{9.453712in}{2.978119in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.972594in}}{\pgfqpoint{9.455907in}{2.967294in}}{\pgfqpoint{9.459814in}{2.963388in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.959481in}}{\pgfqpoint{9.469020in}{2.957286in}}{\pgfqpoint{9.474545in}{2.957286in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.957286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.264802in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.264802in}}{\pgfqpoint{8.688522in}{2.266997in}}{\pgfqpoint{8.692429in}{2.270904in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.274810in}}{\pgfqpoint{8.698530in}{2.280110in}}{\pgfqpoint{8.698530in}{2.285635in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.291160in}}{\pgfqpoint{8.696335in}{2.296460in}}{\pgfqpoint{8.692429in}{2.300366in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.304273in}}{\pgfqpoint{8.683222in}{2.306468in}}{\pgfqpoint{8.677697in}{2.306468in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.306468in}}{\pgfqpoint{8.666873in}{2.304273in}}{\pgfqpoint{8.662966in}{2.300366in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.296460in}}{\pgfqpoint{8.656864in}{2.291160in}}{\pgfqpoint{8.656864in}{2.285635in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.280110in}}{\pgfqpoint{8.659059in}{2.274810in}}{\pgfqpoint{8.662966in}{2.270904in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.266997in}}{\pgfqpoint{8.672172in}{2.264802in}}{\pgfqpoint{8.677697in}{2.264802in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.264802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.771525in}}{\pgfqpoint{8.688522in}{1.773720in}}{\pgfqpoint{8.692429in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.781534in}}{\pgfqpoint{8.698530in}{1.786834in}}{\pgfqpoint{8.698530in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.797884in}}{\pgfqpoint{8.696335in}{1.803183in}}{\pgfqpoint{8.692429in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.810997in}}{\pgfqpoint{8.683222in}{1.813192in}}{\pgfqpoint{8.677697in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.813192in}}{\pgfqpoint{8.666873in}{1.810997in}}{\pgfqpoint{8.662966in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.803183in}}{\pgfqpoint{8.656864in}{1.797884in}}{\pgfqpoint{8.656864in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.786834in}}{\pgfqpoint{8.659059in}{1.781534in}}{\pgfqpoint{8.662966in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.773720in}}{\pgfqpoint{8.672172in}{1.771525in}}{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.150969in}}{\pgfqpoint{10.282218in}{2.153164in}}{\pgfqpoint{10.286125in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.160977in}}{\pgfqpoint{10.292227in}{2.166277in}}{\pgfqpoint{10.292227in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.177327in}}{\pgfqpoint{10.290032in}{2.182627in}}{\pgfqpoint{10.286125in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.190440in}}{\pgfqpoint{10.276918in}{2.192635in}}{\pgfqpoint{10.271393in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.192635in}}{\pgfqpoint{10.260569in}{2.190440in}}{\pgfqpoint{10.256662in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.182627in}}{\pgfqpoint{10.250560in}{2.177327in}}{\pgfqpoint{10.250560in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.166277in}}{\pgfqpoint{10.252755in}{2.160977in}}{\pgfqpoint{10.256662in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.153164in}}{\pgfqpoint{10.265868in}{2.150969in}}{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.107499in}}{\pgfqpoint{7.493250in}{1.109695in}}{\pgfqpoint{7.497156in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.117508in}}{\pgfqpoint{7.503258in}{1.122808in}}{\pgfqpoint{7.503258in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.133858in}}{\pgfqpoint{7.501063in}{1.139157in}}{\pgfqpoint{7.497156in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.146971in}}{\pgfqpoint{7.487950in}{1.149166in}}{\pgfqpoint{7.482425in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.149166in}}{\pgfqpoint{7.471600in}{1.146971in}}{\pgfqpoint{7.467694in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.139157in}}{\pgfqpoint{7.461592in}{1.133858in}}{\pgfqpoint{7.461592in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.122808in}}{\pgfqpoint{7.463787in}{1.117508in}}{\pgfqpoint{7.467694in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.109695in}}{\pgfqpoint{7.476900in}{1.107499in}}{\pgfqpoint{7.482425in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.756514in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.756514in}}{\pgfqpoint{5.501129in}{0.758709in}}{\pgfqpoint{5.505036in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.766523in}}{\pgfqpoint{5.511138in}{0.771823in}}{\pgfqpoint{5.511138in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.782873in}}{\pgfqpoint{5.508943in}{0.788172in}}{\pgfqpoint{5.505036in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.795986in}}{\pgfqpoint{5.495830in}{0.798181in}}{\pgfqpoint{5.490305in}{0.798181in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.798181in}}{\pgfqpoint{5.479480in}{0.795986in}}{\pgfqpoint{5.475573in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.788172in}}{\pgfqpoint{5.469471in}{0.782873in}}{\pgfqpoint{5.469471in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.771823in}}{\pgfqpoint{5.471666in}{0.766523in}}{\pgfqpoint{5.475573in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.758709in}}{\pgfqpoint{5.484780in}{0.756514in}}{\pgfqpoint{5.490305in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.756514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.004716in}}{\pgfqpoint{9.485370in}{3.006911in}}{\pgfqpoint{9.489277in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.014725in}}{\pgfqpoint{9.495379in}{3.020024in}}{\pgfqpoint{9.495379in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.031075in}}{\pgfqpoint{9.493183in}{3.036374in}}{\pgfqpoint{9.489277in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.044188in}}{\pgfqpoint{9.480070in}{3.046383in}}{\pgfqpoint{9.474545in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.046383in}}{\pgfqpoint{9.463721in}{3.044188in}}{\pgfqpoint{9.459814in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.036374in}}{\pgfqpoint{9.453712in}{3.031075in}}{\pgfqpoint{9.453712in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.020024in}}{\pgfqpoint{9.455907in}{3.014725in}}{\pgfqpoint{9.459814in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.006911in}}{\pgfqpoint{9.469020in}{3.004716in}}{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.031611in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.031611in}}{\pgfqpoint{6.297977in}{1.033806in}}{\pgfqpoint{6.301884in}{1.037713in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.041619in}}{\pgfqpoint{6.307986in}{1.046919in}}{\pgfqpoint{6.307986in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.057969in}}{\pgfqpoint{6.305791in}{1.063269in}}{\pgfqpoint{6.301884in}{1.067175in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.071082in}}{\pgfqpoint{6.292678in}{1.073277in}}{\pgfqpoint{6.287153in}{1.073277in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.073277in}}{\pgfqpoint{6.276328in}{1.071082in}}{\pgfqpoint{6.272421in}{1.067175in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.063269in}}{\pgfqpoint{6.266319in}{1.057969in}}{\pgfqpoint{6.266319in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.046919in}}{\pgfqpoint{6.268515in}{1.041619in}}{\pgfqpoint{6.272421in}{1.037713in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.033806in}}{\pgfqpoint{6.281628in}{1.031611in}}{\pgfqpoint{6.287153in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.031611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.317757in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.317757in}}{\pgfqpoint{11.477490in}{3.319952in}}{\pgfqpoint{11.481397in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.327766in}}{\pgfqpoint{11.487499in}{3.333065in}}{\pgfqpoint{11.487499in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.344115in}}{\pgfqpoint{11.485304in}{3.349415in}}{\pgfqpoint{11.481397in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.357228in}}{\pgfqpoint{11.472191in}{3.359424in}}{\pgfqpoint{11.466666in}{3.359424in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.359424in}}{\pgfqpoint{11.455841in}{3.357228in}}{\pgfqpoint{11.451934in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.349415in}}{\pgfqpoint{11.445832in}{3.344115in}}{\pgfqpoint{11.445832in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.333065in}}{\pgfqpoint{11.448027in}{3.327766in}}{\pgfqpoint{11.451934in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.319952in}}{\pgfqpoint{11.461140in}{3.317757in}}{\pgfqpoint{11.466666in}{3.317757in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.317757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.217371in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.217371in}}{\pgfqpoint{9.883794in}{2.219566in}}{\pgfqpoint{9.887701in}{2.223473in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.227380in}}{\pgfqpoint{9.893803in}{2.232679in}}{\pgfqpoint{9.893803in}{2.238205in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.243730in}}{\pgfqpoint{9.891607in}{2.249029in}}{\pgfqpoint{9.887701in}{2.252936in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.256843in}}{\pgfqpoint{9.878494in}{2.259038in}}{\pgfqpoint{9.872969in}{2.259038in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.259038in}}{\pgfqpoint{9.862145in}{2.256843in}}{\pgfqpoint{9.858238in}{2.252936in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.249029in}}{\pgfqpoint{9.852136in}{2.243730in}}{\pgfqpoint{9.852136in}{2.238205in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.232679in}}{\pgfqpoint{9.854331in}{2.227380in}}{\pgfqpoint{9.858238in}{2.223473in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.219566in}}{\pgfqpoint{9.867444in}{2.217371in}}{\pgfqpoint{9.872969in}{2.217371in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.217371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.799984in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.799984in}}{\pgfqpoint{8.688522in}{1.802179in}}{\pgfqpoint{8.692429in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.809992in}}{\pgfqpoint{8.698530in}{1.815292in}}{\pgfqpoint{8.698530in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.826342in}}{\pgfqpoint{8.696335in}{1.831641in}}{\pgfqpoint{8.692429in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.839455in}}{\pgfqpoint{8.683222in}{1.841650in}}{\pgfqpoint{8.677697in}{1.841650in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.841650in}}{\pgfqpoint{8.666873in}{1.839455in}}{\pgfqpoint{8.662966in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.831641in}}{\pgfqpoint{8.656864in}{1.826342in}}{\pgfqpoint{8.656864in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.815292in}}{\pgfqpoint{8.659059in}{1.809992in}}{\pgfqpoint{8.662966in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.802179in}}{\pgfqpoint{8.672172in}{1.799984in}}{\pgfqpoint{8.677697in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.799984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.796022in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.796022in}}{\pgfqpoint{9.086946in}{2.798217in}}{\pgfqpoint{9.090853in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.806031in}}{\pgfqpoint{9.096954in}{2.811331in}}{\pgfqpoint{9.096954in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.822381in}}{\pgfqpoint{9.094759in}{2.827680in}}{\pgfqpoint{9.090853in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.835494in}}{\pgfqpoint{9.081646in}{2.837689in}}{\pgfqpoint{9.076121in}{2.837689in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.837689in}}{\pgfqpoint{9.065297in}{2.835494in}}{\pgfqpoint{9.061390in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.827680in}}{\pgfqpoint{9.055288in}{2.822381in}}{\pgfqpoint{9.055288in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.811331in}}{\pgfqpoint{9.057483in}{2.806031in}}{\pgfqpoint{9.061390in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.798217in}}{\pgfqpoint{9.070596in}{2.796022in}}{\pgfqpoint{9.076121in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.796022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.814994in}}{\pgfqpoint{9.883794in}{2.817190in}}{\pgfqpoint{9.887701in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.825003in}}{\pgfqpoint{9.893803in}{2.830303in}}{\pgfqpoint{9.893803in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.841353in}}{\pgfqpoint{9.891607in}{2.846652in}}{\pgfqpoint{9.887701in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.854466in}}{\pgfqpoint{9.878494in}{2.856661in}}{\pgfqpoint{9.872969in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.856661in}}{\pgfqpoint{9.862145in}{2.854466in}}{\pgfqpoint{9.858238in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.846652in}}{\pgfqpoint{9.852136in}{2.841353in}}{\pgfqpoint{9.852136in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.830303in}}{\pgfqpoint{9.854331in}{2.825003in}}{\pgfqpoint{9.858238in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.817190in}}{\pgfqpoint{9.867444in}{2.814994in}}{\pgfqpoint{9.872969in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.720134in}}{\pgfqpoint{8.290098in}{2.722329in}}{\pgfqpoint{8.294004in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.730142in}}{\pgfqpoint{8.300106in}{2.735442in}}{\pgfqpoint{8.300106in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.746492in}}{\pgfqpoint{8.297911in}{2.751792in}}{\pgfqpoint{8.294004in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.759605in}}{\pgfqpoint{8.284798in}{2.761800in}}{\pgfqpoint{8.279273in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.761800in}}{\pgfqpoint{8.268448in}{2.759605in}}{\pgfqpoint{8.264542in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.751792in}}{\pgfqpoint{8.258440in}{2.746492in}}{\pgfqpoint{8.258440in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.735442in}}{\pgfqpoint{8.260635in}{2.730142in}}{\pgfqpoint{8.264542in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.722329in}}{\pgfqpoint{8.273748in}{2.720134in}}{\pgfqpoint{8.279273in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.866386in}}{\pgfqpoint{8.290098in}{1.868581in}}{\pgfqpoint{8.294004in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.876395in}}{\pgfqpoint{8.300106in}{1.881694in}}{\pgfqpoint{8.300106in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.892744in}}{\pgfqpoint{8.297911in}{1.898044in}}{\pgfqpoint{8.294004in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.905858in}}{\pgfqpoint{8.284798in}{1.908053in}}{\pgfqpoint{8.279273in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.908053in}}{\pgfqpoint{8.268448in}{1.905858in}}{\pgfqpoint{8.264542in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.898044in}}{\pgfqpoint{8.258440in}{1.892744in}}{\pgfqpoint{8.258440in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.881694in}}{\pgfqpoint{8.260635in}{1.876395in}}{\pgfqpoint{8.264542in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.868581in}}{\pgfqpoint{8.273748in}{1.866386in}}{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.169941in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.169941in}}{\pgfqpoint{9.086946in}{2.172136in}}{\pgfqpoint{9.090853in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.179950in}}{\pgfqpoint{9.096954in}{2.185249in}}{\pgfqpoint{9.096954in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.196299in}}{\pgfqpoint{9.094759in}{2.201599in}}{\pgfqpoint{9.090853in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.209412in}}{\pgfqpoint{9.081646in}{2.211607in}}{\pgfqpoint{9.076121in}{2.211607in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.211607in}}{\pgfqpoint{9.065297in}{2.209412in}}{\pgfqpoint{9.061390in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.201599in}}{\pgfqpoint{9.055288in}{2.196299in}}{\pgfqpoint{9.055288in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.185249in}}{\pgfqpoint{9.057483in}{2.179950in}}{\pgfqpoint{9.061390in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.172136in}}{\pgfqpoint{9.070596in}{2.169941in}}{\pgfqpoint{9.076121in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.169941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.061633in}}{\pgfqpoint{9.883794in}{3.063828in}}{\pgfqpoint{9.887701in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.071641in}}{\pgfqpoint{9.893803in}{3.076941in}}{\pgfqpoint{9.893803in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.087991in}}{\pgfqpoint{9.891607in}{3.093291in}}{\pgfqpoint{9.887701in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.101104in}}{\pgfqpoint{9.878494in}{3.103299in}}{\pgfqpoint{9.872969in}{3.103299in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.103299in}}{\pgfqpoint{9.862145in}{3.101104in}}{\pgfqpoint{9.858238in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.093291in}}{\pgfqpoint{9.852136in}{3.087991in}}{\pgfqpoint{9.852136in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.076941in}}{\pgfqpoint{9.854331in}{3.071641in}}{\pgfqpoint{9.858238in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.063828in}}{\pgfqpoint{9.867444in}{3.061633in}}{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.192874in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.192874in}}{\pgfqpoint{7.094825in}{1.195069in}}{\pgfqpoint{7.098732in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.202883in}}{\pgfqpoint{7.104834in}{1.208182in}}{\pgfqpoint{7.104834in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.219233in}}{\pgfqpoint{7.102639in}{1.224532in}}{\pgfqpoint{7.098732in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.232346in}}{\pgfqpoint{7.089526in}{1.234541in}}{\pgfqpoint{7.084001in}{1.234541in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.234541in}}{\pgfqpoint{7.073176in}{1.232346in}}{\pgfqpoint{7.069269in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.224532in}}{\pgfqpoint{7.063168in}{1.219233in}}{\pgfqpoint{7.063168in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.208182in}}{\pgfqpoint{7.065363in}{1.202883in}}{\pgfqpoint{7.069269in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.195069in}}{\pgfqpoint{7.078476in}{1.192874in}}{\pgfqpoint{7.084001in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.192874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.255634in}{3.203924in}}%
\pgfpathcurveto{\pgfqpoint{14.261159in}{3.203924in}}{\pgfqpoint{14.266458in}{3.206119in}}{\pgfqpoint{14.270365in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{14.274272in}{3.213933in}}{\pgfqpoint{14.276467in}{3.219232in}}{\pgfqpoint{14.276467in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{14.276467in}{3.230282in}}{\pgfqpoint{14.274272in}{3.235582in}}{\pgfqpoint{14.270365in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{14.266458in}{3.243395in}}{\pgfqpoint{14.261159in}{3.245591in}}{\pgfqpoint{14.255634in}{3.245591in}}%
\pgfpathcurveto{\pgfqpoint{14.250109in}{3.245591in}}{\pgfqpoint{14.244809in}{3.243395in}}{\pgfqpoint{14.240903in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{14.236996in}{3.235582in}}{\pgfqpoint{14.234801in}{3.230282in}}{\pgfqpoint{14.234801in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{14.234801in}{3.219232in}}{\pgfqpoint{14.236996in}{3.213933in}}{\pgfqpoint{14.240903in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{14.244809in}{3.206119in}}{\pgfqpoint{14.250109in}{3.203924in}}{\pgfqpoint{14.255634in}{3.203924in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{3.203924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.553345in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.553345in}}{\pgfqpoint{8.688522in}{1.555540in}}{\pgfqpoint{8.692429in}{1.559447in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.563354in}}{\pgfqpoint{8.698530in}{1.568654in}}{\pgfqpoint{8.698530in}{1.574179in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.579704in}}{\pgfqpoint{8.696335in}{1.585003in}}{\pgfqpoint{8.692429in}{1.588910in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.592817in}}{\pgfqpoint{8.683222in}{1.595012in}}{\pgfqpoint{8.677697in}{1.595012in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.595012in}}{\pgfqpoint{8.666873in}{1.592817in}}{\pgfqpoint{8.662966in}{1.588910in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.585003in}}{\pgfqpoint{8.656864in}{1.579704in}}{\pgfqpoint{8.656864in}{1.574179in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.568654in}}{\pgfqpoint{8.659059in}{1.563354in}}{\pgfqpoint{8.662966in}{1.559447in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.555540in}}{\pgfqpoint{8.672172in}{1.553345in}}{\pgfqpoint{8.677697in}{1.553345in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.553345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.775486in}}{\pgfqpoint{5.899553in}{0.777682in}}{\pgfqpoint{5.903460in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.785495in}}{\pgfqpoint{5.909562in}{0.790795in}}{\pgfqpoint{5.909562in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.801845in}}{\pgfqpoint{5.907367in}{0.807144in}}{\pgfqpoint{5.903460in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.814958in}}{\pgfqpoint{5.894254in}{0.817153in}}{\pgfqpoint{5.888729in}{0.817153in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.817153in}}{\pgfqpoint{5.877904in}{0.814958in}}{\pgfqpoint{5.873997in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.807144in}}{\pgfqpoint{5.867895in}{0.801845in}}{\pgfqpoint{5.867895in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.790795in}}{\pgfqpoint{5.870091in}{0.785495in}}{\pgfqpoint{5.873997in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.777682in}}{\pgfqpoint{5.883204in}{0.775486in}}{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.131996in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.131996in}}{\pgfqpoint{8.688522in}{2.134192in}}{\pgfqpoint{8.692429in}{2.138098in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.142005in}}{\pgfqpoint{8.698530in}{2.147305in}}{\pgfqpoint{8.698530in}{2.152830in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.158355in}}{\pgfqpoint{8.696335in}{2.163654in}}{\pgfqpoint{8.692429in}{2.167561in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.171468in}}{\pgfqpoint{8.683222in}{2.173663in}}{\pgfqpoint{8.677697in}{2.173663in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.173663in}}{\pgfqpoint{8.666873in}{2.171468in}}{\pgfqpoint{8.662966in}{2.167561in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.163654in}}{\pgfqpoint{8.656864in}{2.158355in}}{\pgfqpoint{8.656864in}{2.152830in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.147305in}}{\pgfqpoint{8.659059in}{2.142005in}}{\pgfqpoint{8.662966in}{2.138098in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.134192in}}{\pgfqpoint{8.672172in}{2.131996in}}{\pgfqpoint{8.677697in}{2.131996in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.131996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.392082in}}{\pgfqpoint{6.696401in}{1.394277in}}{\pgfqpoint{6.700308in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.402091in}}{\pgfqpoint{6.706410in}{1.407390in}}{\pgfqpoint{6.706410in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.418440in}}{\pgfqpoint{6.704215in}{1.423740in}}{\pgfqpoint{6.700308in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.431553in}}{\pgfqpoint{6.691102in}{1.433749in}}{\pgfqpoint{6.685577in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.433749in}}{\pgfqpoint{6.674752in}{1.431553in}}{\pgfqpoint{6.670845in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.423740in}}{\pgfqpoint{6.664743in}{1.418440in}}{\pgfqpoint{6.664743in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.407390in}}{\pgfqpoint{6.666939in}{1.402091in}}{\pgfqpoint{6.670845in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.394277in}}{\pgfqpoint{6.680052in}{1.392082in}}{\pgfqpoint{6.685577in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.154930in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.154930in}}{\pgfqpoint{7.891674in}{1.157125in}}{\pgfqpoint{7.895580in}{1.161032in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.164939in}}{\pgfqpoint{7.901682in}{1.170238in}}{\pgfqpoint{7.901682in}{1.175763in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.181288in}}{\pgfqpoint{7.899487in}{1.186588in}}{\pgfqpoint{7.895580in}{1.190495in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.194401in}}{\pgfqpoint{7.886374in}{1.196596in}}{\pgfqpoint{7.880849in}{1.196596in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.196596in}}{\pgfqpoint{7.870024in}{1.194401in}}{\pgfqpoint{7.866118in}{1.190495in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.186588in}}{\pgfqpoint{7.860016in}{1.181288in}}{\pgfqpoint{7.860016in}{1.175763in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.170238in}}{\pgfqpoint{7.862211in}{1.164939in}}{\pgfqpoint{7.866118in}{1.161032in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.157125in}}{\pgfqpoint{7.875324in}{1.154930in}}{\pgfqpoint{7.880849in}{1.154930in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.154930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.497993in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.497993in}}{\pgfqpoint{9.883794in}{3.500188in}}{\pgfqpoint{9.887701in}{3.504094in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.508001in}}{\pgfqpoint{9.893803in}{3.513301in}}{\pgfqpoint{9.893803in}{3.518826in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.524351in}}{\pgfqpoint{9.891607in}{3.529650in}}{\pgfqpoint{9.887701in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.537464in}}{\pgfqpoint{9.878494in}{3.539659in}}{\pgfqpoint{9.872969in}{3.539659in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.539659in}}{\pgfqpoint{9.862145in}{3.537464in}}{\pgfqpoint{9.858238in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.529650in}}{\pgfqpoint{9.852136in}{3.524351in}}{\pgfqpoint{9.852136in}{3.518826in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.513301in}}{\pgfqpoint{9.854331in}{3.508001in}}{\pgfqpoint{9.858238in}{3.504094in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.500188in}}{\pgfqpoint{9.867444in}{3.497993in}}{\pgfqpoint{9.872969in}{3.497993in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.497993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{1.107499in}}{\pgfqpoint{5.501129in}{1.109695in}}{\pgfqpoint{5.505036in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{1.117508in}}{\pgfqpoint{5.511138in}{1.122808in}}{\pgfqpoint{5.511138in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{1.133858in}}{\pgfqpoint{5.508943in}{1.139157in}}{\pgfqpoint{5.505036in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{1.146971in}}{\pgfqpoint{5.495830in}{1.149166in}}{\pgfqpoint{5.490305in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{1.149166in}}{\pgfqpoint{5.479480in}{1.146971in}}{\pgfqpoint{5.475573in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{1.139157in}}{\pgfqpoint{5.469471in}{1.133858in}}{\pgfqpoint{5.469471in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{1.122808in}}{\pgfqpoint{5.471666in}{1.117508in}}{\pgfqpoint{5.475573in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{1.109695in}}{\pgfqpoint{5.484780in}{1.107499in}}{\pgfqpoint{5.490305in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.128035in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.128035in}}{\pgfqpoint{9.883794in}{3.130230in}}{\pgfqpoint{9.887701in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.138044in}}{\pgfqpoint{9.893803in}{3.143344in}}{\pgfqpoint{9.893803in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.154394in}}{\pgfqpoint{9.891607in}{3.159693in}}{\pgfqpoint{9.887701in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.167507in}}{\pgfqpoint{9.878494in}{3.169702in}}{\pgfqpoint{9.872969in}{3.169702in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.169702in}}{\pgfqpoint{9.862145in}{3.167507in}}{\pgfqpoint{9.858238in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.159693in}}{\pgfqpoint{9.852136in}{3.154394in}}{\pgfqpoint{9.852136in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.143344in}}{\pgfqpoint{9.854331in}{3.138044in}}{\pgfqpoint{9.858238in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.130230in}}{\pgfqpoint{9.867444in}{3.128035in}}{\pgfqpoint{9.872969in}{3.128035in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.128035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.644245in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.644245in}}{\pgfqpoint{9.485370in}{2.646440in}}{\pgfqpoint{9.489277in}{2.650347in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.654254in}}{\pgfqpoint{9.495379in}{2.659553in}}{\pgfqpoint{9.495379in}{2.665078in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.670603in}}{\pgfqpoint{9.493183in}{2.675903in}}{\pgfqpoint{9.489277in}{2.679810in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.683717in}}{\pgfqpoint{9.480070in}{2.685912in}}{\pgfqpoint{9.474545in}{2.685912in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.685912in}}{\pgfqpoint{9.463721in}{2.683717in}}{\pgfqpoint{9.459814in}{2.679810in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.675903in}}{\pgfqpoint{9.453712in}{2.670603in}}{\pgfqpoint{9.453712in}{2.665078in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.659553in}}{\pgfqpoint{9.455907in}{2.654254in}}{\pgfqpoint{9.459814in}{2.650347in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.646440in}}{\pgfqpoint{9.469020in}{2.644245in}}{\pgfqpoint{9.474545in}{2.644245in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.644245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.118549in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.118549in}}{\pgfqpoint{9.485370in}{3.120744in}}{\pgfqpoint{9.489277in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.128558in}}{\pgfqpoint{9.495379in}{3.133857in}}{\pgfqpoint{9.495379in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.144908in}}{\pgfqpoint{9.493183in}{3.150207in}}{\pgfqpoint{9.489277in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.158021in}}{\pgfqpoint{9.480070in}{3.160216in}}{\pgfqpoint{9.474545in}{3.160216in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.160216in}}{\pgfqpoint{9.463721in}{3.158021in}}{\pgfqpoint{9.459814in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.150207in}}{\pgfqpoint{9.453712in}{3.144908in}}{\pgfqpoint{9.453712in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.133857in}}{\pgfqpoint{9.455907in}{3.128558in}}{\pgfqpoint{9.459814in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.120744in}}{\pgfqpoint{9.469020in}{3.118549in}}{\pgfqpoint{9.474545in}{3.118549in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.118549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.860861in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.860861in}}{\pgfqpoint{6.297977in}{0.863056in}}{\pgfqpoint{6.301884in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.870870in}}{\pgfqpoint{6.307986in}{0.876169in}}{\pgfqpoint{6.307986in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.887220in}}{\pgfqpoint{6.305791in}{0.892519in}}{\pgfqpoint{6.301884in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.900333in}}{\pgfqpoint{6.292678in}{0.902528in}}{\pgfqpoint{6.287153in}{0.902528in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.902528in}}{\pgfqpoint{6.276328in}{0.900333in}}{\pgfqpoint{6.272421in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.892519in}}{\pgfqpoint{6.266319in}{0.887220in}}{\pgfqpoint{6.266319in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.876169in}}{\pgfqpoint{6.268515in}{0.870870in}}{\pgfqpoint{6.272421in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.863056in}}{\pgfqpoint{6.281628in}{0.860861in}}{\pgfqpoint{6.287153in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.860861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{4.313796in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{4.313796in}}{\pgfqpoint{9.883794in}{4.315991in}}{\pgfqpoint{9.887701in}{4.319898in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{4.323804in}}{\pgfqpoint{9.893803in}{4.329104in}}{\pgfqpoint{9.893803in}{4.334629in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{4.340154in}}{\pgfqpoint{9.891607in}{4.345454in}}{\pgfqpoint{9.887701in}{4.349360in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{4.353267in}}{\pgfqpoint{9.878494in}{4.355462in}}{\pgfqpoint{9.872969in}{4.355462in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{4.355462in}}{\pgfqpoint{9.862145in}{4.353267in}}{\pgfqpoint{9.858238in}{4.349360in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{4.345454in}}{\pgfqpoint{9.852136in}{4.340154in}}{\pgfqpoint{9.852136in}{4.334629in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{4.329104in}}{\pgfqpoint{9.854331in}{4.323804in}}{\pgfqpoint{9.858238in}{4.319898in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{4.315991in}}{\pgfqpoint{9.867444in}{4.313796in}}{\pgfqpoint{9.872969in}{4.313796in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{4.313796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.435551in}}{\pgfqpoint{9.485370in}{2.437746in}}{\pgfqpoint{9.489277in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.445560in}}{\pgfqpoint{9.495379in}{2.450859in}}{\pgfqpoint{9.495379in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.461910in}}{\pgfqpoint{9.493183in}{2.467209in}}{\pgfqpoint{9.489277in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.475023in}}{\pgfqpoint{9.480070in}{2.477218in}}{\pgfqpoint{9.474545in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.477218in}}{\pgfqpoint{9.463721in}{2.475023in}}{\pgfqpoint{9.459814in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.467209in}}{\pgfqpoint{9.453712in}{2.461910in}}{\pgfqpoint{9.453712in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.450859in}}{\pgfqpoint{9.455907in}{2.445560in}}{\pgfqpoint{9.459814in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.437746in}}{\pgfqpoint{9.469020in}{2.435551in}}{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.004716in}}{\pgfqpoint{9.485370in}{3.006911in}}{\pgfqpoint{9.489277in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.014725in}}{\pgfqpoint{9.495379in}{3.020024in}}{\pgfqpoint{9.495379in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.031075in}}{\pgfqpoint{9.493183in}{3.036374in}}{\pgfqpoint{9.489277in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.044188in}}{\pgfqpoint{9.480070in}{3.046383in}}{\pgfqpoint{9.474545in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.046383in}}{\pgfqpoint{9.463721in}{3.044188in}}{\pgfqpoint{9.459814in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.036374in}}{\pgfqpoint{9.453712in}{3.031075in}}{\pgfqpoint{9.453712in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.020024in}}{\pgfqpoint{9.455907in}{3.014725in}}{\pgfqpoint{9.459814in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.006911in}}{\pgfqpoint{9.469020in}{3.004716in}}{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.728056in}}{\pgfqpoint{4.704281in}{0.730251in}}{\pgfqpoint{4.708188in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.738065in}}{\pgfqpoint{4.714290in}{0.743364in}}{\pgfqpoint{4.714290in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.754414in}}{\pgfqpoint{4.712095in}{0.759714in}}{\pgfqpoint{4.708188in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.767528in}}{\pgfqpoint{4.698982in}{0.769723in}}{\pgfqpoint{4.693457in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.769723in}}{\pgfqpoint{4.682632in}{0.767528in}}{\pgfqpoint{4.678725in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.759714in}}{\pgfqpoint{4.672623in}{0.754414in}}{\pgfqpoint{4.672623in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.743364in}}{\pgfqpoint{4.674818in}{0.738065in}}{\pgfqpoint{4.678725in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.730251in}}{\pgfqpoint{4.687931in}{0.728056in}}{\pgfqpoint{4.693457in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.564395in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.564395in}}{\pgfqpoint{10.680642in}{3.566590in}}{\pgfqpoint{10.684549in}{3.570497in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.574404in}}{\pgfqpoint{10.690651in}{3.579703in}}{\pgfqpoint{10.690651in}{3.585228in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.590754in}}{\pgfqpoint{10.688456in}{3.596053in}}{\pgfqpoint{10.684549in}{3.599960in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.603867in}}{\pgfqpoint{10.675342in}{3.606062in}}{\pgfqpoint{10.669817in}{3.606062in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.606062in}}{\pgfqpoint{10.658993in}{3.603867in}}{\pgfqpoint{10.655086in}{3.599960in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.596053in}}{\pgfqpoint{10.648984in}{3.590754in}}{\pgfqpoint{10.648984in}{3.585228in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.579703in}}{\pgfqpoint{10.651179in}{3.574404in}}{\pgfqpoint{10.655086in}{3.570497in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.566590in}}{\pgfqpoint{10.664292in}{3.564395in}}{\pgfqpoint{10.669817in}{3.564395in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.564395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.202360in}}{\pgfqpoint{6.297977in}{1.204555in}}{\pgfqpoint{6.301884in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.212369in}}{\pgfqpoint{6.307986in}{1.217668in}}{\pgfqpoint{6.307986in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.228719in}}{\pgfqpoint{6.305791in}{1.234018in}}{\pgfqpoint{6.301884in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.241832in}}{\pgfqpoint{6.292678in}{1.244027in}}{\pgfqpoint{6.287153in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.244027in}}{\pgfqpoint{6.276328in}{1.241832in}}{\pgfqpoint{6.272421in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.234018in}}{\pgfqpoint{6.266319in}{1.228719in}}{\pgfqpoint{6.266319in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.217668in}}{\pgfqpoint{6.268515in}{1.212369in}}{\pgfqpoint{6.272421in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.204555in}}{\pgfqpoint{6.281628in}{1.202360in}}{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.577842in}}{\pgfqpoint{10.680642in}{2.580038in}}{\pgfqpoint{10.684549in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.587851in}}{\pgfqpoint{10.690651in}{2.593151in}}{\pgfqpoint{10.690651in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.604201in}}{\pgfqpoint{10.688456in}{2.609500in}}{\pgfqpoint{10.684549in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.617314in}}{\pgfqpoint{10.675342in}{2.619509in}}{\pgfqpoint{10.669817in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.619509in}}{\pgfqpoint{10.658993in}{2.617314in}}{\pgfqpoint{10.655086in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.609500in}}{\pgfqpoint{10.648984in}{2.604201in}}{\pgfqpoint{10.648984in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.593151in}}{\pgfqpoint{10.651179in}{2.587851in}}{\pgfqpoint{10.655086in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.580038in}}{\pgfqpoint{10.664292in}{2.577842in}}{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.919341in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.919341in}}{\pgfqpoint{10.680642in}{2.921537in}}{\pgfqpoint{10.684549in}{2.925443in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.929350in}}{\pgfqpoint{10.690651in}{2.934650in}}{\pgfqpoint{10.690651in}{2.940175in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.945700in}}{\pgfqpoint{10.688456in}{2.950999in}}{\pgfqpoint{10.684549in}{2.954906in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.958813in}}{\pgfqpoint{10.675342in}{2.961008in}}{\pgfqpoint{10.669817in}{2.961008in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.961008in}}{\pgfqpoint{10.658993in}{2.958813in}}{\pgfqpoint{10.655086in}{2.954906in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.950999in}}{\pgfqpoint{10.648984in}{2.945700in}}{\pgfqpoint{10.648984in}{2.940175in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.934650in}}{\pgfqpoint{10.651179in}{2.929350in}}{\pgfqpoint{10.655086in}{2.925443in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.921537in}}{\pgfqpoint{10.664292in}{2.919341in}}{\pgfqpoint{10.669817in}{2.919341in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.919341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{1.771525in}}{\pgfqpoint{9.883794in}{1.773720in}}{\pgfqpoint{9.887701in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{1.781534in}}{\pgfqpoint{9.893803in}{1.786834in}}{\pgfqpoint{9.893803in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{1.797884in}}{\pgfqpoint{9.891607in}{1.803183in}}{\pgfqpoint{9.887701in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{1.810997in}}{\pgfqpoint{9.878494in}{1.813192in}}{\pgfqpoint{9.872969in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{1.813192in}}{\pgfqpoint{9.862145in}{1.810997in}}{\pgfqpoint{9.858238in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{1.803183in}}{\pgfqpoint{9.852136in}{1.797884in}}{\pgfqpoint{9.852136in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{1.786834in}}{\pgfqpoint{9.854331in}{1.781534in}}{\pgfqpoint{9.858238in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{1.773720in}}{\pgfqpoint{9.867444in}{1.771525in}}{\pgfqpoint{9.872969in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.416579in}}{\pgfqpoint{9.485370in}{2.418774in}}{\pgfqpoint{9.489277in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.426588in}}{\pgfqpoint{9.495379in}{2.431887in}}{\pgfqpoint{9.495379in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.442937in}}{\pgfqpoint{9.493183in}{2.448237in}}{\pgfqpoint{9.489277in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.456050in}}{\pgfqpoint{9.480070in}{2.458246in}}{\pgfqpoint{9.474545in}{2.458246in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.458246in}}{\pgfqpoint{9.463721in}{2.456050in}}{\pgfqpoint{9.459814in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.448237in}}{\pgfqpoint{9.453712in}{2.442937in}}{\pgfqpoint{9.453712in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.431887in}}{\pgfqpoint{9.455907in}{2.426588in}}{\pgfqpoint{9.459814in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.418774in}}{\pgfqpoint{9.469020in}{2.416579in}}{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.340690in}}{\pgfqpoint{11.079066in}{2.342885in}}{\pgfqpoint{11.082973in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.350699in}}{\pgfqpoint{11.089075in}{2.355999in}}{\pgfqpoint{11.089075in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.367049in}}{\pgfqpoint{11.086880in}{2.372348in}}{\pgfqpoint{11.082973in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.380162in}}{\pgfqpoint{11.073767in}{2.382357in}}{\pgfqpoint{11.068241in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.382357in}}{\pgfqpoint{11.057417in}{2.380162in}}{\pgfqpoint{11.053510in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.372348in}}{\pgfqpoint{11.047408in}{2.367049in}}{\pgfqpoint{11.047408in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.355999in}}{\pgfqpoint{11.049603in}{2.350699in}}{\pgfqpoint{11.053510in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.342885in}}{\pgfqpoint{11.062716in}{2.340690in}}{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.245829in}}{\pgfqpoint{9.883794in}{2.248025in}}{\pgfqpoint{9.887701in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.255838in}}{\pgfqpoint{9.893803in}{2.261138in}}{\pgfqpoint{9.893803in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.272188in}}{\pgfqpoint{9.891607in}{2.277487in}}{\pgfqpoint{9.887701in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.285301in}}{\pgfqpoint{9.878494in}{2.287496in}}{\pgfqpoint{9.872969in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.287496in}}{\pgfqpoint{9.862145in}{2.285301in}}{\pgfqpoint{9.858238in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.277487in}}{\pgfqpoint{9.852136in}{2.272188in}}{\pgfqpoint{9.852136in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.261138in}}{\pgfqpoint{9.854331in}{2.255838in}}{\pgfqpoint{9.858238in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.248025in}}{\pgfqpoint{9.867444in}{2.245829in}}{\pgfqpoint{9.872969in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.260840in}}{\pgfqpoint{9.883794in}{3.263036in}}{\pgfqpoint{9.887701in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.270849in}}{\pgfqpoint{9.893803in}{3.276149in}}{\pgfqpoint{9.893803in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.287199in}}{\pgfqpoint{9.891607in}{3.292498in}}{\pgfqpoint{9.887701in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.300312in}}{\pgfqpoint{9.878494in}{3.302507in}}{\pgfqpoint{9.872969in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.302507in}}{\pgfqpoint{9.862145in}{3.300312in}}{\pgfqpoint{9.858238in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.292498in}}{\pgfqpoint{9.852136in}{3.287199in}}{\pgfqpoint{9.852136in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.276149in}}{\pgfqpoint{9.854331in}{3.270849in}}{\pgfqpoint{9.858238in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.263036in}}{\pgfqpoint{9.867444in}{3.260840in}}{\pgfqpoint{9.872969in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.591290in}}{\pgfqpoint{7.891674in}{1.593485in}}{\pgfqpoint{7.895580in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.601298in}}{\pgfqpoint{7.901682in}{1.606598in}}{\pgfqpoint{7.901682in}{1.612123in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.617648in}}{\pgfqpoint{7.899487in}{1.622948in}}{\pgfqpoint{7.895580in}{1.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.630761in}}{\pgfqpoint{7.886374in}{1.632956in}}{\pgfqpoint{7.880849in}{1.632956in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.632956in}}{\pgfqpoint{7.870024in}{1.630761in}}{\pgfqpoint{7.866118in}{1.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.622948in}}{\pgfqpoint{7.860016in}{1.617648in}}{\pgfqpoint{7.860016in}{1.612123in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.606598in}}{\pgfqpoint{7.862211in}{1.601298in}}{\pgfqpoint{7.866118in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.593485in}}{\pgfqpoint{7.875324in}{1.591290in}}{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.482982in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.482982in}}{\pgfqpoint{8.688522in}{2.485177in}}{\pgfqpoint{8.692429in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.492990in}}{\pgfqpoint{8.698530in}{2.498290in}}{\pgfqpoint{8.698530in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.509340in}}{\pgfqpoint{8.696335in}{2.514639in}}{\pgfqpoint{8.692429in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.522453in}}{\pgfqpoint{8.683222in}{2.524648in}}{\pgfqpoint{8.677697in}{2.524648in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.524648in}}{\pgfqpoint{8.666873in}{2.522453in}}{\pgfqpoint{8.662966in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.514639in}}{\pgfqpoint{8.656864in}{2.509340in}}{\pgfqpoint{8.656864in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.498290in}}{\pgfqpoint{8.659059in}{2.492990in}}{\pgfqpoint{8.662966in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.485177in}}{\pgfqpoint{8.672172in}{2.482982in}}{\pgfqpoint{8.677697in}{2.482982in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.482982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.297221in}}{\pgfqpoint{7.493250in}{1.299416in}}{\pgfqpoint{7.497156in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.307230in}}{\pgfqpoint{7.503258in}{1.312529in}}{\pgfqpoint{7.503258in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.323579in}}{\pgfqpoint{7.501063in}{1.328879in}}{\pgfqpoint{7.497156in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.336693in}}{\pgfqpoint{7.487950in}{1.338888in}}{\pgfqpoint{7.482425in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.338888in}}{\pgfqpoint{7.471600in}{1.336693in}}{\pgfqpoint{7.467694in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.328879in}}{\pgfqpoint{7.461592in}{1.323579in}}{\pgfqpoint{7.461592in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.312529in}}{\pgfqpoint{7.463787in}{1.307230in}}{\pgfqpoint{7.467694in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.299416in}}{\pgfqpoint{7.476900in}{1.297221in}}{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.004716in}}{\pgfqpoint{9.883794in}{3.006911in}}{\pgfqpoint{9.887701in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.014725in}}{\pgfqpoint{9.893803in}{3.020024in}}{\pgfqpoint{9.893803in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.031075in}}{\pgfqpoint{9.891607in}{3.036374in}}{\pgfqpoint{9.887701in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.044188in}}{\pgfqpoint{9.878494in}{3.046383in}}{\pgfqpoint{9.872969in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.046383in}}{\pgfqpoint{9.862145in}{3.044188in}}{\pgfqpoint{9.858238in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.036374in}}{\pgfqpoint{9.852136in}{3.031075in}}{\pgfqpoint{9.852136in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.020024in}}{\pgfqpoint{9.854331in}{3.014725in}}{\pgfqpoint{9.858238in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.006911in}}{\pgfqpoint{9.867444in}{3.004716in}}{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.739106in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.739106in}}{\pgfqpoint{8.688522in}{2.741301in}}{\pgfqpoint{8.692429in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.749115in}}{\pgfqpoint{8.698530in}{2.754414in}}{\pgfqpoint{8.698530in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.765464in}}{\pgfqpoint{8.696335in}{2.770764in}}{\pgfqpoint{8.692429in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.778577in}}{\pgfqpoint{8.683222in}{2.780772in}}{\pgfqpoint{8.677697in}{2.780772in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.780772in}}{\pgfqpoint{8.666873in}{2.778577in}}{\pgfqpoint{8.662966in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.770764in}}{\pgfqpoint{8.656864in}{2.765464in}}{\pgfqpoint{8.656864in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.754414in}}{\pgfqpoint{8.659059in}{2.749115in}}{\pgfqpoint{8.662966in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.741301in}}{\pgfqpoint{8.672172in}{2.739106in}}{\pgfqpoint{8.677697in}{2.739106in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.012639in}}{\pgfqpoint{6.696401in}{1.014834in}}{\pgfqpoint{6.700308in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.022647in}}{\pgfqpoint{6.706410in}{1.027947in}}{\pgfqpoint{6.706410in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.038997in}}{\pgfqpoint{6.704215in}{1.044296in}}{\pgfqpoint{6.700308in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.052110in}}{\pgfqpoint{6.691102in}{1.054305in}}{\pgfqpoint{6.685577in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.054305in}}{\pgfqpoint{6.674752in}{1.052110in}}{\pgfqpoint{6.670845in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.044296in}}{\pgfqpoint{6.664743in}{1.038997in}}{\pgfqpoint{6.664743in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.027947in}}{\pgfqpoint{6.666939in}{1.022647in}}{\pgfqpoint{6.670845in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.014834in}}{\pgfqpoint{6.680052in}{1.012639in}}{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.245829in}}{\pgfqpoint{9.883794in}{2.248025in}}{\pgfqpoint{9.887701in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.255838in}}{\pgfqpoint{9.893803in}{2.261138in}}{\pgfqpoint{9.893803in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.272188in}}{\pgfqpoint{9.891607in}{2.277487in}}{\pgfqpoint{9.887701in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.285301in}}{\pgfqpoint{9.878494in}{2.287496in}}{\pgfqpoint{9.872969in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.287496in}}{\pgfqpoint{9.862145in}{2.285301in}}{\pgfqpoint{9.858238in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.277487in}}{\pgfqpoint{9.852136in}{2.272188in}}{\pgfqpoint{9.852136in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.261138in}}{\pgfqpoint{9.854331in}{2.255838in}}{\pgfqpoint{9.858238in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.248025in}}{\pgfqpoint{9.867444in}{2.245829in}}{\pgfqpoint{9.872969in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.359662in}}{\pgfqpoint{8.688522in}{2.361858in}}{\pgfqpoint{8.692429in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.369671in}}{\pgfqpoint{8.698530in}{2.374971in}}{\pgfqpoint{8.698530in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.386021in}}{\pgfqpoint{8.696335in}{2.391320in}}{\pgfqpoint{8.692429in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.399134in}}{\pgfqpoint{8.683222in}{2.401329in}}{\pgfqpoint{8.677697in}{2.401329in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.401329in}}{\pgfqpoint{8.666873in}{2.399134in}}{\pgfqpoint{8.662966in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.391320in}}{\pgfqpoint{8.656864in}{2.386021in}}{\pgfqpoint{8.656864in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.374971in}}{\pgfqpoint{8.659059in}{2.369671in}}{\pgfqpoint{8.662966in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.361858in}}{\pgfqpoint{8.672172in}{2.359662in}}{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.771525in}}{\pgfqpoint{9.086946in}{1.773720in}}{\pgfqpoint{9.090853in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.781534in}}{\pgfqpoint{9.096954in}{1.786834in}}{\pgfqpoint{9.096954in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.797884in}}{\pgfqpoint{9.094759in}{1.803183in}}{\pgfqpoint{9.090853in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.810997in}}{\pgfqpoint{9.081646in}{1.813192in}}{\pgfqpoint{9.076121in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.813192in}}{\pgfqpoint{9.065297in}{1.810997in}}{\pgfqpoint{9.061390in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.803183in}}{\pgfqpoint{9.055288in}{1.797884in}}{\pgfqpoint{9.055288in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.786834in}}{\pgfqpoint{9.057483in}{1.781534in}}{\pgfqpoint{9.061390in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.773720in}}{\pgfqpoint{9.070596in}{1.771525in}}{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.678228in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.678228in}}{\pgfqpoint{11.079066in}{3.680423in}}{\pgfqpoint{11.082973in}{3.684330in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.688237in}}{\pgfqpoint{11.089075in}{3.693536in}}{\pgfqpoint{11.089075in}{3.699061in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.704587in}}{\pgfqpoint{11.086880in}{3.709886in}}{\pgfqpoint{11.082973in}{3.713793in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.717700in}}{\pgfqpoint{11.073767in}{3.719895in}}{\pgfqpoint{11.068241in}{3.719895in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.719895in}}{\pgfqpoint{11.057417in}{3.717700in}}{\pgfqpoint{11.053510in}{3.713793in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.709886in}}{\pgfqpoint{11.047408in}{3.704587in}}{\pgfqpoint{11.047408in}{3.699061in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.693536in}}{\pgfqpoint{11.049603in}{3.688237in}}{\pgfqpoint{11.053510in}{3.684330in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.680423in}}{\pgfqpoint{11.062716in}{3.678228in}}{\pgfqpoint{11.068241in}{3.678228in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.678228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{1.145444in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{1.145444in}}{\pgfqpoint{4.704281in}{1.147639in}}{\pgfqpoint{4.708188in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{1.155452in}}{\pgfqpoint{4.714290in}{1.160752in}}{\pgfqpoint{4.714290in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{1.171802in}}{\pgfqpoint{4.712095in}{1.177102in}}{\pgfqpoint{4.708188in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{1.184915in}}{\pgfqpoint{4.698982in}{1.187110in}}{\pgfqpoint{4.693457in}{1.187110in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{1.187110in}}{\pgfqpoint{4.682632in}{1.184915in}}{\pgfqpoint{4.678725in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{1.177102in}}{\pgfqpoint{4.672623in}{1.171802in}}{\pgfqpoint{4.672623in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{1.160752in}}{\pgfqpoint{4.674818in}{1.155452in}}{\pgfqpoint{4.678725in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{1.147639in}}{\pgfqpoint{4.687931in}{1.145444in}}{\pgfqpoint{4.693457in}{1.145444in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{1.145444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.625273in}}{\pgfqpoint{10.282218in}{2.627468in}}{\pgfqpoint{10.286125in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.635282in}}{\pgfqpoint{10.292227in}{2.640581in}}{\pgfqpoint{10.292227in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.651631in}}{\pgfqpoint{10.290032in}{2.656931in}}{\pgfqpoint{10.286125in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.664744in}}{\pgfqpoint{10.276918in}{2.666939in}}{\pgfqpoint{10.271393in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.666939in}}{\pgfqpoint{10.260569in}{2.664744in}}{\pgfqpoint{10.256662in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.656931in}}{\pgfqpoint{10.250560in}{2.651631in}}{\pgfqpoint{10.250560in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.640581in}}{\pgfqpoint{10.252755in}{2.635282in}}{\pgfqpoint{10.256662in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.627468in}}{\pgfqpoint{10.265868in}{2.625273in}}{\pgfqpoint{10.271393in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.545423in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.545423in}}{\pgfqpoint{10.680642in}{3.547618in}}{\pgfqpoint{10.684549in}{3.551525in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.555432in}}{\pgfqpoint{10.690651in}{3.560731in}}{\pgfqpoint{10.690651in}{3.566256in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.571781in}}{\pgfqpoint{10.688456in}{3.577081in}}{\pgfqpoint{10.684549in}{3.580988in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.584894in}}{\pgfqpoint{10.675342in}{3.587090in}}{\pgfqpoint{10.669817in}{3.587090in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.587090in}}{\pgfqpoint{10.658993in}{3.584894in}}{\pgfqpoint{10.655086in}{3.580988in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.577081in}}{\pgfqpoint{10.648984in}{3.571781in}}{\pgfqpoint{10.648984in}{3.566256in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.560731in}}{\pgfqpoint{10.651179in}{3.555432in}}{\pgfqpoint{10.655086in}{3.551525in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.547618in}}{\pgfqpoint{10.664292in}{3.545423in}}{\pgfqpoint{10.669817in}{3.545423in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.545423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.131996in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.131996in}}{\pgfqpoint{9.883794in}{2.134192in}}{\pgfqpoint{9.887701in}{2.138098in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.142005in}}{\pgfqpoint{9.893803in}{2.147305in}}{\pgfqpoint{9.893803in}{2.152830in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.158355in}}{\pgfqpoint{9.891607in}{2.163654in}}{\pgfqpoint{9.887701in}{2.167561in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.171468in}}{\pgfqpoint{9.878494in}{2.173663in}}{\pgfqpoint{9.872969in}{2.173663in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.173663in}}{\pgfqpoint{9.862145in}{2.171468in}}{\pgfqpoint{9.858238in}{2.167561in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.163654in}}{\pgfqpoint{9.852136in}{2.158355in}}{\pgfqpoint{9.852136in}{2.152830in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.147305in}}{\pgfqpoint{9.854331in}{2.142005in}}{\pgfqpoint{9.858238in}{2.138098in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.134192in}}{\pgfqpoint{9.867444in}{2.131996in}}{\pgfqpoint{9.872969in}{2.131996in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.131996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.431590in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.431590in}}{\pgfqpoint{10.282218in}{3.433785in}}{\pgfqpoint{10.286125in}{3.437692in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.441599in}}{\pgfqpoint{10.292227in}{3.446898in}}{\pgfqpoint{10.292227in}{3.452423in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.457948in}}{\pgfqpoint{10.290032in}{3.463248in}}{\pgfqpoint{10.286125in}{3.467155in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.471061in}}{\pgfqpoint{10.276918in}{3.473257in}}{\pgfqpoint{10.271393in}{3.473257in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.473257in}}{\pgfqpoint{10.260569in}{3.471061in}}{\pgfqpoint{10.256662in}{3.467155in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.463248in}}{\pgfqpoint{10.250560in}{3.457948in}}{\pgfqpoint{10.250560in}{3.452423in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.446898in}}{\pgfqpoint{10.252755in}{3.441599in}}{\pgfqpoint{10.256662in}{3.437692in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.433785in}}{\pgfqpoint{10.265868in}{3.431590in}}{\pgfqpoint{10.271393in}{3.431590in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.431590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.668742in}}{\pgfqpoint{8.688522in}{3.670937in}}{\pgfqpoint{8.692429in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.678751in}}{\pgfqpoint{8.698530in}{3.684050in}}{\pgfqpoint{8.698530in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.695100in}}{\pgfqpoint{8.696335in}{3.700400in}}{\pgfqpoint{8.692429in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.708214in}}{\pgfqpoint{8.683222in}{3.710409in}}{\pgfqpoint{8.677697in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.710409in}}{\pgfqpoint{8.666873in}{3.708214in}}{\pgfqpoint{8.662966in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.700400in}}{\pgfqpoint{8.656864in}{3.695100in}}{\pgfqpoint{8.656864in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.684050in}}{\pgfqpoint{8.659059in}{3.678751in}}{\pgfqpoint{8.662966in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.670937in}}{\pgfqpoint{8.672172in}{3.668742in}}{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.340690in}}{\pgfqpoint{9.485370in}{2.342885in}}{\pgfqpoint{9.489277in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.350699in}}{\pgfqpoint{9.495379in}{2.355999in}}{\pgfqpoint{9.495379in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.367049in}}{\pgfqpoint{9.493183in}{2.372348in}}{\pgfqpoint{9.489277in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.380162in}}{\pgfqpoint{9.480070in}{2.382357in}}{\pgfqpoint{9.474545in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.382357in}}{\pgfqpoint{9.463721in}{2.380162in}}{\pgfqpoint{9.459814in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.372348in}}{\pgfqpoint{9.453712in}{2.367049in}}{\pgfqpoint{9.453712in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.355999in}}{\pgfqpoint{9.455907in}{2.350699in}}{\pgfqpoint{9.459814in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.342885in}}{\pgfqpoint{9.469020in}{2.340690in}}{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.141483in}}{\pgfqpoint{8.688522in}{2.143678in}}{\pgfqpoint{8.692429in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.151491in}}{\pgfqpoint{8.698530in}{2.156791in}}{\pgfqpoint{8.698530in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.167841in}}{\pgfqpoint{8.696335in}{2.173140in}}{\pgfqpoint{8.692429in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.180954in}}{\pgfqpoint{8.683222in}{2.183149in}}{\pgfqpoint{8.677697in}{2.183149in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.183149in}}{\pgfqpoint{8.666873in}{2.180954in}}{\pgfqpoint{8.662966in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.173140in}}{\pgfqpoint{8.656864in}{2.167841in}}{\pgfqpoint{8.656864in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.156791in}}{\pgfqpoint{8.659059in}{2.151491in}}{\pgfqpoint{8.662966in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.143678in}}{\pgfqpoint{8.672172in}{2.141483in}}{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.573881in}}{\pgfqpoint{11.079066in}{3.576076in}}{\pgfqpoint{11.082973in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.583890in}}{\pgfqpoint{11.089075in}{3.589189in}}{\pgfqpoint{11.089075in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.600240in}}{\pgfqpoint{11.086880in}{3.605539in}}{\pgfqpoint{11.082973in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.613353in}}{\pgfqpoint{11.073767in}{3.615548in}}{\pgfqpoint{11.068241in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.615548in}}{\pgfqpoint{11.057417in}{3.613353in}}{\pgfqpoint{11.053510in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.605539in}}{\pgfqpoint{11.047408in}{3.600240in}}{\pgfqpoint{11.047408in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.589189in}}{\pgfqpoint{11.049603in}{3.583890in}}{\pgfqpoint{11.053510in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.576076in}}{\pgfqpoint{11.062716in}{3.573881in}}{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.961247in}}{\pgfqpoint{9.485370in}{1.963442in}}{\pgfqpoint{9.489277in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.971256in}}{\pgfqpoint{9.495379in}{1.976555in}}{\pgfqpoint{9.495379in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.987605in}}{\pgfqpoint{9.493183in}{1.992905in}}{\pgfqpoint{9.489277in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.000718in}}{\pgfqpoint{9.480070in}{2.002914in}}{\pgfqpoint{9.474545in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.002914in}}{\pgfqpoint{9.463721in}{2.000718in}}{\pgfqpoint{9.459814in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.992905in}}{\pgfqpoint{9.453712in}{1.987605in}}{\pgfqpoint{9.453712in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.976555in}}{\pgfqpoint{9.455907in}{1.971256in}}{\pgfqpoint{9.459814in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.963442in}}{\pgfqpoint{9.469020in}{1.961247in}}{\pgfqpoint{9.474545in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.245829in}}{\pgfqpoint{9.086946in}{2.248025in}}{\pgfqpoint{9.090853in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.255838in}}{\pgfqpoint{9.096954in}{2.261138in}}{\pgfqpoint{9.096954in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.272188in}}{\pgfqpoint{9.094759in}{2.277487in}}{\pgfqpoint{9.090853in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.285301in}}{\pgfqpoint{9.081646in}{2.287496in}}{\pgfqpoint{9.076121in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.287496in}}{\pgfqpoint{9.065297in}{2.285301in}}{\pgfqpoint{9.061390in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.277487in}}{\pgfqpoint{9.055288in}{2.272188in}}{\pgfqpoint{9.055288in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.261138in}}{\pgfqpoint{9.057483in}{2.255838in}}{\pgfqpoint{9.061390in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.248025in}}{\pgfqpoint{9.070596in}{2.245829in}}{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.573881in}}{\pgfqpoint{11.079066in}{3.576076in}}{\pgfqpoint{11.082973in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.583890in}}{\pgfqpoint{11.089075in}{3.589189in}}{\pgfqpoint{11.089075in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.600240in}}{\pgfqpoint{11.086880in}{3.605539in}}{\pgfqpoint{11.082973in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.613353in}}{\pgfqpoint{11.073767in}{3.615548in}}{\pgfqpoint{11.068241in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.615548in}}{\pgfqpoint{11.057417in}{3.613353in}}{\pgfqpoint{11.053510in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.605539in}}{\pgfqpoint{11.047408in}{3.600240in}}{\pgfqpoint{11.047408in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.589189in}}{\pgfqpoint{11.049603in}{3.583890in}}{\pgfqpoint{11.053510in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.576076in}}{\pgfqpoint{11.062716in}{3.573881in}}{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.866386in}}{\pgfqpoint{9.485370in}{1.868581in}}{\pgfqpoint{9.489277in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.876395in}}{\pgfqpoint{9.495379in}{1.881694in}}{\pgfqpoint{9.495379in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.892744in}}{\pgfqpoint{9.493183in}{1.898044in}}{\pgfqpoint{9.489277in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.905858in}}{\pgfqpoint{9.480070in}{1.908053in}}{\pgfqpoint{9.474545in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.908053in}}{\pgfqpoint{9.463721in}{1.905858in}}{\pgfqpoint{9.459814in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.898044in}}{\pgfqpoint{9.453712in}{1.892744in}}{\pgfqpoint{9.453712in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.881694in}}{\pgfqpoint{9.455907in}{1.876395in}}{\pgfqpoint{9.459814in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.868581in}}{\pgfqpoint{9.469020in}{1.866386in}}{\pgfqpoint{9.474545in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.099577in}}{\pgfqpoint{10.680642in}{3.101772in}}{\pgfqpoint{10.684549in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.109586in}}{\pgfqpoint{10.690651in}{3.114885in}}{\pgfqpoint{10.690651in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.125935in}}{\pgfqpoint{10.688456in}{3.131235in}}{\pgfqpoint{10.684549in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.139049in}}{\pgfqpoint{10.675342in}{3.141244in}}{\pgfqpoint{10.669817in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.141244in}}{\pgfqpoint{10.658993in}{3.139049in}}{\pgfqpoint{10.655086in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.131235in}}{\pgfqpoint{10.648984in}{3.125935in}}{\pgfqpoint{10.648984in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.114885in}}{\pgfqpoint{10.651179in}{3.109586in}}{\pgfqpoint{10.655086in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.101772in}}{\pgfqpoint{10.664292in}{3.099577in}}{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.652167in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.652167in}}{\pgfqpoint{4.704281in}{0.654362in}}{\pgfqpoint{4.708188in}{0.658269in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.662176in}}{\pgfqpoint{4.714290in}{0.667476in}}{\pgfqpoint{4.714290in}{0.673001in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.678526in}}{\pgfqpoint{4.712095in}{0.683825in}}{\pgfqpoint{4.708188in}{0.687732in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.691639in}}{\pgfqpoint{4.698982in}{0.693834in}}{\pgfqpoint{4.693457in}{0.693834in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.693834in}}{\pgfqpoint{4.682632in}{0.691639in}}{\pgfqpoint{4.678725in}{0.687732in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.683825in}}{\pgfqpoint{4.672623in}{0.678526in}}{\pgfqpoint{4.672623in}{0.673001in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.667476in}}{\pgfqpoint{4.674818in}{0.662176in}}{\pgfqpoint{4.678725in}{0.658269in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.654362in}}{\pgfqpoint{4.687931in}{0.652167in}}{\pgfqpoint{4.693457in}{0.652167in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.652167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{4.522490in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{4.522490in}}{\pgfqpoint{10.282218in}{4.524685in}}{\pgfqpoint{10.286125in}{4.528592in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{4.532498in}}{\pgfqpoint{10.292227in}{4.537798in}}{\pgfqpoint{10.292227in}{4.543323in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{4.548848in}}{\pgfqpoint{10.290032in}{4.554148in}}{\pgfqpoint{10.286125in}{4.558054in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{4.561961in}}{\pgfqpoint{10.276918in}{4.564156in}}{\pgfqpoint{10.271393in}{4.564156in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{4.564156in}}{\pgfqpoint{10.260569in}{4.561961in}}{\pgfqpoint{10.256662in}{4.558054in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{4.554148in}}{\pgfqpoint{10.250560in}{4.548848in}}{\pgfqpoint{10.250560in}{4.543323in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{4.537798in}}{\pgfqpoint{10.252755in}{4.532498in}}{\pgfqpoint{10.256662in}{4.528592in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{4.524685in}}{\pgfqpoint{10.265868in}{4.522490in}}{\pgfqpoint{10.271393in}{4.522490in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{4.522490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.852939in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.852939in}}{\pgfqpoint{10.282218in}{2.855134in}}{\pgfqpoint{10.286125in}{2.859041in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.862948in}}{\pgfqpoint{10.292227in}{2.868247in}}{\pgfqpoint{10.292227in}{2.873772in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.879297in}}{\pgfqpoint{10.290032in}{2.884597in}}{\pgfqpoint{10.286125in}{2.888504in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.892410in}}{\pgfqpoint{10.276918in}{2.894605in}}{\pgfqpoint{10.271393in}{2.894605in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.894605in}}{\pgfqpoint{10.260569in}{2.892410in}}{\pgfqpoint{10.256662in}{2.888504in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.884597in}}{\pgfqpoint{10.250560in}{2.879297in}}{\pgfqpoint{10.250560in}{2.873772in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.868247in}}{\pgfqpoint{10.252755in}{2.862948in}}{\pgfqpoint{10.256662in}{2.859041in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.855134in}}{\pgfqpoint{10.265868in}{2.852939in}}{\pgfqpoint{10.271393in}{2.852939in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.852939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.847414in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.847414in}}{\pgfqpoint{7.891674in}{1.849609in}}{\pgfqpoint{7.895580in}{1.853516in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.857423in}}{\pgfqpoint{7.901682in}{1.862722in}}{\pgfqpoint{7.901682in}{1.868247in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.873772in}}{\pgfqpoint{7.899487in}{1.879072in}}{\pgfqpoint{7.895580in}{1.882979in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.886885in}}{\pgfqpoint{7.886374in}{1.889081in}}{\pgfqpoint{7.880849in}{1.889081in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.889081in}}{\pgfqpoint{7.870024in}{1.886885in}}{\pgfqpoint{7.866118in}{1.882979in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.879072in}}{\pgfqpoint{7.860016in}{1.873772in}}{\pgfqpoint{7.860016in}{1.868247in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.862722in}}{\pgfqpoint{7.862211in}{1.857423in}}{\pgfqpoint{7.866118in}{1.853516in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.849609in}}{\pgfqpoint{7.875324in}{1.847414in}}{\pgfqpoint{7.880849in}{1.847414in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.847414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.849330in}{8.316923in}}%
\pgfpathcurveto{\pgfqpoint{15.854855in}{8.316923in}}{\pgfqpoint{15.860155in}{8.319118in}}{\pgfqpoint{15.864062in}{8.323025in}}%
\pgfpathcurveto{\pgfqpoint{15.867968in}{8.326932in}}{\pgfqpoint{15.870163in}{8.332231in}}{\pgfqpoint{15.870163in}{8.337756in}}%
\pgfpathcurveto{\pgfqpoint{15.870163in}{8.343282in}}{\pgfqpoint{15.867968in}{8.348581in}}{\pgfqpoint{15.864062in}{8.352488in}}%
\pgfpathcurveto{\pgfqpoint{15.860155in}{8.356395in}}{\pgfqpoint{15.854855in}{8.358590in}}{\pgfqpoint{15.849330in}{8.358590in}}%
\pgfpathcurveto{\pgfqpoint{15.843805in}{8.358590in}}{\pgfqpoint{15.838506in}{8.356395in}}{\pgfqpoint{15.834599in}{8.352488in}}%
\pgfpathcurveto{\pgfqpoint{15.830692in}{8.348581in}}{\pgfqpoint{15.828497in}{8.343282in}}{\pgfqpoint{15.828497in}{8.337756in}}%
\pgfpathcurveto{\pgfqpoint{15.828497in}{8.332231in}}{\pgfqpoint{15.830692in}{8.326932in}}{\pgfqpoint{15.834599in}{8.323025in}}%
\pgfpathcurveto{\pgfqpoint{15.838506in}{8.319118in}}{\pgfqpoint{15.843805in}{8.316923in}}{\pgfqpoint{15.849330in}{8.316923in}}%
\pgfpathlineto{\pgfqpoint{15.849330in}{8.316923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.781011in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.781011in}}{\pgfqpoint{7.891674in}{1.783206in}}{\pgfqpoint{7.895580in}{1.787113in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.791020in}}{\pgfqpoint{7.901682in}{1.796320in}}{\pgfqpoint{7.901682in}{1.801845in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.807370in}}{\pgfqpoint{7.899487in}{1.812669in}}{\pgfqpoint{7.895580in}{1.816576in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.820483in}}{\pgfqpoint{7.886374in}{1.822678in}}{\pgfqpoint{7.880849in}{1.822678in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.822678in}}{\pgfqpoint{7.870024in}{1.820483in}}{\pgfqpoint{7.866118in}{1.816576in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.812669in}}{\pgfqpoint{7.860016in}{1.807370in}}{\pgfqpoint{7.860016in}{1.801845in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.796320in}}{\pgfqpoint{7.862211in}{1.791020in}}{\pgfqpoint{7.866118in}{1.787113in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.783206in}}{\pgfqpoint{7.875324in}{1.781011in}}{\pgfqpoint{7.880849in}{1.781011in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.781011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.839492in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.839492in}}{\pgfqpoint{9.883794in}{3.841687in}}{\pgfqpoint{9.887701in}{3.845593in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.849500in}}{\pgfqpoint{9.893803in}{3.854800in}}{\pgfqpoint{9.893803in}{3.860325in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.865850in}}{\pgfqpoint{9.891607in}{3.871149in}}{\pgfqpoint{9.887701in}{3.875056in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.878963in}}{\pgfqpoint{9.878494in}{3.881158in}}{\pgfqpoint{9.872969in}{3.881158in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.881158in}}{\pgfqpoint{9.862145in}{3.878963in}}{\pgfqpoint{9.858238in}{3.875056in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.871149in}}{\pgfqpoint{9.852136in}{3.865850in}}{\pgfqpoint{9.852136in}{3.860325in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.854800in}}{\pgfqpoint{9.854331in}{3.849500in}}{\pgfqpoint{9.858238in}{3.845593in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.841687in}}{\pgfqpoint{9.867444in}{3.839492in}}{\pgfqpoint{9.872969in}{3.839492in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.839492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.999191in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.999191in}}{\pgfqpoint{8.290098in}{2.001386in}}{\pgfqpoint{8.294004in}{2.005293in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.009200in}}{\pgfqpoint{8.300106in}{2.014500in}}{\pgfqpoint{8.300106in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.025550in}}{\pgfqpoint{8.297911in}{2.030849in}}{\pgfqpoint{8.294004in}{2.034756in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.038663in}}{\pgfqpoint{8.284798in}{2.040858in}}{\pgfqpoint{8.279273in}{2.040858in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.040858in}}{\pgfqpoint{8.268448in}{2.038663in}}{\pgfqpoint{8.264542in}{2.034756in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.030849in}}{\pgfqpoint{8.258440in}{2.025550in}}{\pgfqpoint{8.258440in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.014500in}}{\pgfqpoint{8.260635in}{2.009200in}}{\pgfqpoint{8.264542in}{2.005293in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.001386in}}{\pgfqpoint{8.273748in}{1.999191in}}{\pgfqpoint{8.279273in}{1.999191in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.999191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.672703in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.672703in}}{\pgfqpoint{9.086946in}{2.674898in}}{\pgfqpoint{9.090853in}{2.678805in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.682712in}}{\pgfqpoint{9.096954in}{2.688011in}}{\pgfqpoint{9.096954in}{2.693537in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.699062in}}{\pgfqpoint{9.094759in}{2.704361in}}{\pgfqpoint{9.090853in}{2.708268in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.712175in}}{\pgfqpoint{9.081646in}{2.714370in}}{\pgfqpoint{9.076121in}{2.714370in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.714370in}}{\pgfqpoint{9.065297in}{2.712175in}}{\pgfqpoint{9.061390in}{2.708268in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.704361in}}{\pgfqpoint{9.055288in}{2.699062in}}{\pgfqpoint{9.055288in}{2.693537in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.688011in}}{\pgfqpoint{9.057483in}{2.682712in}}{\pgfqpoint{9.061390in}{2.678805in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.674898in}}{\pgfqpoint{9.070596in}{2.672703in}}{\pgfqpoint{9.076121in}{2.672703in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.672703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{3.289299in}}{\pgfqpoint{7.094825in}{3.291494in}}{\pgfqpoint{7.098732in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{3.299307in}}{\pgfqpoint{7.104834in}{3.304607in}}{\pgfqpoint{7.104834in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{3.315657in}}{\pgfqpoint{7.102639in}{3.320957in}}{\pgfqpoint{7.098732in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{3.328770in}}{\pgfqpoint{7.089526in}{3.330965in}}{\pgfqpoint{7.084001in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{3.330965in}}{\pgfqpoint{7.073176in}{3.328770in}}{\pgfqpoint{7.069269in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{3.320957in}}{\pgfqpoint{7.063168in}{3.315657in}}{\pgfqpoint{7.063168in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{3.304607in}}{\pgfqpoint{7.065363in}{3.299307in}}{\pgfqpoint{7.069269in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{3.291494in}}{\pgfqpoint{7.078476in}{3.289299in}}{\pgfqpoint{7.084001in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{0.917778in}}{\pgfqpoint{6.696401in}{0.919973in}}{\pgfqpoint{6.700308in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{0.927786in}}{\pgfqpoint{6.706410in}{0.933086in}}{\pgfqpoint{6.706410in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{0.944136in}}{\pgfqpoint{6.704215in}{0.949436in}}{\pgfqpoint{6.700308in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{0.957249in}}{\pgfqpoint{6.691102in}{0.959444in}}{\pgfqpoint{6.685577in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{0.959444in}}{\pgfqpoint{6.674752in}{0.957249in}}{\pgfqpoint{6.670845in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{0.949436in}}{\pgfqpoint{6.664743in}{0.944136in}}{\pgfqpoint{6.664743in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{0.933086in}}{\pgfqpoint{6.666939in}{0.927786in}}{\pgfqpoint{6.670845in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{0.919973in}}{\pgfqpoint{6.680052in}{0.917778in}}{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.955722in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.955722in}}{\pgfqpoint{7.094825in}{0.957917in}}{\pgfqpoint{7.098732in}{0.961824in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.965731in}}{\pgfqpoint{7.104834in}{0.971030in}}{\pgfqpoint{7.104834in}{0.976555in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.982080in}}{\pgfqpoint{7.102639in}{0.987380in}}{\pgfqpoint{7.098732in}{0.991287in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.995194in}}{\pgfqpoint{7.089526in}{0.997389in}}{\pgfqpoint{7.084001in}{0.997389in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.997389in}}{\pgfqpoint{7.073176in}{0.995194in}}{\pgfqpoint{7.069269in}{0.991287in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.987380in}}{\pgfqpoint{7.063168in}{0.982080in}}{\pgfqpoint{7.063168in}{0.976555in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.971030in}}{\pgfqpoint{7.065363in}{0.965731in}}{\pgfqpoint{7.069269in}{0.961824in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.957917in}}{\pgfqpoint{7.078476in}{0.955722in}}{\pgfqpoint{7.084001in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.955722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701336in}{0.443474in}}%
\pgfpathcurveto{\pgfqpoint{2.706861in}{0.443474in}}{\pgfqpoint{2.712161in}{0.445669in}}{\pgfqpoint{2.716068in}{0.449575in}}%
\pgfpathcurveto{\pgfqpoint{2.719974in}{0.453482in}}{\pgfqpoint{2.722170in}{0.458782in}}{\pgfqpoint{2.722170in}{0.464307in}}%
\pgfpathcurveto{\pgfqpoint{2.722170in}{0.469832in}}{\pgfqpoint{2.719974in}{0.475131in}}{\pgfqpoint{2.716068in}{0.479038in}}%
\pgfpathcurveto{\pgfqpoint{2.712161in}{0.482945in}}{\pgfqpoint{2.706861in}{0.485140in}}{\pgfqpoint{2.701336in}{0.485140in}}%
\pgfpathcurveto{\pgfqpoint{2.695811in}{0.485140in}}{\pgfqpoint{2.690512in}{0.482945in}}{\pgfqpoint{2.686605in}{0.479038in}}%
\pgfpathcurveto{\pgfqpoint{2.682698in}{0.475131in}}{\pgfqpoint{2.680503in}{0.469832in}}{\pgfqpoint{2.680503in}{0.464307in}}%
\pgfpathcurveto{\pgfqpoint{2.680503in}{0.458782in}}{\pgfqpoint{2.682698in}{0.453482in}}{\pgfqpoint{2.686605in}{0.449575in}}%
\pgfpathcurveto{\pgfqpoint{2.690512in}{0.445669in}}{\pgfqpoint{2.695811in}{0.443474in}}{\pgfqpoint{2.701336in}{0.443474in}}%
\pgfpathlineto{\pgfqpoint{2.701336in}{0.443474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.194438in}}{\pgfqpoint{10.680642in}{3.196633in}}{\pgfqpoint{10.684549in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.204447in}}{\pgfqpoint{10.690651in}{3.209746in}}{\pgfqpoint{10.690651in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.220796in}}{\pgfqpoint{10.688456in}{3.226096in}}{\pgfqpoint{10.684549in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.233909in}}{\pgfqpoint{10.675342in}{3.236105in}}{\pgfqpoint{10.669817in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.236105in}}{\pgfqpoint{10.658993in}{3.233909in}}{\pgfqpoint{10.655086in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.226096in}}{\pgfqpoint{10.648984in}{3.220796in}}{\pgfqpoint{10.648984in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.209746in}}{\pgfqpoint{10.651179in}{3.204447in}}{\pgfqpoint{10.655086in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.196633in}}{\pgfqpoint{10.664292in}{3.194438in}}{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.245829in}}{\pgfqpoint{9.086946in}{2.248025in}}{\pgfqpoint{9.090853in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.255838in}}{\pgfqpoint{9.096954in}{2.261138in}}{\pgfqpoint{9.096954in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.272188in}}{\pgfqpoint{9.094759in}{2.277487in}}{\pgfqpoint{9.090853in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.285301in}}{\pgfqpoint{9.081646in}{2.287496in}}{\pgfqpoint{9.076121in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.287496in}}{\pgfqpoint{9.065297in}{2.285301in}}{\pgfqpoint{9.061390in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.277487in}}{\pgfqpoint{9.055288in}{2.272188in}}{\pgfqpoint{9.055288in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.261138in}}{\pgfqpoint{9.057483in}{2.255838in}}{\pgfqpoint{9.061390in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.248025in}}{\pgfqpoint{9.070596in}{2.245829in}}{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.359662in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.359662in}}{\pgfqpoint{9.883794in}{2.361858in}}{\pgfqpoint{9.887701in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.369671in}}{\pgfqpoint{9.893803in}{2.374971in}}{\pgfqpoint{9.893803in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.386021in}}{\pgfqpoint{9.891607in}{2.391320in}}{\pgfqpoint{9.887701in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.399134in}}{\pgfqpoint{9.878494in}{2.401329in}}{\pgfqpoint{9.872969in}{2.401329in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.401329in}}{\pgfqpoint{9.862145in}{2.399134in}}{\pgfqpoint{9.858238in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.391320in}}{\pgfqpoint{9.852136in}{2.386021in}}{\pgfqpoint{9.852136in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.374971in}}{\pgfqpoint{9.854331in}{2.369671in}}{\pgfqpoint{9.858238in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.361858in}}{\pgfqpoint{9.867444in}{2.359662in}}{\pgfqpoint{9.872969in}{2.359662in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.359662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.530412in}}{\pgfqpoint{9.086946in}{2.532607in}}{\pgfqpoint{9.090853in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.540421in}}{\pgfqpoint{9.096954in}{2.545720in}}{\pgfqpoint{9.096954in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.556770in}}{\pgfqpoint{9.094759in}{2.562070in}}{\pgfqpoint{9.090853in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.569884in}}{\pgfqpoint{9.081646in}{2.572079in}}{\pgfqpoint{9.076121in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.572079in}}{\pgfqpoint{9.065297in}{2.569884in}}{\pgfqpoint{9.061390in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.562070in}}{\pgfqpoint{9.055288in}{2.556770in}}{\pgfqpoint{9.055288in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.545720in}}{\pgfqpoint{9.057483in}{2.540421in}}{\pgfqpoint{9.061390in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.532607in}}{\pgfqpoint{9.070596in}{2.530412in}}{\pgfqpoint{9.076121in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.297221in}}{\pgfqpoint{6.696401in}{1.299416in}}{\pgfqpoint{6.700308in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.307230in}}{\pgfqpoint{6.706410in}{1.312529in}}{\pgfqpoint{6.706410in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.323579in}}{\pgfqpoint{6.704215in}{1.328879in}}{\pgfqpoint{6.700308in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.336693in}}{\pgfqpoint{6.691102in}{1.338888in}}{\pgfqpoint{6.685577in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.338888in}}{\pgfqpoint{6.674752in}{1.336693in}}{\pgfqpoint{6.670845in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.328879in}}{\pgfqpoint{6.664743in}{1.323579in}}{\pgfqpoint{6.664743in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.312529in}}{\pgfqpoint{6.666939in}{1.307230in}}{\pgfqpoint{6.670845in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.299416in}}{\pgfqpoint{6.680052in}{1.297221in}}{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.501954in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.501954in}}{\pgfqpoint{9.086946in}{2.504149in}}{\pgfqpoint{9.090853in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.511962in}}{\pgfqpoint{9.096954in}{2.517262in}}{\pgfqpoint{9.096954in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.528312in}}{\pgfqpoint{9.094759in}{2.533612in}}{\pgfqpoint{9.090853in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.541425in}}{\pgfqpoint{9.081646in}{2.543620in}}{\pgfqpoint{9.076121in}{2.543620in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.543620in}}{\pgfqpoint{9.065297in}{2.541425in}}{\pgfqpoint{9.061390in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.533612in}}{\pgfqpoint{9.055288in}{2.528312in}}{\pgfqpoint{9.055288in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.517262in}}{\pgfqpoint{9.057483in}{2.511962in}}{\pgfqpoint{9.061390in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.504149in}}{\pgfqpoint{9.070596in}{2.501954in}}{\pgfqpoint{9.076121in}{2.501954in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.501954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.116985in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.116985in}}{\pgfqpoint{6.696401in}{1.119181in}}{\pgfqpoint{6.700308in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.126994in}}{\pgfqpoint{6.706410in}{1.132294in}}{\pgfqpoint{6.706410in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.143344in}}{\pgfqpoint{6.704215in}{1.148643in}}{\pgfqpoint{6.700308in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.156457in}}{\pgfqpoint{6.691102in}{1.158652in}}{\pgfqpoint{6.685577in}{1.158652in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.158652in}}{\pgfqpoint{6.674752in}{1.156457in}}{\pgfqpoint{6.670845in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.148643in}}{\pgfqpoint{6.664743in}{1.143344in}}{\pgfqpoint{6.664743in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.132294in}}{\pgfqpoint{6.666939in}{1.126994in}}{\pgfqpoint{6.670845in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.119181in}}{\pgfqpoint{6.680052in}{1.116985in}}{\pgfqpoint{6.685577in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.116985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.052147in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.052147in}}{\pgfqpoint{9.883794in}{3.054342in}}{\pgfqpoint{9.887701in}{3.058249in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.062155in}}{\pgfqpoint{9.893803in}{3.067455in}}{\pgfqpoint{9.893803in}{3.072980in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.078505in}}{\pgfqpoint{9.891607in}{3.083804in}}{\pgfqpoint{9.887701in}{3.087711in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.091618in}}{\pgfqpoint{9.878494in}{3.093813in}}{\pgfqpoint{9.872969in}{3.093813in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.093813in}}{\pgfqpoint{9.862145in}{3.091618in}}{\pgfqpoint{9.858238in}{3.087711in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.083804in}}{\pgfqpoint{9.852136in}{3.078505in}}{\pgfqpoint{9.852136in}{3.072980in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.067455in}}{\pgfqpoint{9.854331in}{3.062155in}}{\pgfqpoint{9.858238in}{3.058249in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.054342in}}{\pgfqpoint{9.867444in}{3.052147in}}{\pgfqpoint{9.872969in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.052147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.830005in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.830005in}}{\pgfqpoint{11.875914in}{3.832201in}}{\pgfqpoint{11.879821in}{3.836107in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.840014in}}{\pgfqpoint{11.885923in}{3.845314in}}{\pgfqpoint{11.885923in}{3.850839in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.856364in}}{\pgfqpoint{11.883728in}{3.861663in}}{\pgfqpoint{11.879821in}{3.865570in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.869477in}}{\pgfqpoint{11.870615in}{3.871672in}}{\pgfqpoint{11.865090in}{3.871672in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.871672in}}{\pgfqpoint{11.854265in}{3.869477in}}{\pgfqpoint{11.850358in}{3.865570in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.861663in}}{\pgfqpoint{11.844256in}{3.856364in}}{\pgfqpoint{11.844256in}{3.850839in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.845314in}}{\pgfqpoint{11.846451in}{3.840014in}}{\pgfqpoint{11.850358in}{3.836107in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.832201in}}{\pgfqpoint{11.859564in}{3.830005in}}{\pgfqpoint{11.865090in}{3.830005in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.830005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.194438in}}{\pgfqpoint{9.883794in}{3.196633in}}{\pgfqpoint{9.887701in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.204447in}}{\pgfqpoint{9.893803in}{3.209746in}}{\pgfqpoint{9.893803in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.220796in}}{\pgfqpoint{9.891607in}{3.226096in}}{\pgfqpoint{9.887701in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.233909in}}{\pgfqpoint{9.878494in}{3.236105in}}{\pgfqpoint{9.872969in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.236105in}}{\pgfqpoint{9.862145in}{3.233909in}}{\pgfqpoint{9.858238in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.226096in}}{\pgfqpoint{9.852136in}{3.220796in}}{\pgfqpoint{9.852136in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.209746in}}{\pgfqpoint{9.854331in}{3.204447in}}{\pgfqpoint{9.858238in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.196633in}}{\pgfqpoint{9.867444in}{3.194438in}}{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.150969in}}{\pgfqpoint{10.282218in}{2.153164in}}{\pgfqpoint{10.286125in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.160977in}}{\pgfqpoint{10.292227in}{2.166277in}}{\pgfqpoint{10.292227in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.177327in}}{\pgfqpoint{10.290032in}{2.182627in}}{\pgfqpoint{10.286125in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.190440in}}{\pgfqpoint{10.276918in}{2.192635in}}{\pgfqpoint{10.271393in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.192635in}}{\pgfqpoint{10.260569in}{2.190440in}}{\pgfqpoint{10.256662in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.182627in}}{\pgfqpoint{10.250560in}{2.177327in}}{\pgfqpoint{10.250560in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.166277in}}{\pgfqpoint{10.252755in}{2.160977in}}{\pgfqpoint{10.256662in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.153164in}}{\pgfqpoint{10.265868in}{2.150969in}}{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.724095in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.724095in}}{\pgfqpoint{7.493250in}{1.726290in}}{\pgfqpoint{7.497156in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.734104in}}{\pgfqpoint{7.503258in}{1.739403in}}{\pgfqpoint{7.503258in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.750453in}}{\pgfqpoint{7.501063in}{1.755753in}}{\pgfqpoint{7.497156in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.763566in}}{\pgfqpoint{7.487950in}{1.765762in}}{\pgfqpoint{7.482425in}{1.765762in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.765762in}}{\pgfqpoint{7.471600in}{1.763566in}}{\pgfqpoint{7.467694in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.755753in}}{\pgfqpoint{7.461592in}{1.750453in}}{\pgfqpoint{7.461592in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.739403in}}{\pgfqpoint{7.463787in}{1.734104in}}{\pgfqpoint{7.467694in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.726290in}}{\pgfqpoint{7.476900in}{1.724095in}}{\pgfqpoint{7.482425in}{1.724095in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.724095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.581804in}}{\pgfqpoint{8.688522in}{1.583999in}}{\pgfqpoint{8.692429in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.591812in}}{\pgfqpoint{8.698530in}{1.597112in}}{\pgfqpoint{8.698530in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.608162in}}{\pgfqpoint{8.696335in}{1.613461in}}{\pgfqpoint{8.692429in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.621275in}}{\pgfqpoint{8.683222in}{1.623470in}}{\pgfqpoint{8.677697in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.623470in}}{\pgfqpoint{8.666873in}{1.621275in}}{\pgfqpoint{8.662966in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.613461in}}{\pgfqpoint{8.656864in}{1.608162in}}{\pgfqpoint{8.656864in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.597112in}}{\pgfqpoint{8.659059in}{1.591812in}}{\pgfqpoint{8.662966in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.583999in}}{\pgfqpoint{8.672172in}{1.581804in}}{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.961247in}}{\pgfqpoint{7.891674in}{1.963442in}}{\pgfqpoint{7.895580in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.971256in}}{\pgfqpoint{7.901682in}{1.976555in}}{\pgfqpoint{7.901682in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.987605in}}{\pgfqpoint{7.899487in}{1.992905in}}{\pgfqpoint{7.895580in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.000718in}}{\pgfqpoint{7.886374in}{2.002914in}}{\pgfqpoint{7.880849in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.002914in}}{\pgfqpoint{7.870024in}{2.000718in}}{\pgfqpoint{7.866118in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.992905in}}{\pgfqpoint{7.860016in}{1.987605in}}{\pgfqpoint{7.860016in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.976555in}}{\pgfqpoint{7.862211in}{1.971256in}}{\pgfqpoint{7.866118in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.963442in}}{\pgfqpoint{7.875324in}{1.961247in}}{\pgfqpoint{7.880849in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.562831in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.562831in}}{\pgfqpoint{7.493250in}{1.565027in}}{\pgfqpoint{7.497156in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.572840in}}{\pgfqpoint{7.503258in}{1.578140in}}{\pgfqpoint{7.503258in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.589190in}}{\pgfqpoint{7.501063in}{1.594489in}}{\pgfqpoint{7.497156in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.602303in}}{\pgfqpoint{7.487950in}{1.604498in}}{\pgfqpoint{7.482425in}{1.604498in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.604498in}}{\pgfqpoint{7.471600in}{1.602303in}}{\pgfqpoint{7.467694in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.594489in}}{\pgfqpoint{7.461592in}{1.589190in}}{\pgfqpoint{7.461592in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.578140in}}{\pgfqpoint{7.463787in}{1.572840in}}{\pgfqpoint{7.467694in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.565027in}}{\pgfqpoint{7.476900in}{1.562831in}}{\pgfqpoint{7.482425in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.562831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.524887in}}{\pgfqpoint{7.891674in}{1.527082in}}{\pgfqpoint{7.895580in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.534896in}}{\pgfqpoint{7.901682in}{1.540195in}}{\pgfqpoint{7.901682in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.551245in}}{\pgfqpoint{7.899487in}{1.556545in}}{\pgfqpoint{7.895580in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.564359in}}{\pgfqpoint{7.886374in}{1.566554in}}{\pgfqpoint{7.880849in}{1.566554in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.566554in}}{\pgfqpoint{7.870024in}{1.564359in}}{\pgfqpoint{7.866118in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.556545in}}{\pgfqpoint{7.860016in}{1.551245in}}{\pgfqpoint{7.860016in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.540195in}}{\pgfqpoint{7.862211in}{1.534896in}}{\pgfqpoint{7.866118in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.527082in}}{\pgfqpoint{7.875324in}{1.524887in}}{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.004716in}}{\pgfqpoint{10.282218in}{3.006911in}}{\pgfqpoint{10.286125in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.014725in}}{\pgfqpoint{10.292227in}{3.020024in}}{\pgfqpoint{10.292227in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.031075in}}{\pgfqpoint{10.290032in}{3.036374in}}{\pgfqpoint{10.286125in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.044188in}}{\pgfqpoint{10.276918in}{3.046383in}}{\pgfqpoint{10.271393in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.046383in}}{\pgfqpoint{10.260569in}{3.044188in}}{\pgfqpoint{10.256662in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.036374in}}{\pgfqpoint{10.250560in}{3.031075in}}{\pgfqpoint{10.250560in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.020024in}}{\pgfqpoint{10.252755in}{3.014725in}}{\pgfqpoint{10.256662in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.006911in}}{\pgfqpoint{10.265868in}{3.004716in}}{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.018163in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.018163in}}{\pgfqpoint{8.290098in}{2.020359in}}{\pgfqpoint{8.294004in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.028172in}}{\pgfqpoint{8.300106in}{2.033472in}}{\pgfqpoint{8.300106in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.044522in}}{\pgfqpoint{8.297911in}{2.049821in}}{\pgfqpoint{8.294004in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.057635in}}{\pgfqpoint{8.284798in}{2.059830in}}{\pgfqpoint{8.279273in}{2.059830in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.059830in}}{\pgfqpoint{8.268448in}{2.057635in}}{\pgfqpoint{8.264542in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.049821in}}{\pgfqpoint{8.258440in}{2.044522in}}{\pgfqpoint{8.258440in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.033472in}}{\pgfqpoint{8.260635in}{2.028172in}}{\pgfqpoint{8.264542in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.020359in}}{\pgfqpoint{8.273748in}{2.018163in}}{\pgfqpoint{8.279273in}{2.018163in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.018163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.822917in}}{\pgfqpoint{5.501129in}{0.825112in}}{\pgfqpoint{5.505036in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.832926in}}{\pgfqpoint{5.511138in}{0.838225in}}{\pgfqpoint{5.511138in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.849275in}}{\pgfqpoint{5.508943in}{0.854575in}}{\pgfqpoint{5.505036in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.862388in}}{\pgfqpoint{5.495830in}{0.864584in}}{\pgfqpoint{5.490305in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.864584in}}{\pgfqpoint{5.479480in}{0.862388in}}{\pgfqpoint{5.475573in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.854575in}}{\pgfqpoint{5.469471in}{0.849275in}}{\pgfqpoint{5.469471in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.838225in}}{\pgfqpoint{5.471666in}{0.832926in}}{\pgfqpoint{5.475573in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.825112in}}{\pgfqpoint{5.484780in}{0.822917in}}{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.046622in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.046622in}}{\pgfqpoint{10.282218in}{2.048817in}}{\pgfqpoint{10.286125in}{2.052724in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.056630in}}{\pgfqpoint{10.292227in}{2.061930in}}{\pgfqpoint{10.292227in}{2.067455in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.072980in}}{\pgfqpoint{10.290032in}{2.078280in}}{\pgfqpoint{10.286125in}{2.082186in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.086093in}}{\pgfqpoint{10.276918in}{2.088288in}}{\pgfqpoint{10.271393in}{2.088288in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.088288in}}{\pgfqpoint{10.260569in}{2.086093in}}{\pgfqpoint{10.256662in}{2.082186in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.078280in}}{\pgfqpoint{10.250560in}{2.072980in}}{\pgfqpoint{10.250560in}{2.067455in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.061930in}}{\pgfqpoint{10.252755in}{2.056630in}}{\pgfqpoint{10.256662in}{2.052724in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.048817in}}{\pgfqpoint{10.265868in}{2.046622in}}{\pgfqpoint{10.271393in}{2.046622in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.046622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099760in}{0.547820in}}%
\pgfpathcurveto{\pgfqpoint{3.105285in}{0.547820in}}{\pgfqpoint{3.110585in}{0.550016in}}{\pgfqpoint{3.114492in}{0.553922in}}%
\pgfpathcurveto{\pgfqpoint{3.118399in}{0.557829in}}{\pgfqpoint{3.120594in}{0.563129in}}{\pgfqpoint{3.120594in}{0.568654in}}%
\pgfpathcurveto{\pgfqpoint{3.120594in}{0.574179in}}{\pgfqpoint{3.118399in}{0.579478in}}{\pgfqpoint{3.114492in}{0.583385in}}%
\pgfpathcurveto{\pgfqpoint{3.110585in}{0.587292in}}{\pgfqpoint{3.105285in}{0.589487in}}{\pgfqpoint{3.099760in}{0.589487in}}%
\pgfpathcurveto{\pgfqpoint{3.094235in}{0.589487in}}{\pgfqpoint{3.088936in}{0.587292in}}{\pgfqpoint{3.085029in}{0.583385in}}%
\pgfpathcurveto{\pgfqpoint{3.081122in}{0.579478in}}{\pgfqpoint{3.078927in}{0.574179in}}{\pgfqpoint{3.078927in}{0.568654in}}%
\pgfpathcurveto{\pgfqpoint{3.078927in}{0.563129in}}{\pgfqpoint{3.081122in}{0.557829in}}{\pgfqpoint{3.085029in}{0.553922in}}%
\pgfpathcurveto{\pgfqpoint{3.088936in}{0.550016in}}{\pgfqpoint{3.094235in}{0.547820in}}{\pgfqpoint{3.099760in}{0.547820in}}%
\pgfpathlineto{\pgfqpoint{3.099760in}{0.547820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.464009in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.464009in}}{\pgfqpoint{9.086946in}{2.466205in}}{\pgfqpoint{9.090853in}{2.470111in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.474018in}}{\pgfqpoint{9.096954in}{2.479318in}}{\pgfqpoint{9.096954in}{2.484843in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.490368in}}{\pgfqpoint{9.094759in}{2.495667in}}{\pgfqpoint{9.090853in}{2.499574in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.503481in}}{\pgfqpoint{9.081646in}{2.505676in}}{\pgfqpoint{9.076121in}{2.505676in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.505676in}}{\pgfqpoint{9.065297in}{2.503481in}}{\pgfqpoint{9.061390in}{2.499574in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.495667in}}{\pgfqpoint{9.055288in}{2.490368in}}{\pgfqpoint{9.055288in}{2.484843in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.479318in}}{\pgfqpoint{9.057483in}{2.474018in}}{\pgfqpoint{9.061390in}{2.470111in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.466205in}}{\pgfqpoint{9.070596in}{2.464009in}}{\pgfqpoint{9.076121in}{2.464009in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.464009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.392082in}}{\pgfqpoint{7.493250in}{1.394277in}}{\pgfqpoint{7.497156in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.402091in}}{\pgfqpoint{7.503258in}{1.407390in}}{\pgfqpoint{7.503258in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.418440in}}{\pgfqpoint{7.501063in}{1.423740in}}{\pgfqpoint{7.497156in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.431553in}}{\pgfqpoint{7.487950in}{1.433749in}}{\pgfqpoint{7.482425in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.433749in}}{\pgfqpoint{7.471600in}{1.431553in}}{\pgfqpoint{7.467694in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.423740in}}{\pgfqpoint{7.461592in}{1.418440in}}{\pgfqpoint{7.461592in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.407390in}}{\pgfqpoint{7.463787in}{1.402091in}}{\pgfqpoint{7.467694in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.394277in}}{\pgfqpoint{7.476900in}{1.392082in}}{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.758078in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.758078in}}{\pgfqpoint{9.086946in}{2.760273in}}{\pgfqpoint{9.090853in}{2.764180in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.768087in}}{\pgfqpoint{9.096954in}{2.773386in}}{\pgfqpoint{9.096954in}{2.778911in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.784436in}}{\pgfqpoint{9.094759in}{2.789736in}}{\pgfqpoint{9.090853in}{2.793643in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.797550in}}{\pgfqpoint{9.081646in}{2.799745in}}{\pgfqpoint{9.076121in}{2.799745in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.799745in}}{\pgfqpoint{9.065297in}{2.797550in}}{\pgfqpoint{9.061390in}{2.793643in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.789736in}}{\pgfqpoint{9.055288in}{2.784436in}}{\pgfqpoint{9.055288in}{2.778911in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.773386in}}{\pgfqpoint{9.057483in}{2.768087in}}{\pgfqpoint{9.061390in}{2.764180in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.760273in}}{\pgfqpoint{9.070596in}{2.758078in}}{\pgfqpoint{9.076121in}{2.758078in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.758078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.625273in}}{\pgfqpoint{10.680642in}{2.627468in}}{\pgfqpoint{10.684549in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.635282in}}{\pgfqpoint{10.690651in}{2.640581in}}{\pgfqpoint{10.690651in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.651631in}}{\pgfqpoint{10.688456in}{2.656931in}}{\pgfqpoint{10.684549in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.664744in}}{\pgfqpoint{10.675342in}{2.666939in}}{\pgfqpoint{10.669817in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.666939in}}{\pgfqpoint{10.658993in}{2.664744in}}{\pgfqpoint{10.655086in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.656931in}}{\pgfqpoint{10.648984in}{2.651631in}}{\pgfqpoint{10.648984in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.640581in}}{\pgfqpoint{10.651179in}{2.635282in}}{\pgfqpoint{10.655086in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.627468in}}{\pgfqpoint{10.664292in}{2.625273in}}{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.340690in}}{\pgfqpoint{9.883794in}{2.342885in}}{\pgfqpoint{9.887701in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.350699in}}{\pgfqpoint{9.893803in}{2.355999in}}{\pgfqpoint{9.893803in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.367049in}}{\pgfqpoint{9.891607in}{2.372348in}}{\pgfqpoint{9.887701in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.380162in}}{\pgfqpoint{9.878494in}{2.382357in}}{\pgfqpoint{9.872969in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.382357in}}{\pgfqpoint{9.862145in}{2.380162in}}{\pgfqpoint{9.858238in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.372348in}}{\pgfqpoint{9.852136in}{2.367049in}}{\pgfqpoint{9.852136in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.355999in}}{\pgfqpoint{9.854331in}{2.350699in}}{\pgfqpoint{9.858238in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.342885in}}{\pgfqpoint{9.867444in}{2.340690in}}{\pgfqpoint{9.872969in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.638720in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.638720in}}{\pgfqpoint{7.891674in}{1.640915in}}{\pgfqpoint{7.895580in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.648729in}}{\pgfqpoint{7.901682in}{1.654028in}}{\pgfqpoint{7.901682in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.665078in}}{\pgfqpoint{7.899487in}{1.670378in}}{\pgfqpoint{7.895580in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.678192in}}{\pgfqpoint{7.886374in}{1.680387in}}{\pgfqpoint{7.880849in}{1.680387in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.680387in}}{\pgfqpoint{7.870024in}{1.678192in}}{\pgfqpoint{7.866118in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.670378in}}{\pgfqpoint{7.860016in}{1.665078in}}{\pgfqpoint{7.860016in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.654028in}}{\pgfqpoint{7.862211in}{1.648729in}}{\pgfqpoint{7.866118in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.640915in}}{\pgfqpoint{7.875324in}{1.638720in}}{\pgfqpoint{7.880849in}{1.638720in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.638720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.848978in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.848978in}}{\pgfqpoint{11.079066in}{3.851173in}}{\pgfqpoint{11.082973in}{3.855080in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.858986in}}{\pgfqpoint{11.089075in}{3.864286in}}{\pgfqpoint{11.089075in}{3.869811in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.875336in}}{\pgfqpoint{11.086880in}{3.880636in}}{\pgfqpoint{11.082973in}{3.884542in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.888449in}}{\pgfqpoint{11.073767in}{3.890644in}}{\pgfqpoint{11.068241in}{3.890644in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.890644in}}{\pgfqpoint{11.057417in}{3.888449in}}{\pgfqpoint{11.053510in}{3.884542in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.880636in}}{\pgfqpoint{11.047408in}{3.875336in}}{\pgfqpoint{11.047408in}{3.869811in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.864286in}}{\pgfqpoint{11.049603in}{3.858986in}}{\pgfqpoint{11.053510in}{3.855080in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.851173in}}{\pgfqpoint{11.062716in}{3.848978in}}{\pgfqpoint{11.068241in}{3.848978in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.848978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.384160in}}{\pgfqpoint{10.680642in}{3.386355in}}{\pgfqpoint{10.684549in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.394168in}}{\pgfqpoint{10.690651in}{3.399468in}}{\pgfqpoint{10.690651in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.410518in}}{\pgfqpoint{10.688456in}{3.415817in}}{\pgfqpoint{10.684549in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.423631in}}{\pgfqpoint{10.675342in}{3.425826in}}{\pgfqpoint{10.669817in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.425826in}}{\pgfqpoint{10.658993in}{3.423631in}}{\pgfqpoint{10.655086in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.415817in}}{\pgfqpoint{10.648984in}{3.410518in}}{\pgfqpoint{10.648984in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.399468in}}{\pgfqpoint{10.651179in}{3.394168in}}{\pgfqpoint{10.655086in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.386355in}}{\pgfqpoint{10.664292in}{3.384160in}}{\pgfqpoint{10.669817in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.909855in}}{\pgfqpoint{11.079066in}{2.912050in}}{\pgfqpoint{11.082973in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.919864in}}{\pgfqpoint{11.089075in}{2.925164in}}{\pgfqpoint{11.089075in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.936214in}}{\pgfqpoint{11.086880in}{2.941513in}}{\pgfqpoint{11.082973in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.949327in}}{\pgfqpoint{11.073767in}{2.951522in}}{\pgfqpoint{11.068241in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.951522in}}{\pgfqpoint{11.057417in}{2.949327in}}{\pgfqpoint{11.053510in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.941513in}}{\pgfqpoint{11.047408in}{2.936214in}}{\pgfqpoint{11.047408in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.925164in}}{\pgfqpoint{11.049603in}{2.919864in}}{\pgfqpoint{11.053510in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.912050in}}{\pgfqpoint{11.062716in}{2.909855in}}{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.439512in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.439512in}}{\pgfqpoint{7.094825in}{1.441707in}}{\pgfqpoint{7.098732in}{1.445614in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.449521in}}{\pgfqpoint{7.104834in}{1.454821in}}{\pgfqpoint{7.104834in}{1.460346in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.465871in}}{\pgfqpoint{7.102639in}{1.471170in}}{\pgfqpoint{7.098732in}{1.475077in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.478984in}}{\pgfqpoint{7.089526in}{1.481179in}}{\pgfqpoint{7.084001in}{1.481179in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.481179in}}{\pgfqpoint{7.073176in}{1.478984in}}{\pgfqpoint{7.069269in}{1.475077in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.471170in}}{\pgfqpoint{7.063168in}{1.465871in}}{\pgfqpoint{7.063168in}{1.460346in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.454821in}}{\pgfqpoint{7.065363in}{1.449521in}}{\pgfqpoint{7.069269in}{1.445614in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.441707in}}{\pgfqpoint{7.078476in}{1.439512in}}{\pgfqpoint{7.084001in}{1.439512in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.439512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.549384in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.549384in}}{\pgfqpoint{11.875914in}{2.551579in}}{\pgfqpoint{11.879821in}{2.555486in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.559393in}}{\pgfqpoint{11.885923in}{2.564692in}}{\pgfqpoint{11.885923in}{2.570217in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.575743in}}{\pgfqpoint{11.883728in}{2.581042in}}{\pgfqpoint{11.879821in}{2.584949in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.588856in}}{\pgfqpoint{11.870615in}{2.591051in}}{\pgfqpoint{11.865090in}{2.591051in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.591051in}}{\pgfqpoint{11.854265in}{2.588856in}}{\pgfqpoint{11.850358in}{2.584949in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.581042in}}{\pgfqpoint{11.844256in}{2.575743in}}{\pgfqpoint{11.844256in}{2.570217in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.564692in}}{\pgfqpoint{11.846451in}{2.559393in}}{\pgfqpoint{11.850358in}{2.555486in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.551579in}}{\pgfqpoint{11.859564in}{2.549384in}}{\pgfqpoint{11.865090in}{2.549384in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.549384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.469534in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.469534in}}{\pgfqpoint{10.282218in}{3.471729in}}{\pgfqpoint{10.286125in}{3.475636in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.479543in}}{\pgfqpoint{10.292227in}{3.484843in}}{\pgfqpoint{10.292227in}{3.490368in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.495893in}}{\pgfqpoint{10.290032in}{3.501192in}}{\pgfqpoint{10.286125in}{3.505099in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.509006in}}{\pgfqpoint{10.276918in}{3.511201in}}{\pgfqpoint{10.271393in}{3.511201in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.511201in}}{\pgfqpoint{10.260569in}{3.509006in}}{\pgfqpoint{10.256662in}{3.505099in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.501192in}}{\pgfqpoint{10.250560in}{3.495893in}}{\pgfqpoint{10.250560in}{3.490368in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.484843in}}{\pgfqpoint{10.252755in}{3.479543in}}{\pgfqpoint{10.256662in}{3.475636in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.471729in}}{\pgfqpoint{10.265868in}{3.469534in}}{\pgfqpoint{10.271393in}{3.469534in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.469534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.813431in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.813431in}}{\pgfqpoint{5.501129in}{0.815626in}}{\pgfqpoint{5.505036in}{0.819533in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.823440in}}{\pgfqpoint{5.511138in}{0.828739in}}{\pgfqpoint{5.511138in}{0.834264in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.839789in}}{\pgfqpoint{5.508943in}{0.845089in}}{\pgfqpoint{5.505036in}{0.848996in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.852902in}}{\pgfqpoint{5.495830in}{0.855097in}}{\pgfqpoint{5.490305in}{0.855097in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.855097in}}{\pgfqpoint{5.479480in}{0.852902in}}{\pgfqpoint{5.475573in}{0.848996in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.845089in}}{\pgfqpoint{5.469471in}{0.839789in}}{\pgfqpoint{5.469471in}{0.834264in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.828739in}}{\pgfqpoint{5.471666in}{0.823440in}}{\pgfqpoint{5.475573in}{0.819533in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.815626in}}{\pgfqpoint{5.484780in}{0.813431in}}{\pgfqpoint{5.490305in}{0.813431in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.813431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.993666in}}{\pgfqpoint{6.297977in}{0.995862in}}{\pgfqpoint{6.301884in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.003675in}}{\pgfqpoint{6.307986in}{1.008975in}}{\pgfqpoint{6.307986in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.020025in}}{\pgfqpoint{6.305791in}{1.025324in}}{\pgfqpoint{6.301884in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.033138in}}{\pgfqpoint{6.292678in}{1.035333in}}{\pgfqpoint{6.287153in}{1.035333in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.035333in}}{\pgfqpoint{6.276328in}{1.033138in}}{\pgfqpoint{6.272421in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.025324in}}{\pgfqpoint{6.266319in}{1.020025in}}{\pgfqpoint{6.266319in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.008975in}}{\pgfqpoint{6.268515in}{1.003675in}}{\pgfqpoint{6.272421in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.995862in}}{\pgfqpoint{6.281628in}{0.993666in}}{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.297221in}}{\pgfqpoint{7.094825in}{1.299416in}}{\pgfqpoint{7.098732in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.307230in}}{\pgfqpoint{7.104834in}{1.312529in}}{\pgfqpoint{7.104834in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.323579in}}{\pgfqpoint{7.102639in}{1.328879in}}{\pgfqpoint{7.098732in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.336693in}}{\pgfqpoint{7.089526in}{1.338888in}}{\pgfqpoint{7.084001in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.338888in}}{\pgfqpoint{7.073176in}{1.336693in}}{\pgfqpoint{7.069269in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.328879in}}{\pgfqpoint{7.063168in}{1.323579in}}{\pgfqpoint{7.063168in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.312529in}}{\pgfqpoint{7.065363in}{1.307230in}}{\pgfqpoint{7.069269in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.299416in}}{\pgfqpoint{7.078476in}{1.297221in}}{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.392082in}}{\pgfqpoint{7.493250in}{1.394277in}}{\pgfqpoint{7.497156in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.402091in}}{\pgfqpoint{7.503258in}{1.407390in}}{\pgfqpoint{7.503258in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.418440in}}{\pgfqpoint{7.501063in}{1.423740in}}{\pgfqpoint{7.497156in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.431553in}}{\pgfqpoint{7.487950in}{1.433749in}}{\pgfqpoint{7.482425in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.433749in}}{\pgfqpoint{7.471600in}{1.431553in}}{\pgfqpoint{7.467694in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.423740in}}{\pgfqpoint{7.461592in}{1.418440in}}{\pgfqpoint{7.461592in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.407390in}}{\pgfqpoint{7.463787in}{1.402091in}}{\pgfqpoint{7.467694in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.394277in}}{\pgfqpoint{7.476900in}{1.392082in}}{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.435551in}}{\pgfqpoint{9.086946in}{2.437746in}}{\pgfqpoint{9.090853in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.445560in}}{\pgfqpoint{9.096954in}{2.450859in}}{\pgfqpoint{9.096954in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.461910in}}{\pgfqpoint{9.094759in}{2.467209in}}{\pgfqpoint{9.090853in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.475023in}}{\pgfqpoint{9.081646in}{2.477218in}}{\pgfqpoint{9.076121in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.477218in}}{\pgfqpoint{9.065297in}{2.475023in}}{\pgfqpoint{9.061390in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.467209in}}{\pgfqpoint{9.055288in}{2.461910in}}{\pgfqpoint{9.055288in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.450859in}}{\pgfqpoint{9.057483in}{2.445560in}}{\pgfqpoint{9.061390in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.437746in}}{\pgfqpoint{9.070596in}{2.435551in}}{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.728056in}}{\pgfqpoint{5.899553in}{0.730251in}}{\pgfqpoint{5.903460in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.738065in}}{\pgfqpoint{5.909562in}{0.743364in}}{\pgfqpoint{5.909562in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.754414in}}{\pgfqpoint{5.907367in}{0.759714in}}{\pgfqpoint{5.903460in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.767528in}}{\pgfqpoint{5.894254in}{0.769723in}}{\pgfqpoint{5.888729in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.769723in}}{\pgfqpoint{5.877904in}{0.767528in}}{\pgfqpoint{5.873997in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.759714in}}{\pgfqpoint{5.867895in}{0.754414in}}{\pgfqpoint{5.867895in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.743364in}}{\pgfqpoint{5.870091in}{0.738065in}}{\pgfqpoint{5.873997in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.730251in}}{\pgfqpoint{5.883204in}{0.728056in}}{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.103538in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.103538in}}{\pgfqpoint{9.485370in}{2.105733in}}{\pgfqpoint{9.489277in}{2.109640in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.113547in}}{\pgfqpoint{9.495379in}{2.118846in}}{\pgfqpoint{9.495379in}{2.124372in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.129897in}}{\pgfqpoint{9.493183in}{2.135196in}}{\pgfqpoint{9.489277in}{2.139103in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.143010in}}{\pgfqpoint{9.480070in}{2.145205in}}{\pgfqpoint{9.474545in}{2.145205in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.145205in}}{\pgfqpoint{9.463721in}{2.143010in}}{\pgfqpoint{9.459814in}{2.139103in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.135196in}}{\pgfqpoint{9.453712in}{2.129897in}}{\pgfqpoint{9.453712in}{2.124372in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.118846in}}{\pgfqpoint{9.455907in}{2.113547in}}{\pgfqpoint{9.459814in}{2.109640in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.105733in}}{\pgfqpoint{9.469020in}{2.103538in}}{\pgfqpoint{9.474545in}{2.103538in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.103538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.435551in}}{\pgfqpoint{7.891674in}{2.437746in}}{\pgfqpoint{7.895580in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.445560in}}{\pgfqpoint{7.901682in}{2.450859in}}{\pgfqpoint{7.901682in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.461910in}}{\pgfqpoint{7.899487in}{2.467209in}}{\pgfqpoint{7.895580in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.475023in}}{\pgfqpoint{7.886374in}{2.477218in}}{\pgfqpoint{7.880849in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.477218in}}{\pgfqpoint{7.870024in}{2.475023in}}{\pgfqpoint{7.866118in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.467209in}}{\pgfqpoint{7.860016in}{2.461910in}}{\pgfqpoint{7.860016in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.450859in}}{\pgfqpoint{7.862211in}{2.445560in}}{\pgfqpoint{7.866118in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.437746in}}{\pgfqpoint{7.875324in}{2.435551in}}{\pgfqpoint{7.880849in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.833967in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.833967in}}{\pgfqpoint{9.883794in}{2.836162in}}{\pgfqpoint{9.887701in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.843975in}}{\pgfqpoint{9.893803in}{2.849275in}}{\pgfqpoint{9.893803in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.860325in}}{\pgfqpoint{9.891607in}{2.865625in}}{\pgfqpoint{9.887701in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.873438in}}{\pgfqpoint{9.878494in}{2.875633in}}{\pgfqpoint{9.872969in}{2.875633in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.875633in}}{\pgfqpoint{9.862145in}{2.873438in}}{\pgfqpoint{9.858238in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.865625in}}{\pgfqpoint{9.852136in}{2.860325in}}{\pgfqpoint{9.852136in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.849275in}}{\pgfqpoint{9.854331in}{2.843975in}}{\pgfqpoint{9.858238in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.836162in}}{\pgfqpoint{9.867444in}{2.833967in}}{\pgfqpoint{9.872969in}{2.833967in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.833967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.832403in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.832403in}}{\pgfqpoint{6.297977in}{0.834598in}}{\pgfqpoint{6.301884in}{0.838505in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.842412in}}{\pgfqpoint{6.307986in}{0.847711in}}{\pgfqpoint{6.307986in}{0.853236in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.858761in}}{\pgfqpoint{6.305791in}{0.864061in}}{\pgfqpoint{6.301884in}{0.867968in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.871874in}}{\pgfqpoint{6.292678in}{0.874070in}}{\pgfqpoint{6.287153in}{0.874070in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.874070in}}{\pgfqpoint{6.276328in}{0.871874in}}{\pgfqpoint{6.272421in}{0.867968in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.864061in}}{\pgfqpoint{6.266319in}{0.858761in}}{\pgfqpoint{6.266319in}{0.853236in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.847711in}}{\pgfqpoint{6.268515in}{0.842412in}}{\pgfqpoint{6.272421in}{0.838505in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.834598in}}{\pgfqpoint{6.281628in}{0.832403in}}{\pgfqpoint{6.287153in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.832403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.479020in}}{\pgfqpoint{10.680642in}{3.481215in}}{\pgfqpoint{10.684549in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.489029in}}{\pgfqpoint{10.690651in}{3.494329in}}{\pgfqpoint{10.690651in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.505379in}}{\pgfqpoint{10.688456in}{3.510678in}}{\pgfqpoint{10.684549in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.518492in}}{\pgfqpoint{10.675342in}{3.520687in}}{\pgfqpoint{10.669817in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.520687in}}{\pgfqpoint{10.658993in}{3.518492in}}{\pgfqpoint{10.655086in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.510678in}}{\pgfqpoint{10.648984in}{3.505379in}}{\pgfqpoint{10.648984in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.494329in}}{\pgfqpoint{10.651179in}{3.489029in}}{\pgfqpoint{10.655086in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.481215in}}{\pgfqpoint{10.664292in}{3.479020in}}{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.297221in}}{\pgfqpoint{5.899553in}{1.299416in}}{\pgfqpoint{5.903460in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.307230in}}{\pgfqpoint{5.909562in}{1.312529in}}{\pgfqpoint{5.909562in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.323579in}}{\pgfqpoint{5.907367in}{1.328879in}}{\pgfqpoint{5.903460in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.336693in}}{\pgfqpoint{5.894254in}{1.338888in}}{\pgfqpoint{5.888729in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.338888in}}{\pgfqpoint{5.877904in}{1.336693in}}{\pgfqpoint{5.873997in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.328879in}}{\pgfqpoint{5.867895in}{1.323579in}}{\pgfqpoint{5.867895in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.312529in}}{\pgfqpoint{5.870091in}{1.307230in}}{\pgfqpoint{5.873997in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.299416in}}{\pgfqpoint{5.883204in}{1.297221in}}{\pgfqpoint{5.888729in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.577842in}}{\pgfqpoint{9.883794in}{2.580038in}}{\pgfqpoint{9.887701in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.587851in}}{\pgfqpoint{9.893803in}{2.593151in}}{\pgfqpoint{9.893803in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.604201in}}{\pgfqpoint{9.891607in}{2.609500in}}{\pgfqpoint{9.887701in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.617314in}}{\pgfqpoint{9.878494in}{2.619509in}}{\pgfqpoint{9.872969in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.619509in}}{\pgfqpoint{9.862145in}{2.617314in}}{\pgfqpoint{9.858238in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.609500in}}{\pgfqpoint{9.852136in}{2.604201in}}{\pgfqpoint{9.852136in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.593151in}}{\pgfqpoint{9.854331in}{2.587851in}}{\pgfqpoint{9.858238in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.580038in}}{\pgfqpoint{9.867444in}{2.577842in}}{\pgfqpoint{9.872969in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.289299in}}{\pgfqpoint{9.883794in}{3.291494in}}{\pgfqpoint{9.887701in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.299307in}}{\pgfqpoint{9.893803in}{3.304607in}}{\pgfqpoint{9.893803in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.315657in}}{\pgfqpoint{9.891607in}{3.320957in}}{\pgfqpoint{9.887701in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.328770in}}{\pgfqpoint{9.878494in}{3.330965in}}{\pgfqpoint{9.872969in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.330965in}}{\pgfqpoint{9.862145in}{3.328770in}}{\pgfqpoint{9.858238in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.320957in}}{\pgfqpoint{9.852136in}{3.315657in}}{\pgfqpoint{9.852136in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.304607in}}{\pgfqpoint{9.854331in}{3.299307in}}{\pgfqpoint{9.858238in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.291494in}}{\pgfqpoint{9.867444in}{3.289299in}}{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.813431in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.813431in}}{\pgfqpoint{5.501129in}{0.815626in}}{\pgfqpoint{5.505036in}{0.819533in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.823440in}}{\pgfqpoint{5.511138in}{0.828739in}}{\pgfqpoint{5.511138in}{0.834264in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.839789in}}{\pgfqpoint{5.508943in}{0.845089in}}{\pgfqpoint{5.505036in}{0.848996in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.852902in}}{\pgfqpoint{5.495830in}{0.855097in}}{\pgfqpoint{5.490305in}{0.855097in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.855097in}}{\pgfqpoint{5.479480in}{0.852902in}}{\pgfqpoint{5.475573in}{0.848996in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.845089in}}{\pgfqpoint{5.469471in}{0.839789in}}{\pgfqpoint{5.469471in}{0.834264in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.828739in}}{\pgfqpoint{5.471666in}{0.823440in}}{\pgfqpoint{5.475573in}{0.819533in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.815626in}}{\pgfqpoint{5.484780in}{0.813431in}}{\pgfqpoint{5.490305in}{0.813431in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.813431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.014202in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.014202in}}{\pgfqpoint{10.282218in}{3.016397in}}{\pgfqpoint{10.286125in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.024211in}}{\pgfqpoint{10.292227in}{3.029511in}}{\pgfqpoint{10.292227in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.040561in}}{\pgfqpoint{10.290032in}{3.045860in}}{\pgfqpoint{10.286125in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.053674in}}{\pgfqpoint{10.276918in}{3.055869in}}{\pgfqpoint{10.271393in}{3.055869in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.055869in}}{\pgfqpoint{10.260569in}{3.053674in}}{\pgfqpoint{10.256662in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.045860in}}{\pgfqpoint{10.250560in}{3.040561in}}{\pgfqpoint{10.250560in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.029511in}}{\pgfqpoint{10.252755in}{3.024211in}}{\pgfqpoint{10.256662in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.016397in}}{\pgfqpoint{10.265868in}{3.014202in}}{\pgfqpoint{10.271393in}{3.014202in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.014202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.771525in}}{\pgfqpoint{8.290098in}{1.773720in}}{\pgfqpoint{8.294004in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.781534in}}{\pgfqpoint{8.300106in}{1.786834in}}{\pgfqpoint{8.300106in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.797884in}}{\pgfqpoint{8.297911in}{1.803183in}}{\pgfqpoint{8.294004in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.810997in}}{\pgfqpoint{8.284798in}{1.813192in}}{\pgfqpoint{8.279273in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.813192in}}{\pgfqpoint{8.268448in}{1.810997in}}{\pgfqpoint{8.264542in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.803183in}}{\pgfqpoint{8.258440in}{1.797884in}}{\pgfqpoint{8.258440in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.786834in}}{\pgfqpoint{8.260635in}{1.781534in}}{\pgfqpoint{8.264542in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.773720in}}{\pgfqpoint{8.273748in}{1.771525in}}{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.881397in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.881397in}}{\pgfqpoint{9.086946in}{2.883592in}}{\pgfqpoint{9.090853in}{2.887499in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.891406in}}{\pgfqpoint{9.096954in}{2.896705in}}{\pgfqpoint{9.096954in}{2.902230in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.907755in}}{\pgfqpoint{9.094759in}{2.913055in}}{\pgfqpoint{9.090853in}{2.916962in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.920869in}}{\pgfqpoint{9.081646in}{2.923064in}}{\pgfqpoint{9.076121in}{2.923064in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.923064in}}{\pgfqpoint{9.065297in}{2.920869in}}{\pgfqpoint{9.061390in}{2.916962in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.913055in}}{\pgfqpoint{9.055288in}{2.907755in}}{\pgfqpoint{9.055288in}{2.902230in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.896705in}}{\pgfqpoint{9.057483in}{2.891406in}}{\pgfqpoint{9.061390in}{2.887499in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.883592in}}{\pgfqpoint{9.070596in}{2.881397in}}{\pgfqpoint{9.076121in}{2.881397in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.881397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.953325in}}{\pgfqpoint{11.079066in}{3.955520in}}{\pgfqpoint{11.082973in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.963333in}}{\pgfqpoint{11.089075in}{3.968633in}}{\pgfqpoint{11.089075in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.979683in}}{\pgfqpoint{11.086880in}{3.984982in}}{\pgfqpoint{11.082973in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.992796in}}{\pgfqpoint{11.073767in}{3.994991in}}{\pgfqpoint{11.068241in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.994991in}}{\pgfqpoint{11.057417in}{3.992796in}}{\pgfqpoint{11.053510in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.984982in}}{\pgfqpoint{11.047408in}{3.979683in}}{\pgfqpoint{11.047408in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.968633in}}{\pgfqpoint{11.049603in}{3.963333in}}{\pgfqpoint{11.053510in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.955520in}}{\pgfqpoint{11.062716in}{3.953325in}}{\pgfqpoint{11.068241in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.805508in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.805508in}}{\pgfqpoint{10.282218in}{2.807704in}}{\pgfqpoint{10.286125in}{2.811610in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.815517in}}{\pgfqpoint{10.292227in}{2.820817in}}{\pgfqpoint{10.292227in}{2.826342in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.831867in}}{\pgfqpoint{10.290032in}{2.837166in}}{\pgfqpoint{10.286125in}{2.841073in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.844980in}}{\pgfqpoint{10.276918in}{2.847175in}}{\pgfqpoint{10.271393in}{2.847175in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.847175in}}{\pgfqpoint{10.260569in}{2.844980in}}{\pgfqpoint{10.256662in}{2.841073in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.837166in}}{\pgfqpoint{10.250560in}{2.831867in}}{\pgfqpoint{10.250560in}{2.826342in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.820817in}}{\pgfqpoint{10.252755in}{2.815517in}}{\pgfqpoint{10.256662in}{2.811610in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.807704in}}{\pgfqpoint{10.265868in}{2.805508in}}{\pgfqpoint{10.271393in}{2.805508in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.805508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.904330in}}{\pgfqpoint{7.891674in}{1.906526in}}{\pgfqpoint{7.895580in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.914339in}}{\pgfqpoint{7.901682in}{1.919639in}}{\pgfqpoint{7.901682in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.930689in}}{\pgfqpoint{7.899487in}{1.935988in}}{\pgfqpoint{7.895580in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.943802in}}{\pgfqpoint{7.886374in}{1.945997in}}{\pgfqpoint{7.880849in}{1.945997in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.945997in}}{\pgfqpoint{7.870024in}{1.943802in}}{\pgfqpoint{7.866118in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.935988in}}{\pgfqpoint{7.860016in}{1.930689in}}{\pgfqpoint{7.860016in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.919639in}}{\pgfqpoint{7.862211in}{1.914339in}}{\pgfqpoint{7.866118in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.906526in}}{\pgfqpoint{7.875324in}{1.904330in}}{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.331204in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.331204in}}{\pgfqpoint{10.282218in}{2.333399in}}{\pgfqpoint{10.286125in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.341213in}}{\pgfqpoint{10.292227in}{2.346512in}}{\pgfqpoint{10.292227in}{2.352038in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.357563in}}{\pgfqpoint{10.290032in}{2.362862in}}{\pgfqpoint{10.286125in}{2.366769in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.370676in}}{\pgfqpoint{10.276918in}{2.372871in}}{\pgfqpoint{10.271393in}{2.372871in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.372871in}}{\pgfqpoint{10.260569in}{2.370676in}}{\pgfqpoint{10.256662in}{2.366769in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.362862in}}{\pgfqpoint{10.250560in}{2.357563in}}{\pgfqpoint{10.250560in}{2.352038in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.346512in}}{\pgfqpoint{10.252755in}{2.341213in}}{\pgfqpoint{10.256662in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.333399in}}{\pgfqpoint{10.265868in}{2.331204in}}{\pgfqpoint{10.271393in}{2.331204in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.331204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.392082in}}{\pgfqpoint{6.696401in}{1.394277in}}{\pgfqpoint{6.700308in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.402091in}}{\pgfqpoint{6.706410in}{1.407390in}}{\pgfqpoint{6.706410in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.418440in}}{\pgfqpoint{6.704215in}{1.423740in}}{\pgfqpoint{6.700308in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.431553in}}{\pgfqpoint{6.691102in}{1.433749in}}{\pgfqpoint{6.685577in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.433749in}}{\pgfqpoint{6.674752in}{1.431553in}}{\pgfqpoint{6.670845in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.423740in}}{\pgfqpoint{6.664743in}{1.418440in}}{\pgfqpoint{6.664743in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.407390in}}{\pgfqpoint{6.666939in}{1.402091in}}{\pgfqpoint{6.670845in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.394277in}}{\pgfqpoint{6.680052in}{1.392082in}}{\pgfqpoint{6.685577in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.184952in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.184952in}}{\pgfqpoint{11.477490in}{3.187147in}}{\pgfqpoint{11.481397in}{3.191054in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.194961in}}{\pgfqpoint{11.487499in}{3.200260in}}{\pgfqpoint{11.487499in}{3.205785in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.211310in}}{\pgfqpoint{11.485304in}{3.216610in}}{\pgfqpoint{11.481397in}{3.220516in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.224423in}}{\pgfqpoint{11.472191in}{3.226618in}}{\pgfqpoint{11.466666in}{3.226618in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.226618in}}{\pgfqpoint{11.455841in}{3.224423in}}{\pgfqpoint{11.451934in}{3.220516in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.216610in}}{\pgfqpoint{11.445832in}{3.211310in}}{\pgfqpoint{11.445832in}{3.205785in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.200260in}}{\pgfqpoint{11.448027in}{3.194961in}}{\pgfqpoint{11.451934in}{3.191054in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.187147in}}{\pgfqpoint{11.461140in}{3.184952in}}{\pgfqpoint{11.466666in}{3.184952in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.184952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.976258in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.976258in}}{\pgfqpoint{10.680642in}{2.978453in}}{\pgfqpoint{10.684549in}{2.982360in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.986267in}}{\pgfqpoint{10.690651in}{2.991566in}}{\pgfqpoint{10.690651in}{2.997091in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.002616in}}{\pgfqpoint{10.688456in}{3.007916in}}{\pgfqpoint{10.684549in}{3.011823in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.015729in}}{\pgfqpoint{10.675342in}{3.017925in}}{\pgfqpoint{10.669817in}{3.017925in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.017925in}}{\pgfqpoint{10.658993in}{3.015729in}}{\pgfqpoint{10.655086in}{3.011823in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.007916in}}{\pgfqpoint{10.648984in}{3.002616in}}{\pgfqpoint{10.648984in}{2.997091in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.991566in}}{\pgfqpoint{10.651179in}{2.986267in}}{\pgfqpoint{10.655086in}{2.982360in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.978453in}}{\pgfqpoint{10.664292in}{2.976258in}}{\pgfqpoint{10.669817in}{2.976258in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.976258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{2.245829in}}{\pgfqpoint{7.493250in}{2.248025in}}{\pgfqpoint{7.497156in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{2.255838in}}{\pgfqpoint{7.503258in}{2.261138in}}{\pgfqpoint{7.503258in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{2.272188in}}{\pgfqpoint{7.501063in}{2.277487in}}{\pgfqpoint{7.497156in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{2.285301in}}{\pgfqpoint{7.487950in}{2.287496in}}{\pgfqpoint{7.482425in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{2.287496in}}{\pgfqpoint{7.471600in}{2.285301in}}{\pgfqpoint{7.467694in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{2.277487in}}{\pgfqpoint{7.461592in}{2.272188in}}{\pgfqpoint{7.461592in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{2.261138in}}{\pgfqpoint{7.463787in}{2.255838in}}{\pgfqpoint{7.467694in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{2.248025in}}{\pgfqpoint{7.476900in}{2.245829in}}{\pgfqpoint{7.482425in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.340690in}}{\pgfqpoint{9.086946in}{2.342885in}}{\pgfqpoint{9.090853in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.350699in}}{\pgfqpoint{9.096954in}{2.355999in}}{\pgfqpoint{9.096954in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.367049in}}{\pgfqpoint{9.094759in}{2.372348in}}{\pgfqpoint{9.090853in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.380162in}}{\pgfqpoint{9.081646in}{2.382357in}}{\pgfqpoint{9.076121in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.382357in}}{\pgfqpoint{9.065297in}{2.380162in}}{\pgfqpoint{9.061390in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.372348in}}{\pgfqpoint{9.055288in}{2.367049in}}{\pgfqpoint{9.055288in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.355999in}}{\pgfqpoint{9.057483in}{2.350699in}}{\pgfqpoint{9.061390in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.342885in}}{\pgfqpoint{9.070596in}{2.340690in}}{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.858464in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.858464in}}{\pgfqpoint{10.282218in}{3.860659in}}{\pgfqpoint{10.286125in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.868472in}}{\pgfqpoint{10.292227in}{3.873772in}}{\pgfqpoint{10.292227in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.884822in}}{\pgfqpoint{10.290032in}{3.890122in}}{\pgfqpoint{10.286125in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.897935in}}{\pgfqpoint{10.276918in}{3.900130in}}{\pgfqpoint{10.271393in}{3.900130in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.900130in}}{\pgfqpoint{10.260569in}{3.897935in}}{\pgfqpoint{10.256662in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.890122in}}{\pgfqpoint{10.250560in}{3.884822in}}{\pgfqpoint{10.250560in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.873772in}}{\pgfqpoint{10.252755in}{3.868472in}}{\pgfqpoint{10.256662in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.860659in}}{\pgfqpoint{10.265868in}{3.858464in}}{\pgfqpoint{10.271393in}{3.858464in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.858464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.354138in}}{\pgfqpoint{7.094825in}{1.356333in}}{\pgfqpoint{7.098732in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.364146in}}{\pgfqpoint{7.104834in}{1.369446in}}{\pgfqpoint{7.104834in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.380496in}}{\pgfqpoint{7.102639in}{1.385795in}}{\pgfqpoint{7.098732in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.393609in}}{\pgfqpoint{7.089526in}{1.395804in}}{\pgfqpoint{7.084001in}{1.395804in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.395804in}}{\pgfqpoint{7.073176in}{1.393609in}}{\pgfqpoint{7.069269in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.385795in}}{\pgfqpoint{7.063168in}{1.380496in}}{\pgfqpoint{7.063168in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.369446in}}{\pgfqpoint{7.065363in}{1.364146in}}{\pgfqpoint{7.069269in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.356333in}}{\pgfqpoint{7.078476in}{1.354138in}}{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.340690in}}{\pgfqpoint{10.282218in}{2.342885in}}{\pgfqpoint{10.286125in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.350699in}}{\pgfqpoint{10.292227in}{2.355999in}}{\pgfqpoint{10.292227in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.367049in}}{\pgfqpoint{10.290032in}{2.372348in}}{\pgfqpoint{10.286125in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.380162in}}{\pgfqpoint{10.276918in}{2.382357in}}{\pgfqpoint{10.271393in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.382357in}}{\pgfqpoint{10.260569in}{2.380162in}}{\pgfqpoint{10.256662in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.372348in}}{\pgfqpoint{10.250560in}{2.367049in}}{\pgfqpoint{10.250560in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.355999in}}{\pgfqpoint{10.252755in}{2.350699in}}{\pgfqpoint{10.256662in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.342885in}}{\pgfqpoint{10.265868in}{2.340690in}}{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.014202in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.014202in}}{\pgfqpoint{11.079066in}{3.016397in}}{\pgfqpoint{11.082973in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.024211in}}{\pgfqpoint{11.089075in}{3.029511in}}{\pgfqpoint{11.089075in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.040561in}}{\pgfqpoint{11.086880in}{3.045860in}}{\pgfqpoint{11.082973in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.053674in}}{\pgfqpoint{11.073767in}{3.055869in}}{\pgfqpoint{11.068241in}{3.055869in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.055869in}}{\pgfqpoint{11.057417in}{3.053674in}}{\pgfqpoint{11.053510in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.045860in}}{\pgfqpoint{11.047408in}{3.040561in}}{\pgfqpoint{11.047408in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.029511in}}{\pgfqpoint{11.049603in}{3.024211in}}{\pgfqpoint{11.053510in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.016397in}}{\pgfqpoint{11.062716in}{3.014202in}}{\pgfqpoint{11.068241in}{3.014202in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.014202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.668742in}}{\pgfqpoint{10.282218in}{3.670937in}}{\pgfqpoint{10.286125in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.678751in}}{\pgfqpoint{10.292227in}{3.684050in}}{\pgfqpoint{10.292227in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.695100in}}{\pgfqpoint{10.290032in}{3.700400in}}{\pgfqpoint{10.286125in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.708214in}}{\pgfqpoint{10.276918in}{3.710409in}}{\pgfqpoint{10.271393in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.710409in}}{\pgfqpoint{10.260569in}{3.708214in}}{\pgfqpoint{10.256662in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.700400in}}{\pgfqpoint{10.250560in}{3.695100in}}{\pgfqpoint{10.250560in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.684050in}}{\pgfqpoint{10.252755in}{3.678751in}}{\pgfqpoint{10.256662in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.670937in}}{\pgfqpoint{10.265868in}{3.668742in}}{\pgfqpoint{10.271393in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.113024in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.113024in}}{\pgfqpoint{7.891674in}{2.115219in}}{\pgfqpoint{7.895580in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.123033in}}{\pgfqpoint{7.901682in}{2.128333in}}{\pgfqpoint{7.901682in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.139383in}}{\pgfqpoint{7.899487in}{2.144682in}}{\pgfqpoint{7.895580in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.152496in}}{\pgfqpoint{7.886374in}{2.154691in}}{\pgfqpoint{7.880849in}{2.154691in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.154691in}}{\pgfqpoint{7.870024in}{2.152496in}}{\pgfqpoint{7.866118in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.144682in}}{\pgfqpoint{7.860016in}{2.139383in}}{\pgfqpoint{7.860016in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.128333in}}{\pgfqpoint{7.862211in}{2.123033in}}{\pgfqpoint{7.866118in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.115219in}}{\pgfqpoint{7.875324in}{2.113024in}}{\pgfqpoint{7.880849in}{2.113024in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.113024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.957286in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.957286in}}{\pgfqpoint{10.282218in}{2.959481in}}{\pgfqpoint{10.286125in}{2.963388in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.967294in}}{\pgfqpoint{10.292227in}{2.972594in}}{\pgfqpoint{10.292227in}{2.978119in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.983644in}}{\pgfqpoint{10.290032in}{2.988944in}}{\pgfqpoint{10.286125in}{2.992850in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.996757in}}{\pgfqpoint{10.276918in}{2.998952in}}{\pgfqpoint{10.271393in}{2.998952in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.998952in}}{\pgfqpoint{10.260569in}{2.996757in}}{\pgfqpoint{10.256662in}{2.992850in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.988944in}}{\pgfqpoint{10.250560in}{2.983644in}}{\pgfqpoint{10.250560in}{2.978119in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.972594in}}{\pgfqpoint{10.252755in}{2.967294in}}{\pgfqpoint{10.256662in}{2.963388in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.959481in}}{\pgfqpoint{10.265868in}{2.957286in}}{\pgfqpoint{10.271393in}{2.957286in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.957286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.629234in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.629234in}}{\pgfqpoint{7.891674in}{1.631429in}}{\pgfqpoint{7.895580in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.639243in}}{\pgfqpoint{7.901682in}{1.644542in}}{\pgfqpoint{7.901682in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.655592in}}{\pgfqpoint{7.899487in}{1.660892in}}{\pgfqpoint{7.895580in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.668706in}}{\pgfqpoint{7.886374in}{1.670901in}}{\pgfqpoint{7.880849in}{1.670901in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.670901in}}{\pgfqpoint{7.870024in}{1.668706in}}{\pgfqpoint{7.866118in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.660892in}}{\pgfqpoint{7.860016in}{1.655592in}}{\pgfqpoint{7.860016in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.644542in}}{\pgfqpoint{7.862211in}{1.639243in}}{\pgfqpoint{7.866118in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.631429in}}{\pgfqpoint{7.875324in}{1.629234in}}{\pgfqpoint{7.880849in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.629234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.720134in}}{\pgfqpoint{9.485370in}{2.722329in}}{\pgfqpoint{9.489277in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.730142in}}{\pgfqpoint{9.495379in}{2.735442in}}{\pgfqpoint{9.495379in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.746492in}}{\pgfqpoint{9.493183in}{2.751792in}}{\pgfqpoint{9.489277in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.759605in}}{\pgfqpoint{9.480070in}{2.761800in}}{\pgfqpoint{9.474545in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.761800in}}{\pgfqpoint{9.463721in}{2.759605in}}{\pgfqpoint{9.459814in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.751792in}}{\pgfqpoint{9.453712in}{2.746492in}}{\pgfqpoint{9.453712in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.735442in}}{\pgfqpoint{9.455907in}{2.730142in}}{\pgfqpoint{9.459814in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.722329in}}{\pgfqpoint{9.469020in}{2.720134in}}{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.917778in}}{\pgfqpoint{7.094825in}{0.919973in}}{\pgfqpoint{7.098732in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.927786in}}{\pgfqpoint{7.104834in}{0.933086in}}{\pgfqpoint{7.104834in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.944136in}}{\pgfqpoint{7.102639in}{0.949436in}}{\pgfqpoint{7.098732in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.957249in}}{\pgfqpoint{7.089526in}{0.959444in}}{\pgfqpoint{7.084001in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.959444in}}{\pgfqpoint{7.073176in}{0.957249in}}{\pgfqpoint{7.069269in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.949436in}}{\pgfqpoint{7.063168in}{0.944136in}}{\pgfqpoint{7.063168in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.933086in}}{\pgfqpoint{7.065363in}{0.927786in}}{\pgfqpoint{7.069269in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.919973in}}{\pgfqpoint{7.078476in}{0.917778in}}{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498184in}{0.443474in}}%
\pgfpathcurveto{\pgfqpoint{3.503709in}{0.443474in}}{\pgfqpoint{3.509009in}{0.445669in}}{\pgfqpoint{3.512916in}{0.449575in}}%
\pgfpathcurveto{\pgfqpoint{3.516823in}{0.453482in}}{\pgfqpoint{3.519018in}{0.458782in}}{\pgfqpoint{3.519018in}{0.464307in}}%
\pgfpathcurveto{\pgfqpoint{3.519018in}{0.469832in}}{\pgfqpoint{3.516823in}{0.475131in}}{\pgfqpoint{3.512916in}{0.479038in}}%
\pgfpathcurveto{\pgfqpoint{3.509009in}{0.482945in}}{\pgfqpoint{3.503709in}{0.485140in}}{\pgfqpoint{3.498184in}{0.485140in}}%
\pgfpathcurveto{\pgfqpoint{3.492659in}{0.485140in}}{\pgfqpoint{3.487360in}{0.482945in}}{\pgfqpoint{3.483453in}{0.479038in}}%
\pgfpathcurveto{\pgfqpoint{3.479546in}{0.475131in}}{\pgfqpoint{3.477351in}{0.469832in}}{\pgfqpoint{3.477351in}{0.464307in}}%
\pgfpathcurveto{\pgfqpoint{3.477351in}{0.458782in}}{\pgfqpoint{3.479546in}{0.453482in}}{\pgfqpoint{3.483453in}{0.449575in}}%
\pgfpathcurveto{\pgfqpoint{3.487360in}{0.445669in}}{\pgfqpoint{3.492659in}{0.443474in}}{\pgfqpoint{3.498184in}{0.443474in}}%
\pgfpathlineto{\pgfqpoint{3.498184in}{0.443474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.027650in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.027650in}}{\pgfqpoint{9.883794in}{2.029845in}}{\pgfqpoint{9.887701in}{2.033751in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.037658in}}{\pgfqpoint{9.893803in}{2.042958in}}{\pgfqpoint{9.893803in}{2.048483in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.054008in}}{\pgfqpoint{9.891607in}{2.059307in}}{\pgfqpoint{9.887701in}{2.063214in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.067121in}}{\pgfqpoint{9.878494in}{2.069316in}}{\pgfqpoint{9.872969in}{2.069316in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.069316in}}{\pgfqpoint{9.862145in}{2.067121in}}{\pgfqpoint{9.858238in}{2.063214in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.059307in}}{\pgfqpoint{9.852136in}{2.054008in}}{\pgfqpoint{9.852136in}{2.048483in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.042958in}}{\pgfqpoint{9.854331in}{2.037658in}}{\pgfqpoint{9.858238in}{2.033751in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.029845in}}{\pgfqpoint{9.867444in}{2.027650in}}{\pgfqpoint{9.872969in}{2.027650in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.027650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.230818in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.230818in}}{\pgfqpoint{6.696401in}{1.233014in}}{\pgfqpoint{6.700308in}{1.236920in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.240827in}}{\pgfqpoint{6.706410in}{1.246127in}}{\pgfqpoint{6.706410in}{1.251652in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.257177in}}{\pgfqpoint{6.704215in}{1.262476in}}{\pgfqpoint{6.700308in}{1.266383in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.270290in}}{\pgfqpoint{6.691102in}{1.272485in}}{\pgfqpoint{6.685577in}{1.272485in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.272485in}}{\pgfqpoint{6.674752in}{1.270290in}}{\pgfqpoint{6.670845in}{1.266383in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.262476in}}{\pgfqpoint{6.664743in}{1.257177in}}{\pgfqpoint{6.664743in}{1.251652in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.246127in}}{\pgfqpoint{6.666939in}{1.240827in}}{\pgfqpoint{6.670845in}{1.236920in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.233014in}}{\pgfqpoint{6.680052in}{1.230818in}}{\pgfqpoint{6.685577in}{1.230818in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.230818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.879833in}}{\pgfqpoint{5.899553in}{0.882028in}}{\pgfqpoint{5.903460in}{0.885935in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.889842in}}{\pgfqpoint{5.909562in}{0.895142in}}{\pgfqpoint{5.909562in}{0.900667in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.906192in}}{\pgfqpoint{5.907367in}{0.911491in}}{\pgfqpoint{5.903460in}{0.915398in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.919305in}}{\pgfqpoint{5.894254in}{0.921500in}}{\pgfqpoint{5.888729in}{0.921500in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.921500in}}{\pgfqpoint{5.877904in}{0.919305in}}{\pgfqpoint{5.873997in}{0.915398in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.911491in}}{\pgfqpoint{5.867895in}{0.906192in}}{\pgfqpoint{5.867895in}{0.900667in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.895142in}}{\pgfqpoint{5.870091in}{0.889842in}}{\pgfqpoint{5.873997in}{0.885935in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.882028in}}{\pgfqpoint{5.883204in}{0.879833in}}{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.511440in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.511440in}}{\pgfqpoint{8.688522in}{2.513635in}}{\pgfqpoint{8.692429in}{2.517542in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.521449in}}{\pgfqpoint{8.698530in}{2.526748in}}{\pgfqpoint{8.698530in}{2.532273in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.537798in}}{\pgfqpoint{8.696335in}{2.543098in}}{\pgfqpoint{8.692429in}{2.547005in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.550911in}}{\pgfqpoint{8.683222in}{2.553106in}}{\pgfqpoint{8.677697in}{2.553106in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.553106in}}{\pgfqpoint{8.666873in}{2.550911in}}{\pgfqpoint{8.662966in}{2.547005in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.543098in}}{\pgfqpoint{8.656864in}{2.537798in}}{\pgfqpoint{8.656864in}{2.532273in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.526748in}}{\pgfqpoint{8.659059in}{2.521449in}}{\pgfqpoint{8.662966in}{2.517542in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.513635in}}{\pgfqpoint{8.672172in}{2.511440in}}{\pgfqpoint{8.677697in}{2.511440in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.511440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.638720in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.638720in}}{\pgfqpoint{8.290098in}{1.640915in}}{\pgfqpoint{8.294004in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.648729in}}{\pgfqpoint{8.300106in}{1.654028in}}{\pgfqpoint{8.300106in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.665078in}}{\pgfqpoint{8.297911in}{1.670378in}}{\pgfqpoint{8.294004in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.678192in}}{\pgfqpoint{8.284798in}{1.680387in}}{\pgfqpoint{8.279273in}{1.680387in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.680387in}}{\pgfqpoint{8.268448in}{1.678192in}}{\pgfqpoint{8.264542in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.670378in}}{\pgfqpoint{8.258440in}{1.665078in}}{\pgfqpoint{8.258440in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.654028in}}{\pgfqpoint{8.260635in}{1.648729in}}{\pgfqpoint{8.264542in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.640915in}}{\pgfqpoint{8.273748in}{1.638720in}}{\pgfqpoint{8.279273in}{1.638720in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.638720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.317757in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.317757in}}{\pgfqpoint{11.477490in}{3.319952in}}{\pgfqpoint{11.481397in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.327766in}}{\pgfqpoint{11.487499in}{3.333065in}}{\pgfqpoint{11.487499in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.344115in}}{\pgfqpoint{11.485304in}{3.349415in}}{\pgfqpoint{11.481397in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.357228in}}{\pgfqpoint{11.472191in}{3.359424in}}{\pgfqpoint{11.466666in}{3.359424in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.359424in}}{\pgfqpoint{11.455841in}{3.357228in}}{\pgfqpoint{11.451934in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.349415in}}{\pgfqpoint{11.445832in}{3.344115in}}{\pgfqpoint{11.445832in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.333065in}}{\pgfqpoint{11.448027in}{3.327766in}}{\pgfqpoint{11.451934in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.319952in}}{\pgfqpoint{11.461140in}{3.317757in}}{\pgfqpoint{11.466666in}{3.317757in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.317757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.460048in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.460048in}}{\pgfqpoint{9.883794in}{3.462243in}}{\pgfqpoint{9.887701in}{3.466150in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.470057in}}{\pgfqpoint{9.893803in}{3.475356in}}{\pgfqpoint{9.893803in}{3.480882in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.486407in}}{\pgfqpoint{9.891607in}{3.491706in}}{\pgfqpoint{9.887701in}{3.495613in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.499520in}}{\pgfqpoint{9.878494in}{3.501715in}}{\pgfqpoint{9.872969in}{3.501715in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.501715in}}{\pgfqpoint{9.862145in}{3.499520in}}{\pgfqpoint{9.858238in}{3.495613in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.491706in}}{\pgfqpoint{9.852136in}{3.486407in}}{\pgfqpoint{9.852136in}{3.480882in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.475356in}}{\pgfqpoint{9.854331in}{3.470057in}}{\pgfqpoint{9.858238in}{3.466150in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.462243in}}{\pgfqpoint{9.867444in}{3.460048in}}{\pgfqpoint{9.872969in}{3.460048in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.460048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.932789in}}{\pgfqpoint{9.086946in}{1.934984in}}{\pgfqpoint{9.090853in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.942797in}}{\pgfqpoint{9.096954in}{1.948097in}}{\pgfqpoint{9.096954in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.959147in}}{\pgfqpoint{9.094759in}{1.964447in}}{\pgfqpoint{9.090853in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.972260in}}{\pgfqpoint{9.081646in}{1.974455in}}{\pgfqpoint{9.076121in}{1.974455in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.974455in}}{\pgfqpoint{9.065297in}{1.972260in}}{\pgfqpoint{9.061390in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.964447in}}{\pgfqpoint{9.055288in}{1.959147in}}{\pgfqpoint{9.055288in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.948097in}}{\pgfqpoint{9.057483in}{1.942797in}}{\pgfqpoint{9.061390in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.934984in}}{\pgfqpoint{9.070596in}{1.932789in}}{\pgfqpoint{9.076121in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.932789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{1.875872in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{1.875872in}}{\pgfqpoint{10.282218in}{1.878067in}}{\pgfqpoint{10.286125in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{1.885881in}}{\pgfqpoint{10.292227in}{1.891180in}}{\pgfqpoint{10.292227in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{1.902231in}}{\pgfqpoint{10.290032in}{1.907530in}}{\pgfqpoint{10.286125in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{1.915344in}}{\pgfqpoint{10.276918in}{1.917539in}}{\pgfqpoint{10.271393in}{1.917539in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{1.917539in}}{\pgfqpoint{10.260569in}{1.915344in}}{\pgfqpoint{10.256662in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{1.907530in}}{\pgfqpoint{10.250560in}{1.902231in}}{\pgfqpoint{10.250560in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{1.891180in}}{\pgfqpoint{10.252755in}{1.885881in}}{\pgfqpoint{10.256662in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{1.878067in}}{\pgfqpoint{10.265868in}{1.875872in}}{\pgfqpoint{10.271393in}{1.875872in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{1.875872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.222896in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.222896in}}{\pgfqpoint{11.079066in}{3.225091in}}{\pgfqpoint{11.082973in}{3.228998in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.232905in}}{\pgfqpoint{11.089075in}{3.238204in}}{\pgfqpoint{11.089075in}{3.243729in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.249254in}}{\pgfqpoint{11.086880in}{3.254554in}}{\pgfqpoint{11.082973in}{3.258461in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.262368in}}{\pgfqpoint{11.073767in}{3.264563in}}{\pgfqpoint{11.068241in}{3.264563in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.264563in}}{\pgfqpoint{11.057417in}{3.262368in}}{\pgfqpoint{11.053510in}{3.258461in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.254554in}}{\pgfqpoint{11.047408in}{3.249254in}}{\pgfqpoint{11.047408in}{3.243729in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.238204in}}{\pgfqpoint{11.049603in}{3.232905in}}{\pgfqpoint{11.053510in}{3.228998in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.225091in}}{\pgfqpoint{11.062716in}{3.222896in}}{\pgfqpoint{11.068241in}{3.222896in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.222896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.763603in}}{\pgfqpoint{9.485370in}{3.765798in}}{\pgfqpoint{9.489277in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.773612in}}{\pgfqpoint{9.495379in}{3.778911in}}{\pgfqpoint{9.495379in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.789961in}}{\pgfqpoint{9.493183in}{3.795261in}}{\pgfqpoint{9.489277in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.803074in}}{\pgfqpoint{9.480070in}{3.805270in}}{\pgfqpoint{9.474545in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.805270in}}{\pgfqpoint{9.463721in}{3.803074in}}{\pgfqpoint{9.459814in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.795261in}}{\pgfqpoint{9.453712in}{3.789961in}}{\pgfqpoint{9.453712in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.778911in}}{\pgfqpoint{9.455907in}{3.773612in}}{\pgfqpoint{9.459814in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.765798in}}{\pgfqpoint{9.469020in}{3.763603in}}{\pgfqpoint{9.474545in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.814994in}}{\pgfqpoint{11.079066in}{2.817190in}}{\pgfqpoint{11.082973in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.825003in}}{\pgfqpoint{11.089075in}{2.830303in}}{\pgfqpoint{11.089075in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.841353in}}{\pgfqpoint{11.086880in}{2.846652in}}{\pgfqpoint{11.082973in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.854466in}}{\pgfqpoint{11.073767in}{2.856661in}}{\pgfqpoint{11.068241in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.856661in}}{\pgfqpoint{11.057417in}{2.854466in}}{\pgfqpoint{11.053510in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.846652in}}{\pgfqpoint{11.047408in}{2.841353in}}{\pgfqpoint{11.047408in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.830303in}}{\pgfqpoint{11.049603in}{2.825003in}}{\pgfqpoint{11.053510in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.817190in}}{\pgfqpoint{11.062716in}{2.814994in}}{\pgfqpoint{11.068241in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.619748in}}{\pgfqpoint{8.290098in}{1.621943in}}{\pgfqpoint{8.294004in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.629757in}}{\pgfqpoint{8.300106in}{1.635056in}}{\pgfqpoint{8.300106in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.646106in}}{\pgfqpoint{8.297911in}{1.651406in}}{\pgfqpoint{8.294004in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.659219in}}{\pgfqpoint{8.284798in}{1.661415in}}{\pgfqpoint{8.279273in}{1.661415in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.661415in}}{\pgfqpoint{8.268448in}{1.659219in}}{\pgfqpoint{8.264542in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.651406in}}{\pgfqpoint{8.258440in}{1.646106in}}{\pgfqpoint{8.258440in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.635056in}}{\pgfqpoint{8.260635in}{1.629757in}}{\pgfqpoint{8.264542in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.621943in}}{\pgfqpoint{8.273748in}{1.619748in}}{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.955722in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.955722in}}{\pgfqpoint{5.501129in}{0.957917in}}{\pgfqpoint{5.505036in}{0.961824in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.965731in}}{\pgfqpoint{5.511138in}{0.971030in}}{\pgfqpoint{5.511138in}{0.976555in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.982080in}}{\pgfqpoint{5.508943in}{0.987380in}}{\pgfqpoint{5.505036in}{0.991287in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.995194in}}{\pgfqpoint{5.495830in}{0.997389in}}{\pgfqpoint{5.490305in}{0.997389in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.997389in}}{\pgfqpoint{5.479480in}{0.995194in}}{\pgfqpoint{5.475573in}{0.991287in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.987380in}}{\pgfqpoint{5.469471in}{0.982080in}}{\pgfqpoint{5.469471in}{0.976555in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.971030in}}{\pgfqpoint{5.471666in}{0.965731in}}{\pgfqpoint{5.475573in}{0.961824in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.957917in}}{\pgfqpoint{5.484780in}{0.955722in}}{\pgfqpoint{5.490305in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.955722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.297221in}}{\pgfqpoint{7.493250in}{1.299416in}}{\pgfqpoint{7.497156in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.307230in}}{\pgfqpoint{7.503258in}{1.312529in}}{\pgfqpoint{7.503258in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.323579in}}{\pgfqpoint{7.501063in}{1.328879in}}{\pgfqpoint{7.497156in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.336693in}}{\pgfqpoint{7.487950in}{1.338888in}}{\pgfqpoint{7.482425in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.338888in}}{\pgfqpoint{7.471600in}{1.336693in}}{\pgfqpoint{7.467694in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.328879in}}{\pgfqpoint{7.461592in}{1.323579in}}{\pgfqpoint{7.461592in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.312529in}}{\pgfqpoint{7.463787in}{1.307230in}}{\pgfqpoint{7.467694in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.299416in}}{\pgfqpoint{7.476900in}{1.297221in}}{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.822917in}}{\pgfqpoint{6.297977in}{0.825112in}}{\pgfqpoint{6.301884in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.832926in}}{\pgfqpoint{6.307986in}{0.838225in}}{\pgfqpoint{6.307986in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.849275in}}{\pgfqpoint{6.305791in}{0.854575in}}{\pgfqpoint{6.301884in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.862388in}}{\pgfqpoint{6.292678in}{0.864584in}}{\pgfqpoint{6.287153in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.864584in}}{\pgfqpoint{6.276328in}{0.862388in}}{\pgfqpoint{6.272421in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.854575in}}{\pgfqpoint{6.266319in}{0.849275in}}{\pgfqpoint{6.266319in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.838225in}}{\pgfqpoint{6.268515in}{0.832926in}}{\pgfqpoint{6.272421in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.825112in}}{\pgfqpoint{6.281628in}{0.822917in}}{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{1.771525in}}{\pgfqpoint{9.883794in}{1.773720in}}{\pgfqpoint{9.887701in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{1.781534in}}{\pgfqpoint{9.893803in}{1.786834in}}{\pgfqpoint{9.893803in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{1.797884in}}{\pgfqpoint{9.891607in}{1.803183in}}{\pgfqpoint{9.887701in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{1.810997in}}{\pgfqpoint{9.878494in}{1.813192in}}{\pgfqpoint{9.872969in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{1.813192in}}{\pgfqpoint{9.862145in}{1.810997in}}{\pgfqpoint{9.858238in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{1.803183in}}{\pgfqpoint{9.852136in}{1.797884in}}{\pgfqpoint{9.852136in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{1.786834in}}{\pgfqpoint{9.854331in}{1.781534in}}{\pgfqpoint{9.858238in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{1.773720in}}{\pgfqpoint{9.867444in}{1.771525in}}{\pgfqpoint{9.872969in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.706686in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.706686in}}{\pgfqpoint{10.282218in}{3.708882in}}{\pgfqpoint{10.286125in}{3.712788in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.716695in}}{\pgfqpoint{10.292227in}{3.721995in}}{\pgfqpoint{10.292227in}{3.727520in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.733045in}}{\pgfqpoint{10.290032in}{3.738344in}}{\pgfqpoint{10.286125in}{3.742251in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.746158in}}{\pgfqpoint{10.276918in}{3.748353in}}{\pgfqpoint{10.271393in}{3.748353in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.748353in}}{\pgfqpoint{10.260569in}{3.746158in}}{\pgfqpoint{10.256662in}{3.742251in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.738344in}}{\pgfqpoint{10.250560in}{3.733045in}}{\pgfqpoint{10.250560in}{3.727520in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.721995in}}{\pgfqpoint{10.252755in}{3.716695in}}{\pgfqpoint{10.256662in}{3.712788in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.708882in}}{\pgfqpoint{10.265868in}{3.706686in}}{\pgfqpoint{10.271393in}{3.706686in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.706686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.236343in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.236343in}}{\pgfqpoint{9.485370in}{2.238538in}}{\pgfqpoint{9.489277in}{2.242445in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.246352in}}{\pgfqpoint{9.495379in}{2.251652in}}{\pgfqpoint{9.495379in}{2.257177in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.262702in}}{\pgfqpoint{9.493183in}{2.268001in}}{\pgfqpoint{9.489277in}{2.271908in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.275815in}}{\pgfqpoint{9.480070in}{2.278010in}}{\pgfqpoint{9.474545in}{2.278010in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.278010in}}{\pgfqpoint{9.463721in}{2.275815in}}{\pgfqpoint{9.459814in}{2.271908in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.268001in}}{\pgfqpoint{9.453712in}{2.262702in}}{\pgfqpoint{9.453712in}{2.257177in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.251652in}}{\pgfqpoint{9.455907in}{2.246352in}}{\pgfqpoint{9.459814in}{2.242445in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.238538in}}{\pgfqpoint{9.469020in}{2.236343in}}{\pgfqpoint{9.474545in}{2.236343in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.236343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.213410in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.213410in}}{\pgfqpoint{9.485370in}{3.215605in}}{\pgfqpoint{9.489277in}{3.219512in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.223419in}}{\pgfqpoint{9.495379in}{3.228718in}}{\pgfqpoint{9.495379in}{3.234243in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.239768in}}{\pgfqpoint{9.493183in}{3.245068in}}{\pgfqpoint{9.489277in}{3.248975in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.252882in}}{\pgfqpoint{9.480070in}{3.255077in}}{\pgfqpoint{9.474545in}{3.255077in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.255077in}}{\pgfqpoint{9.463721in}{3.252882in}}{\pgfqpoint{9.459814in}{3.248975in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.245068in}}{\pgfqpoint{9.453712in}{3.239768in}}{\pgfqpoint{9.453712in}{3.234243in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.228718in}}{\pgfqpoint{9.455907in}{3.223419in}}{\pgfqpoint{9.459814in}{3.219512in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.215605in}}{\pgfqpoint{9.469020in}{3.213410in}}{\pgfqpoint{9.474545in}{3.213410in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.213410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.619748in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.619748in}}{\pgfqpoint{7.493250in}{1.621943in}}{\pgfqpoint{7.497156in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.629757in}}{\pgfqpoint{7.503258in}{1.635056in}}{\pgfqpoint{7.503258in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.646106in}}{\pgfqpoint{7.501063in}{1.651406in}}{\pgfqpoint{7.497156in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.659219in}}{\pgfqpoint{7.487950in}{1.661415in}}{\pgfqpoint{7.482425in}{1.661415in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.661415in}}{\pgfqpoint{7.471600in}{1.659219in}}{\pgfqpoint{7.467694in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.651406in}}{\pgfqpoint{7.461592in}{1.646106in}}{\pgfqpoint{7.461592in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.635056in}}{\pgfqpoint{7.463787in}{1.629757in}}{\pgfqpoint{7.467694in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.621943in}}{\pgfqpoint{7.476900in}{1.619748in}}{\pgfqpoint{7.482425in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.619748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.143046in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.143046in}}{\pgfqpoint{10.680642in}{4.145241in}}{\pgfqpoint{10.684549in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.153055in}}{\pgfqpoint{10.690651in}{4.158354in}}{\pgfqpoint{10.690651in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.169405in}}{\pgfqpoint{10.688456in}{4.174704in}}{\pgfqpoint{10.684549in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.182518in}}{\pgfqpoint{10.675342in}{4.184713in}}{\pgfqpoint{10.669817in}{4.184713in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.184713in}}{\pgfqpoint{10.658993in}{4.182518in}}{\pgfqpoint{10.655086in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.174704in}}{\pgfqpoint{10.648984in}{4.169405in}}{\pgfqpoint{10.648984in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.158354in}}{\pgfqpoint{10.651179in}{4.153055in}}{\pgfqpoint{10.655086in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.145241in}}{\pgfqpoint{10.664292in}{4.143046in}}{\pgfqpoint{10.669817in}{4.143046in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.143046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.369149in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.369149in}}{\pgfqpoint{9.485370in}{2.371344in}}{\pgfqpoint{9.489277in}{2.375250in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.379157in}}{\pgfqpoint{9.495379in}{2.384457in}}{\pgfqpoint{9.495379in}{2.389982in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.395507in}}{\pgfqpoint{9.493183in}{2.400806in}}{\pgfqpoint{9.489277in}{2.404713in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.408620in}}{\pgfqpoint{9.480070in}{2.410815in}}{\pgfqpoint{9.474545in}{2.410815in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.410815in}}{\pgfqpoint{9.463721in}{2.408620in}}{\pgfqpoint{9.459814in}{2.404713in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.400806in}}{\pgfqpoint{9.453712in}{2.395507in}}{\pgfqpoint{9.453712in}{2.389982in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.384457in}}{\pgfqpoint{9.455907in}{2.379157in}}{\pgfqpoint{9.459814in}{2.375250in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.371344in}}{\pgfqpoint{9.469020in}{2.369149in}}{\pgfqpoint{9.474545in}{2.369149in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.369149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.885358in}}{\pgfqpoint{8.688522in}{1.887553in}}{\pgfqpoint{8.692429in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.895367in}}{\pgfqpoint{8.698530in}{1.900667in}}{\pgfqpoint{8.698530in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.911717in}}{\pgfqpoint{8.696335in}{1.917016in}}{\pgfqpoint{8.692429in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.924830in}}{\pgfqpoint{8.683222in}{1.927025in}}{\pgfqpoint{8.677697in}{1.927025in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.927025in}}{\pgfqpoint{8.666873in}{1.924830in}}{\pgfqpoint{8.662966in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.917016in}}{\pgfqpoint{8.656864in}{1.911717in}}{\pgfqpoint{8.656864in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.900667in}}{\pgfqpoint{8.659059in}{1.895367in}}{\pgfqpoint{8.662966in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.887553in}}{\pgfqpoint{8.672172in}{1.885358in}}{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.581804in}}{\pgfqpoint{8.290098in}{1.583999in}}{\pgfqpoint{8.294004in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.591812in}}{\pgfqpoint{8.300106in}{1.597112in}}{\pgfqpoint{8.300106in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.608162in}}{\pgfqpoint{8.297911in}{1.613461in}}{\pgfqpoint{8.294004in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.621275in}}{\pgfqpoint{8.284798in}{1.623470in}}{\pgfqpoint{8.279273in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.623470in}}{\pgfqpoint{8.268448in}{1.621275in}}{\pgfqpoint{8.264542in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.613461in}}{\pgfqpoint{8.258440in}{1.608162in}}{\pgfqpoint{8.258440in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.597112in}}{\pgfqpoint{8.260635in}{1.591812in}}{\pgfqpoint{8.264542in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.583999in}}{\pgfqpoint{8.273748in}{1.581804in}}{\pgfqpoint{8.279273in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.435551in}}{\pgfqpoint{9.883794in}{2.437746in}}{\pgfqpoint{9.887701in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.445560in}}{\pgfqpoint{9.893803in}{2.450859in}}{\pgfqpoint{9.893803in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.461910in}}{\pgfqpoint{9.891607in}{2.467209in}}{\pgfqpoint{9.887701in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.475023in}}{\pgfqpoint{9.878494in}{2.477218in}}{\pgfqpoint{9.872969in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.477218in}}{\pgfqpoint{9.862145in}{2.475023in}}{\pgfqpoint{9.858238in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.467209in}}{\pgfqpoint{9.852136in}{2.461910in}}{\pgfqpoint{9.852136in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.450859in}}{\pgfqpoint{9.854331in}{2.445560in}}{\pgfqpoint{9.858238in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.437746in}}{\pgfqpoint{9.867444in}{2.435551in}}{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.862425in}}{\pgfqpoint{10.282218in}{2.864620in}}{\pgfqpoint{10.286125in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.872434in}}{\pgfqpoint{10.292227in}{2.877733in}}{\pgfqpoint{10.292227in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.888783in}}{\pgfqpoint{10.290032in}{2.894083in}}{\pgfqpoint{10.286125in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.901896in}}{\pgfqpoint{10.276918in}{2.904092in}}{\pgfqpoint{10.271393in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.904092in}}{\pgfqpoint{10.260569in}{2.901896in}}{\pgfqpoint{10.256662in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.894083in}}{\pgfqpoint{10.250560in}{2.888783in}}{\pgfqpoint{10.250560in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.877733in}}{\pgfqpoint{10.252755in}{2.872434in}}{\pgfqpoint{10.256662in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.864620in}}{\pgfqpoint{10.265868in}{2.862425in}}{\pgfqpoint{10.271393in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.625273in}}{\pgfqpoint{7.891674in}{2.627468in}}{\pgfqpoint{7.895580in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.635282in}}{\pgfqpoint{7.901682in}{2.640581in}}{\pgfqpoint{7.901682in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.651631in}}{\pgfqpoint{7.899487in}{2.656931in}}{\pgfqpoint{7.895580in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.664744in}}{\pgfqpoint{7.886374in}{2.666939in}}{\pgfqpoint{7.880849in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.666939in}}{\pgfqpoint{7.870024in}{2.664744in}}{\pgfqpoint{7.866118in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.656931in}}{\pgfqpoint{7.860016in}{2.651631in}}{\pgfqpoint{7.860016in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.640581in}}{\pgfqpoint{7.862211in}{2.635282in}}{\pgfqpoint{7.866118in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.627468in}}{\pgfqpoint{7.875324in}{2.625273in}}{\pgfqpoint{7.880849in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.113024in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.113024in}}{\pgfqpoint{9.485370in}{2.115219in}}{\pgfqpoint{9.489277in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.123033in}}{\pgfqpoint{9.495379in}{2.128333in}}{\pgfqpoint{9.495379in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.139383in}}{\pgfqpoint{9.493183in}{2.144682in}}{\pgfqpoint{9.489277in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.152496in}}{\pgfqpoint{9.480070in}{2.154691in}}{\pgfqpoint{9.474545in}{2.154691in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.154691in}}{\pgfqpoint{9.463721in}{2.152496in}}{\pgfqpoint{9.459814in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.144682in}}{\pgfqpoint{9.453712in}{2.139383in}}{\pgfqpoint{9.453712in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.128333in}}{\pgfqpoint{9.455907in}{2.123033in}}{\pgfqpoint{9.459814in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.115219in}}{\pgfqpoint{9.469020in}{2.113024in}}{\pgfqpoint{9.474545in}{2.113024in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.113024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.340690in}}{\pgfqpoint{8.688522in}{2.342885in}}{\pgfqpoint{8.692429in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.350699in}}{\pgfqpoint{8.698530in}{2.355999in}}{\pgfqpoint{8.698530in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.367049in}}{\pgfqpoint{8.696335in}{2.372348in}}{\pgfqpoint{8.692429in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.380162in}}{\pgfqpoint{8.683222in}{2.382357in}}{\pgfqpoint{8.677697in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.382357in}}{\pgfqpoint{8.666873in}{2.380162in}}{\pgfqpoint{8.662966in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.372348in}}{\pgfqpoint{8.656864in}{2.367049in}}{\pgfqpoint{8.656864in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.355999in}}{\pgfqpoint{8.659059in}{2.350699in}}{\pgfqpoint{8.662966in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.342885in}}{\pgfqpoint{8.672172in}{2.340690in}}{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.340690in}}{\pgfqpoint{8.688522in}{2.342885in}}{\pgfqpoint{8.692429in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.350699in}}{\pgfqpoint{8.698530in}{2.355999in}}{\pgfqpoint{8.698530in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.367049in}}{\pgfqpoint{8.696335in}{2.372348in}}{\pgfqpoint{8.692429in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.380162in}}{\pgfqpoint{8.683222in}{2.382357in}}{\pgfqpoint{8.677697in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.382357in}}{\pgfqpoint{8.666873in}{2.380162in}}{\pgfqpoint{8.662966in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.372348in}}{\pgfqpoint{8.656864in}{2.367049in}}{\pgfqpoint{8.656864in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.355999in}}{\pgfqpoint{8.659059in}{2.350699in}}{\pgfqpoint{8.662966in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.342885in}}{\pgfqpoint{8.672172in}{2.340690in}}{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.728056in}}{\pgfqpoint{5.899553in}{0.730251in}}{\pgfqpoint{5.903460in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.738065in}}{\pgfqpoint{5.909562in}{0.743364in}}{\pgfqpoint{5.909562in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.754414in}}{\pgfqpoint{5.907367in}{0.759714in}}{\pgfqpoint{5.903460in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.767528in}}{\pgfqpoint{5.894254in}{0.769723in}}{\pgfqpoint{5.888729in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.769723in}}{\pgfqpoint{5.877904in}{0.767528in}}{\pgfqpoint{5.873997in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.759714in}}{\pgfqpoint{5.867895in}{0.754414in}}{\pgfqpoint{5.867895in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.743364in}}{\pgfqpoint{5.870091in}{0.738065in}}{\pgfqpoint{5.873997in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.730251in}}{\pgfqpoint{5.883204in}{0.728056in}}{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.524887in}}{\pgfqpoint{7.891674in}{1.527082in}}{\pgfqpoint{7.895580in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.534896in}}{\pgfqpoint{7.901682in}{1.540195in}}{\pgfqpoint{7.901682in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.551245in}}{\pgfqpoint{7.899487in}{1.556545in}}{\pgfqpoint{7.895580in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.564359in}}{\pgfqpoint{7.886374in}{1.566554in}}{\pgfqpoint{7.880849in}{1.566554in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.566554in}}{\pgfqpoint{7.870024in}{1.564359in}}{\pgfqpoint{7.866118in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.556545in}}{\pgfqpoint{7.860016in}{1.551245in}}{\pgfqpoint{7.860016in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.540195in}}{\pgfqpoint{7.862211in}{1.534896in}}{\pgfqpoint{7.866118in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.527082in}}{\pgfqpoint{7.875324in}{1.524887in}}{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.245829in}}{\pgfqpoint{7.891674in}{2.248025in}}{\pgfqpoint{7.895580in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.255838in}}{\pgfqpoint{7.901682in}{2.261138in}}{\pgfqpoint{7.901682in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.272188in}}{\pgfqpoint{7.899487in}{2.277487in}}{\pgfqpoint{7.895580in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.285301in}}{\pgfqpoint{7.886374in}{2.287496in}}{\pgfqpoint{7.880849in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.287496in}}{\pgfqpoint{7.870024in}{2.285301in}}{\pgfqpoint{7.866118in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.277487in}}{\pgfqpoint{7.860016in}{2.272188in}}{\pgfqpoint{7.860016in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.261138in}}{\pgfqpoint{7.862211in}{2.255838in}}{\pgfqpoint{7.866118in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.248025in}}{\pgfqpoint{7.875324in}{2.245829in}}{\pgfqpoint{7.880849in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.814994in}}{\pgfqpoint{9.086946in}{2.817190in}}{\pgfqpoint{9.090853in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.825003in}}{\pgfqpoint{9.096954in}{2.830303in}}{\pgfqpoint{9.096954in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.841353in}}{\pgfqpoint{9.094759in}{2.846652in}}{\pgfqpoint{9.090853in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.854466in}}{\pgfqpoint{9.081646in}{2.856661in}}{\pgfqpoint{9.076121in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.856661in}}{\pgfqpoint{9.065297in}{2.854466in}}{\pgfqpoint{9.061390in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.846652in}}{\pgfqpoint{9.055288in}{2.841353in}}{\pgfqpoint{9.055288in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.830303in}}{\pgfqpoint{9.057483in}{2.825003in}}{\pgfqpoint{9.061390in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.817190in}}{\pgfqpoint{9.070596in}{2.814994in}}{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.150969in}}{\pgfqpoint{7.891674in}{2.153164in}}{\pgfqpoint{7.895580in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.160977in}}{\pgfqpoint{7.901682in}{2.166277in}}{\pgfqpoint{7.901682in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.177327in}}{\pgfqpoint{7.899487in}{2.182627in}}{\pgfqpoint{7.895580in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.190440in}}{\pgfqpoint{7.886374in}{2.192635in}}{\pgfqpoint{7.880849in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.192635in}}{\pgfqpoint{7.870024in}{2.190440in}}{\pgfqpoint{7.866118in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.182627in}}{\pgfqpoint{7.860016in}{2.177327in}}{\pgfqpoint{7.860016in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.166277in}}{\pgfqpoint{7.862211in}{2.160977in}}{\pgfqpoint{7.866118in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.153164in}}{\pgfqpoint{7.875324in}{2.150969in}}{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.762039in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.762039in}}{\pgfqpoint{7.493250in}{1.764234in}}{\pgfqpoint{7.497156in}{1.768141in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.772048in}}{\pgfqpoint{7.503258in}{1.777347in}}{\pgfqpoint{7.503258in}{1.782873in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.788398in}}{\pgfqpoint{7.501063in}{1.793697in}}{\pgfqpoint{7.497156in}{1.797604in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.801511in}}{\pgfqpoint{7.487950in}{1.803706in}}{\pgfqpoint{7.482425in}{1.803706in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.803706in}}{\pgfqpoint{7.471600in}{1.801511in}}{\pgfqpoint{7.467694in}{1.797604in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.793697in}}{\pgfqpoint{7.461592in}{1.788398in}}{\pgfqpoint{7.461592in}{1.782873in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.777347in}}{\pgfqpoint{7.463787in}{1.772048in}}{\pgfqpoint{7.467694in}{1.768141in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.764234in}}{\pgfqpoint{7.476900in}{1.762039in}}{\pgfqpoint{7.482425in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.762039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.137521in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.137521in}}{\pgfqpoint{10.282218in}{3.139716in}}{\pgfqpoint{10.286125in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.147530in}}{\pgfqpoint{10.292227in}{3.152830in}}{\pgfqpoint{10.292227in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.163880in}}{\pgfqpoint{10.290032in}{3.169179in}}{\pgfqpoint{10.286125in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.176993in}}{\pgfqpoint{10.276918in}{3.179188in}}{\pgfqpoint{10.271393in}{3.179188in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.179188in}}{\pgfqpoint{10.260569in}{3.176993in}}{\pgfqpoint{10.256662in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.169179in}}{\pgfqpoint{10.250560in}{3.163880in}}{\pgfqpoint{10.250560in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.152830in}}{\pgfqpoint{10.252755in}{3.147530in}}{\pgfqpoint{10.256662in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.139716in}}{\pgfqpoint{10.265868in}{3.137521in}}{\pgfqpoint{10.271393in}{3.137521in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.137521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.543859in}}{\pgfqpoint{7.094825in}{1.546054in}}{\pgfqpoint{7.098732in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.553868in}}{\pgfqpoint{7.104834in}{1.559168in}}{\pgfqpoint{7.104834in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.570218in}}{\pgfqpoint{7.102639in}{1.575517in}}{\pgfqpoint{7.098732in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.583331in}}{\pgfqpoint{7.089526in}{1.585526in}}{\pgfqpoint{7.084001in}{1.585526in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.585526in}}{\pgfqpoint{7.073176in}{1.583331in}}{\pgfqpoint{7.069269in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.575517in}}{\pgfqpoint{7.063168in}{1.570218in}}{\pgfqpoint{7.063168in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.559168in}}{\pgfqpoint{7.065363in}{1.553868in}}{\pgfqpoint{7.069269in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.546054in}}{\pgfqpoint{7.078476in}{1.543859in}}{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.435551in}}{\pgfqpoint{9.883794in}{2.437746in}}{\pgfqpoint{9.887701in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.445560in}}{\pgfqpoint{9.893803in}{2.450859in}}{\pgfqpoint{9.893803in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.461910in}}{\pgfqpoint{9.891607in}{2.467209in}}{\pgfqpoint{9.887701in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.475023in}}{\pgfqpoint{9.878494in}{2.477218in}}{\pgfqpoint{9.872969in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.477218in}}{\pgfqpoint{9.862145in}{2.475023in}}{\pgfqpoint{9.858238in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.467209in}}{\pgfqpoint{9.852136in}{2.461910in}}{\pgfqpoint{9.852136in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.450859in}}{\pgfqpoint{9.854331in}{2.445560in}}{\pgfqpoint{9.858238in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.437746in}}{\pgfqpoint{9.867444in}{2.435551in}}{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.179427in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.179427in}}{\pgfqpoint{9.485370in}{2.181622in}}{\pgfqpoint{9.489277in}{2.185529in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.189436in}}{\pgfqpoint{9.495379in}{2.194735in}}{\pgfqpoint{9.495379in}{2.200260in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.205785in}}{\pgfqpoint{9.493183in}{2.211085in}}{\pgfqpoint{9.489277in}{2.214992in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.218898in}}{\pgfqpoint{9.480070in}{2.221094in}}{\pgfqpoint{9.474545in}{2.221094in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.221094in}}{\pgfqpoint{9.463721in}{2.218898in}}{\pgfqpoint{9.459814in}{2.214992in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.211085in}}{\pgfqpoint{9.453712in}{2.205785in}}{\pgfqpoint{9.453712in}{2.200260in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.194735in}}{\pgfqpoint{9.455907in}{2.189436in}}{\pgfqpoint{9.459814in}{2.185529in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.181622in}}{\pgfqpoint{9.469020in}{2.179427in}}{\pgfqpoint{9.474545in}{2.179427in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.179427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.634759in}}{\pgfqpoint{9.485370in}{2.636954in}}{\pgfqpoint{9.489277in}{2.640861in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.644768in}}{\pgfqpoint{9.495379in}{2.650067in}}{\pgfqpoint{9.495379in}{2.655592in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.661117in}}{\pgfqpoint{9.493183in}{2.666417in}}{\pgfqpoint{9.489277in}{2.670324in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.674230in}}{\pgfqpoint{9.480070in}{2.676426in}}{\pgfqpoint{9.474545in}{2.676426in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.676426in}}{\pgfqpoint{9.463721in}{2.674230in}}{\pgfqpoint{9.459814in}{2.670324in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.666417in}}{\pgfqpoint{9.453712in}{2.661117in}}{\pgfqpoint{9.453712in}{2.655592in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.650067in}}{\pgfqpoint{9.455907in}{2.644768in}}{\pgfqpoint{9.459814in}{2.640861in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.636954in}}{\pgfqpoint{9.469020in}{2.634759in}}{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.596815in}}{\pgfqpoint{8.290098in}{2.599010in}}{\pgfqpoint{8.294004in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.606823in}}{\pgfqpoint{8.300106in}{2.612123in}}{\pgfqpoint{8.300106in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.623173in}}{\pgfqpoint{8.297911in}{2.628472in}}{\pgfqpoint{8.294004in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.636286in}}{\pgfqpoint{8.284798in}{2.638481in}}{\pgfqpoint{8.279273in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.638481in}}{\pgfqpoint{8.268448in}{2.636286in}}{\pgfqpoint{8.264542in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.628472in}}{\pgfqpoint{8.258440in}{2.623173in}}{\pgfqpoint{8.258440in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.612123in}}{\pgfqpoint{8.260635in}{2.606823in}}{\pgfqpoint{8.264542in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.599010in}}{\pgfqpoint{8.273748in}{2.596815in}}{\pgfqpoint{8.279273in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.961247in}}{\pgfqpoint{7.493250in}{1.963442in}}{\pgfqpoint{7.497156in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.971256in}}{\pgfqpoint{7.503258in}{1.976555in}}{\pgfqpoint{7.503258in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.987605in}}{\pgfqpoint{7.501063in}{1.992905in}}{\pgfqpoint{7.497156in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{2.000718in}}{\pgfqpoint{7.487950in}{2.002914in}}{\pgfqpoint{7.482425in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{2.002914in}}{\pgfqpoint{7.471600in}{2.000718in}}{\pgfqpoint{7.467694in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.992905in}}{\pgfqpoint{7.461592in}{1.987605in}}{\pgfqpoint{7.461592in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.976555in}}{\pgfqpoint{7.463787in}{1.971256in}}{\pgfqpoint{7.467694in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.963442in}}{\pgfqpoint{7.476900in}{1.961247in}}{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{0.955722in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{0.955722in}}{\pgfqpoint{7.891674in}{0.957917in}}{\pgfqpoint{7.895580in}{0.961824in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{0.965731in}}{\pgfqpoint{7.901682in}{0.971030in}}{\pgfqpoint{7.901682in}{0.976555in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{0.982080in}}{\pgfqpoint{7.899487in}{0.987380in}}{\pgfqpoint{7.895580in}{0.991287in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{0.995194in}}{\pgfqpoint{7.886374in}{0.997389in}}{\pgfqpoint{7.880849in}{0.997389in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{0.997389in}}{\pgfqpoint{7.870024in}{0.995194in}}{\pgfqpoint{7.866118in}{0.991287in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{0.987380in}}{\pgfqpoint{7.860016in}{0.982080in}}{\pgfqpoint{7.860016in}{0.976555in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{0.971030in}}{\pgfqpoint{7.862211in}{0.965731in}}{\pgfqpoint{7.866118in}{0.961824in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{0.957917in}}{\pgfqpoint{7.875324in}{0.955722in}}{\pgfqpoint{7.880849in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{0.955722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.099577in}}{\pgfqpoint{9.086946in}{3.101772in}}{\pgfqpoint{9.090853in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.109586in}}{\pgfqpoint{9.096954in}{3.114885in}}{\pgfqpoint{9.096954in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.125935in}}{\pgfqpoint{9.094759in}{3.131235in}}{\pgfqpoint{9.090853in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.139049in}}{\pgfqpoint{9.081646in}{3.141244in}}{\pgfqpoint{9.076121in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.141244in}}{\pgfqpoint{9.065297in}{3.139049in}}{\pgfqpoint{9.061390in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.131235in}}{\pgfqpoint{9.055288in}{3.125935in}}{\pgfqpoint{9.055288in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.114885in}}{\pgfqpoint{9.057483in}{3.109586in}}{\pgfqpoint{9.061390in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.101772in}}{\pgfqpoint{9.070596in}{3.099577in}}{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.340690in}}{\pgfqpoint{8.688522in}{2.342885in}}{\pgfqpoint{8.692429in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.350699in}}{\pgfqpoint{8.698530in}{2.355999in}}{\pgfqpoint{8.698530in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.367049in}}{\pgfqpoint{8.696335in}{2.372348in}}{\pgfqpoint{8.692429in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.380162in}}{\pgfqpoint{8.683222in}{2.382357in}}{\pgfqpoint{8.677697in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.382357in}}{\pgfqpoint{8.666873in}{2.380162in}}{\pgfqpoint{8.662966in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.372348in}}{\pgfqpoint{8.656864in}{2.367049in}}{\pgfqpoint{8.656864in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.355999in}}{\pgfqpoint{8.659059in}{2.350699in}}{\pgfqpoint{8.662966in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.342885in}}{\pgfqpoint{8.672172in}{2.340690in}}{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.240305in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.240305in}}{\pgfqpoint{7.094825in}{1.242500in}}{\pgfqpoint{7.098732in}{1.246406in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.250313in}}{\pgfqpoint{7.104834in}{1.255613in}}{\pgfqpoint{7.104834in}{1.261138in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.266663in}}{\pgfqpoint{7.102639in}{1.271962in}}{\pgfqpoint{7.098732in}{1.275869in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.279776in}}{\pgfqpoint{7.089526in}{1.281971in}}{\pgfqpoint{7.084001in}{1.281971in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.281971in}}{\pgfqpoint{7.073176in}{1.279776in}}{\pgfqpoint{7.069269in}{1.275869in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.271962in}}{\pgfqpoint{7.063168in}{1.266663in}}{\pgfqpoint{7.063168in}{1.261138in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.255613in}}{\pgfqpoint{7.065363in}{1.250313in}}{\pgfqpoint{7.069269in}{1.246406in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.242500in}}{\pgfqpoint{7.078476in}{1.240305in}}{\pgfqpoint{7.084001in}{1.240305in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.240305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.771525in}}{\pgfqpoint{9.485370in}{1.773720in}}{\pgfqpoint{9.489277in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.781534in}}{\pgfqpoint{9.495379in}{1.786834in}}{\pgfqpoint{9.495379in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.797884in}}{\pgfqpoint{9.493183in}{1.803183in}}{\pgfqpoint{9.489277in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.810997in}}{\pgfqpoint{9.480070in}{1.813192in}}{\pgfqpoint{9.474545in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.813192in}}{\pgfqpoint{9.463721in}{1.810997in}}{\pgfqpoint{9.459814in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.803183in}}{\pgfqpoint{9.453712in}{1.797884in}}{\pgfqpoint{9.453712in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.786834in}}{\pgfqpoint{9.455907in}{1.781534in}}{\pgfqpoint{9.459814in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.773720in}}{\pgfqpoint{9.469020in}{1.771525in}}{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.530412in}}{\pgfqpoint{10.282218in}{2.532607in}}{\pgfqpoint{10.286125in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.540421in}}{\pgfqpoint{10.292227in}{2.545720in}}{\pgfqpoint{10.292227in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.556770in}}{\pgfqpoint{10.290032in}{2.562070in}}{\pgfqpoint{10.286125in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.569884in}}{\pgfqpoint{10.276918in}{2.572079in}}{\pgfqpoint{10.271393in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.572079in}}{\pgfqpoint{10.260569in}{2.569884in}}{\pgfqpoint{10.256662in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.562070in}}{\pgfqpoint{10.250560in}{2.556770in}}{\pgfqpoint{10.250560in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.545720in}}{\pgfqpoint{10.252755in}{2.540421in}}{\pgfqpoint{10.256662in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.532607in}}{\pgfqpoint{10.265868in}{2.530412in}}{\pgfqpoint{10.271393in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.080605in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.080605in}}{\pgfqpoint{11.477490in}{3.082800in}}{\pgfqpoint{11.481397in}{3.086707in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.090614in}}{\pgfqpoint{11.487499in}{3.095913in}}{\pgfqpoint{11.487499in}{3.101438in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.106963in}}{\pgfqpoint{11.485304in}{3.112263in}}{\pgfqpoint{11.481397in}{3.116170in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.120076in}}{\pgfqpoint{11.472191in}{3.122272in}}{\pgfqpoint{11.466666in}{3.122272in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.122272in}}{\pgfqpoint{11.455841in}{3.120076in}}{\pgfqpoint{11.451934in}{3.116170in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.112263in}}{\pgfqpoint{11.445832in}{3.106963in}}{\pgfqpoint{11.445832in}{3.101438in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.095913in}}{\pgfqpoint{11.448027in}{3.090614in}}{\pgfqpoint{11.451934in}{3.086707in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.082800in}}{\pgfqpoint{11.461140in}{3.080605in}}{\pgfqpoint{11.466666in}{3.080605in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.080605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.668742in}}{\pgfqpoint{11.079066in}{3.670937in}}{\pgfqpoint{11.082973in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.678751in}}{\pgfqpoint{11.089075in}{3.684050in}}{\pgfqpoint{11.089075in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.695100in}}{\pgfqpoint{11.086880in}{3.700400in}}{\pgfqpoint{11.082973in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.708214in}}{\pgfqpoint{11.073767in}{3.710409in}}{\pgfqpoint{11.068241in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.710409in}}{\pgfqpoint{11.057417in}{3.708214in}}{\pgfqpoint{11.053510in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.700400in}}{\pgfqpoint{11.047408in}{3.695100in}}{\pgfqpoint{11.047408in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.684050in}}{\pgfqpoint{11.049603in}{3.678751in}}{\pgfqpoint{11.053510in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.670937in}}{\pgfqpoint{11.062716in}{3.668742in}}{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.862425in}}{\pgfqpoint{10.282218in}{2.864620in}}{\pgfqpoint{10.286125in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.872434in}}{\pgfqpoint{10.292227in}{2.877733in}}{\pgfqpoint{10.292227in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.888783in}}{\pgfqpoint{10.290032in}{2.894083in}}{\pgfqpoint{10.286125in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.901896in}}{\pgfqpoint{10.276918in}{2.904092in}}{\pgfqpoint{10.271393in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.904092in}}{\pgfqpoint{10.260569in}{2.901896in}}{\pgfqpoint{10.256662in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.894083in}}{\pgfqpoint{10.250560in}{2.888783in}}{\pgfqpoint{10.250560in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.877733in}}{\pgfqpoint{10.252755in}{2.872434in}}{\pgfqpoint{10.256662in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.864620in}}{\pgfqpoint{10.265868in}{2.862425in}}{\pgfqpoint{10.271393in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.720134in}}{\pgfqpoint{11.477490in}{2.722329in}}{\pgfqpoint{11.481397in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.730142in}}{\pgfqpoint{11.487499in}{2.735442in}}{\pgfqpoint{11.487499in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.746492in}}{\pgfqpoint{11.485304in}{2.751792in}}{\pgfqpoint{11.481397in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.759605in}}{\pgfqpoint{11.472191in}{2.761800in}}{\pgfqpoint{11.466666in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.761800in}}{\pgfqpoint{11.455841in}{2.759605in}}{\pgfqpoint{11.451934in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.751792in}}{\pgfqpoint{11.445832in}{2.746492in}}{\pgfqpoint{11.445832in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.735442in}}{\pgfqpoint{11.448027in}{2.730142in}}{\pgfqpoint{11.451934in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.722329in}}{\pgfqpoint{11.461140in}{2.720134in}}{\pgfqpoint{11.466666in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.454523in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.454523in}}{\pgfqpoint{9.485370in}{2.456718in}}{\pgfqpoint{9.489277in}{2.460625in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.464532in}}{\pgfqpoint{9.495379in}{2.469832in}}{\pgfqpoint{9.495379in}{2.475357in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.480882in}}{\pgfqpoint{9.493183in}{2.486181in}}{\pgfqpoint{9.489277in}{2.490088in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.493995in}}{\pgfqpoint{9.480070in}{2.496190in}}{\pgfqpoint{9.474545in}{2.496190in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.496190in}}{\pgfqpoint{9.463721in}{2.493995in}}{\pgfqpoint{9.459814in}{2.490088in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.486181in}}{\pgfqpoint{9.453712in}{2.480882in}}{\pgfqpoint{9.453712in}{2.475357in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.469832in}}{\pgfqpoint{9.455907in}{2.464532in}}{\pgfqpoint{9.459814in}{2.460625in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.456718in}}{\pgfqpoint{9.469020in}{2.454523in}}{\pgfqpoint{9.474545in}{2.454523in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.454523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.014202in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.014202in}}{\pgfqpoint{10.282218in}{3.016397in}}{\pgfqpoint{10.286125in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.024211in}}{\pgfqpoint{10.292227in}{3.029511in}}{\pgfqpoint{10.292227in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.040561in}}{\pgfqpoint{10.290032in}{3.045860in}}{\pgfqpoint{10.286125in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.053674in}}{\pgfqpoint{10.276918in}{3.055869in}}{\pgfqpoint{10.271393in}{3.055869in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.055869in}}{\pgfqpoint{10.260569in}{3.053674in}}{\pgfqpoint{10.256662in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.045860in}}{\pgfqpoint{10.250560in}{3.040561in}}{\pgfqpoint{10.250560in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.029511in}}{\pgfqpoint{10.252755in}{3.024211in}}{\pgfqpoint{10.256662in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.016397in}}{\pgfqpoint{10.265868in}{3.014202in}}{\pgfqpoint{10.271393in}{3.014202in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.014202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.048185in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.048185in}}{\pgfqpoint{10.680642in}{4.050381in}}{\pgfqpoint{10.684549in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.058194in}}{\pgfqpoint{10.690651in}{4.063494in}}{\pgfqpoint{10.690651in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.074544in}}{\pgfqpoint{10.688456in}{4.079843in}}{\pgfqpoint{10.684549in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.087657in}}{\pgfqpoint{10.675342in}{4.089852in}}{\pgfqpoint{10.669817in}{4.089852in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.089852in}}{\pgfqpoint{10.658993in}{4.087657in}}{\pgfqpoint{10.655086in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.079843in}}{\pgfqpoint{10.648984in}{4.074544in}}{\pgfqpoint{10.648984in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.063494in}}{\pgfqpoint{10.651179in}{4.058194in}}{\pgfqpoint{10.655086in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.050381in}}{\pgfqpoint{10.664292in}{4.048185in}}{\pgfqpoint{10.669817in}{4.048185in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.048185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.904330in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.904330in}}{\pgfqpoint{8.290098in}{1.906526in}}{\pgfqpoint{8.294004in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.914339in}}{\pgfqpoint{8.300106in}{1.919639in}}{\pgfqpoint{8.300106in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.930689in}}{\pgfqpoint{8.297911in}{1.935988in}}{\pgfqpoint{8.294004in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.943802in}}{\pgfqpoint{8.284798in}{1.945997in}}{\pgfqpoint{8.279273in}{1.945997in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.945997in}}{\pgfqpoint{8.268448in}{1.943802in}}{\pgfqpoint{8.264542in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.935988in}}{\pgfqpoint{8.258440in}{1.930689in}}{\pgfqpoint{8.258440in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.919639in}}{\pgfqpoint{8.260635in}{1.914339in}}{\pgfqpoint{8.264542in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.906526in}}{\pgfqpoint{8.273748in}{1.904330in}}{\pgfqpoint{8.279273in}{1.904330in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.904330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.970733in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.970733in}}{\pgfqpoint{7.891674in}{1.972928in}}{\pgfqpoint{7.895580in}{1.976835in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.980742in}}{\pgfqpoint{7.901682in}{1.986041in}}{\pgfqpoint{7.901682in}{1.991566in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.997091in}}{\pgfqpoint{7.899487in}{2.002391in}}{\pgfqpoint{7.895580in}{2.006298in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.010205in}}{\pgfqpoint{7.886374in}{2.012400in}}{\pgfqpoint{7.880849in}{2.012400in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.012400in}}{\pgfqpoint{7.870024in}{2.010205in}}{\pgfqpoint{7.866118in}{2.006298in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.002391in}}{\pgfqpoint{7.860016in}{1.997091in}}{\pgfqpoint{7.860016in}{1.991566in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.986041in}}{\pgfqpoint{7.862211in}{1.980742in}}{\pgfqpoint{7.866118in}{1.976835in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.972928in}}{\pgfqpoint{7.875324in}{1.970733in}}{\pgfqpoint{7.880849in}{1.970733in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.970733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.027650in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.027650in}}{\pgfqpoint{8.290098in}{2.029845in}}{\pgfqpoint{8.294004in}{2.033751in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.037658in}}{\pgfqpoint{8.300106in}{2.042958in}}{\pgfqpoint{8.300106in}{2.048483in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.054008in}}{\pgfqpoint{8.297911in}{2.059307in}}{\pgfqpoint{8.294004in}{2.063214in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.067121in}}{\pgfqpoint{8.284798in}{2.069316in}}{\pgfqpoint{8.279273in}{2.069316in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.069316in}}{\pgfqpoint{8.268448in}{2.067121in}}{\pgfqpoint{8.264542in}{2.063214in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.059307in}}{\pgfqpoint{8.258440in}{2.054008in}}{\pgfqpoint{8.258440in}{2.048483in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.042958in}}{\pgfqpoint{8.260635in}{2.037658in}}{\pgfqpoint{8.264542in}{2.033751in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.029845in}}{\pgfqpoint{8.273748in}{2.027650in}}{\pgfqpoint{8.279273in}{2.027650in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.027650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.568356in}}{\pgfqpoint{9.485370in}{2.570551in}}{\pgfqpoint{9.489277in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.578365in}}{\pgfqpoint{9.495379in}{2.583665in}}{\pgfqpoint{9.495379in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.594715in}}{\pgfqpoint{9.493183in}{2.600014in}}{\pgfqpoint{9.489277in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.607828in}}{\pgfqpoint{9.480070in}{2.610023in}}{\pgfqpoint{9.474545in}{2.610023in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.610023in}}{\pgfqpoint{9.463721in}{2.607828in}}{\pgfqpoint{9.459814in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.600014in}}{\pgfqpoint{9.453712in}{2.594715in}}{\pgfqpoint{9.453712in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.583665in}}{\pgfqpoint{9.455907in}{2.578365in}}{\pgfqpoint{9.459814in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.570551in}}{\pgfqpoint{9.469020in}{2.568356in}}{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.917778in}}{\pgfqpoint{7.094825in}{0.919973in}}{\pgfqpoint{7.098732in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.927786in}}{\pgfqpoint{7.104834in}{0.933086in}}{\pgfqpoint{7.104834in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.944136in}}{\pgfqpoint{7.102639in}{0.949436in}}{\pgfqpoint{7.098732in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.957249in}}{\pgfqpoint{7.089526in}{0.959444in}}{\pgfqpoint{7.084001in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.959444in}}{\pgfqpoint{7.073176in}{0.957249in}}{\pgfqpoint{7.069269in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.949436in}}{\pgfqpoint{7.063168in}{0.944136in}}{\pgfqpoint{7.063168in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.933086in}}{\pgfqpoint{7.065363in}{0.927786in}}{\pgfqpoint{7.069269in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.919973in}}{\pgfqpoint{7.078476in}{0.917778in}}{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.411054in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.411054in}}{\pgfqpoint{7.493250in}{1.413249in}}{\pgfqpoint{7.497156in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.421063in}}{\pgfqpoint{7.503258in}{1.426362in}}{\pgfqpoint{7.503258in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.437412in}}{\pgfqpoint{7.501063in}{1.442712in}}{\pgfqpoint{7.497156in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.450526in}}{\pgfqpoint{7.487950in}{1.452721in}}{\pgfqpoint{7.482425in}{1.452721in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.452721in}}{\pgfqpoint{7.471600in}{1.450526in}}{\pgfqpoint{7.467694in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.442712in}}{\pgfqpoint{7.461592in}{1.437412in}}{\pgfqpoint{7.461592in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.426362in}}{\pgfqpoint{7.463787in}{1.421063in}}{\pgfqpoint{7.467694in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.413249in}}{\pgfqpoint{7.476900in}{1.411054in}}{\pgfqpoint{7.482425in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.411054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.535937in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.535937in}}{\pgfqpoint{10.680642in}{3.538132in}}{\pgfqpoint{10.684549in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.545946in}}{\pgfqpoint{10.690651in}{3.551245in}}{\pgfqpoint{10.690651in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.562295in}}{\pgfqpoint{10.688456in}{3.567595in}}{\pgfqpoint{10.684549in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.575408in}}{\pgfqpoint{10.675342in}{3.577604in}}{\pgfqpoint{10.669817in}{3.577604in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.577604in}}{\pgfqpoint{10.658993in}{3.575408in}}{\pgfqpoint{10.655086in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.567595in}}{\pgfqpoint{10.648984in}{3.562295in}}{\pgfqpoint{10.648984in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.551245in}}{\pgfqpoint{10.651179in}{3.545946in}}{\pgfqpoint{10.655086in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.538132in}}{\pgfqpoint{10.664292in}{3.535937in}}{\pgfqpoint{10.669817in}{3.535937in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.535937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.150969in}}{\pgfqpoint{8.688522in}{2.153164in}}{\pgfqpoint{8.692429in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.160977in}}{\pgfqpoint{8.698530in}{2.166277in}}{\pgfqpoint{8.698530in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.177327in}}{\pgfqpoint{8.696335in}{2.182627in}}{\pgfqpoint{8.692429in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.190440in}}{\pgfqpoint{8.683222in}{2.192635in}}{\pgfqpoint{8.677697in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.192635in}}{\pgfqpoint{8.666873in}{2.190440in}}{\pgfqpoint{8.662966in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.182627in}}{\pgfqpoint{8.656864in}{2.177327in}}{\pgfqpoint{8.656864in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.166277in}}{\pgfqpoint{8.659059in}{2.160977in}}{\pgfqpoint{8.662966in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.153164in}}{\pgfqpoint{8.672172in}{2.150969in}}{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.767564in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.767564in}}{\pgfqpoint{7.891674in}{2.769759in}}{\pgfqpoint{7.895580in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.777573in}}{\pgfqpoint{7.901682in}{2.782872in}}{\pgfqpoint{7.901682in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.793922in}}{\pgfqpoint{7.899487in}{2.799222in}}{\pgfqpoint{7.895580in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.807036in}}{\pgfqpoint{7.886374in}{2.809231in}}{\pgfqpoint{7.880849in}{2.809231in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.809231in}}{\pgfqpoint{7.870024in}{2.807036in}}{\pgfqpoint{7.866118in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.799222in}}{\pgfqpoint{7.860016in}{2.793922in}}{\pgfqpoint{7.860016in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.782872in}}{\pgfqpoint{7.862211in}{2.777573in}}{\pgfqpoint{7.866118in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.769759in}}{\pgfqpoint{7.875324in}{2.767564in}}{\pgfqpoint{7.880849in}{2.767564in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.767564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{4.162018in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{4.162018in}}{\pgfqpoint{10.282218in}{4.164214in}}{\pgfqpoint{10.286125in}{4.168120in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{4.172027in}}{\pgfqpoint{10.292227in}{4.177327in}}{\pgfqpoint{10.292227in}{4.182852in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{4.188377in}}{\pgfqpoint{10.290032in}{4.193676in}}{\pgfqpoint{10.286125in}{4.197583in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{4.201490in}}{\pgfqpoint{10.276918in}{4.203685in}}{\pgfqpoint{10.271393in}{4.203685in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{4.203685in}}{\pgfqpoint{10.260569in}{4.201490in}}{\pgfqpoint{10.256662in}{4.197583in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{4.193676in}}{\pgfqpoint{10.250560in}{4.188377in}}{\pgfqpoint{10.250560in}{4.182852in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{4.177327in}}{\pgfqpoint{10.252755in}{4.172027in}}{\pgfqpoint{10.256662in}{4.168120in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{4.164214in}}{\pgfqpoint{10.265868in}{4.162018in}}{\pgfqpoint{10.271393in}{4.162018in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{4.162018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.279813in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.279813in}}{\pgfqpoint{9.485370in}{3.282008in}}{\pgfqpoint{9.489277in}{3.285915in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.289821in}}{\pgfqpoint{9.495379in}{3.295121in}}{\pgfqpoint{9.495379in}{3.300646in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.306171in}}{\pgfqpoint{9.493183in}{3.311471in}}{\pgfqpoint{9.489277in}{3.315377in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.319284in}}{\pgfqpoint{9.480070in}{3.321479in}}{\pgfqpoint{9.474545in}{3.321479in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.321479in}}{\pgfqpoint{9.463721in}{3.319284in}}{\pgfqpoint{9.459814in}{3.315377in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.311471in}}{\pgfqpoint{9.453712in}{3.306171in}}{\pgfqpoint{9.453712in}{3.300646in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.295121in}}{\pgfqpoint{9.455907in}{3.289821in}}{\pgfqpoint{9.459814in}{3.285915in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.282008in}}{\pgfqpoint{9.469020in}{3.279813in}}{\pgfqpoint{9.474545in}{3.279813in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.279813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.069555in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.069555in}}{\pgfqpoint{6.297977in}{1.071750in}}{\pgfqpoint{6.301884in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.079564in}}{\pgfqpoint{6.307986in}{1.084863in}}{\pgfqpoint{6.307986in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.095913in}}{\pgfqpoint{6.305791in}{1.101213in}}{\pgfqpoint{6.301884in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.109027in}}{\pgfqpoint{6.292678in}{1.111222in}}{\pgfqpoint{6.287153in}{1.111222in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.111222in}}{\pgfqpoint{6.276328in}{1.109027in}}{\pgfqpoint{6.272421in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.101213in}}{\pgfqpoint{6.266319in}{1.095913in}}{\pgfqpoint{6.266319in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.084863in}}{\pgfqpoint{6.268515in}{1.079564in}}{\pgfqpoint{6.272421in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.071750in}}{\pgfqpoint{6.281628in}{1.069555in}}{\pgfqpoint{6.287153in}{1.069555in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.069555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.088527in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.088527in}}{\pgfqpoint{7.094825in}{1.090722in}}{\pgfqpoint{7.098732in}{1.094629in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.098536in}}{\pgfqpoint{7.104834in}{1.103835in}}{\pgfqpoint{7.104834in}{1.109361in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.114886in}}{\pgfqpoint{7.102639in}{1.120185in}}{\pgfqpoint{7.098732in}{1.124092in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.127999in}}{\pgfqpoint{7.089526in}{1.130194in}}{\pgfqpoint{7.084001in}{1.130194in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.130194in}}{\pgfqpoint{7.073176in}{1.127999in}}{\pgfqpoint{7.069269in}{1.124092in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.120185in}}{\pgfqpoint{7.063168in}{1.114886in}}{\pgfqpoint{7.063168in}{1.109361in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.103835in}}{\pgfqpoint{7.065363in}{1.098536in}}{\pgfqpoint{7.069269in}{1.094629in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.090722in}}{\pgfqpoint{7.078476in}{1.088527in}}{\pgfqpoint{7.084001in}{1.088527in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.088527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{4.332768in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{4.332768in}}{\pgfqpoint{11.079066in}{4.334963in}}{\pgfqpoint{11.082973in}{4.338870in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{4.342777in}}{\pgfqpoint{11.089075in}{4.348076in}}{\pgfqpoint{11.089075in}{4.353601in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{4.359126in}}{\pgfqpoint{11.086880in}{4.364426in}}{\pgfqpoint{11.082973in}{4.368333in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{4.372239in}}{\pgfqpoint{11.073767in}{4.374435in}}{\pgfqpoint{11.068241in}{4.374435in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{4.374435in}}{\pgfqpoint{11.057417in}{4.372239in}}{\pgfqpoint{11.053510in}{4.368333in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{4.364426in}}{\pgfqpoint{11.047408in}{4.359126in}}{\pgfqpoint{11.047408in}{4.353601in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{4.348076in}}{\pgfqpoint{11.049603in}{4.342777in}}{\pgfqpoint{11.053510in}{4.338870in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{4.334963in}}{\pgfqpoint{11.062716in}{4.332768in}}{\pgfqpoint{11.068241in}{4.332768in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{4.332768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.486943in}}{\pgfqpoint{6.696401in}{1.489138in}}{\pgfqpoint{6.700308in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.496951in}}{\pgfqpoint{6.706410in}{1.502251in}}{\pgfqpoint{6.706410in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.513301in}}{\pgfqpoint{6.704215in}{1.518601in}}{\pgfqpoint{6.700308in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.526414in}}{\pgfqpoint{6.691102in}{1.528609in}}{\pgfqpoint{6.685577in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.528609in}}{\pgfqpoint{6.674752in}{1.526414in}}{\pgfqpoint{6.670845in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.518601in}}{\pgfqpoint{6.664743in}{1.513301in}}{\pgfqpoint{6.664743in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.502251in}}{\pgfqpoint{6.666939in}{1.496951in}}{\pgfqpoint{6.670845in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.489138in}}{\pgfqpoint{6.680052in}{1.486943in}}{\pgfqpoint{6.685577in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.392082in}}{\pgfqpoint{7.493250in}{1.394277in}}{\pgfqpoint{7.497156in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.402091in}}{\pgfqpoint{7.503258in}{1.407390in}}{\pgfqpoint{7.503258in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.418440in}}{\pgfqpoint{7.501063in}{1.423740in}}{\pgfqpoint{7.497156in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.431553in}}{\pgfqpoint{7.487950in}{1.433749in}}{\pgfqpoint{7.482425in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.433749in}}{\pgfqpoint{7.471600in}{1.431553in}}{\pgfqpoint{7.467694in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.423740in}}{\pgfqpoint{7.461592in}{1.418440in}}{\pgfqpoint{7.461592in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.407390in}}{\pgfqpoint{7.463787in}{1.402091in}}{\pgfqpoint{7.467694in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.394277in}}{\pgfqpoint{7.476900in}{1.392082in}}{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.150969in}}{\pgfqpoint{10.282218in}{2.153164in}}{\pgfqpoint{10.286125in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.160977in}}{\pgfqpoint{10.292227in}{2.166277in}}{\pgfqpoint{10.292227in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.177327in}}{\pgfqpoint{10.290032in}{2.182627in}}{\pgfqpoint{10.286125in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.190440in}}{\pgfqpoint{10.276918in}{2.192635in}}{\pgfqpoint{10.271393in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.192635in}}{\pgfqpoint{10.260569in}{2.190440in}}{\pgfqpoint{10.256662in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.182627in}}{\pgfqpoint{10.250560in}{2.177327in}}{\pgfqpoint{10.250560in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.166277in}}{\pgfqpoint{10.252755in}{2.160977in}}{\pgfqpoint{10.256662in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.153164in}}{\pgfqpoint{10.265868in}{2.150969in}}{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.720134in}}{\pgfqpoint{7.094825in}{2.722329in}}{\pgfqpoint{7.098732in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.730142in}}{\pgfqpoint{7.104834in}{2.735442in}}{\pgfqpoint{7.104834in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.746492in}}{\pgfqpoint{7.102639in}{2.751792in}}{\pgfqpoint{7.098732in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.759605in}}{\pgfqpoint{7.089526in}{2.761800in}}{\pgfqpoint{7.084001in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.761800in}}{\pgfqpoint{7.073176in}{2.759605in}}{\pgfqpoint{7.069269in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.751792in}}{\pgfqpoint{7.063168in}{2.746492in}}{\pgfqpoint{7.063168in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.735442in}}{\pgfqpoint{7.065363in}{2.730142in}}{\pgfqpoint{7.069269in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.722329in}}{\pgfqpoint{7.078476in}{2.720134in}}{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.297221in}}{\pgfqpoint{7.094825in}{1.299416in}}{\pgfqpoint{7.098732in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.307230in}}{\pgfqpoint{7.104834in}{1.312529in}}{\pgfqpoint{7.104834in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.323579in}}{\pgfqpoint{7.102639in}{1.328879in}}{\pgfqpoint{7.098732in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.336693in}}{\pgfqpoint{7.089526in}{1.338888in}}{\pgfqpoint{7.084001in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.338888in}}{\pgfqpoint{7.073176in}{1.336693in}}{\pgfqpoint{7.069269in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.328879in}}{\pgfqpoint{7.063168in}{1.323579in}}{\pgfqpoint{7.063168in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.312529in}}{\pgfqpoint{7.065363in}{1.307230in}}{\pgfqpoint{7.069269in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.299416in}}{\pgfqpoint{7.078476in}{1.297221in}}{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.866386in}}{\pgfqpoint{8.688522in}{1.868581in}}{\pgfqpoint{8.692429in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.876395in}}{\pgfqpoint{8.698530in}{1.881694in}}{\pgfqpoint{8.698530in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.892744in}}{\pgfqpoint{8.696335in}{1.898044in}}{\pgfqpoint{8.692429in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.905858in}}{\pgfqpoint{8.683222in}{1.908053in}}{\pgfqpoint{8.677697in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.908053in}}{\pgfqpoint{8.666873in}{1.905858in}}{\pgfqpoint{8.662966in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.898044in}}{\pgfqpoint{8.656864in}{1.892744in}}{\pgfqpoint{8.656864in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.881694in}}{\pgfqpoint{8.659059in}{1.876395in}}{\pgfqpoint{8.662966in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.868581in}}{\pgfqpoint{8.672172in}{1.866386in}}{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661938in}{3.621312in}}%
\pgfpathcurveto{\pgfqpoint{12.667463in}{3.621312in}}{\pgfqpoint{12.672762in}{3.623507in}}{\pgfqpoint{12.676669in}{3.627414in}}%
\pgfpathcurveto{\pgfqpoint{12.680576in}{3.631320in}}{\pgfqpoint{12.682771in}{3.636620in}}{\pgfqpoint{12.682771in}{3.642145in}}%
\pgfpathcurveto{\pgfqpoint{12.682771in}{3.647670in}}{\pgfqpoint{12.680576in}{3.652970in}}{\pgfqpoint{12.676669in}{3.656876in}}%
\pgfpathcurveto{\pgfqpoint{12.672762in}{3.660783in}}{\pgfqpoint{12.667463in}{3.662978in}}{\pgfqpoint{12.661938in}{3.662978in}}%
\pgfpathcurveto{\pgfqpoint{12.656413in}{3.662978in}}{\pgfqpoint{12.651113in}{3.660783in}}{\pgfqpoint{12.647206in}{3.656876in}}%
\pgfpathcurveto{\pgfqpoint{12.643299in}{3.652970in}}{\pgfqpoint{12.641104in}{3.647670in}}{\pgfqpoint{12.641104in}{3.642145in}}%
\pgfpathcurveto{\pgfqpoint{12.641104in}{3.636620in}}{\pgfqpoint{12.643299in}{3.631320in}}{\pgfqpoint{12.647206in}{3.627414in}}%
\pgfpathcurveto{\pgfqpoint{12.651113in}{3.623507in}}{\pgfqpoint{12.656413in}{3.621312in}}{\pgfqpoint{12.661938in}{3.621312in}}%
\pgfpathlineto{\pgfqpoint{12.661938in}{3.621312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.889319in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.889319in}}{\pgfqpoint{5.899553in}{0.891515in}}{\pgfqpoint{5.903460in}{0.895421in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.899328in}}{\pgfqpoint{5.909562in}{0.904628in}}{\pgfqpoint{5.909562in}{0.910153in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.915678in}}{\pgfqpoint{5.907367in}{0.920977in}}{\pgfqpoint{5.903460in}{0.924884in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.928791in}}{\pgfqpoint{5.894254in}{0.930986in}}{\pgfqpoint{5.888729in}{0.930986in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.930986in}}{\pgfqpoint{5.877904in}{0.928791in}}{\pgfqpoint{5.873997in}{0.924884in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.920977in}}{\pgfqpoint{5.867895in}{0.915678in}}{\pgfqpoint{5.867895in}{0.910153in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.904628in}}{\pgfqpoint{5.870091in}{0.899328in}}{\pgfqpoint{5.873997in}{0.895421in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.891515in}}{\pgfqpoint{5.883204in}{0.889319in}}{\pgfqpoint{5.888729in}{0.889319in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.889319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.866386in}}{\pgfqpoint{8.688522in}{1.868581in}}{\pgfqpoint{8.692429in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.876395in}}{\pgfqpoint{8.698530in}{1.881694in}}{\pgfqpoint{8.698530in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.892744in}}{\pgfqpoint{8.696335in}{1.898044in}}{\pgfqpoint{8.692429in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.905858in}}{\pgfqpoint{8.683222in}{1.908053in}}{\pgfqpoint{8.677697in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.908053in}}{\pgfqpoint{8.666873in}{1.905858in}}{\pgfqpoint{8.662966in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.898044in}}{\pgfqpoint{8.656864in}{1.892744in}}{\pgfqpoint{8.656864in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.881694in}}{\pgfqpoint{8.659059in}{1.876395in}}{\pgfqpoint{8.662966in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.868581in}}{\pgfqpoint{8.672172in}{1.866386in}}{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.814994in}}{\pgfqpoint{9.086946in}{2.817190in}}{\pgfqpoint{9.090853in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.825003in}}{\pgfqpoint{9.096954in}{2.830303in}}{\pgfqpoint{9.096954in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.841353in}}{\pgfqpoint{9.094759in}{2.846652in}}{\pgfqpoint{9.090853in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.854466in}}{\pgfqpoint{9.081646in}{2.856661in}}{\pgfqpoint{9.076121in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.856661in}}{\pgfqpoint{9.065297in}{2.854466in}}{\pgfqpoint{9.061390in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.846652in}}{\pgfqpoint{9.055288in}{2.841353in}}{\pgfqpoint{9.055288in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.830303in}}{\pgfqpoint{9.057483in}{2.825003in}}{\pgfqpoint{9.061390in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.817190in}}{\pgfqpoint{9.070596in}{2.814994in}}{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.492468in}}{\pgfqpoint{9.883794in}{2.494663in}}{\pgfqpoint{9.887701in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.502476in}}{\pgfqpoint{9.893803in}{2.507776in}}{\pgfqpoint{9.893803in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.518826in}}{\pgfqpoint{9.891607in}{2.524126in}}{\pgfqpoint{9.887701in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.531939in}}{\pgfqpoint{9.878494in}{2.534134in}}{\pgfqpoint{9.872969in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.534134in}}{\pgfqpoint{9.862145in}{2.531939in}}{\pgfqpoint{9.858238in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.524126in}}{\pgfqpoint{9.852136in}{2.518826in}}{\pgfqpoint{9.852136in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.507776in}}{\pgfqpoint{9.854331in}{2.502476in}}{\pgfqpoint{9.858238in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.494663in}}{\pgfqpoint{9.867444in}{2.492468in}}{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.107499in}}{\pgfqpoint{7.094825in}{1.109695in}}{\pgfqpoint{7.098732in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.117508in}}{\pgfqpoint{7.104834in}{1.122808in}}{\pgfqpoint{7.104834in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.133858in}}{\pgfqpoint{7.102639in}{1.139157in}}{\pgfqpoint{7.098732in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.146971in}}{\pgfqpoint{7.089526in}{1.149166in}}{\pgfqpoint{7.084001in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.149166in}}{\pgfqpoint{7.073176in}{1.146971in}}{\pgfqpoint{7.069269in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.139157in}}{\pgfqpoint{7.063168in}{1.133858in}}{\pgfqpoint{7.063168in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.122808in}}{\pgfqpoint{7.065363in}{1.117508in}}{\pgfqpoint{7.069269in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.109695in}}{\pgfqpoint{7.078476in}{1.107499in}}{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.245829in}}{\pgfqpoint{8.290098in}{2.248025in}}{\pgfqpoint{8.294004in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.255838in}}{\pgfqpoint{8.300106in}{2.261138in}}{\pgfqpoint{8.300106in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.272188in}}{\pgfqpoint{8.297911in}{2.277487in}}{\pgfqpoint{8.294004in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.285301in}}{\pgfqpoint{8.284798in}{2.287496in}}{\pgfqpoint{8.279273in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.287496in}}{\pgfqpoint{8.268448in}{2.285301in}}{\pgfqpoint{8.264542in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.277487in}}{\pgfqpoint{8.258440in}{2.272188in}}{\pgfqpoint{8.258440in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.261138in}}{\pgfqpoint{8.260635in}{2.255838in}}{\pgfqpoint{8.264542in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.248025in}}{\pgfqpoint{8.273748in}{2.245829in}}{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.909855in}}{\pgfqpoint{9.086946in}{2.912050in}}{\pgfqpoint{9.090853in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.919864in}}{\pgfqpoint{9.096954in}{2.925164in}}{\pgfqpoint{9.096954in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.936214in}}{\pgfqpoint{9.094759in}{2.941513in}}{\pgfqpoint{9.090853in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.949327in}}{\pgfqpoint{9.081646in}{2.951522in}}{\pgfqpoint{9.076121in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.951522in}}{\pgfqpoint{9.065297in}{2.949327in}}{\pgfqpoint{9.061390in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.941513in}}{\pgfqpoint{9.055288in}{2.936214in}}{\pgfqpoint{9.055288in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.925164in}}{\pgfqpoint{9.057483in}{2.919864in}}{\pgfqpoint{9.061390in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.912050in}}{\pgfqpoint{9.070596in}{2.909855in}}{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.109063in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.109063in}}{\pgfqpoint{8.688522in}{3.111258in}}{\pgfqpoint{8.692429in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.119072in}}{\pgfqpoint{8.698530in}{3.124371in}}{\pgfqpoint{8.698530in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.135421in}}{\pgfqpoint{8.696335in}{3.140721in}}{\pgfqpoint{8.692429in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.148535in}}{\pgfqpoint{8.683222in}{3.150730in}}{\pgfqpoint{8.677697in}{3.150730in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.150730in}}{\pgfqpoint{8.666873in}{3.148535in}}{\pgfqpoint{8.662966in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.140721in}}{\pgfqpoint{8.656864in}{3.135421in}}{\pgfqpoint{8.656864in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.124371in}}{\pgfqpoint{8.659059in}{3.119072in}}{\pgfqpoint{8.662966in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.111258in}}{\pgfqpoint{8.672172in}{3.109063in}}{\pgfqpoint{8.677697in}{3.109063in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.109063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.881397in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.881397in}}{\pgfqpoint{9.883794in}{2.883592in}}{\pgfqpoint{9.887701in}{2.887499in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.891406in}}{\pgfqpoint{9.893803in}{2.896705in}}{\pgfqpoint{9.893803in}{2.902230in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.907755in}}{\pgfqpoint{9.891607in}{2.913055in}}{\pgfqpoint{9.887701in}{2.916962in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.920869in}}{\pgfqpoint{9.878494in}{2.923064in}}{\pgfqpoint{9.872969in}{2.923064in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.923064in}}{\pgfqpoint{9.862145in}{2.920869in}}{\pgfqpoint{9.858238in}{2.916962in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.913055in}}{\pgfqpoint{9.852136in}{2.907755in}}{\pgfqpoint{9.852136in}{2.902230in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.896705in}}{\pgfqpoint{9.854331in}{2.891406in}}{\pgfqpoint{9.858238in}{2.887499in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.883592in}}{\pgfqpoint{9.867444in}{2.881397in}}{\pgfqpoint{9.872969in}{2.881397in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.881397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.573881in}}{\pgfqpoint{9.086946in}{3.576076in}}{\pgfqpoint{9.090853in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.583890in}}{\pgfqpoint{9.096954in}{3.589189in}}{\pgfqpoint{9.096954in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.600240in}}{\pgfqpoint{9.094759in}{3.605539in}}{\pgfqpoint{9.090853in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.613353in}}{\pgfqpoint{9.081646in}{3.615548in}}{\pgfqpoint{9.076121in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.615548in}}{\pgfqpoint{9.065297in}{3.613353in}}{\pgfqpoint{9.061390in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.605539in}}{\pgfqpoint{9.055288in}{3.600240in}}{\pgfqpoint{9.055288in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.589189in}}{\pgfqpoint{9.057483in}{3.583890in}}{\pgfqpoint{9.061390in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.576076in}}{\pgfqpoint{9.070596in}{3.573881in}}{\pgfqpoint{9.076121in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.255634in}{6.419706in}}%
\pgfpathcurveto{\pgfqpoint{14.261159in}{6.419706in}}{\pgfqpoint{14.266458in}{6.421901in}}{\pgfqpoint{14.270365in}{6.425808in}}%
\pgfpathcurveto{\pgfqpoint{14.274272in}{6.429715in}}{\pgfqpoint{14.276467in}{6.435015in}}{\pgfqpoint{14.276467in}{6.440540in}}%
\pgfpathcurveto{\pgfqpoint{14.276467in}{6.446065in}}{\pgfqpoint{14.274272in}{6.451364in}}{\pgfqpoint{14.270365in}{6.455271in}}%
\pgfpathcurveto{\pgfqpoint{14.266458in}{6.459178in}}{\pgfqpoint{14.261159in}{6.461373in}}{\pgfqpoint{14.255634in}{6.461373in}}%
\pgfpathcurveto{\pgfqpoint{14.250109in}{6.461373in}}{\pgfqpoint{14.244809in}{6.459178in}}{\pgfqpoint{14.240903in}{6.455271in}}%
\pgfpathcurveto{\pgfqpoint{14.236996in}{6.451364in}}{\pgfqpoint{14.234801in}{6.446065in}}{\pgfqpoint{14.234801in}{6.440540in}}%
\pgfpathcurveto{\pgfqpoint{14.234801in}{6.435015in}}{\pgfqpoint{14.236996in}{6.429715in}}{\pgfqpoint{14.240903in}{6.425808in}}%
\pgfpathcurveto{\pgfqpoint{14.244809in}{6.421901in}}{\pgfqpoint{14.250109in}{6.419706in}}{\pgfqpoint{14.255634in}{6.419706in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{6.419706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.012639in}}{\pgfqpoint{5.899553in}{1.014834in}}{\pgfqpoint{5.903460in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.022647in}}{\pgfqpoint{5.909562in}{1.027947in}}{\pgfqpoint{5.909562in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.038997in}}{\pgfqpoint{5.907367in}{1.044296in}}{\pgfqpoint{5.903460in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.052110in}}{\pgfqpoint{5.894254in}{1.054305in}}{\pgfqpoint{5.888729in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.054305in}}{\pgfqpoint{5.877904in}{1.052110in}}{\pgfqpoint{5.873997in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.044296in}}{\pgfqpoint{5.867895in}{1.038997in}}{\pgfqpoint{5.867895in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.027947in}}{\pgfqpoint{5.870091in}{1.022647in}}{\pgfqpoint{5.873997in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.014834in}}{\pgfqpoint{5.883204in}{1.012639in}}{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.849330in}{7.927994in}}%
\pgfpathcurveto{\pgfqpoint{15.854855in}{7.927994in}}{\pgfqpoint{15.860155in}{7.930189in}}{\pgfqpoint{15.864062in}{7.934096in}}%
\pgfpathcurveto{\pgfqpoint{15.867968in}{7.938002in}}{\pgfqpoint{15.870163in}{7.943302in}}{\pgfqpoint{15.870163in}{7.948827in}}%
\pgfpathcurveto{\pgfqpoint{15.870163in}{7.954352in}}{\pgfqpoint{15.867968in}{7.959652in}}{\pgfqpoint{15.864062in}{7.963558in}}%
\pgfpathcurveto{\pgfqpoint{15.860155in}{7.967465in}}{\pgfqpoint{15.854855in}{7.969660in}}{\pgfqpoint{15.849330in}{7.969660in}}%
\pgfpathcurveto{\pgfqpoint{15.843805in}{7.969660in}}{\pgfqpoint{15.838506in}{7.967465in}}{\pgfqpoint{15.834599in}{7.963558in}}%
\pgfpathcurveto{\pgfqpoint{15.830692in}{7.959652in}}{\pgfqpoint{15.828497in}{7.954352in}}{\pgfqpoint{15.828497in}{7.948827in}}%
\pgfpathcurveto{\pgfqpoint{15.828497in}{7.943302in}}{\pgfqpoint{15.830692in}{7.938002in}}{\pgfqpoint{15.834599in}{7.934096in}}%
\pgfpathcurveto{\pgfqpoint{15.838506in}{7.930189in}}{\pgfqpoint{15.843805in}{7.927994in}}{\pgfqpoint{15.849330in}{7.927994in}}%
\pgfpathlineto{\pgfqpoint{15.849330in}{7.927994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.581804in}}{\pgfqpoint{7.094825in}{1.583999in}}{\pgfqpoint{7.098732in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.591812in}}{\pgfqpoint{7.104834in}{1.597112in}}{\pgfqpoint{7.104834in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.608162in}}{\pgfqpoint{7.102639in}{1.613461in}}{\pgfqpoint{7.098732in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.621275in}}{\pgfqpoint{7.089526in}{1.623470in}}{\pgfqpoint{7.084001in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.623470in}}{\pgfqpoint{7.073176in}{1.621275in}}{\pgfqpoint{7.069269in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.613461in}}{\pgfqpoint{7.063168in}{1.608162in}}{\pgfqpoint{7.063168in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.597112in}}{\pgfqpoint{7.065363in}{1.591812in}}{\pgfqpoint{7.069269in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.583999in}}{\pgfqpoint{7.078476in}{1.581804in}}{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.809470in}}{\pgfqpoint{7.891674in}{1.811665in}}{\pgfqpoint{7.895580in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.819478in}}{\pgfqpoint{7.901682in}{1.824778in}}{\pgfqpoint{7.901682in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.835828in}}{\pgfqpoint{7.899487in}{1.841128in}}{\pgfqpoint{7.895580in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.848941in}}{\pgfqpoint{7.886374in}{1.851136in}}{\pgfqpoint{7.880849in}{1.851136in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.851136in}}{\pgfqpoint{7.870024in}{1.848941in}}{\pgfqpoint{7.866118in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.841128in}}{\pgfqpoint{7.860016in}{1.835828in}}{\pgfqpoint{7.860016in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.824778in}}{\pgfqpoint{7.862211in}{1.819478in}}{\pgfqpoint{7.866118in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.811665in}}{\pgfqpoint{7.875324in}{1.809470in}}{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.625273in}}{\pgfqpoint{8.290098in}{2.627468in}}{\pgfqpoint{8.294004in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.635282in}}{\pgfqpoint{8.300106in}{2.640581in}}{\pgfqpoint{8.300106in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.651631in}}{\pgfqpoint{8.297911in}{2.656931in}}{\pgfqpoint{8.294004in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.664744in}}{\pgfqpoint{8.284798in}{2.666939in}}{\pgfqpoint{8.279273in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.666939in}}{\pgfqpoint{8.268448in}{2.664744in}}{\pgfqpoint{8.264542in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.656931in}}{\pgfqpoint{8.258440in}{2.651631in}}{\pgfqpoint{8.258440in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.640581in}}{\pgfqpoint{8.260635in}{2.635282in}}{\pgfqpoint{8.264542in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.627468in}}{\pgfqpoint{8.273748in}{2.625273in}}{\pgfqpoint{8.279273in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.592853in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.592853in}}{\pgfqpoint{9.086946in}{3.595048in}}{\pgfqpoint{9.090853in}{3.598955in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.602862in}}{\pgfqpoint{9.096954in}{3.608162in}}{\pgfqpoint{9.096954in}{3.613687in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.619212in}}{\pgfqpoint{9.094759in}{3.624511in}}{\pgfqpoint{9.090853in}{3.628418in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.632325in}}{\pgfqpoint{9.081646in}{3.634520in}}{\pgfqpoint{9.076121in}{3.634520in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.634520in}}{\pgfqpoint{9.065297in}{3.632325in}}{\pgfqpoint{9.061390in}{3.628418in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.624511in}}{\pgfqpoint{9.055288in}{3.619212in}}{\pgfqpoint{9.055288in}{3.613687in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.608162in}}{\pgfqpoint{9.057483in}{3.602862in}}{\pgfqpoint{9.061390in}{3.598955in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.595048in}}{\pgfqpoint{9.070596in}{3.592853in}}{\pgfqpoint{9.076121in}{3.592853in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.592853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.573881in}}{\pgfqpoint{10.680642in}{3.576076in}}{\pgfqpoint{10.684549in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.583890in}}{\pgfqpoint{10.690651in}{3.589189in}}{\pgfqpoint{10.690651in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.600240in}}{\pgfqpoint{10.688456in}{3.605539in}}{\pgfqpoint{10.684549in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.613353in}}{\pgfqpoint{10.675342in}{3.615548in}}{\pgfqpoint{10.669817in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.615548in}}{\pgfqpoint{10.658993in}{3.613353in}}{\pgfqpoint{10.655086in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.605539in}}{\pgfqpoint{10.648984in}{3.600240in}}{\pgfqpoint{10.648984in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.589189in}}{\pgfqpoint{10.651179in}{3.583890in}}{\pgfqpoint{10.655086in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.576076in}}{\pgfqpoint{10.664292in}{3.573881in}}{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.649770in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.649770in}}{\pgfqpoint{11.079066in}{3.651965in}}{\pgfqpoint{11.082973in}{3.655872in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.659779in}}{\pgfqpoint{11.089075in}{3.665078in}}{\pgfqpoint{11.089075in}{3.670603in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.676128in}}{\pgfqpoint{11.086880in}{3.681428in}}{\pgfqpoint{11.082973in}{3.685335in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.689241in}}{\pgfqpoint{11.073767in}{3.691437in}}{\pgfqpoint{11.068241in}{3.691437in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.691437in}}{\pgfqpoint{11.057417in}{3.689241in}}{\pgfqpoint{11.053510in}{3.685335in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.681428in}}{\pgfqpoint{11.047408in}{3.676128in}}{\pgfqpoint{11.047408in}{3.670603in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.665078in}}{\pgfqpoint{11.049603in}{3.659779in}}{\pgfqpoint{11.053510in}{3.655872in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.651965in}}{\pgfqpoint{11.062716in}{3.649770in}}{\pgfqpoint{11.068241in}{3.649770in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.649770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.989705in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.989705in}}{\pgfqpoint{8.688522in}{1.991900in}}{\pgfqpoint{8.692429in}{1.995807in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.999714in}}{\pgfqpoint{8.698530in}{2.005013in}}{\pgfqpoint{8.698530in}{2.010539in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.016064in}}{\pgfqpoint{8.696335in}{2.021363in}}{\pgfqpoint{8.692429in}{2.025270in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.029177in}}{\pgfqpoint{8.683222in}{2.031372in}}{\pgfqpoint{8.677697in}{2.031372in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.031372in}}{\pgfqpoint{8.666873in}{2.029177in}}{\pgfqpoint{8.662966in}{2.025270in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.021363in}}{\pgfqpoint{8.656864in}{2.016064in}}{\pgfqpoint{8.656864in}{2.010539in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.005013in}}{\pgfqpoint{8.659059in}{1.999714in}}{\pgfqpoint{8.662966in}{1.995807in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.991900in}}{\pgfqpoint{8.672172in}{1.989705in}}{\pgfqpoint{8.677697in}{1.989705in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.989705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.482982in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.482982in}}{\pgfqpoint{9.883794in}{2.485177in}}{\pgfqpoint{9.887701in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.492990in}}{\pgfqpoint{9.893803in}{2.498290in}}{\pgfqpoint{9.893803in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.509340in}}{\pgfqpoint{9.891607in}{2.514639in}}{\pgfqpoint{9.887701in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.522453in}}{\pgfqpoint{9.878494in}{2.524648in}}{\pgfqpoint{9.872969in}{2.524648in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.524648in}}{\pgfqpoint{9.862145in}{2.522453in}}{\pgfqpoint{9.858238in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.514639in}}{\pgfqpoint{9.852136in}{2.509340in}}{\pgfqpoint{9.852136in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.498290in}}{\pgfqpoint{9.854331in}{2.492990in}}{\pgfqpoint{9.858238in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.485177in}}{\pgfqpoint{9.867444in}{2.482982in}}{\pgfqpoint{9.872969in}{2.482982in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.482982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.056108in}}{\pgfqpoint{9.485370in}{2.058303in}}{\pgfqpoint{9.489277in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.066117in}}{\pgfqpoint{9.495379in}{2.071416in}}{\pgfqpoint{9.495379in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.082466in}}{\pgfqpoint{9.493183in}{2.087766in}}{\pgfqpoint{9.489277in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.095579in}}{\pgfqpoint{9.480070in}{2.097774in}}{\pgfqpoint{9.474545in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.097774in}}{\pgfqpoint{9.463721in}{2.095579in}}{\pgfqpoint{9.459814in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.087766in}}{\pgfqpoint{9.453712in}{2.082466in}}{\pgfqpoint{9.453712in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.071416in}}{\pgfqpoint{9.455907in}{2.066117in}}{\pgfqpoint{9.459814in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.058303in}}{\pgfqpoint{9.469020in}{2.056108in}}{\pgfqpoint{9.474545in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.289299in}}{\pgfqpoint{10.282218in}{3.291494in}}{\pgfqpoint{10.286125in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.299307in}}{\pgfqpoint{10.292227in}{3.304607in}}{\pgfqpoint{10.292227in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.315657in}}{\pgfqpoint{10.290032in}{3.320957in}}{\pgfqpoint{10.286125in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.328770in}}{\pgfqpoint{10.276918in}{3.330965in}}{\pgfqpoint{10.271393in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.330965in}}{\pgfqpoint{10.260569in}{3.328770in}}{\pgfqpoint{10.256662in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.320957in}}{\pgfqpoint{10.250560in}{3.315657in}}{\pgfqpoint{10.250560in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.304607in}}{\pgfqpoint{10.252755in}{3.299307in}}{\pgfqpoint{10.256662in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.291494in}}{\pgfqpoint{10.265868in}{3.289299in}}{\pgfqpoint{10.271393in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.860861in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.860861in}}{\pgfqpoint{4.704281in}{0.863056in}}{\pgfqpoint{4.708188in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.870870in}}{\pgfqpoint{4.714290in}{0.876169in}}{\pgfqpoint{4.714290in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.887220in}}{\pgfqpoint{4.712095in}{0.892519in}}{\pgfqpoint{4.708188in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.900333in}}{\pgfqpoint{4.698982in}{0.902528in}}{\pgfqpoint{4.693457in}{0.902528in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.902528in}}{\pgfqpoint{4.682632in}{0.900333in}}{\pgfqpoint{4.678725in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.892519in}}{\pgfqpoint{4.672623in}{0.887220in}}{\pgfqpoint{4.672623in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.876169in}}{\pgfqpoint{4.674818in}{0.870870in}}{\pgfqpoint{4.678725in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.863056in}}{\pgfqpoint{4.687931in}{0.860861in}}{\pgfqpoint{4.693457in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.860861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{3.194438in}}{\pgfqpoint{7.493250in}{3.196633in}}{\pgfqpoint{7.497156in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{3.204447in}}{\pgfqpoint{7.503258in}{3.209746in}}{\pgfqpoint{7.503258in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{3.220796in}}{\pgfqpoint{7.501063in}{3.226096in}}{\pgfqpoint{7.497156in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{3.233909in}}{\pgfqpoint{7.487950in}{3.236105in}}{\pgfqpoint{7.482425in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{3.236105in}}{\pgfqpoint{7.471600in}{3.233909in}}{\pgfqpoint{7.467694in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{3.226096in}}{\pgfqpoint{7.461592in}{3.220796in}}{\pgfqpoint{7.461592in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{3.209746in}}{\pgfqpoint{7.463787in}{3.204447in}}{\pgfqpoint{7.467694in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{3.196633in}}{\pgfqpoint{7.476900in}{3.194438in}}{\pgfqpoint{7.482425in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.989705in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.989705in}}{\pgfqpoint{8.688522in}{1.991900in}}{\pgfqpoint{8.692429in}{1.995807in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.999714in}}{\pgfqpoint{8.698530in}{2.005013in}}{\pgfqpoint{8.698530in}{2.010539in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.016064in}}{\pgfqpoint{8.696335in}{2.021363in}}{\pgfqpoint{8.692429in}{2.025270in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.029177in}}{\pgfqpoint{8.683222in}{2.031372in}}{\pgfqpoint{8.677697in}{2.031372in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.031372in}}{\pgfqpoint{8.666873in}{2.029177in}}{\pgfqpoint{8.662966in}{2.025270in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.021363in}}{\pgfqpoint{8.656864in}{2.016064in}}{\pgfqpoint{8.656864in}{2.010539in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.005013in}}{\pgfqpoint{8.659059in}{1.999714in}}{\pgfqpoint{8.662966in}{1.995807in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.991900in}}{\pgfqpoint{8.672172in}{1.989705in}}{\pgfqpoint{8.677697in}{1.989705in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.989705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.904330in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.904330in}}{\pgfqpoint{8.688522in}{1.906526in}}{\pgfqpoint{8.692429in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.914339in}}{\pgfqpoint{8.698530in}{1.919639in}}{\pgfqpoint{8.698530in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.930689in}}{\pgfqpoint{8.696335in}{1.935988in}}{\pgfqpoint{8.692429in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.943802in}}{\pgfqpoint{8.683222in}{1.945997in}}{\pgfqpoint{8.677697in}{1.945997in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.945997in}}{\pgfqpoint{8.666873in}{1.943802in}}{\pgfqpoint{8.662966in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.935988in}}{\pgfqpoint{8.656864in}{1.930689in}}{\pgfqpoint{8.656864in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.919639in}}{\pgfqpoint{8.659059in}{1.914339in}}{\pgfqpoint{8.662966in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.906526in}}{\pgfqpoint{8.672172in}{1.904330in}}{\pgfqpoint{8.677697in}{1.904330in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.904330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.183388in}}{\pgfqpoint{6.696401in}{1.185583in}}{\pgfqpoint{6.700308in}{1.189490in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.193397in}}{\pgfqpoint{6.706410in}{1.198696in}}{\pgfqpoint{6.706410in}{1.204221in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.209746in}}{\pgfqpoint{6.704215in}{1.215046in}}{\pgfqpoint{6.700308in}{1.218953in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.222860in}}{\pgfqpoint{6.691102in}{1.225055in}}{\pgfqpoint{6.685577in}{1.225055in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.225055in}}{\pgfqpoint{6.674752in}{1.222860in}}{\pgfqpoint{6.670845in}{1.218953in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.215046in}}{\pgfqpoint{6.664743in}{1.209746in}}{\pgfqpoint{6.664743in}{1.204221in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.198696in}}{\pgfqpoint{6.666939in}{1.193397in}}{\pgfqpoint{6.670845in}{1.189490in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.185583in}}{\pgfqpoint{6.680052in}{1.183388in}}{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.042660in}}{\pgfqpoint{10.680642in}{3.044856in}}{\pgfqpoint{10.684549in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.052669in}}{\pgfqpoint{10.690651in}{3.057969in}}{\pgfqpoint{10.690651in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.069019in}}{\pgfqpoint{10.688456in}{3.074318in}}{\pgfqpoint{10.684549in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.082132in}}{\pgfqpoint{10.675342in}{3.084327in}}{\pgfqpoint{10.669817in}{3.084327in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.084327in}}{\pgfqpoint{10.658993in}{3.082132in}}{\pgfqpoint{10.655086in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.074318in}}{\pgfqpoint{10.648984in}{3.069019in}}{\pgfqpoint{10.648984in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.057969in}}{\pgfqpoint{10.651179in}{3.052669in}}{\pgfqpoint{10.655086in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.044856in}}{\pgfqpoint{10.664292in}{3.042660in}}{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.236343in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.236343in}}{\pgfqpoint{9.485370in}{2.238538in}}{\pgfqpoint{9.489277in}{2.242445in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.246352in}}{\pgfqpoint{9.495379in}{2.251652in}}{\pgfqpoint{9.495379in}{2.257177in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.262702in}}{\pgfqpoint{9.493183in}{2.268001in}}{\pgfqpoint{9.489277in}{2.271908in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.275815in}}{\pgfqpoint{9.480070in}{2.278010in}}{\pgfqpoint{9.474545in}{2.278010in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.278010in}}{\pgfqpoint{9.463721in}{2.275815in}}{\pgfqpoint{9.459814in}{2.271908in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.268001in}}{\pgfqpoint{9.453712in}{2.262702in}}{\pgfqpoint{9.453712in}{2.257177in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.251652in}}{\pgfqpoint{9.455907in}{2.246352in}}{\pgfqpoint{9.459814in}{2.242445in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.238538in}}{\pgfqpoint{9.469020in}{2.236343in}}{\pgfqpoint{9.474545in}{2.236343in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.236343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.061633in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.061633in}}{\pgfqpoint{10.680642in}{3.063828in}}{\pgfqpoint{10.684549in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.071641in}}{\pgfqpoint{10.690651in}{3.076941in}}{\pgfqpoint{10.690651in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.087991in}}{\pgfqpoint{10.688456in}{3.093291in}}{\pgfqpoint{10.684549in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.101104in}}{\pgfqpoint{10.675342in}{3.103299in}}{\pgfqpoint{10.669817in}{3.103299in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.103299in}}{\pgfqpoint{10.658993in}{3.101104in}}{\pgfqpoint{10.655086in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.093291in}}{\pgfqpoint{10.648984in}{3.087991in}}{\pgfqpoint{10.648984in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.076941in}}{\pgfqpoint{10.651179in}{3.071641in}}{\pgfqpoint{10.655086in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.063828in}}{\pgfqpoint{10.664292in}{3.061633in}}{\pgfqpoint{10.669817in}{3.061633in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.061633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.426065in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.426065in}}{\pgfqpoint{9.086946in}{2.428260in}}{\pgfqpoint{9.090853in}{2.432167in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.436074in}}{\pgfqpoint{9.096954in}{2.441373in}}{\pgfqpoint{9.096954in}{2.446898in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.452423in}}{\pgfqpoint{9.094759in}{2.457723in}}{\pgfqpoint{9.090853in}{2.461630in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.465537in}}{\pgfqpoint{9.081646in}{2.467732in}}{\pgfqpoint{9.076121in}{2.467732in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.467732in}}{\pgfqpoint{9.065297in}{2.465537in}}{\pgfqpoint{9.061390in}{2.461630in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.457723in}}{\pgfqpoint{9.055288in}{2.452423in}}{\pgfqpoint{9.055288in}{2.446898in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.441373in}}{\pgfqpoint{9.057483in}{2.436074in}}{\pgfqpoint{9.061390in}{2.432167in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.428260in}}{\pgfqpoint{9.070596in}{2.426065in}}{\pgfqpoint{9.076121in}{2.426065in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.426065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.581804in}}{\pgfqpoint{7.094825in}{1.583999in}}{\pgfqpoint{7.098732in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.591812in}}{\pgfqpoint{7.104834in}{1.597112in}}{\pgfqpoint{7.104834in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.608162in}}{\pgfqpoint{7.102639in}{1.613461in}}{\pgfqpoint{7.098732in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.621275in}}{\pgfqpoint{7.089526in}{1.623470in}}{\pgfqpoint{7.084001in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.623470in}}{\pgfqpoint{7.073176in}{1.621275in}}{\pgfqpoint{7.069269in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.613461in}}{\pgfqpoint{7.063168in}{1.608162in}}{\pgfqpoint{7.063168in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.597112in}}{\pgfqpoint{7.065363in}{1.591812in}}{\pgfqpoint{7.069269in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.583999in}}{\pgfqpoint{7.078476in}{1.581804in}}{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.179427in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.179427in}}{\pgfqpoint{8.688522in}{2.181622in}}{\pgfqpoint{8.692429in}{2.185529in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.189436in}}{\pgfqpoint{8.698530in}{2.194735in}}{\pgfqpoint{8.698530in}{2.200260in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.205785in}}{\pgfqpoint{8.696335in}{2.211085in}}{\pgfqpoint{8.692429in}{2.214992in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.218898in}}{\pgfqpoint{8.683222in}{2.221094in}}{\pgfqpoint{8.677697in}{2.221094in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.221094in}}{\pgfqpoint{8.666873in}{2.218898in}}{\pgfqpoint{8.662966in}{2.214992in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.211085in}}{\pgfqpoint{8.656864in}{2.205785in}}{\pgfqpoint{8.656864in}{2.200260in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.194735in}}{\pgfqpoint{8.659059in}{2.189436in}}{\pgfqpoint{8.662966in}{2.185529in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.181622in}}{\pgfqpoint{8.672172in}{2.179427in}}{\pgfqpoint{8.677697in}{2.179427in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.179427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.202360in}}{\pgfqpoint{6.696401in}{1.204555in}}{\pgfqpoint{6.700308in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.212369in}}{\pgfqpoint{6.706410in}{1.217668in}}{\pgfqpoint{6.706410in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.228719in}}{\pgfqpoint{6.704215in}{1.234018in}}{\pgfqpoint{6.700308in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.241832in}}{\pgfqpoint{6.691102in}{1.244027in}}{\pgfqpoint{6.685577in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.244027in}}{\pgfqpoint{6.674752in}{1.241832in}}{\pgfqpoint{6.670845in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.234018in}}{\pgfqpoint{6.664743in}{1.228719in}}{\pgfqpoint{6.664743in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.217668in}}{\pgfqpoint{6.666939in}{1.212369in}}{\pgfqpoint{6.670845in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.204555in}}{\pgfqpoint{6.680052in}{1.202360in}}{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.060362in}{3.991269in}}%
\pgfpathcurveto{\pgfqpoint{13.065887in}{3.991269in}}{\pgfqpoint{13.071186in}{3.993464in}}{\pgfqpoint{13.075093in}{3.997371in}}%
\pgfpathcurveto{\pgfqpoint{13.079000in}{4.001278in}}{\pgfqpoint{13.081195in}{4.006577in}}{\pgfqpoint{13.081195in}{4.012102in}}%
\pgfpathcurveto{\pgfqpoint{13.081195in}{4.017627in}}{\pgfqpoint{13.079000in}{4.022927in}}{\pgfqpoint{13.075093in}{4.026834in}}%
\pgfpathcurveto{\pgfqpoint{13.071186in}{4.030740in}}{\pgfqpoint{13.065887in}{4.032936in}}{\pgfqpoint{13.060362in}{4.032936in}}%
\pgfpathcurveto{\pgfqpoint{13.054837in}{4.032936in}}{\pgfqpoint{13.049537in}{4.030740in}}{\pgfqpoint{13.045630in}{4.026834in}}%
\pgfpathcurveto{\pgfqpoint{13.041724in}{4.022927in}}{\pgfqpoint{13.039528in}{4.017627in}}{\pgfqpoint{13.039528in}{4.012102in}}%
\pgfpathcurveto{\pgfqpoint{13.039528in}{4.006577in}}{\pgfqpoint{13.041724in}{4.001278in}}{\pgfqpoint{13.045630in}{3.997371in}}%
\pgfpathcurveto{\pgfqpoint{13.049537in}{3.993464in}}{\pgfqpoint{13.054837in}{3.991269in}}{\pgfqpoint{13.060362in}{3.991269in}}%
\pgfpathlineto{\pgfqpoint{13.060362in}{3.991269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.676664in}}{\pgfqpoint{6.297977in}{1.678860in}}{\pgfqpoint{6.301884in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.686673in}}{\pgfqpoint{6.307986in}{1.691973in}}{\pgfqpoint{6.307986in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.703023in}}{\pgfqpoint{6.305791in}{1.708322in}}{\pgfqpoint{6.301884in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.716136in}}{\pgfqpoint{6.292678in}{1.718331in}}{\pgfqpoint{6.287153in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.718331in}}{\pgfqpoint{6.276328in}{1.716136in}}{\pgfqpoint{6.272421in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.708322in}}{\pgfqpoint{6.266319in}{1.703023in}}{\pgfqpoint{6.266319in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.691973in}}{\pgfqpoint{6.268515in}{1.686673in}}{\pgfqpoint{6.272421in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.678860in}}{\pgfqpoint{6.281628in}{1.676664in}}{\pgfqpoint{6.287153in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{0.822917in}}{\pgfqpoint{6.696401in}{0.825112in}}{\pgfqpoint{6.700308in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{0.832926in}}{\pgfqpoint{6.706410in}{0.838225in}}{\pgfqpoint{6.706410in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{0.849275in}}{\pgfqpoint{6.704215in}{0.854575in}}{\pgfqpoint{6.700308in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{0.862388in}}{\pgfqpoint{6.691102in}{0.864584in}}{\pgfqpoint{6.685577in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{0.864584in}}{\pgfqpoint{6.674752in}{0.862388in}}{\pgfqpoint{6.670845in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{0.854575in}}{\pgfqpoint{6.664743in}{0.849275in}}{\pgfqpoint{6.664743in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{0.838225in}}{\pgfqpoint{6.666939in}{0.832926in}}{\pgfqpoint{6.670845in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{0.825112in}}{\pgfqpoint{6.680052in}{0.822917in}}{\pgfqpoint{6.685577in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.841889in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.841889in}}{\pgfqpoint{5.501129in}{0.844084in}}{\pgfqpoint{5.505036in}{0.847991in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.851898in}}{\pgfqpoint{5.511138in}{0.857197in}}{\pgfqpoint{5.511138in}{0.862722in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.868247in}}{\pgfqpoint{5.508943in}{0.873547in}}{\pgfqpoint{5.505036in}{0.877454in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.881361in}}{\pgfqpoint{5.495830in}{0.883556in}}{\pgfqpoint{5.490305in}{0.883556in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.883556in}}{\pgfqpoint{5.479480in}{0.881361in}}{\pgfqpoint{5.475573in}{0.877454in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.873547in}}{\pgfqpoint{5.469471in}{0.868247in}}{\pgfqpoint{5.469471in}{0.862722in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.857197in}}{\pgfqpoint{5.471666in}{0.851898in}}{\pgfqpoint{5.475573in}{0.847991in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.844084in}}{\pgfqpoint{5.484780in}{0.841889in}}{\pgfqpoint{5.490305in}{0.841889in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.841889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.535937in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.535937in}}{\pgfqpoint{11.875914in}{3.538132in}}{\pgfqpoint{11.879821in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.545946in}}{\pgfqpoint{11.885923in}{3.551245in}}{\pgfqpoint{11.885923in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.562295in}}{\pgfqpoint{11.883728in}{3.567595in}}{\pgfqpoint{11.879821in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.575408in}}{\pgfqpoint{11.870615in}{3.577604in}}{\pgfqpoint{11.865090in}{3.577604in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.577604in}}{\pgfqpoint{11.854265in}{3.575408in}}{\pgfqpoint{11.850358in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.567595in}}{\pgfqpoint{11.844256in}{3.562295in}}{\pgfqpoint{11.844256in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.551245in}}{\pgfqpoint{11.846451in}{3.545946in}}{\pgfqpoint{11.850358in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.538132in}}{\pgfqpoint{11.859564in}{3.535937in}}{\pgfqpoint{11.865090in}{3.535937in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.535937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.018163in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.018163in}}{\pgfqpoint{7.891674in}{2.020359in}}{\pgfqpoint{7.895580in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.028172in}}{\pgfqpoint{7.901682in}{2.033472in}}{\pgfqpoint{7.901682in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.044522in}}{\pgfqpoint{7.899487in}{2.049821in}}{\pgfqpoint{7.895580in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.057635in}}{\pgfqpoint{7.886374in}{2.059830in}}{\pgfqpoint{7.880849in}{2.059830in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.059830in}}{\pgfqpoint{7.870024in}{2.057635in}}{\pgfqpoint{7.866118in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.049821in}}{\pgfqpoint{7.860016in}{2.044522in}}{\pgfqpoint{7.860016in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.033472in}}{\pgfqpoint{7.862211in}{2.028172in}}{\pgfqpoint{7.866118in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.020359in}}{\pgfqpoint{7.875324in}{2.018163in}}{\pgfqpoint{7.880849in}{2.018163in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.018163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.917778in}}{\pgfqpoint{5.501129in}{0.919973in}}{\pgfqpoint{5.505036in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.927786in}}{\pgfqpoint{5.511138in}{0.933086in}}{\pgfqpoint{5.511138in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.944136in}}{\pgfqpoint{5.508943in}{0.949436in}}{\pgfqpoint{5.505036in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.957249in}}{\pgfqpoint{5.495830in}{0.959444in}}{\pgfqpoint{5.490305in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.959444in}}{\pgfqpoint{5.479480in}{0.957249in}}{\pgfqpoint{5.475573in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.949436in}}{\pgfqpoint{5.469471in}{0.944136in}}{\pgfqpoint{5.469471in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.933086in}}{\pgfqpoint{5.471666in}{0.927786in}}{\pgfqpoint{5.475573in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.919973in}}{\pgfqpoint{5.484780in}{0.917778in}}{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{4.048185in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{4.048185in}}{\pgfqpoint{11.875914in}{4.050381in}}{\pgfqpoint{11.879821in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{4.058194in}}{\pgfqpoint{11.885923in}{4.063494in}}{\pgfqpoint{11.885923in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{4.074544in}}{\pgfqpoint{11.883728in}{4.079843in}}{\pgfqpoint{11.879821in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{4.087657in}}{\pgfqpoint{11.870615in}{4.089852in}}{\pgfqpoint{11.865090in}{4.089852in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{4.089852in}}{\pgfqpoint{11.854265in}{4.087657in}}{\pgfqpoint{11.850358in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{4.079843in}}{\pgfqpoint{11.844256in}{4.074544in}}{\pgfqpoint{11.844256in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{4.063494in}}{\pgfqpoint{11.846451in}{4.058194in}}{\pgfqpoint{11.850358in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{4.050381in}}{\pgfqpoint{11.859564in}{4.048185in}}{\pgfqpoint{11.865090in}{4.048185in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{4.048185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.705123in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.705123in}}{\pgfqpoint{8.290098in}{1.707318in}}{\pgfqpoint{8.294004in}{1.711225in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.715131in}}{\pgfqpoint{8.300106in}{1.720431in}}{\pgfqpoint{8.300106in}{1.725956in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.731481in}}{\pgfqpoint{8.297911in}{1.736781in}}{\pgfqpoint{8.294004in}{1.740687in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.744594in}}{\pgfqpoint{8.284798in}{1.746789in}}{\pgfqpoint{8.279273in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.746789in}}{\pgfqpoint{8.268448in}{1.744594in}}{\pgfqpoint{8.264542in}{1.740687in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.736781in}}{\pgfqpoint{8.258440in}{1.731481in}}{\pgfqpoint{8.258440in}{1.725956in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.720431in}}{\pgfqpoint{8.260635in}{1.715131in}}{\pgfqpoint{8.264542in}{1.711225in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.707318in}}{\pgfqpoint{8.273748in}{1.705123in}}{\pgfqpoint{8.279273in}{1.705123in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.705123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.289299in}}{\pgfqpoint{9.086946in}{3.291494in}}{\pgfqpoint{9.090853in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.299307in}}{\pgfqpoint{9.096954in}{3.304607in}}{\pgfqpoint{9.096954in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.315657in}}{\pgfqpoint{9.094759in}{3.320957in}}{\pgfqpoint{9.090853in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.328770in}}{\pgfqpoint{9.081646in}{3.330965in}}{\pgfqpoint{9.076121in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.330965in}}{\pgfqpoint{9.065297in}{3.328770in}}{\pgfqpoint{9.061390in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.320957in}}{\pgfqpoint{9.055288in}{3.315657in}}{\pgfqpoint{9.055288in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.304607in}}{\pgfqpoint{9.057483in}{3.299307in}}{\pgfqpoint{9.061390in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.291494in}}{\pgfqpoint{9.070596in}{3.289299in}}{\pgfqpoint{9.076121in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.763603in}}{\pgfqpoint{11.079066in}{3.765798in}}{\pgfqpoint{11.082973in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.773612in}}{\pgfqpoint{11.089075in}{3.778911in}}{\pgfqpoint{11.089075in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.789961in}}{\pgfqpoint{11.086880in}{3.795261in}}{\pgfqpoint{11.082973in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.803074in}}{\pgfqpoint{11.073767in}{3.805270in}}{\pgfqpoint{11.068241in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.805270in}}{\pgfqpoint{11.057417in}{3.803074in}}{\pgfqpoint{11.053510in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.795261in}}{\pgfqpoint{11.047408in}{3.789961in}}{\pgfqpoint{11.047408in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.778911in}}{\pgfqpoint{11.049603in}{3.773612in}}{\pgfqpoint{11.053510in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.765798in}}{\pgfqpoint{11.062716in}{3.763603in}}{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.961247in}}{\pgfqpoint{9.485370in}{1.963442in}}{\pgfqpoint{9.489277in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.971256in}}{\pgfqpoint{9.495379in}{1.976555in}}{\pgfqpoint{9.495379in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.987605in}}{\pgfqpoint{9.493183in}{1.992905in}}{\pgfqpoint{9.489277in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.000718in}}{\pgfqpoint{9.480070in}{2.002914in}}{\pgfqpoint{9.474545in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.002914in}}{\pgfqpoint{9.463721in}{2.000718in}}{\pgfqpoint{9.459814in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.992905in}}{\pgfqpoint{9.453712in}{1.987605in}}{\pgfqpoint{9.453712in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.976555in}}{\pgfqpoint{9.455907in}{1.971256in}}{\pgfqpoint{9.459814in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.963442in}}{\pgfqpoint{9.469020in}{1.961247in}}{\pgfqpoint{9.474545in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.792061in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.792061in}}{\pgfqpoint{11.477490in}{3.794256in}}{\pgfqpoint{11.481397in}{3.798163in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.802070in}}{\pgfqpoint{11.487499in}{3.807369in}}{\pgfqpoint{11.487499in}{3.812894in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.818420in}}{\pgfqpoint{11.485304in}{3.823719in}}{\pgfqpoint{11.481397in}{3.827626in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.831533in}}{\pgfqpoint{11.472191in}{3.833728in}}{\pgfqpoint{11.466666in}{3.833728in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.833728in}}{\pgfqpoint{11.455841in}{3.831533in}}{\pgfqpoint{11.451934in}{3.827626in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.823719in}}{\pgfqpoint{11.445832in}{3.818420in}}{\pgfqpoint{11.445832in}{3.812894in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.807369in}}{\pgfqpoint{11.448027in}{3.802070in}}{\pgfqpoint{11.451934in}{3.798163in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.794256in}}{\pgfqpoint{11.461140in}{3.792061in}}{\pgfqpoint{11.466666in}{3.792061in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.792061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.435551in}}{\pgfqpoint{10.282218in}{2.437746in}}{\pgfqpoint{10.286125in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.445560in}}{\pgfqpoint{10.292227in}{2.450859in}}{\pgfqpoint{10.292227in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.461910in}}{\pgfqpoint{10.290032in}{2.467209in}}{\pgfqpoint{10.286125in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.475023in}}{\pgfqpoint{10.276918in}{2.477218in}}{\pgfqpoint{10.271393in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.477218in}}{\pgfqpoint{10.260569in}{2.475023in}}{\pgfqpoint{10.256662in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.467209in}}{\pgfqpoint{10.250560in}{2.461910in}}{\pgfqpoint{10.250560in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.450859in}}{\pgfqpoint{10.252755in}{2.445560in}}{\pgfqpoint{10.256662in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.437746in}}{\pgfqpoint{10.265868in}{2.435551in}}{\pgfqpoint{10.271393in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.259277in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.259277in}}{\pgfqpoint{8.290098in}{1.261472in}}{\pgfqpoint{8.294004in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.269285in}}{\pgfqpoint{8.300106in}{1.274585in}}{\pgfqpoint{8.300106in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.285635in}}{\pgfqpoint{8.297911in}{1.290935in}}{\pgfqpoint{8.294004in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.298748in}}{\pgfqpoint{8.284798in}{1.300943in}}{\pgfqpoint{8.279273in}{1.300943in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.300943in}}{\pgfqpoint{8.268448in}{1.298748in}}{\pgfqpoint{8.264542in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.290935in}}{\pgfqpoint{8.258440in}{1.285635in}}{\pgfqpoint{8.258440in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.274585in}}{\pgfqpoint{8.260635in}{1.269285in}}{\pgfqpoint{8.264542in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.261472in}}{\pgfqpoint{8.273748in}{1.259277in}}{\pgfqpoint{8.279273in}{1.259277in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.259277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.107499in}}{\pgfqpoint{6.297977in}{1.109695in}}{\pgfqpoint{6.301884in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.117508in}}{\pgfqpoint{6.307986in}{1.122808in}}{\pgfqpoint{6.307986in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.133858in}}{\pgfqpoint{6.305791in}{1.139157in}}{\pgfqpoint{6.301884in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.146971in}}{\pgfqpoint{6.292678in}{1.149166in}}{\pgfqpoint{6.287153in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.149166in}}{\pgfqpoint{6.276328in}{1.146971in}}{\pgfqpoint{6.272421in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.139157in}}{\pgfqpoint{6.266319in}{1.133858in}}{\pgfqpoint{6.266319in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.122808in}}{\pgfqpoint{6.268515in}{1.117508in}}{\pgfqpoint{6.272421in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.109695in}}{\pgfqpoint{6.281628in}{1.107499in}}{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.156494in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.156494in}}{\pgfqpoint{9.883794in}{3.158689in}}{\pgfqpoint{9.887701in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.166502in}}{\pgfqpoint{9.893803in}{3.171802in}}{\pgfqpoint{9.893803in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.182852in}}{\pgfqpoint{9.891607in}{3.188151in}}{\pgfqpoint{9.887701in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.195965in}}{\pgfqpoint{9.878494in}{3.198160in}}{\pgfqpoint{9.872969in}{3.198160in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.198160in}}{\pgfqpoint{9.862145in}{3.195965in}}{\pgfqpoint{9.858238in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.188151in}}{\pgfqpoint{9.852136in}{3.182852in}}{\pgfqpoint{9.852136in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.171802in}}{\pgfqpoint{9.854331in}{3.166502in}}{\pgfqpoint{9.858238in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.158689in}}{\pgfqpoint{9.867444in}{3.156494in}}{\pgfqpoint{9.872969in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.156494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.207885in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.207885in}}{\pgfqpoint{9.086946in}{2.210080in}}{\pgfqpoint{9.090853in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.217894in}}{\pgfqpoint{9.096954in}{2.223193in}}{\pgfqpoint{9.096954in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.234244in}}{\pgfqpoint{9.094759in}{2.239543in}}{\pgfqpoint{9.090853in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.247357in}}{\pgfqpoint{9.081646in}{2.249552in}}{\pgfqpoint{9.076121in}{2.249552in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.249552in}}{\pgfqpoint{9.065297in}{2.247357in}}{\pgfqpoint{9.061390in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.239543in}}{\pgfqpoint{9.055288in}{2.234244in}}{\pgfqpoint{9.055288in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.223193in}}{\pgfqpoint{9.057483in}{2.217894in}}{\pgfqpoint{9.061390in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.210080in}}{\pgfqpoint{9.070596in}{2.207885in}}{\pgfqpoint{9.076121in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.207885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.486943in}}{\pgfqpoint{8.290098in}{1.489138in}}{\pgfqpoint{8.294004in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.496951in}}{\pgfqpoint{8.300106in}{1.502251in}}{\pgfqpoint{8.300106in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.513301in}}{\pgfqpoint{8.297911in}{1.518601in}}{\pgfqpoint{8.294004in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.526414in}}{\pgfqpoint{8.284798in}{1.528609in}}{\pgfqpoint{8.279273in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.528609in}}{\pgfqpoint{8.268448in}{1.526414in}}{\pgfqpoint{8.264542in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.518601in}}{\pgfqpoint{8.258440in}{1.513301in}}{\pgfqpoint{8.258440in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.502251in}}{\pgfqpoint{8.260635in}{1.496951in}}{\pgfqpoint{8.264542in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.489138in}}{\pgfqpoint{8.273748in}{1.486943in}}{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.392082in}}{\pgfqpoint{7.094825in}{1.394277in}}{\pgfqpoint{7.098732in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.402091in}}{\pgfqpoint{7.104834in}{1.407390in}}{\pgfqpoint{7.104834in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.418440in}}{\pgfqpoint{7.102639in}{1.423740in}}{\pgfqpoint{7.098732in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.431553in}}{\pgfqpoint{7.089526in}{1.433749in}}{\pgfqpoint{7.084001in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.433749in}}{\pgfqpoint{7.073176in}{1.431553in}}{\pgfqpoint{7.069269in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.423740in}}{\pgfqpoint{7.063168in}{1.418440in}}{\pgfqpoint{7.063168in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.407390in}}{\pgfqpoint{7.065363in}{1.402091in}}{\pgfqpoint{7.069269in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.394277in}}{\pgfqpoint{7.078476in}{1.392082in}}{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.354138in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.354138in}}{\pgfqpoint{7.493250in}{1.356333in}}{\pgfqpoint{7.497156in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.364146in}}{\pgfqpoint{7.503258in}{1.369446in}}{\pgfqpoint{7.503258in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.380496in}}{\pgfqpoint{7.501063in}{1.385795in}}{\pgfqpoint{7.497156in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.393609in}}{\pgfqpoint{7.487950in}{1.395804in}}{\pgfqpoint{7.482425in}{1.395804in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.395804in}}{\pgfqpoint{7.471600in}{1.393609in}}{\pgfqpoint{7.467694in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.385795in}}{\pgfqpoint{7.461592in}{1.380496in}}{\pgfqpoint{7.461592in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.369446in}}{\pgfqpoint{7.463787in}{1.364146in}}{\pgfqpoint{7.467694in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.356333in}}{\pgfqpoint{7.476900in}{1.354138in}}{\pgfqpoint{7.482425in}{1.354138in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.354138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.881397in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.881397in}}{\pgfqpoint{9.883794in}{2.883592in}}{\pgfqpoint{9.887701in}{2.887499in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.891406in}}{\pgfqpoint{9.893803in}{2.896705in}}{\pgfqpoint{9.893803in}{2.902230in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.907755in}}{\pgfqpoint{9.891607in}{2.913055in}}{\pgfqpoint{9.887701in}{2.916962in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.920869in}}{\pgfqpoint{9.878494in}{2.923064in}}{\pgfqpoint{9.872969in}{2.923064in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.923064in}}{\pgfqpoint{9.862145in}{2.920869in}}{\pgfqpoint{9.858238in}{2.916962in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.913055in}}{\pgfqpoint{9.852136in}{2.907755in}}{\pgfqpoint{9.852136in}{2.902230in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.896705in}}{\pgfqpoint{9.854331in}{2.891406in}}{\pgfqpoint{9.858238in}{2.887499in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.883592in}}{\pgfqpoint{9.867444in}{2.881397in}}{\pgfqpoint{9.872969in}{2.881397in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.881397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.245829in}}{\pgfqpoint{8.290098in}{2.248025in}}{\pgfqpoint{8.294004in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.255838in}}{\pgfqpoint{8.300106in}{2.261138in}}{\pgfqpoint{8.300106in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.272188in}}{\pgfqpoint{8.297911in}{2.277487in}}{\pgfqpoint{8.294004in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.285301in}}{\pgfqpoint{8.284798in}{2.287496in}}{\pgfqpoint{8.279273in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.287496in}}{\pgfqpoint{8.268448in}{2.285301in}}{\pgfqpoint{8.264542in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.277487in}}{\pgfqpoint{8.258440in}{2.272188in}}{\pgfqpoint{8.258440in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.261138in}}{\pgfqpoint{8.260635in}{2.255838in}}{\pgfqpoint{8.264542in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.248025in}}{\pgfqpoint{8.273748in}{2.245829in}}{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.763603in}}{\pgfqpoint{10.282218in}{3.765798in}}{\pgfqpoint{10.286125in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.773612in}}{\pgfqpoint{10.292227in}{3.778911in}}{\pgfqpoint{10.292227in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.789961in}}{\pgfqpoint{10.290032in}{3.795261in}}{\pgfqpoint{10.286125in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.803074in}}{\pgfqpoint{10.276918in}{3.805270in}}{\pgfqpoint{10.271393in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.805270in}}{\pgfqpoint{10.260569in}{3.803074in}}{\pgfqpoint{10.256662in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.795261in}}{\pgfqpoint{10.250560in}{3.789961in}}{\pgfqpoint{10.250560in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.778911in}}{\pgfqpoint{10.252755in}{3.773612in}}{\pgfqpoint{10.256662in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.765798in}}{\pgfqpoint{10.265868in}{3.763603in}}{\pgfqpoint{10.271393in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.492468in}}{\pgfqpoint{9.883794in}{2.494663in}}{\pgfqpoint{9.887701in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.502476in}}{\pgfqpoint{9.893803in}{2.507776in}}{\pgfqpoint{9.893803in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.518826in}}{\pgfqpoint{9.891607in}{2.524126in}}{\pgfqpoint{9.887701in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.531939in}}{\pgfqpoint{9.878494in}{2.534134in}}{\pgfqpoint{9.872969in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.534134in}}{\pgfqpoint{9.862145in}{2.531939in}}{\pgfqpoint{9.858238in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.524126in}}{\pgfqpoint{9.852136in}{2.518826in}}{\pgfqpoint{9.852136in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.507776in}}{\pgfqpoint{9.854331in}{2.502476in}}{\pgfqpoint{9.858238in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.494663in}}{\pgfqpoint{9.867444in}{2.492468in}}{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.056108in}}{\pgfqpoint{7.891674in}{2.058303in}}{\pgfqpoint{7.895580in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.066117in}}{\pgfqpoint{7.901682in}{2.071416in}}{\pgfqpoint{7.901682in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.082466in}}{\pgfqpoint{7.899487in}{2.087766in}}{\pgfqpoint{7.895580in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.095579in}}{\pgfqpoint{7.886374in}{2.097774in}}{\pgfqpoint{7.880849in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.097774in}}{\pgfqpoint{7.870024in}{2.095579in}}{\pgfqpoint{7.866118in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.087766in}}{\pgfqpoint{7.860016in}{2.082466in}}{\pgfqpoint{7.860016in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.071416in}}{\pgfqpoint{7.862211in}{2.066117in}}{\pgfqpoint{7.866118in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.058303in}}{\pgfqpoint{7.875324in}{2.056108in}}{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.122510in}}{\pgfqpoint{9.883794in}{2.124705in}}{\pgfqpoint{9.887701in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.132519in}}{\pgfqpoint{9.893803in}{2.137819in}}{\pgfqpoint{9.893803in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.148869in}}{\pgfqpoint{9.891607in}{2.154168in}}{\pgfqpoint{9.887701in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.161982in}}{\pgfqpoint{9.878494in}{2.164177in}}{\pgfqpoint{9.872969in}{2.164177in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.164177in}}{\pgfqpoint{9.862145in}{2.161982in}}{\pgfqpoint{9.858238in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.154168in}}{\pgfqpoint{9.852136in}{2.148869in}}{\pgfqpoint{9.852136in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.137819in}}{\pgfqpoint{9.854331in}{2.132519in}}{\pgfqpoint{9.858238in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.124705in}}{\pgfqpoint{9.867444in}{2.122510in}}{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661938in}{3.687714in}}%
\pgfpathcurveto{\pgfqpoint{12.667463in}{3.687714in}}{\pgfqpoint{12.672762in}{3.689909in}}{\pgfqpoint{12.676669in}{3.693816in}}%
\pgfpathcurveto{\pgfqpoint{12.680576in}{3.697723in}}{\pgfqpoint{12.682771in}{3.703022in}}{\pgfqpoint{12.682771in}{3.708548in}}%
\pgfpathcurveto{\pgfqpoint{12.682771in}{3.714073in}}{\pgfqpoint{12.680576in}{3.719372in}}{\pgfqpoint{12.676669in}{3.723279in}}%
\pgfpathcurveto{\pgfqpoint{12.672762in}{3.727186in}}{\pgfqpoint{12.667463in}{3.729381in}}{\pgfqpoint{12.661938in}{3.729381in}}%
\pgfpathcurveto{\pgfqpoint{12.656413in}{3.729381in}}{\pgfqpoint{12.651113in}{3.727186in}}{\pgfqpoint{12.647206in}{3.723279in}}%
\pgfpathcurveto{\pgfqpoint{12.643299in}{3.719372in}}{\pgfqpoint{12.641104in}{3.714073in}}{\pgfqpoint{12.641104in}{3.708548in}}%
\pgfpathcurveto{\pgfqpoint{12.641104in}{3.703022in}}{\pgfqpoint{12.643299in}{3.697723in}}{\pgfqpoint{12.647206in}{3.693816in}}%
\pgfpathcurveto{\pgfqpoint{12.651113in}{3.689909in}}{\pgfqpoint{12.656413in}{3.687714in}}{\pgfqpoint{12.661938in}{3.687714in}}%
\pgfpathlineto{\pgfqpoint{12.661938in}{3.687714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.173902in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.173902in}}{\pgfqpoint{8.290098in}{1.176097in}}{\pgfqpoint{8.294004in}{1.180004in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.183911in}}{\pgfqpoint{8.300106in}{1.189210in}}{\pgfqpoint{8.300106in}{1.194735in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.200260in}}{\pgfqpoint{8.297911in}{1.205560in}}{\pgfqpoint{8.294004in}{1.209467in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.213374in}}{\pgfqpoint{8.284798in}{1.215569in}}{\pgfqpoint{8.279273in}{1.215569in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.215569in}}{\pgfqpoint{8.268448in}{1.213374in}}{\pgfqpoint{8.264542in}{1.209467in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.205560in}}{\pgfqpoint{8.258440in}{1.200260in}}{\pgfqpoint{8.258440in}{1.194735in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.189210in}}{\pgfqpoint{8.260635in}{1.183911in}}{\pgfqpoint{8.264542in}{1.180004in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.176097in}}{\pgfqpoint{8.273748in}{1.173902in}}{\pgfqpoint{8.279273in}{1.173902in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.173902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.145444in}}{\pgfqpoint{7.094825in}{1.147639in}}{\pgfqpoint{7.098732in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.155452in}}{\pgfqpoint{7.104834in}{1.160752in}}{\pgfqpoint{7.104834in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.171802in}}{\pgfqpoint{7.102639in}{1.177102in}}{\pgfqpoint{7.098732in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.184915in}}{\pgfqpoint{7.089526in}{1.187110in}}{\pgfqpoint{7.084001in}{1.187110in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.187110in}}{\pgfqpoint{7.073176in}{1.184915in}}{\pgfqpoint{7.069269in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.177102in}}{\pgfqpoint{7.063168in}{1.171802in}}{\pgfqpoint{7.063168in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.160752in}}{\pgfqpoint{7.065363in}{1.155452in}}{\pgfqpoint{7.069269in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.147639in}}{\pgfqpoint{7.078476in}{1.145444in}}{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.137521in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.137521in}}{\pgfqpoint{9.883794in}{3.139716in}}{\pgfqpoint{9.887701in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.147530in}}{\pgfqpoint{9.893803in}{3.152830in}}{\pgfqpoint{9.893803in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.163880in}}{\pgfqpoint{9.891607in}{3.169179in}}{\pgfqpoint{9.887701in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.176993in}}{\pgfqpoint{9.878494in}{3.179188in}}{\pgfqpoint{9.872969in}{3.179188in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.179188in}}{\pgfqpoint{9.862145in}{3.176993in}}{\pgfqpoint{9.858238in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.169179in}}{\pgfqpoint{9.852136in}{3.163880in}}{\pgfqpoint{9.852136in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.152830in}}{\pgfqpoint{9.854331in}{3.147530in}}{\pgfqpoint{9.858238in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.139716in}}{\pgfqpoint{9.867444in}{3.137521in}}{\pgfqpoint{9.872969in}{3.137521in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.137521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.297221in}}{\pgfqpoint{6.696401in}{1.299416in}}{\pgfqpoint{6.700308in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.307230in}}{\pgfqpoint{6.706410in}{1.312529in}}{\pgfqpoint{6.706410in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.323579in}}{\pgfqpoint{6.704215in}{1.328879in}}{\pgfqpoint{6.700308in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.336693in}}{\pgfqpoint{6.691102in}{1.338888in}}{\pgfqpoint{6.685577in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.338888in}}{\pgfqpoint{6.674752in}{1.336693in}}{\pgfqpoint{6.670845in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.328879in}}{\pgfqpoint{6.664743in}{1.323579in}}{\pgfqpoint{6.664743in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.312529in}}{\pgfqpoint{6.666939in}{1.307230in}}{\pgfqpoint{6.670845in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.299416in}}{\pgfqpoint{6.680052in}{1.297221in}}{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.619748in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.619748in}}{\pgfqpoint{7.493250in}{1.621943in}}{\pgfqpoint{7.497156in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.629757in}}{\pgfqpoint{7.503258in}{1.635056in}}{\pgfqpoint{7.503258in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.646106in}}{\pgfqpoint{7.501063in}{1.651406in}}{\pgfqpoint{7.497156in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.659219in}}{\pgfqpoint{7.487950in}{1.661415in}}{\pgfqpoint{7.482425in}{1.661415in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.661415in}}{\pgfqpoint{7.471600in}{1.659219in}}{\pgfqpoint{7.467694in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.651406in}}{\pgfqpoint{7.461592in}{1.646106in}}{\pgfqpoint{7.461592in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.635056in}}{\pgfqpoint{7.463787in}{1.629757in}}{\pgfqpoint{7.467694in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.621943in}}{\pgfqpoint{7.476900in}{1.619748in}}{\pgfqpoint{7.482425in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.619748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.668742in}}{\pgfqpoint{11.079066in}{3.670937in}}{\pgfqpoint{11.082973in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.678751in}}{\pgfqpoint{11.089075in}{3.684050in}}{\pgfqpoint{11.089075in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.695100in}}{\pgfqpoint{11.086880in}{3.700400in}}{\pgfqpoint{11.082973in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.708214in}}{\pgfqpoint{11.073767in}{3.710409in}}{\pgfqpoint{11.068241in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.710409in}}{\pgfqpoint{11.057417in}{3.708214in}}{\pgfqpoint{11.053510in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.700400in}}{\pgfqpoint{11.047408in}{3.695100in}}{\pgfqpoint{11.047408in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.684050in}}{\pgfqpoint{11.049603in}{3.678751in}}{\pgfqpoint{11.053510in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.670937in}}{\pgfqpoint{11.062716in}{3.668742in}}{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.312232in}}{\pgfqpoint{9.086946in}{2.314427in}}{\pgfqpoint{9.090853in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.322241in}}{\pgfqpoint{9.096954in}{2.327540in}}{\pgfqpoint{9.096954in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.338590in}}{\pgfqpoint{9.094759in}{2.343890in}}{\pgfqpoint{9.090853in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.351704in}}{\pgfqpoint{9.081646in}{2.353899in}}{\pgfqpoint{9.076121in}{2.353899in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.353899in}}{\pgfqpoint{9.065297in}{2.351704in}}{\pgfqpoint{9.061390in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.343890in}}{\pgfqpoint{9.055288in}{2.338590in}}{\pgfqpoint{9.055288in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.327540in}}{\pgfqpoint{9.057483in}{2.322241in}}{\pgfqpoint{9.061390in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.314427in}}{\pgfqpoint{9.070596in}{2.312232in}}{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.241868in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.241868in}}{\pgfqpoint{10.680642in}{3.244063in}}{\pgfqpoint{10.684549in}{3.247970in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.251877in}}{\pgfqpoint{10.690651in}{3.257177in}}{\pgfqpoint{10.690651in}{3.262702in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.268227in}}{\pgfqpoint{10.688456in}{3.273526in}}{\pgfqpoint{10.684549in}{3.277433in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.281340in}}{\pgfqpoint{10.675342in}{3.283535in}}{\pgfqpoint{10.669817in}{3.283535in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.283535in}}{\pgfqpoint{10.658993in}{3.281340in}}{\pgfqpoint{10.655086in}{3.277433in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.273526in}}{\pgfqpoint{10.648984in}{3.268227in}}{\pgfqpoint{10.648984in}{3.262702in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.257177in}}{\pgfqpoint{10.651179in}{3.251877in}}{\pgfqpoint{10.655086in}{3.247970in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.244063in}}{\pgfqpoint{10.664292in}{3.241868in}}{\pgfqpoint{10.669817in}{3.241868in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.241868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.486943in}}{\pgfqpoint{8.290098in}{1.489138in}}{\pgfqpoint{8.294004in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.496951in}}{\pgfqpoint{8.300106in}{1.502251in}}{\pgfqpoint{8.300106in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.513301in}}{\pgfqpoint{8.297911in}{1.518601in}}{\pgfqpoint{8.294004in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.526414in}}{\pgfqpoint{8.284798in}{1.528609in}}{\pgfqpoint{8.279273in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.528609in}}{\pgfqpoint{8.268448in}{1.526414in}}{\pgfqpoint{8.264542in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.518601in}}{\pgfqpoint{8.258440in}{1.513301in}}{\pgfqpoint{8.258440in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.502251in}}{\pgfqpoint{8.260635in}{1.496951in}}{\pgfqpoint{8.264542in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.489138in}}{\pgfqpoint{8.273748in}{1.486943in}}{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.728056in}}{\pgfqpoint{5.899553in}{0.730251in}}{\pgfqpoint{5.903460in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.738065in}}{\pgfqpoint{5.909562in}{0.743364in}}{\pgfqpoint{5.909562in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.754414in}}{\pgfqpoint{5.907367in}{0.759714in}}{\pgfqpoint{5.903460in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.767528in}}{\pgfqpoint{5.894254in}{0.769723in}}{\pgfqpoint{5.888729in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.769723in}}{\pgfqpoint{5.877904in}{0.767528in}}{\pgfqpoint{5.873997in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.759714in}}{\pgfqpoint{5.867895in}{0.754414in}}{\pgfqpoint{5.867895in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.743364in}}{\pgfqpoint{5.870091in}{0.738065in}}{\pgfqpoint{5.873997in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.730251in}}{\pgfqpoint{5.883204in}{0.728056in}}{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.448998in}}{\pgfqpoint{7.891674in}{1.451194in}}{\pgfqpoint{7.895580in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.459007in}}{\pgfqpoint{7.901682in}{1.464307in}}{\pgfqpoint{7.901682in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.475357in}}{\pgfqpoint{7.899487in}{1.480656in}}{\pgfqpoint{7.895580in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.488470in}}{\pgfqpoint{7.886374in}{1.490665in}}{\pgfqpoint{7.880849in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.490665in}}{\pgfqpoint{7.870024in}{1.488470in}}{\pgfqpoint{7.866118in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.480656in}}{\pgfqpoint{7.860016in}{1.475357in}}{\pgfqpoint{7.860016in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.464307in}}{\pgfqpoint{7.862211in}{1.459007in}}{\pgfqpoint{7.866118in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.451194in}}{\pgfqpoint{7.875324in}{1.448998in}}{\pgfqpoint{7.880849in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.668742in}}{\pgfqpoint{11.477490in}{3.670937in}}{\pgfqpoint{11.481397in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.678751in}}{\pgfqpoint{11.487499in}{3.684050in}}{\pgfqpoint{11.487499in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.695100in}}{\pgfqpoint{11.485304in}{3.700400in}}{\pgfqpoint{11.481397in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.708214in}}{\pgfqpoint{11.472191in}{3.710409in}}{\pgfqpoint{11.466666in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.710409in}}{\pgfqpoint{11.455841in}{3.708214in}}{\pgfqpoint{11.451934in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.700400in}}{\pgfqpoint{11.445832in}{3.695100in}}{\pgfqpoint{11.445832in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.684050in}}{\pgfqpoint{11.448027in}{3.678751in}}{\pgfqpoint{11.451934in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.670937in}}{\pgfqpoint{11.461140in}{3.668742in}}{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.327243in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.327243in}}{\pgfqpoint{11.477490in}{3.329438in}}{\pgfqpoint{11.481397in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.337252in}}{\pgfqpoint{11.487499in}{3.342551in}}{\pgfqpoint{11.487499in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.353601in}}{\pgfqpoint{11.485304in}{3.358901in}}{\pgfqpoint{11.481397in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.366715in}}{\pgfqpoint{11.472191in}{3.368910in}}{\pgfqpoint{11.466666in}{3.368910in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.368910in}}{\pgfqpoint{11.455841in}{3.366715in}}{\pgfqpoint{11.451934in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.358901in}}{\pgfqpoint{11.445832in}{3.353601in}}{\pgfqpoint{11.445832in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.342551in}}{\pgfqpoint{11.448027in}{3.337252in}}{\pgfqpoint{11.451934in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.329438in}}{\pgfqpoint{11.461140in}{3.327243in}}{\pgfqpoint{11.466666in}{3.327243in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.327243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.763603in}}{\pgfqpoint{9.883794in}{3.765798in}}{\pgfqpoint{9.887701in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.773612in}}{\pgfqpoint{9.893803in}{3.778911in}}{\pgfqpoint{9.893803in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.789961in}}{\pgfqpoint{9.891607in}{3.795261in}}{\pgfqpoint{9.887701in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.803074in}}{\pgfqpoint{9.878494in}{3.805270in}}{\pgfqpoint{9.872969in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.805270in}}{\pgfqpoint{9.862145in}{3.803074in}}{\pgfqpoint{9.858238in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.795261in}}{\pgfqpoint{9.852136in}{3.789961in}}{\pgfqpoint{9.852136in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.778911in}}{\pgfqpoint{9.854331in}{3.773612in}}{\pgfqpoint{9.858238in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.765798in}}{\pgfqpoint{9.867444in}{3.763603in}}{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.724095in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.724095in}}{\pgfqpoint{8.688522in}{1.726290in}}{\pgfqpoint{8.692429in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.734104in}}{\pgfqpoint{8.698530in}{1.739403in}}{\pgfqpoint{8.698530in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.750453in}}{\pgfqpoint{8.696335in}{1.755753in}}{\pgfqpoint{8.692429in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.763566in}}{\pgfqpoint{8.683222in}{1.765762in}}{\pgfqpoint{8.677697in}{1.765762in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.765762in}}{\pgfqpoint{8.666873in}{1.763566in}}{\pgfqpoint{8.662966in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.755753in}}{\pgfqpoint{8.656864in}{1.750453in}}{\pgfqpoint{8.656864in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.739403in}}{\pgfqpoint{8.659059in}{1.734104in}}{\pgfqpoint{8.662966in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.726290in}}{\pgfqpoint{8.672172in}{1.724095in}}{\pgfqpoint{8.677697in}{1.724095in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.724095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701336in}{0.443474in}}%
\pgfpathcurveto{\pgfqpoint{2.706861in}{0.443474in}}{\pgfqpoint{2.712161in}{0.445669in}}{\pgfqpoint{2.716068in}{0.449575in}}%
\pgfpathcurveto{\pgfqpoint{2.719974in}{0.453482in}}{\pgfqpoint{2.722170in}{0.458782in}}{\pgfqpoint{2.722170in}{0.464307in}}%
\pgfpathcurveto{\pgfqpoint{2.722170in}{0.469832in}}{\pgfqpoint{2.719974in}{0.475131in}}{\pgfqpoint{2.716068in}{0.479038in}}%
\pgfpathcurveto{\pgfqpoint{2.712161in}{0.482945in}}{\pgfqpoint{2.706861in}{0.485140in}}{\pgfqpoint{2.701336in}{0.485140in}}%
\pgfpathcurveto{\pgfqpoint{2.695811in}{0.485140in}}{\pgfqpoint{2.690512in}{0.482945in}}{\pgfqpoint{2.686605in}{0.479038in}}%
\pgfpathcurveto{\pgfqpoint{2.682698in}{0.475131in}}{\pgfqpoint{2.680503in}{0.469832in}}{\pgfqpoint{2.680503in}{0.464307in}}%
\pgfpathcurveto{\pgfqpoint{2.680503in}{0.458782in}}{\pgfqpoint{2.682698in}{0.453482in}}{\pgfqpoint{2.686605in}{0.449575in}}%
\pgfpathcurveto{\pgfqpoint{2.690512in}{0.445669in}}{\pgfqpoint{2.695811in}{0.443474in}}{\pgfqpoint{2.701336in}{0.443474in}}%
\pgfpathlineto{\pgfqpoint{2.701336in}{0.443474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.175466in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.175466in}}{\pgfqpoint{10.680642in}{3.177661in}}{\pgfqpoint{10.684549in}{3.181568in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.185474in}}{\pgfqpoint{10.690651in}{3.190774in}}{\pgfqpoint{10.690651in}{3.196299in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.201824in}}{\pgfqpoint{10.688456in}{3.207124in}}{\pgfqpoint{10.684549in}{3.211030in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.214937in}}{\pgfqpoint{10.675342in}{3.217132in}}{\pgfqpoint{10.669817in}{3.217132in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.217132in}}{\pgfqpoint{10.658993in}{3.214937in}}{\pgfqpoint{10.655086in}{3.211030in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.207124in}}{\pgfqpoint{10.648984in}{3.201824in}}{\pgfqpoint{10.648984in}{3.196299in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.190774in}}{\pgfqpoint{10.651179in}{3.185474in}}{\pgfqpoint{10.655086in}{3.181568in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.177661in}}{\pgfqpoint{10.664292in}{3.175466in}}{\pgfqpoint{10.669817in}{3.175466in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.175466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.928827in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.928827in}}{\pgfqpoint{11.079066in}{2.931023in}}{\pgfqpoint{11.082973in}{2.934929in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.938836in}}{\pgfqpoint{11.089075in}{2.944136in}}{\pgfqpoint{11.089075in}{2.949661in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.955186in}}{\pgfqpoint{11.086880in}{2.960485in}}{\pgfqpoint{11.082973in}{2.964392in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.968299in}}{\pgfqpoint{11.073767in}{2.970494in}}{\pgfqpoint{11.068241in}{2.970494in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.970494in}}{\pgfqpoint{11.057417in}{2.968299in}}{\pgfqpoint{11.053510in}{2.964392in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.960485in}}{\pgfqpoint{11.047408in}{2.955186in}}{\pgfqpoint{11.047408in}{2.949661in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.944136in}}{\pgfqpoint{11.049603in}{2.938836in}}{\pgfqpoint{11.053510in}{2.934929in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.931023in}}{\pgfqpoint{11.062716in}{2.928827in}}{\pgfqpoint{11.068241in}{2.928827in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.928827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.297221in}}{\pgfqpoint{6.297977in}{1.299416in}}{\pgfqpoint{6.301884in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.307230in}}{\pgfqpoint{6.307986in}{1.312529in}}{\pgfqpoint{6.307986in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.323579in}}{\pgfqpoint{6.305791in}{1.328879in}}{\pgfqpoint{6.301884in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.336693in}}{\pgfqpoint{6.292678in}{1.338888in}}{\pgfqpoint{6.287153in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.338888in}}{\pgfqpoint{6.276328in}{1.336693in}}{\pgfqpoint{6.272421in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.328879in}}{\pgfqpoint{6.266319in}{1.323579in}}{\pgfqpoint{6.266319in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.312529in}}{\pgfqpoint{6.268515in}{1.307230in}}{\pgfqpoint{6.272421in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.299416in}}{\pgfqpoint{6.281628in}{1.297221in}}{\pgfqpoint{6.287153in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.004716in}}{\pgfqpoint{10.282218in}{3.006911in}}{\pgfqpoint{10.286125in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.014725in}}{\pgfqpoint{10.292227in}{3.020024in}}{\pgfqpoint{10.292227in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.031075in}}{\pgfqpoint{10.290032in}{3.036374in}}{\pgfqpoint{10.286125in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.044188in}}{\pgfqpoint{10.276918in}{3.046383in}}{\pgfqpoint{10.271393in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.046383in}}{\pgfqpoint{10.260569in}{3.044188in}}{\pgfqpoint{10.256662in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.036374in}}{\pgfqpoint{10.250560in}{3.031075in}}{\pgfqpoint{10.250560in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.020024in}}{\pgfqpoint{10.252755in}{3.014725in}}{\pgfqpoint{10.256662in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.006911in}}{\pgfqpoint{10.265868in}{3.004716in}}{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{4.143046in}}{\pgfqpoint{11.079066in}{4.145241in}}{\pgfqpoint{11.082973in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{4.153055in}}{\pgfqpoint{11.089075in}{4.158354in}}{\pgfqpoint{11.089075in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{4.169405in}}{\pgfqpoint{11.086880in}{4.174704in}}{\pgfqpoint{11.082973in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{4.182518in}}{\pgfqpoint{11.073767in}{4.184713in}}{\pgfqpoint{11.068241in}{4.184713in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{4.184713in}}{\pgfqpoint{11.057417in}{4.182518in}}{\pgfqpoint{11.053510in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{4.174704in}}{\pgfqpoint{11.047408in}{4.169405in}}{\pgfqpoint{11.047408in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{4.158354in}}{\pgfqpoint{11.049603in}{4.153055in}}{\pgfqpoint{11.053510in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{4.145241in}}{\pgfqpoint{11.062716in}{4.143046in}}{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.965208in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.965208in}}{\pgfqpoint{6.297977in}{0.967403in}}{\pgfqpoint{6.301884in}{0.971310in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.975217in}}{\pgfqpoint{6.307986in}{0.980516in}}{\pgfqpoint{6.307986in}{0.986041in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.991567in}}{\pgfqpoint{6.305791in}{0.996866in}}{\pgfqpoint{6.301884in}{1.000773in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.004680in}}{\pgfqpoint{6.292678in}{1.006875in}}{\pgfqpoint{6.287153in}{1.006875in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.006875in}}{\pgfqpoint{6.276328in}{1.004680in}}{\pgfqpoint{6.272421in}{1.000773in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.996866in}}{\pgfqpoint{6.266319in}{0.991567in}}{\pgfqpoint{6.266319in}{0.986041in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.980516in}}{\pgfqpoint{6.268515in}{0.975217in}}{\pgfqpoint{6.272421in}{0.971310in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.967403in}}{\pgfqpoint{6.281628in}{0.965208in}}{\pgfqpoint{6.287153in}{0.965208in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.965208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.686150in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.686150in}}{\pgfqpoint{7.891674in}{1.688346in}}{\pgfqpoint{7.895580in}{1.692252in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.696159in}}{\pgfqpoint{7.901682in}{1.701459in}}{\pgfqpoint{7.901682in}{1.706984in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.712509in}}{\pgfqpoint{7.899487in}{1.717808in}}{\pgfqpoint{7.895580in}{1.721715in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.725622in}}{\pgfqpoint{7.886374in}{1.727817in}}{\pgfqpoint{7.880849in}{1.727817in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.727817in}}{\pgfqpoint{7.870024in}{1.725622in}}{\pgfqpoint{7.866118in}{1.721715in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.717808in}}{\pgfqpoint{7.860016in}{1.712509in}}{\pgfqpoint{7.860016in}{1.706984in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.701459in}}{\pgfqpoint{7.862211in}{1.696159in}}{\pgfqpoint{7.866118in}{1.692252in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.688346in}}{\pgfqpoint{7.875324in}{1.686150in}}{\pgfqpoint{7.880849in}{1.686150in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.686150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.767564in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.767564in}}{\pgfqpoint{9.086946in}{2.769759in}}{\pgfqpoint{9.090853in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.777573in}}{\pgfqpoint{9.096954in}{2.782872in}}{\pgfqpoint{9.096954in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.793922in}}{\pgfqpoint{9.094759in}{2.799222in}}{\pgfqpoint{9.090853in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.807036in}}{\pgfqpoint{9.081646in}{2.809231in}}{\pgfqpoint{9.076121in}{2.809231in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.809231in}}{\pgfqpoint{9.065297in}{2.807036in}}{\pgfqpoint{9.061390in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.799222in}}{\pgfqpoint{9.055288in}{2.793922in}}{\pgfqpoint{9.055288in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.782872in}}{\pgfqpoint{9.057483in}{2.777573in}}{\pgfqpoint{9.061390in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.769759in}}{\pgfqpoint{9.070596in}{2.767564in}}{\pgfqpoint{9.076121in}{2.767564in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.767564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.056108in}}{\pgfqpoint{9.086946in}{2.058303in}}{\pgfqpoint{9.090853in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.066117in}}{\pgfqpoint{9.096954in}{2.071416in}}{\pgfqpoint{9.096954in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.082466in}}{\pgfqpoint{9.094759in}{2.087766in}}{\pgfqpoint{9.090853in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.095579in}}{\pgfqpoint{9.081646in}{2.097774in}}{\pgfqpoint{9.076121in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.097774in}}{\pgfqpoint{9.065297in}{2.095579in}}{\pgfqpoint{9.061390in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.087766in}}{\pgfqpoint{9.055288in}{2.082466in}}{\pgfqpoint{9.055288in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.071416in}}{\pgfqpoint{9.057483in}{2.066117in}}{\pgfqpoint{9.061390in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.058303in}}{\pgfqpoint{9.070596in}{2.056108in}}{\pgfqpoint{9.076121in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.858464in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.858464in}}{\pgfqpoint{8.688522in}{3.860659in}}{\pgfqpoint{8.692429in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.868472in}}{\pgfqpoint{8.698530in}{3.873772in}}{\pgfqpoint{8.698530in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.884822in}}{\pgfqpoint{8.696335in}{3.890122in}}{\pgfqpoint{8.692429in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.897935in}}{\pgfqpoint{8.683222in}{3.900130in}}{\pgfqpoint{8.677697in}{3.900130in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.900130in}}{\pgfqpoint{8.666873in}{3.897935in}}{\pgfqpoint{8.662966in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.890122in}}{\pgfqpoint{8.656864in}{3.884822in}}{\pgfqpoint{8.656864in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.873772in}}{\pgfqpoint{8.659059in}{3.868472in}}{\pgfqpoint{8.662966in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.860659in}}{\pgfqpoint{8.672172in}{3.858464in}}{\pgfqpoint{8.677697in}{3.858464in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.858464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.814994in}}{\pgfqpoint{10.282218in}{2.817190in}}{\pgfqpoint{10.286125in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.825003in}}{\pgfqpoint{10.292227in}{2.830303in}}{\pgfqpoint{10.292227in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.841353in}}{\pgfqpoint{10.290032in}{2.846652in}}{\pgfqpoint{10.286125in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.854466in}}{\pgfqpoint{10.276918in}{2.856661in}}{\pgfqpoint{10.271393in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.856661in}}{\pgfqpoint{10.260569in}{2.854466in}}{\pgfqpoint{10.256662in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.846652in}}{\pgfqpoint{10.250560in}{2.841353in}}{\pgfqpoint{10.250560in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.830303in}}{\pgfqpoint{10.252755in}{2.825003in}}{\pgfqpoint{10.256662in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.817190in}}{\pgfqpoint{10.265868in}{2.814994in}}{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.012639in}}{\pgfqpoint{6.696401in}{1.014834in}}{\pgfqpoint{6.700308in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.022647in}}{\pgfqpoint{6.706410in}{1.027947in}}{\pgfqpoint{6.706410in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.038997in}}{\pgfqpoint{6.704215in}{1.044296in}}{\pgfqpoint{6.700308in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.052110in}}{\pgfqpoint{6.691102in}{1.054305in}}{\pgfqpoint{6.685577in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.054305in}}{\pgfqpoint{6.674752in}{1.052110in}}{\pgfqpoint{6.670845in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.044296in}}{\pgfqpoint{6.664743in}{1.038997in}}{\pgfqpoint{6.664743in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.027947in}}{\pgfqpoint{6.666939in}{1.022647in}}{\pgfqpoint{6.670845in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.014834in}}{\pgfqpoint{6.680052in}{1.012639in}}{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.113024in}}{\pgfqpoint{8.290098in}{2.115219in}}{\pgfqpoint{8.294004in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.123033in}}{\pgfqpoint{8.300106in}{2.128333in}}{\pgfqpoint{8.300106in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.139383in}}{\pgfqpoint{8.297911in}{2.144682in}}{\pgfqpoint{8.294004in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.152496in}}{\pgfqpoint{8.284798in}{2.154691in}}{\pgfqpoint{8.279273in}{2.154691in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.154691in}}{\pgfqpoint{8.268448in}{2.152496in}}{\pgfqpoint{8.264542in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.144682in}}{\pgfqpoint{8.258440in}{2.139383in}}{\pgfqpoint{8.258440in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.128333in}}{\pgfqpoint{8.260635in}{2.123033in}}{\pgfqpoint{8.264542in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.115219in}}{\pgfqpoint{8.273748in}{2.113024in}}{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.633195in}}{\pgfqpoint{4.704281in}{0.635390in}}{\pgfqpoint{4.708188in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.643204in}}{\pgfqpoint{4.714290in}{0.648503in}}{\pgfqpoint{4.714290in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.659554in}}{\pgfqpoint{4.712095in}{0.664853in}}{\pgfqpoint{4.708188in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.672667in}}{\pgfqpoint{4.698982in}{0.674862in}}{\pgfqpoint{4.693457in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.674862in}}{\pgfqpoint{4.682632in}{0.672667in}}{\pgfqpoint{4.678725in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.664853in}}{\pgfqpoint{4.672623in}{0.659554in}}{\pgfqpoint{4.672623in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.648503in}}{\pgfqpoint{4.674818in}{0.643204in}}{\pgfqpoint{4.678725in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.635390in}}{\pgfqpoint{4.687931in}{0.633195in}}{\pgfqpoint{4.693457in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.099577in}}{\pgfqpoint{9.485370in}{3.101772in}}{\pgfqpoint{9.489277in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.109586in}}{\pgfqpoint{9.495379in}{3.114885in}}{\pgfqpoint{9.495379in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.125935in}}{\pgfqpoint{9.493183in}{3.131235in}}{\pgfqpoint{9.489277in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.139049in}}{\pgfqpoint{9.480070in}{3.141244in}}{\pgfqpoint{9.474545in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.141244in}}{\pgfqpoint{9.463721in}{3.139049in}}{\pgfqpoint{9.459814in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.131235in}}{\pgfqpoint{9.453712in}{3.125935in}}{\pgfqpoint{9.453712in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.114885in}}{\pgfqpoint{9.455907in}{3.109586in}}{\pgfqpoint{9.459814in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.101772in}}{\pgfqpoint{9.469020in}{3.099577in}}{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.473495in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.473495in}}{\pgfqpoint{8.290098in}{2.475691in}}{\pgfqpoint{8.294004in}{2.479597in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.483504in}}{\pgfqpoint{8.300106in}{2.488804in}}{\pgfqpoint{8.300106in}{2.494329in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.499854in}}{\pgfqpoint{8.297911in}{2.505153in}}{\pgfqpoint{8.294004in}{2.509060in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.512967in}}{\pgfqpoint{8.284798in}{2.515162in}}{\pgfqpoint{8.279273in}{2.515162in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.515162in}}{\pgfqpoint{8.268448in}{2.512967in}}{\pgfqpoint{8.264542in}{2.509060in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.505153in}}{\pgfqpoint{8.258440in}{2.499854in}}{\pgfqpoint{8.258440in}{2.494329in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.488804in}}{\pgfqpoint{8.260635in}{2.483504in}}{\pgfqpoint{8.264542in}{2.479597in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.475691in}}{\pgfqpoint{8.273748in}{2.473495in}}{\pgfqpoint{8.279273in}{2.473495in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.473495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.587328in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.587328in}}{\pgfqpoint{10.680642in}{2.589524in}}{\pgfqpoint{10.684549in}{2.593430in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.597337in}}{\pgfqpoint{10.690651in}{2.602637in}}{\pgfqpoint{10.690651in}{2.608162in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.613687in}}{\pgfqpoint{10.688456in}{2.618986in}}{\pgfqpoint{10.684549in}{2.622893in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.626800in}}{\pgfqpoint{10.675342in}{2.628995in}}{\pgfqpoint{10.669817in}{2.628995in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.628995in}}{\pgfqpoint{10.658993in}{2.626800in}}{\pgfqpoint{10.655086in}{2.622893in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.618986in}}{\pgfqpoint{10.648984in}{2.613687in}}{\pgfqpoint{10.648984in}{2.608162in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.602637in}}{\pgfqpoint{10.651179in}{2.597337in}}{\pgfqpoint{10.655086in}{2.593430in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.589524in}}{\pgfqpoint{10.664292in}{2.587328in}}{\pgfqpoint{10.669817in}{2.587328in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.587328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.150969in}}{\pgfqpoint{7.094825in}{2.153164in}}{\pgfqpoint{7.098732in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.160977in}}{\pgfqpoint{7.104834in}{2.166277in}}{\pgfqpoint{7.104834in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.177327in}}{\pgfqpoint{7.102639in}{2.182627in}}{\pgfqpoint{7.098732in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.190440in}}{\pgfqpoint{7.089526in}{2.192635in}}{\pgfqpoint{7.084001in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.192635in}}{\pgfqpoint{7.073176in}{2.190440in}}{\pgfqpoint{7.069269in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.182627in}}{\pgfqpoint{7.063168in}{2.177327in}}{\pgfqpoint{7.063168in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.166277in}}{\pgfqpoint{7.065363in}{2.160977in}}{\pgfqpoint{7.069269in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.153164in}}{\pgfqpoint{7.078476in}{2.150969in}}{\pgfqpoint{7.084001in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.809470in}}{\pgfqpoint{7.891674in}{1.811665in}}{\pgfqpoint{7.895580in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.819478in}}{\pgfqpoint{7.901682in}{1.824778in}}{\pgfqpoint{7.901682in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.835828in}}{\pgfqpoint{7.899487in}{1.841128in}}{\pgfqpoint{7.895580in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.848941in}}{\pgfqpoint{7.886374in}{1.851136in}}{\pgfqpoint{7.880849in}{1.851136in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.851136in}}{\pgfqpoint{7.870024in}{1.848941in}}{\pgfqpoint{7.866118in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.841128in}}{\pgfqpoint{7.860016in}{1.835828in}}{\pgfqpoint{7.860016in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.824778in}}{\pgfqpoint{7.862211in}{1.819478in}}{\pgfqpoint{7.866118in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.811665in}}{\pgfqpoint{7.875324in}{1.809470in}}{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.183388in}}{\pgfqpoint{6.696401in}{1.185583in}}{\pgfqpoint{6.700308in}{1.189490in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.193397in}}{\pgfqpoint{6.706410in}{1.198696in}}{\pgfqpoint{6.706410in}{1.204221in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.209746in}}{\pgfqpoint{6.704215in}{1.215046in}}{\pgfqpoint{6.700308in}{1.218953in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.222860in}}{\pgfqpoint{6.691102in}{1.225055in}}{\pgfqpoint{6.685577in}{1.225055in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.225055in}}{\pgfqpoint{6.674752in}{1.222860in}}{\pgfqpoint{6.670845in}{1.218953in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.215046in}}{\pgfqpoint{6.664743in}{1.209746in}}{\pgfqpoint{6.664743in}{1.204221in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.198696in}}{\pgfqpoint{6.666939in}{1.193397in}}{\pgfqpoint{6.670845in}{1.189490in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.185583in}}{\pgfqpoint{6.680052in}{1.183388in}}{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.194438in}}{\pgfqpoint{9.485370in}{3.196633in}}{\pgfqpoint{9.489277in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.204447in}}{\pgfqpoint{9.495379in}{3.209746in}}{\pgfqpoint{9.495379in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.220796in}}{\pgfqpoint{9.493183in}{3.226096in}}{\pgfqpoint{9.489277in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.233909in}}{\pgfqpoint{9.480070in}{3.236105in}}{\pgfqpoint{9.474545in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.236105in}}{\pgfqpoint{9.463721in}{3.233909in}}{\pgfqpoint{9.459814in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.226096in}}{\pgfqpoint{9.453712in}{3.220796in}}{\pgfqpoint{9.453712in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.209746in}}{\pgfqpoint{9.455907in}{3.204447in}}{\pgfqpoint{9.459814in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.196633in}}{\pgfqpoint{9.469020in}{3.194438in}}{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.450906in}{8.895574in}}%
\pgfpathcurveto{\pgfqpoint{15.456431in}{8.895574in}}{\pgfqpoint{15.461731in}{8.897769in}}{\pgfqpoint{15.465637in}{8.901676in}}%
\pgfpathcurveto{\pgfqpoint{15.469544in}{8.905583in}}{\pgfqpoint{15.471739in}{8.910883in}}{\pgfqpoint{15.471739in}{8.916408in}}%
\pgfpathcurveto{\pgfqpoint{15.471739in}{8.921933in}}{\pgfqpoint{15.469544in}{8.927232in}}{\pgfqpoint{15.465637in}{8.931139in}}%
\pgfpathcurveto{\pgfqpoint{15.461731in}{8.935046in}}{\pgfqpoint{15.456431in}{8.937241in}}{\pgfqpoint{15.450906in}{8.937241in}}%
\pgfpathcurveto{\pgfqpoint{15.445381in}{8.937241in}}{\pgfqpoint{15.440081in}{8.935046in}}{\pgfqpoint{15.436175in}{8.931139in}}%
\pgfpathcurveto{\pgfqpoint{15.432268in}{8.927232in}}{\pgfqpoint{15.430073in}{8.921933in}}{\pgfqpoint{15.430073in}{8.916408in}}%
\pgfpathcurveto{\pgfqpoint{15.430073in}{8.910883in}}{\pgfqpoint{15.432268in}{8.905583in}}{\pgfqpoint{15.436175in}{8.901676in}}%
\pgfpathcurveto{\pgfqpoint{15.440081in}{8.897769in}}{\pgfqpoint{15.445381in}{8.895574in}}{\pgfqpoint{15.450906in}{8.895574in}}%
\pgfpathlineto{\pgfqpoint{15.450906in}{8.895574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831835in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831835in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493621in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.493621in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155407in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.155407in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.817194in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817194in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.478980in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.478980in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.140767in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.140767in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{0.876304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.823543in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{2.203023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.150261in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{3.529741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.476980in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{4.856460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=4.803698in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{6.183178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=6.130416in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{7.509896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=7.457135in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{8.836615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=8.783853in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/TMLR/boxsystem/26.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.116660in}{10.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.116660in}{10.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709216in}{0.464307in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{0.464307in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{4.638184in}}%
\pgfpathlineto{\pgfqpoint{0.709216in}{4.638184in}}%
\pgfpathlineto{\pgfqpoint{0.709216in}{0.464307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857210in}{5.397070in}}%
\pgfpathlineto{\pgfqpoint{19.833571in}{5.397070in}}%
\pgfpathlineto{\pgfqpoint{19.833571in}{9.883988in}}%
\pgfpathlineto{\pgfqpoint{13.857210in}{9.883988in}}%
\pgfpathlineto{\pgfqpoint{13.857210in}{5.397070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.107499in}}{\pgfqpoint{6.696401in}{1.109695in}}{\pgfqpoint{6.700308in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.117508in}}{\pgfqpoint{6.706410in}{1.122808in}}{\pgfqpoint{6.706410in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.133858in}}{\pgfqpoint{6.704215in}{1.139157in}}{\pgfqpoint{6.700308in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.146971in}}{\pgfqpoint{6.691102in}{1.149166in}}{\pgfqpoint{6.685577in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.149166in}}{\pgfqpoint{6.674752in}{1.146971in}}{\pgfqpoint{6.670845in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.139157in}}{\pgfqpoint{6.664743in}{1.133858in}}{\pgfqpoint{6.664743in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.122808in}}{\pgfqpoint{6.666939in}{1.117508in}}{\pgfqpoint{6.670845in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.109695in}}{\pgfqpoint{6.680052in}{1.107499in}}{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.596815in}}{\pgfqpoint{9.086946in}{2.599010in}}{\pgfqpoint{9.090853in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.606823in}}{\pgfqpoint{9.096954in}{2.612123in}}{\pgfqpoint{9.096954in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.623173in}}{\pgfqpoint{9.094759in}{2.628472in}}{\pgfqpoint{9.090853in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.636286in}}{\pgfqpoint{9.081646in}{2.638481in}}{\pgfqpoint{9.076121in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.638481in}}{\pgfqpoint{9.065297in}{2.636286in}}{\pgfqpoint{9.061390in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.628472in}}{\pgfqpoint{9.055288in}{2.623173in}}{\pgfqpoint{9.055288in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.612123in}}{\pgfqpoint{9.057483in}{2.606823in}}{\pgfqpoint{9.061390in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.599010in}}{\pgfqpoint{9.070596in}{2.596815in}}{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.203924in}}{\pgfqpoint{9.485370in}{3.206119in}}{\pgfqpoint{9.489277in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.213933in}}{\pgfqpoint{9.495379in}{3.219232in}}{\pgfqpoint{9.495379in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.230282in}}{\pgfqpoint{9.493183in}{3.235582in}}{\pgfqpoint{9.489277in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.243395in}}{\pgfqpoint{9.480070in}{3.245591in}}{\pgfqpoint{9.474545in}{3.245591in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.245591in}}{\pgfqpoint{9.463721in}{3.243395in}}{\pgfqpoint{9.459814in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.235582in}}{\pgfqpoint{9.453712in}{3.230282in}}{\pgfqpoint{9.453712in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.219232in}}{\pgfqpoint{9.455907in}{3.213933in}}{\pgfqpoint{9.459814in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.206119in}}{\pgfqpoint{9.469020in}{3.203924in}}{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.799984in}}{\pgfqpoint{7.891674in}{1.802179in}}{\pgfqpoint{7.895580in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.809992in}}{\pgfqpoint{7.901682in}{1.815292in}}{\pgfqpoint{7.901682in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.826342in}}{\pgfqpoint{7.899487in}{1.831641in}}{\pgfqpoint{7.895580in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.839455in}}{\pgfqpoint{7.886374in}{1.841650in}}{\pgfqpoint{7.880849in}{1.841650in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.841650in}}{\pgfqpoint{7.870024in}{1.839455in}}{\pgfqpoint{7.866118in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.831641in}}{\pgfqpoint{7.860016in}{1.826342in}}{\pgfqpoint{7.860016in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.815292in}}{\pgfqpoint{7.862211in}{1.809992in}}{\pgfqpoint{7.866118in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.802179in}}{\pgfqpoint{7.875324in}{1.799984in}}{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.194438in}}{\pgfqpoint{11.079066in}{3.196633in}}{\pgfqpoint{11.082973in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.204447in}}{\pgfqpoint{11.089075in}{3.209746in}}{\pgfqpoint{11.089075in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.220796in}}{\pgfqpoint{11.086880in}{3.226096in}}{\pgfqpoint{11.082973in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.233909in}}{\pgfqpoint{11.073767in}{3.236105in}}{\pgfqpoint{11.068241in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.236105in}}{\pgfqpoint{11.057417in}{3.233909in}}{\pgfqpoint{11.053510in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.226096in}}{\pgfqpoint{11.047408in}{3.220796in}}{\pgfqpoint{11.047408in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.209746in}}{\pgfqpoint{11.049603in}{3.204447in}}{\pgfqpoint{11.053510in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.196633in}}{\pgfqpoint{11.062716in}{3.194438in}}{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.094052in}}{\pgfqpoint{8.688522in}{2.096247in}}{\pgfqpoint{8.692429in}{2.100154in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.104061in}}{\pgfqpoint{8.698530in}{2.109360in}}{\pgfqpoint{8.698530in}{2.114885in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.120411in}}{\pgfqpoint{8.696335in}{2.125710in}}{\pgfqpoint{8.692429in}{2.129617in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.133524in}}{\pgfqpoint{8.683222in}{2.135719in}}{\pgfqpoint{8.677697in}{2.135719in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.135719in}}{\pgfqpoint{8.666873in}{2.133524in}}{\pgfqpoint{8.662966in}{2.129617in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.125710in}}{\pgfqpoint{8.656864in}{2.120411in}}{\pgfqpoint{8.656864in}{2.114885in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.109360in}}{\pgfqpoint{8.659059in}{2.104061in}}{\pgfqpoint{8.662966in}{2.100154in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.096247in}}{\pgfqpoint{8.672172in}{2.094052in}}{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.321718in}}{\pgfqpoint{8.688522in}{2.323913in}}{\pgfqpoint{8.692429in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.331727in}}{\pgfqpoint{8.698530in}{2.337026in}}{\pgfqpoint{8.698530in}{2.342551in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.348077in}}{\pgfqpoint{8.696335in}{2.353376in}}{\pgfqpoint{8.692429in}{2.357283in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.361190in}}{\pgfqpoint{8.683222in}{2.363385in}}{\pgfqpoint{8.677697in}{2.363385in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.363385in}}{\pgfqpoint{8.666873in}{2.361190in}}{\pgfqpoint{8.662966in}{2.357283in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.353376in}}{\pgfqpoint{8.656864in}{2.348077in}}{\pgfqpoint{8.656864in}{2.342551in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.337026in}}{\pgfqpoint{8.659059in}{2.331727in}}{\pgfqpoint{8.662966in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.323913in}}{\pgfqpoint{8.672172in}{2.321718in}}{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.818956in}}{\pgfqpoint{8.688522in}{1.821151in}}{\pgfqpoint{8.692429in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.828964in}}{\pgfqpoint{8.698530in}{1.834264in}}{\pgfqpoint{8.698530in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.845314in}}{\pgfqpoint{8.696335in}{1.850614in}}{\pgfqpoint{8.692429in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.858427in}}{\pgfqpoint{8.683222in}{1.860622in}}{\pgfqpoint{8.677697in}{1.860622in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.860622in}}{\pgfqpoint{8.666873in}{1.858427in}}{\pgfqpoint{8.662966in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.850614in}}{\pgfqpoint{8.656864in}{1.845314in}}{\pgfqpoint{8.656864in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.834264in}}{\pgfqpoint{8.659059in}{1.828964in}}{\pgfqpoint{8.662966in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.821151in}}{\pgfqpoint{8.672172in}{1.818956in}}{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.771525in}}{\pgfqpoint{8.688522in}{1.773720in}}{\pgfqpoint{8.692429in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.781534in}}{\pgfqpoint{8.698530in}{1.786834in}}{\pgfqpoint{8.698530in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.797884in}}{\pgfqpoint{8.696335in}{1.803183in}}{\pgfqpoint{8.692429in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.810997in}}{\pgfqpoint{8.683222in}{1.813192in}}{\pgfqpoint{8.677697in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.813192in}}{\pgfqpoint{8.666873in}{1.810997in}}{\pgfqpoint{8.662966in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.803183in}}{\pgfqpoint{8.656864in}{1.797884in}}{\pgfqpoint{8.656864in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.786834in}}{\pgfqpoint{8.659059in}{1.781534in}}{\pgfqpoint{8.662966in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.773720in}}{\pgfqpoint{8.672172in}{1.771525in}}{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.962811in}}{\pgfqpoint{10.680642in}{3.965006in}}{\pgfqpoint{10.684549in}{3.968913in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.972819in}}{\pgfqpoint{10.690651in}{3.978119in}}{\pgfqpoint{10.690651in}{3.983644in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.989169in}}{\pgfqpoint{10.688456in}{3.994469in}}{\pgfqpoint{10.684549in}{3.998375in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.002282in}}{\pgfqpoint{10.675342in}{4.004477in}}{\pgfqpoint{10.669817in}{4.004477in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.004477in}}{\pgfqpoint{10.658993in}{4.002282in}}{\pgfqpoint{10.655086in}{3.998375in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.994469in}}{\pgfqpoint{10.648984in}{3.989169in}}{\pgfqpoint{10.648984in}{3.983644in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.978119in}}{\pgfqpoint{10.651179in}{3.972819in}}{\pgfqpoint{10.655086in}{3.968913in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.965006in}}{\pgfqpoint{10.664292in}{3.962811in}}{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.507479in}}{\pgfqpoint{10.680642in}{3.509674in}}{\pgfqpoint{10.684549in}{3.513581in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.517487in}}{\pgfqpoint{10.690651in}{3.522787in}}{\pgfqpoint{10.690651in}{3.528312in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.533837in}}{\pgfqpoint{10.688456in}{3.539137in}}{\pgfqpoint{10.684549in}{3.543043in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.546950in}}{\pgfqpoint{10.675342in}{3.549145in}}{\pgfqpoint{10.669817in}{3.549145in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.549145in}}{\pgfqpoint{10.658993in}{3.546950in}}{\pgfqpoint{10.655086in}{3.543043in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.539137in}}{\pgfqpoint{10.648984in}{3.533837in}}{\pgfqpoint{10.648984in}{3.528312in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.522787in}}{\pgfqpoint{10.651179in}{3.517487in}}{\pgfqpoint{10.655086in}{3.513581in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.509674in}}{\pgfqpoint{10.664292in}{3.507479in}}{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.530412in}}{\pgfqpoint{9.485370in}{2.532607in}}{\pgfqpoint{9.489277in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.540421in}}{\pgfqpoint{9.495379in}{2.545720in}}{\pgfqpoint{9.495379in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.556770in}}{\pgfqpoint{9.493183in}{2.562070in}}{\pgfqpoint{9.489277in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.569884in}}{\pgfqpoint{9.480070in}{2.572079in}}{\pgfqpoint{9.474545in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.572079in}}{\pgfqpoint{9.463721in}{2.569884in}}{\pgfqpoint{9.459814in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.562070in}}{\pgfqpoint{9.453712in}{2.556770in}}{\pgfqpoint{9.453712in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.545720in}}{\pgfqpoint{9.455907in}{2.540421in}}{\pgfqpoint{9.459814in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.532607in}}{\pgfqpoint{9.469020in}{2.530412in}}{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.862425in}}{\pgfqpoint{11.477490in}{2.864620in}}{\pgfqpoint{11.481397in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.872434in}}{\pgfqpoint{11.487499in}{2.877733in}}{\pgfqpoint{11.487499in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.888783in}}{\pgfqpoint{11.485304in}{2.894083in}}{\pgfqpoint{11.481397in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.901896in}}{\pgfqpoint{11.472191in}{2.904092in}}{\pgfqpoint{11.466666in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.904092in}}{\pgfqpoint{11.455841in}{2.901896in}}{\pgfqpoint{11.451934in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.894083in}}{\pgfqpoint{11.445832in}{2.888783in}}{\pgfqpoint{11.445832in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.877733in}}{\pgfqpoint{11.448027in}{2.872434in}}{\pgfqpoint{11.451934in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.864620in}}{\pgfqpoint{11.461140in}{2.862425in}}{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathcurveto{\pgfqpoint{17.050127in}{8.013368in}}{\pgfqpoint{17.055427in}{8.015564in}}{\pgfqpoint{17.059334in}{8.019470in}}%
\pgfpathcurveto{\pgfqpoint{17.063240in}{8.023377in}}{\pgfqpoint{17.065436in}{8.028677in}}{\pgfqpoint{17.065436in}{8.034202in}}%
\pgfpathcurveto{\pgfqpoint{17.065436in}{8.039727in}}{\pgfqpoint{17.063240in}{8.045026in}}{\pgfqpoint{17.059334in}{8.048933in}}%
\pgfpathcurveto{\pgfqpoint{17.055427in}{8.052840in}}{\pgfqpoint{17.050127in}{8.055035in}}{\pgfqpoint{17.044602in}{8.055035in}}%
\pgfpathcurveto{\pgfqpoint{17.039077in}{8.055035in}}{\pgfqpoint{17.033778in}{8.052840in}}{\pgfqpoint{17.029871in}{8.048933in}}%
\pgfpathcurveto{\pgfqpoint{17.025964in}{8.045026in}}{\pgfqpoint{17.023769in}{8.039727in}}{\pgfqpoint{17.023769in}{8.034202in}}%
\pgfpathcurveto{\pgfqpoint{17.023769in}{8.028677in}}{\pgfqpoint{17.025964in}{8.023377in}}{\pgfqpoint{17.029871in}{8.019470in}}%
\pgfpathcurveto{\pgfqpoint{17.033778in}{8.015564in}}{\pgfqpoint{17.039077in}{8.013368in}}{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathlineto{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.913817in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.913817in}}{\pgfqpoint{9.485370in}{1.916012in}}{\pgfqpoint{9.489277in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.923825in}}{\pgfqpoint{9.495379in}{1.929125in}}{\pgfqpoint{9.495379in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.940175in}}{\pgfqpoint{9.493183in}{1.945474in}}{\pgfqpoint{9.489277in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.953288in}}{\pgfqpoint{9.480070in}{1.955483in}}{\pgfqpoint{9.474545in}{1.955483in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.955483in}}{\pgfqpoint{9.463721in}{1.953288in}}{\pgfqpoint{9.459814in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.945474in}}{\pgfqpoint{9.453712in}{1.940175in}}{\pgfqpoint{9.453712in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.929125in}}{\pgfqpoint{9.455907in}{1.923825in}}{\pgfqpoint{9.459814in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.916012in}}{\pgfqpoint{9.469020in}{1.913817in}}{\pgfqpoint{9.474545in}{1.913817in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.913817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.828442in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.828442in}}{\pgfqpoint{8.290098in}{1.830637in}}{\pgfqpoint{8.294004in}{1.834544in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.838451in}}{\pgfqpoint{8.300106in}{1.843750in}}{\pgfqpoint{8.300106in}{1.849275in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.854800in}}{\pgfqpoint{8.297911in}{1.860100in}}{\pgfqpoint{8.294004in}{1.864006in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.867913in}}{\pgfqpoint{8.284798in}{1.870108in}}{\pgfqpoint{8.279273in}{1.870108in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.870108in}}{\pgfqpoint{8.268448in}{1.867913in}}{\pgfqpoint{8.264542in}{1.864006in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.860100in}}{\pgfqpoint{8.258440in}{1.854800in}}{\pgfqpoint{8.258440in}{1.849275in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.843750in}}{\pgfqpoint{8.260635in}{1.838451in}}{\pgfqpoint{8.264542in}{1.834544in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.830637in}}{\pgfqpoint{8.273748in}{1.828442in}}{\pgfqpoint{8.279273in}{1.828442in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.828442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.923303in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.923303in}}{\pgfqpoint{8.290098in}{1.925498in}}{\pgfqpoint{8.294004in}{1.929405in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.933311in}}{\pgfqpoint{8.300106in}{1.938611in}}{\pgfqpoint{8.300106in}{1.944136in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.949661in}}{\pgfqpoint{8.297911in}{1.954961in}}{\pgfqpoint{8.294004in}{1.958867in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.962774in}}{\pgfqpoint{8.284798in}{1.964969in}}{\pgfqpoint{8.279273in}{1.964969in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.964969in}}{\pgfqpoint{8.268448in}{1.962774in}}{\pgfqpoint{8.264542in}{1.958867in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.954961in}}{\pgfqpoint{8.258440in}{1.949661in}}{\pgfqpoint{8.258440in}{1.944136in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.938611in}}{\pgfqpoint{8.260635in}{1.933311in}}{\pgfqpoint{8.264542in}{1.929405in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.925498in}}{\pgfqpoint{8.273748in}{1.923303in}}{\pgfqpoint{8.279273in}{1.923303in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.923303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.486943in}}{\pgfqpoint{7.094825in}{1.489138in}}{\pgfqpoint{7.098732in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.496951in}}{\pgfqpoint{7.104834in}{1.502251in}}{\pgfqpoint{7.104834in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.513301in}}{\pgfqpoint{7.102639in}{1.518601in}}{\pgfqpoint{7.098732in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.526414in}}{\pgfqpoint{7.089526in}{1.528609in}}{\pgfqpoint{7.084001in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.528609in}}{\pgfqpoint{7.073176in}{1.526414in}}{\pgfqpoint{7.069269in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.518601in}}{\pgfqpoint{7.063168in}{1.513301in}}{\pgfqpoint{7.063168in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.502251in}}{\pgfqpoint{7.065363in}{1.496951in}}{\pgfqpoint{7.069269in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.489138in}}{\pgfqpoint{7.078476in}{1.486943in}}{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.858464in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.858464in}}{\pgfqpoint{9.485370in}{3.860659in}}{\pgfqpoint{9.489277in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.868472in}}{\pgfqpoint{9.495379in}{3.873772in}}{\pgfqpoint{9.495379in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.884822in}}{\pgfqpoint{9.493183in}{3.890122in}}{\pgfqpoint{9.489277in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.897935in}}{\pgfqpoint{9.480070in}{3.900130in}}{\pgfqpoint{9.474545in}{3.900130in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.900130in}}{\pgfqpoint{9.463721in}{3.897935in}}{\pgfqpoint{9.459814in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.890122in}}{\pgfqpoint{9.453712in}{3.884822in}}{\pgfqpoint{9.453712in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.873772in}}{\pgfqpoint{9.455907in}{3.868472in}}{\pgfqpoint{9.459814in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.860659in}}{\pgfqpoint{9.469020in}{3.858464in}}{\pgfqpoint{9.474545in}{3.858464in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.858464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.833967in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.833967in}}{\pgfqpoint{9.485370in}{2.836162in}}{\pgfqpoint{9.489277in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.843975in}}{\pgfqpoint{9.495379in}{2.849275in}}{\pgfqpoint{9.495379in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.860325in}}{\pgfqpoint{9.493183in}{2.865625in}}{\pgfqpoint{9.489277in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.873438in}}{\pgfqpoint{9.480070in}{2.875633in}}{\pgfqpoint{9.474545in}{2.875633in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.875633in}}{\pgfqpoint{9.463721in}{2.873438in}}{\pgfqpoint{9.459814in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.865625in}}{\pgfqpoint{9.453712in}{2.860325in}}{\pgfqpoint{9.453712in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.849275in}}{\pgfqpoint{9.455907in}{2.843975in}}{\pgfqpoint{9.459814in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.836162in}}{\pgfqpoint{9.469020in}{2.833967in}}{\pgfqpoint{9.474545in}{2.833967in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.833967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.932789in}}{\pgfqpoint{8.688522in}{1.934984in}}{\pgfqpoint{8.692429in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.942797in}}{\pgfqpoint{8.698530in}{1.948097in}}{\pgfqpoint{8.698530in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.959147in}}{\pgfqpoint{8.696335in}{1.964447in}}{\pgfqpoint{8.692429in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.972260in}}{\pgfqpoint{8.683222in}{1.974455in}}{\pgfqpoint{8.677697in}{1.974455in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.974455in}}{\pgfqpoint{8.666873in}{1.972260in}}{\pgfqpoint{8.662966in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.964447in}}{\pgfqpoint{8.656864in}{1.959147in}}{\pgfqpoint{8.656864in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.948097in}}{\pgfqpoint{8.659059in}{1.942797in}}{\pgfqpoint{8.662966in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.934984in}}{\pgfqpoint{8.672172in}{1.932789in}}{\pgfqpoint{8.677697in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.932789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.530412in}}{\pgfqpoint{7.891674in}{2.532607in}}{\pgfqpoint{7.895580in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.540421in}}{\pgfqpoint{7.901682in}{2.545720in}}{\pgfqpoint{7.901682in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.556770in}}{\pgfqpoint{7.899487in}{2.562070in}}{\pgfqpoint{7.895580in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.569884in}}{\pgfqpoint{7.886374in}{2.572079in}}{\pgfqpoint{7.880849in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.572079in}}{\pgfqpoint{7.870024in}{2.569884in}}{\pgfqpoint{7.866118in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.562070in}}{\pgfqpoint{7.860016in}{2.556770in}}{\pgfqpoint{7.860016in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.545720in}}{\pgfqpoint{7.862211in}{2.540421in}}{\pgfqpoint{7.866118in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.532607in}}{\pgfqpoint{7.875324in}{2.530412in}}{\pgfqpoint{7.880849in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.871911in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.871911in}}{\pgfqpoint{9.086946in}{2.874106in}}{\pgfqpoint{9.090853in}{2.878013in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.881920in}}{\pgfqpoint{9.096954in}{2.887219in}}{\pgfqpoint{9.096954in}{2.892744in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.898269in}}{\pgfqpoint{9.094759in}{2.903569in}}{\pgfqpoint{9.090853in}{2.907476in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.911383in}}{\pgfqpoint{9.081646in}{2.913578in}}{\pgfqpoint{9.076121in}{2.913578in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.913578in}}{\pgfqpoint{9.065297in}{2.911383in}}{\pgfqpoint{9.061390in}{2.907476in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.903569in}}{\pgfqpoint{9.055288in}{2.898269in}}{\pgfqpoint{9.055288in}{2.892744in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.887219in}}{\pgfqpoint{9.057483in}{2.881920in}}{\pgfqpoint{9.061390in}{2.878013in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.874106in}}{\pgfqpoint{9.070596in}{2.871911in}}{\pgfqpoint{9.076121in}{2.871911in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.871911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.720134in}}{\pgfqpoint{7.891674in}{2.722329in}}{\pgfqpoint{7.895580in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.730142in}}{\pgfqpoint{7.901682in}{2.735442in}}{\pgfqpoint{7.901682in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.746492in}}{\pgfqpoint{7.899487in}{2.751792in}}{\pgfqpoint{7.895580in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.759605in}}{\pgfqpoint{7.886374in}{2.761800in}}{\pgfqpoint{7.880849in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.761800in}}{\pgfqpoint{7.870024in}{2.759605in}}{\pgfqpoint{7.866118in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.751792in}}{\pgfqpoint{7.860016in}{2.746492in}}{\pgfqpoint{7.860016in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.735442in}}{\pgfqpoint{7.862211in}{2.730142in}}{\pgfqpoint{7.866118in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.722329in}}{\pgfqpoint{7.875324in}{2.720134in}}{\pgfqpoint{7.880849in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.427629in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.427629in}}{\pgfqpoint{10.680642in}{4.429824in}}{\pgfqpoint{10.684549in}{4.433731in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.437638in}}{\pgfqpoint{10.690651in}{4.442937in}}{\pgfqpoint{10.690651in}{4.448462in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.453987in}}{\pgfqpoint{10.688456in}{4.459287in}}{\pgfqpoint{10.684549in}{4.463193in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.467100in}}{\pgfqpoint{10.675342in}{4.469295in}}{\pgfqpoint{10.669817in}{4.469295in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.469295in}}{\pgfqpoint{10.658993in}{4.467100in}}{\pgfqpoint{10.655086in}{4.463193in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.459287in}}{\pgfqpoint{10.648984in}{4.453987in}}{\pgfqpoint{10.648984in}{4.448462in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.442937in}}{\pgfqpoint{10.651179in}{4.437638in}}{\pgfqpoint{10.655086in}{4.433731in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.429824in}}{\pgfqpoint{10.664292in}{4.427629in}}{\pgfqpoint{10.669817in}{4.427629in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.427629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.099577in}}{\pgfqpoint{9.485370in}{3.101772in}}{\pgfqpoint{9.489277in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.109586in}}{\pgfqpoint{9.495379in}{3.114885in}}{\pgfqpoint{9.495379in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.125935in}}{\pgfqpoint{9.493183in}{3.131235in}}{\pgfqpoint{9.489277in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.139049in}}{\pgfqpoint{9.480070in}{3.141244in}}{\pgfqpoint{9.474545in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.141244in}}{\pgfqpoint{9.463721in}{3.139049in}}{\pgfqpoint{9.459814in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.131235in}}{\pgfqpoint{9.453712in}{3.125935in}}{\pgfqpoint{9.453712in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.114885in}}{\pgfqpoint{9.455907in}{3.109586in}}{\pgfqpoint{9.459814in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.101772in}}{\pgfqpoint{9.469020in}{3.099577in}}{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{4.588892in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{4.588892in}}{\pgfqpoint{10.282218in}{4.591087in}}{\pgfqpoint{10.286125in}{4.594994in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{4.598901in}}{\pgfqpoint{10.292227in}{4.604200in}}{\pgfqpoint{10.292227in}{4.609726in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{4.615251in}}{\pgfqpoint{10.290032in}{4.620550in}}{\pgfqpoint{10.286125in}{4.624457in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{4.628364in}}{\pgfqpoint{10.276918in}{4.630559in}}{\pgfqpoint{10.271393in}{4.630559in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{4.630559in}}{\pgfqpoint{10.260569in}{4.628364in}}{\pgfqpoint{10.256662in}{4.624457in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{4.620550in}}{\pgfqpoint{10.250560in}{4.615251in}}{\pgfqpoint{10.250560in}{4.609726in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{4.604200in}}{\pgfqpoint{10.252755in}{4.598901in}}{\pgfqpoint{10.256662in}{4.594994in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{4.591087in}}{\pgfqpoint{10.265868in}{4.588892in}}{\pgfqpoint{10.271393in}{4.588892in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{4.588892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.008677in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.008677in}}{\pgfqpoint{8.688522in}{2.010872in}}{\pgfqpoint{8.692429in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.018686in}}{\pgfqpoint{8.698530in}{2.023986in}}{\pgfqpoint{8.698530in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.035036in}}{\pgfqpoint{8.696335in}{2.040335in}}{\pgfqpoint{8.692429in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.048149in}}{\pgfqpoint{8.683222in}{2.050344in}}{\pgfqpoint{8.677697in}{2.050344in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.050344in}}{\pgfqpoint{8.666873in}{2.048149in}}{\pgfqpoint{8.662966in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.040335in}}{\pgfqpoint{8.656864in}{2.035036in}}{\pgfqpoint{8.656864in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.023986in}}{\pgfqpoint{8.659059in}{2.018686in}}{\pgfqpoint{8.662966in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.010872in}}{\pgfqpoint{8.672172in}{2.008677in}}{\pgfqpoint{8.677697in}{2.008677in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.008677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.022125in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.022125in}}{\pgfqpoint{7.891674in}{1.024320in}}{\pgfqpoint{7.895580in}{1.028227in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.032133in}}{\pgfqpoint{7.901682in}{1.037433in}}{\pgfqpoint{7.901682in}{1.042958in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.048483in}}{\pgfqpoint{7.899487in}{1.053783in}}{\pgfqpoint{7.895580in}{1.057689in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.061596in}}{\pgfqpoint{7.886374in}{1.063791in}}{\pgfqpoint{7.880849in}{1.063791in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.063791in}}{\pgfqpoint{7.870024in}{1.061596in}}{\pgfqpoint{7.866118in}{1.057689in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.053783in}}{\pgfqpoint{7.860016in}{1.048483in}}{\pgfqpoint{7.860016in}{1.042958in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.037433in}}{\pgfqpoint{7.862211in}{1.032133in}}{\pgfqpoint{7.866118in}{1.028227in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.024320in}}{\pgfqpoint{7.875324in}{1.022125in}}{\pgfqpoint{7.880849in}{1.022125in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.022125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.866386in}}{\pgfqpoint{9.086946in}{1.868581in}}{\pgfqpoint{9.090853in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.876395in}}{\pgfqpoint{9.096954in}{1.881694in}}{\pgfqpoint{9.096954in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.892744in}}{\pgfqpoint{9.094759in}{1.898044in}}{\pgfqpoint{9.090853in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.905858in}}{\pgfqpoint{9.081646in}{1.908053in}}{\pgfqpoint{9.076121in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.908053in}}{\pgfqpoint{9.065297in}{1.905858in}}{\pgfqpoint{9.061390in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.898044in}}{\pgfqpoint{9.055288in}{1.892744in}}{\pgfqpoint{9.055288in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.881694in}}{\pgfqpoint{9.057483in}{1.876395in}}{\pgfqpoint{9.061390in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.868581in}}{\pgfqpoint{9.070596in}{1.866386in}}{\pgfqpoint{9.076121in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.458484in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.458484in}}{\pgfqpoint{7.891674in}{1.460680in}}{\pgfqpoint{7.895580in}{1.464586in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.468493in}}{\pgfqpoint{7.901682in}{1.473793in}}{\pgfqpoint{7.901682in}{1.479318in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.484843in}}{\pgfqpoint{7.899487in}{1.490142in}}{\pgfqpoint{7.895580in}{1.494049in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.497956in}}{\pgfqpoint{7.886374in}{1.500151in}}{\pgfqpoint{7.880849in}{1.500151in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.500151in}}{\pgfqpoint{7.870024in}{1.497956in}}{\pgfqpoint{7.866118in}{1.494049in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.490142in}}{\pgfqpoint{7.860016in}{1.484843in}}{\pgfqpoint{7.860016in}{1.479318in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.473793in}}{\pgfqpoint{7.862211in}{1.468493in}}{\pgfqpoint{7.866118in}{1.464586in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.460680in}}{\pgfqpoint{7.875324in}{1.458484in}}{\pgfqpoint{7.880849in}{1.458484in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.458484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.763603in}}{\pgfqpoint{10.680642in}{3.765798in}}{\pgfqpoint{10.684549in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.773612in}}{\pgfqpoint{10.690651in}{3.778911in}}{\pgfqpoint{10.690651in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.789961in}}{\pgfqpoint{10.688456in}{3.795261in}}{\pgfqpoint{10.684549in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.803074in}}{\pgfqpoint{10.675342in}{3.805270in}}{\pgfqpoint{10.669817in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.805270in}}{\pgfqpoint{10.658993in}{3.803074in}}{\pgfqpoint{10.655086in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.795261in}}{\pgfqpoint{10.648984in}{3.789961in}}{\pgfqpoint{10.648984in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.778911in}}{\pgfqpoint{10.651179in}{3.773612in}}{\pgfqpoint{10.655086in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.765798in}}{\pgfqpoint{10.664292in}{3.763603in}}{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.194438in}}{\pgfqpoint{10.282218in}{3.196633in}}{\pgfqpoint{10.286125in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.204447in}}{\pgfqpoint{10.292227in}{3.209746in}}{\pgfqpoint{10.292227in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.220796in}}{\pgfqpoint{10.290032in}{3.226096in}}{\pgfqpoint{10.286125in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.233909in}}{\pgfqpoint{10.276918in}{3.236105in}}{\pgfqpoint{10.271393in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.236105in}}{\pgfqpoint{10.260569in}{3.233909in}}{\pgfqpoint{10.256662in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.226096in}}{\pgfqpoint{10.250560in}{3.220796in}}{\pgfqpoint{10.250560in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.209746in}}{\pgfqpoint{10.252755in}{3.204447in}}{\pgfqpoint{10.256662in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.196633in}}{\pgfqpoint{10.265868in}{3.194438in}}{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.725659in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.725659in}}{\pgfqpoint{10.282218in}{3.727854in}}{\pgfqpoint{10.286125in}{3.731760in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.735667in}}{\pgfqpoint{10.292227in}{3.740967in}}{\pgfqpoint{10.292227in}{3.746492in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.752017in}}{\pgfqpoint{10.290032in}{3.757316in}}{\pgfqpoint{10.286125in}{3.761223in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.765130in}}{\pgfqpoint{10.276918in}{3.767325in}}{\pgfqpoint{10.271393in}{3.767325in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.767325in}}{\pgfqpoint{10.260569in}{3.765130in}}{\pgfqpoint{10.256662in}{3.761223in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.757316in}}{\pgfqpoint{10.250560in}{3.752017in}}{\pgfqpoint{10.250560in}{3.746492in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.740967in}}{\pgfqpoint{10.252755in}{3.735667in}}{\pgfqpoint{10.256662in}{3.731760in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.727854in}}{\pgfqpoint{10.265868in}{3.725659in}}{\pgfqpoint{10.271393in}{3.725659in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.725659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.728056in}}{\pgfqpoint{5.501129in}{0.730251in}}{\pgfqpoint{5.505036in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.738065in}}{\pgfqpoint{5.511138in}{0.743364in}}{\pgfqpoint{5.511138in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.754414in}}{\pgfqpoint{5.508943in}{0.759714in}}{\pgfqpoint{5.505036in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.767528in}}{\pgfqpoint{5.495830in}{0.769723in}}{\pgfqpoint{5.490305in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.769723in}}{\pgfqpoint{5.479480in}{0.767528in}}{\pgfqpoint{5.475573in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.759714in}}{\pgfqpoint{5.469471in}{0.754414in}}{\pgfqpoint{5.469471in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.743364in}}{\pgfqpoint{5.471666in}{0.738065in}}{\pgfqpoint{5.475573in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.730251in}}{\pgfqpoint{5.484780in}{0.728056in}}{\pgfqpoint{5.490305in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.530412in}}{\pgfqpoint{8.290098in}{2.532607in}}{\pgfqpoint{8.294004in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.540421in}}{\pgfqpoint{8.300106in}{2.545720in}}{\pgfqpoint{8.300106in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.556770in}}{\pgfqpoint{8.297911in}{2.562070in}}{\pgfqpoint{8.294004in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.569884in}}{\pgfqpoint{8.284798in}{2.572079in}}{\pgfqpoint{8.279273in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.572079in}}{\pgfqpoint{8.268448in}{2.569884in}}{\pgfqpoint{8.264542in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.562070in}}{\pgfqpoint{8.258440in}{2.556770in}}{\pgfqpoint{8.258440in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.545720in}}{\pgfqpoint{8.260635in}{2.540421in}}{\pgfqpoint{8.264542in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.532607in}}{\pgfqpoint{8.273748in}{2.530412in}}{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.012639in}}{\pgfqpoint{5.899553in}{1.014834in}}{\pgfqpoint{5.903460in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.022647in}}{\pgfqpoint{5.909562in}{1.027947in}}{\pgfqpoint{5.909562in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.038997in}}{\pgfqpoint{5.907367in}{1.044296in}}{\pgfqpoint{5.903460in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.052110in}}{\pgfqpoint{5.894254in}{1.054305in}}{\pgfqpoint{5.888729in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.054305in}}{\pgfqpoint{5.877904in}{1.052110in}}{\pgfqpoint{5.873997in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.044296in}}{\pgfqpoint{5.867895in}{1.038997in}}{\pgfqpoint{5.867895in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.027947in}}{\pgfqpoint{5.870091in}{1.022647in}}{\pgfqpoint{5.873997in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.014834in}}{\pgfqpoint{5.883204in}{1.012639in}}{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.327243in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.327243in}}{\pgfqpoint{11.079066in}{3.329438in}}{\pgfqpoint{11.082973in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.337252in}}{\pgfqpoint{11.089075in}{3.342551in}}{\pgfqpoint{11.089075in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.353601in}}{\pgfqpoint{11.086880in}{3.358901in}}{\pgfqpoint{11.082973in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.366715in}}{\pgfqpoint{11.073767in}{3.368910in}}{\pgfqpoint{11.068241in}{3.368910in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.368910in}}{\pgfqpoint{11.057417in}{3.366715in}}{\pgfqpoint{11.053510in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.358901in}}{\pgfqpoint{11.047408in}{3.353601in}}{\pgfqpoint{11.047408in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.342551in}}{\pgfqpoint{11.049603in}{3.337252in}}{\pgfqpoint{11.053510in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.329438in}}{\pgfqpoint{11.062716in}{3.327243in}}{\pgfqpoint{11.068241in}{3.327243in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.327243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.251354in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.251354in}}{\pgfqpoint{10.282218in}{3.253549in}}{\pgfqpoint{10.286125in}{3.257456in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.261363in}}{\pgfqpoint{10.292227in}{3.266663in}}{\pgfqpoint{10.292227in}{3.272188in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.277713in}}{\pgfqpoint{10.290032in}{3.283012in}}{\pgfqpoint{10.286125in}{3.286919in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.290826in}}{\pgfqpoint{10.276918in}{3.293021in}}{\pgfqpoint{10.271393in}{3.293021in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.293021in}}{\pgfqpoint{10.260569in}{3.290826in}}{\pgfqpoint{10.256662in}{3.286919in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.283012in}}{\pgfqpoint{10.250560in}{3.277713in}}{\pgfqpoint{10.250560in}{3.272188in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.266663in}}{\pgfqpoint{10.252755in}{3.261363in}}{\pgfqpoint{10.256662in}{3.257456in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.253549in}}{\pgfqpoint{10.265868in}{3.251354in}}{\pgfqpoint{10.271393in}{3.251354in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.251354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.530412in}}{\pgfqpoint{9.883794in}{2.532607in}}{\pgfqpoint{9.887701in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.540421in}}{\pgfqpoint{9.893803in}{2.545720in}}{\pgfqpoint{9.893803in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.556770in}}{\pgfqpoint{9.891607in}{2.562070in}}{\pgfqpoint{9.887701in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.569884in}}{\pgfqpoint{9.878494in}{2.572079in}}{\pgfqpoint{9.872969in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.572079in}}{\pgfqpoint{9.862145in}{2.569884in}}{\pgfqpoint{9.858238in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.562070in}}{\pgfqpoint{9.852136in}{2.556770in}}{\pgfqpoint{9.852136in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.545720in}}{\pgfqpoint{9.854331in}{2.540421in}}{\pgfqpoint{9.858238in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.532607in}}{\pgfqpoint{9.867444in}{2.530412in}}{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.720134in}}{\pgfqpoint{9.485370in}{2.722329in}}{\pgfqpoint{9.489277in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.730142in}}{\pgfqpoint{9.495379in}{2.735442in}}{\pgfqpoint{9.495379in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.746492in}}{\pgfqpoint{9.493183in}{2.751792in}}{\pgfqpoint{9.489277in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.759605in}}{\pgfqpoint{9.480070in}{2.761800in}}{\pgfqpoint{9.474545in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.761800in}}{\pgfqpoint{9.463721in}{2.759605in}}{\pgfqpoint{9.459814in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.751792in}}{\pgfqpoint{9.453712in}{2.746492in}}{\pgfqpoint{9.453712in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.735442in}}{\pgfqpoint{9.455907in}{2.730142in}}{\pgfqpoint{9.459814in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.722329in}}{\pgfqpoint{9.469020in}{2.720134in}}{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.824481in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.824481in}}{\pgfqpoint{9.485370in}{2.826676in}}{\pgfqpoint{9.489277in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.834489in}}{\pgfqpoint{9.495379in}{2.839789in}}{\pgfqpoint{9.495379in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.850839in}}{\pgfqpoint{9.493183in}{2.856138in}}{\pgfqpoint{9.489277in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.863952in}}{\pgfqpoint{9.480070in}{2.866147in}}{\pgfqpoint{9.474545in}{2.866147in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.866147in}}{\pgfqpoint{9.463721in}{2.863952in}}{\pgfqpoint{9.459814in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.856138in}}{\pgfqpoint{9.453712in}{2.850839in}}{\pgfqpoint{9.453712in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.839789in}}{\pgfqpoint{9.455907in}{2.834489in}}{\pgfqpoint{9.459814in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.826676in}}{\pgfqpoint{9.469020in}{2.824481in}}{\pgfqpoint{9.474545in}{2.824481in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.824481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.192874in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.192874in}}{\pgfqpoint{6.696401in}{1.195069in}}{\pgfqpoint{6.700308in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.202883in}}{\pgfqpoint{6.706410in}{1.208182in}}{\pgfqpoint{6.706410in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.219233in}}{\pgfqpoint{6.704215in}{1.224532in}}{\pgfqpoint{6.700308in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.232346in}}{\pgfqpoint{6.691102in}{1.234541in}}{\pgfqpoint{6.685577in}{1.234541in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.234541in}}{\pgfqpoint{6.674752in}{1.232346in}}{\pgfqpoint{6.670845in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.224532in}}{\pgfqpoint{6.664743in}{1.219233in}}{\pgfqpoint{6.664743in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.208182in}}{\pgfqpoint{6.666939in}{1.202883in}}{\pgfqpoint{6.670845in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.195069in}}{\pgfqpoint{6.680052in}{1.192874in}}{\pgfqpoint{6.685577in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.192874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.492468in}}{\pgfqpoint{9.883794in}{2.494663in}}{\pgfqpoint{9.887701in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.502476in}}{\pgfqpoint{9.893803in}{2.507776in}}{\pgfqpoint{9.893803in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.518826in}}{\pgfqpoint{9.891607in}{2.524126in}}{\pgfqpoint{9.887701in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.531939in}}{\pgfqpoint{9.878494in}{2.534134in}}{\pgfqpoint{9.872969in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.534134in}}{\pgfqpoint{9.862145in}{2.531939in}}{\pgfqpoint{9.858238in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.524126in}}{\pgfqpoint{9.852136in}{2.518826in}}{\pgfqpoint{9.852136in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.507776in}}{\pgfqpoint{9.854331in}{2.502476in}}{\pgfqpoint{9.858238in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.494663in}}{\pgfqpoint{9.867444in}{2.492468in}}{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.297221in}}{\pgfqpoint{7.891674in}{1.299416in}}{\pgfqpoint{7.895580in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.307230in}}{\pgfqpoint{7.901682in}{1.312529in}}{\pgfqpoint{7.901682in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.323579in}}{\pgfqpoint{7.899487in}{1.328879in}}{\pgfqpoint{7.895580in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.336693in}}{\pgfqpoint{7.886374in}{1.338888in}}{\pgfqpoint{7.880849in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.338888in}}{\pgfqpoint{7.870024in}{1.336693in}}{\pgfqpoint{7.866118in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.328879in}}{\pgfqpoint{7.860016in}{1.323579in}}{\pgfqpoint{7.860016in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.312529in}}{\pgfqpoint{7.862211in}{1.307230in}}{\pgfqpoint{7.866118in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.299416in}}{\pgfqpoint{7.875324in}{1.297221in}}{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.496429in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.496429in}}{\pgfqpoint{8.290098in}{1.498624in}}{\pgfqpoint{8.294004in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.506438in}}{\pgfqpoint{8.300106in}{1.511737in}}{\pgfqpoint{8.300106in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.522787in}}{\pgfqpoint{8.297911in}{1.528087in}}{\pgfqpoint{8.294004in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.535900in}}{\pgfqpoint{8.284798in}{1.538095in}}{\pgfqpoint{8.279273in}{1.538095in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.538095in}}{\pgfqpoint{8.268448in}{1.535900in}}{\pgfqpoint{8.264542in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.528087in}}{\pgfqpoint{8.258440in}{1.522787in}}{\pgfqpoint{8.258440in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.511737in}}{\pgfqpoint{8.260635in}{1.506438in}}{\pgfqpoint{8.264542in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.498624in}}{\pgfqpoint{8.273748in}{1.496429in}}{\pgfqpoint{8.279273in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.496429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.388121in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.388121in}}{\pgfqpoint{9.086946in}{2.390316in}}{\pgfqpoint{9.090853in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.398129in}}{\pgfqpoint{9.096954in}{2.403429in}}{\pgfqpoint{9.096954in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.414479in}}{\pgfqpoint{9.094759in}{2.419779in}}{\pgfqpoint{9.090853in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.427592in}}{\pgfqpoint{9.081646in}{2.429787in}}{\pgfqpoint{9.076121in}{2.429787in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.429787in}}{\pgfqpoint{9.065297in}{2.427592in}}{\pgfqpoint{9.061390in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.419779in}}{\pgfqpoint{9.055288in}{2.414479in}}{\pgfqpoint{9.055288in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.403429in}}{\pgfqpoint{9.057483in}{2.398129in}}{\pgfqpoint{9.061390in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.390316in}}{\pgfqpoint{9.070596in}{2.388121in}}{\pgfqpoint{9.076121in}{2.388121in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.388121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.909855in}}{\pgfqpoint{9.485370in}{2.912050in}}{\pgfqpoint{9.489277in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.919864in}}{\pgfqpoint{9.495379in}{2.925164in}}{\pgfqpoint{9.495379in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.936214in}}{\pgfqpoint{9.493183in}{2.941513in}}{\pgfqpoint{9.489277in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.949327in}}{\pgfqpoint{9.480070in}{2.951522in}}{\pgfqpoint{9.474545in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.951522in}}{\pgfqpoint{9.463721in}{2.949327in}}{\pgfqpoint{9.459814in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.941513in}}{\pgfqpoint{9.453712in}{2.936214in}}{\pgfqpoint{9.453712in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.925164in}}{\pgfqpoint{9.455907in}{2.919864in}}{\pgfqpoint{9.459814in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.912050in}}{\pgfqpoint{9.469020in}{2.909855in}}{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.448998in}}{\pgfqpoint{7.094825in}{1.451194in}}{\pgfqpoint{7.098732in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.459007in}}{\pgfqpoint{7.104834in}{1.464307in}}{\pgfqpoint{7.104834in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.475357in}}{\pgfqpoint{7.102639in}{1.480656in}}{\pgfqpoint{7.098732in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.488470in}}{\pgfqpoint{7.089526in}{1.490665in}}{\pgfqpoint{7.084001in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.490665in}}{\pgfqpoint{7.073176in}{1.488470in}}{\pgfqpoint{7.069269in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.480656in}}{\pgfqpoint{7.063168in}{1.475357in}}{\pgfqpoint{7.063168in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.464307in}}{\pgfqpoint{7.065363in}{1.459007in}}{\pgfqpoint{7.069269in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.451194in}}{\pgfqpoint{7.078476in}{1.448998in}}{\pgfqpoint{7.084001in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.323282in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.323282in}}{\pgfqpoint{10.680642in}{4.325477in}}{\pgfqpoint{10.684549in}{4.329384in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.333291in}}{\pgfqpoint{10.690651in}{4.338590in}}{\pgfqpoint{10.690651in}{4.344115in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.349640in}}{\pgfqpoint{10.688456in}{4.354940in}}{\pgfqpoint{10.684549in}{4.358847in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.362753in}}{\pgfqpoint{10.675342in}{4.364948in}}{\pgfqpoint{10.669817in}{4.364948in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.364948in}}{\pgfqpoint{10.658993in}{4.362753in}}{\pgfqpoint{10.655086in}{4.358847in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.354940in}}{\pgfqpoint{10.648984in}{4.349640in}}{\pgfqpoint{10.648984in}{4.344115in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.338590in}}{\pgfqpoint{10.651179in}{4.333291in}}{\pgfqpoint{10.655086in}{4.329384in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.325477in}}{\pgfqpoint{10.664292in}{4.323282in}}{\pgfqpoint{10.669817in}{4.323282in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.323282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.875872in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.875872in}}{\pgfqpoint{7.891674in}{1.878067in}}{\pgfqpoint{7.895580in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.885881in}}{\pgfqpoint{7.901682in}{1.891180in}}{\pgfqpoint{7.901682in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.902231in}}{\pgfqpoint{7.899487in}{1.907530in}}{\pgfqpoint{7.895580in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.915344in}}{\pgfqpoint{7.886374in}{1.917539in}}{\pgfqpoint{7.880849in}{1.917539in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.917539in}}{\pgfqpoint{7.870024in}{1.915344in}}{\pgfqpoint{7.866118in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.907530in}}{\pgfqpoint{7.860016in}{1.902231in}}{\pgfqpoint{7.860016in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.891180in}}{\pgfqpoint{7.862211in}{1.885881in}}{\pgfqpoint{7.866118in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.878067in}}{\pgfqpoint{7.875324in}{1.875872in}}{\pgfqpoint{7.880849in}{1.875872in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.875872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.344651in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.344651in}}{\pgfqpoint{6.696401in}{1.346847in}}{\pgfqpoint{6.700308in}{1.350753in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.354660in}}{\pgfqpoint{6.706410in}{1.359960in}}{\pgfqpoint{6.706410in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.371010in}}{\pgfqpoint{6.704215in}{1.376309in}}{\pgfqpoint{6.700308in}{1.380216in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.384123in}}{\pgfqpoint{6.691102in}{1.386318in}}{\pgfqpoint{6.685577in}{1.386318in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.386318in}}{\pgfqpoint{6.674752in}{1.384123in}}{\pgfqpoint{6.670845in}{1.380216in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.376309in}}{\pgfqpoint{6.664743in}{1.371010in}}{\pgfqpoint{6.664743in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.359960in}}{\pgfqpoint{6.666939in}{1.354660in}}{\pgfqpoint{6.670845in}{1.350753in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.346847in}}{\pgfqpoint{6.680052in}{1.344651in}}{\pgfqpoint{6.685577in}{1.344651in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.344651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.501954in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.501954in}}{\pgfqpoint{8.688522in}{2.504149in}}{\pgfqpoint{8.692429in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.511962in}}{\pgfqpoint{8.698530in}{2.517262in}}{\pgfqpoint{8.698530in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.528312in}}{\pgfqpoint{8.696335in}{2.533612in}}{\pgfqpoint{8.692429in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.541425in}}{\pgfqpoint{8.683222in}{2.543620in}}{\pgfqpoint{8.677697in}{2.543620in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.543620in}}{\pgfqpoint{8.666873in}{2.541425in}}{\pgfqpoint{8.662966in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.533612in}}{\pgfqpoint{8.656864in}{2.528312in}}{\pgfqpoint{8.656864in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.517262in}}{\pgfqpoint{8.659059in}{2.511962in}}{\pgfqpoint{8.662966in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.504149in}}{\pgfqpoint{8.672172in}{2.501954in}}{\pgfqpoint{8.677697in}{2.501954in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.501954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.543859in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.543859in}}{\pgfqpoint{9.086946in}{1.546054in}}{\pgfqpoint{9.090853in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.553868in}}{\pgfqpoint{9.096954in}{1.559168in}}{\pgfqpoint{9.096954in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.570218in}}{\pgfqpoint{9.094759in}{1.575517in}}{\pgfqpoint{9.090853in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.583331in}}{\pgfqpoint{9.081646in}{1.585526in}}{\pgfqpoint{9.076121in}{1.585526in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.585526in}}{\pgfqpoint{9.065297in}{1.583331in}}{\pgfqpoint{9.061390in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.575517in}}{\pgfqpoint{9.055288in}{1.570218in}}{\pgfqpoint{9.055288in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.559168in}}{\pgfqpoint{9.057483in}{1.553868in}}{\pgfqpoint{9.061390in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.546054in}}{\pgfqpoint{9.070596in}{1.543859in}}{\pgfqpoint{9.076121in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.543859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.953325in}}{\pgfqpoint{9.086946in}{3.955520in}}{\pgfqpoint{9.090853in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.963333in}}{\pgfqpoint{9.096954in}{3.968633in}}{\pgfqpoint{9.096954in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.979683in}}{\pgfqpoint{9.094759in}{3.984982in}}{\pgfqpoint{9.090853in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.992796in}}{\pgfqpoint{9.081646in}{3.994991in}}{\pgfqpoint{9.076121in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.994991in}}{\pgfqpoint{9.065297in}{3.992796in}}{\pgfqpoint{9.061390in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.984982in}}{\pgfqpoint{9.055288in}{3.979683in}}{\pgfqpoint{9.055288in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.968633in}}{\pgfqpoint{9.057483in}{3.963333in}}{\pgfqpoint{9.061390in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.955520in}}{\pgfqpoint{9.070596in}{3.953325in}}{\pgfqpoint{9.076121in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.773089in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.773089in}}{\pgfqpoint{10.680642in}{3.775284in}}{\pgfqpoint{10.684549in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.783098in}}{\pgfqpoint{10.690651in}{3.788397in}}{\pgfqpoint{10.690651in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.799447in}}{\pgfqpoint{10.688456in}{3.804747in}}{\pgfqpoint{10.684549in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.812560in}}{\pgfqpoint{10.675342in}{3.814756in}}{\pgfqpoint{10.669817in}{3.814756in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.814756in}}{\pgfqpoint{10.658993in}{3.812560in}}{\pgfqpoint{10.655086in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.804747in}}{\pgfqpoint{10.648984in}{3.799447in}}{\pgfqpoint{10.648984in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.788397in}}{\pgfqpoint{10.651179in}{3.783098in}}{\pgfqpoint{10.655086in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.775284in}}{\pgfqpoint{10.664292in}{3.773089in}}{\pgfqpoint{10.669817in}{3.773089in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.773089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.530412in}}{\pgfqpoint{10.680642in}{2.532607in}}{\pgfqpoint{10.684549in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.540421in}}{\pgfqpoint{10.690651in}{2.545720in}}{\pgfqpoint{10.690651in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.556770in}}{\pgfqpoint{10.688456in}{2.562070in}}{\pgfqpoint{10.684549in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.569884in}}{\pgfqpoint{10.675342in}{2.572079in}}{\pgfqpoint{10.669817in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.572079in}}{\pgfqpoint{10.658993in}{2.569884in}}{\pgfqpoint{10.655086in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.562070in}}{\pgfqpoint{10.648984in}{2.556770in}}{\pgfqpoint{10.648984in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.545720in}}{\pgfqpoint{10.651179in}{2.540421in}}{\pgfqpoint{10.655086in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.532607in}}{\pgfqpoint{10.664292in}{2.530412in}}{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.820519in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.820519in}}{\pgfqpoint{11.875914in}{3.822715in}}{\pgfqpoint{11.879821in}{3.826621in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.830528in}}{\pgfqpoint{11.885923in}{3.835828in}}{\pgfqpoint{11.885923in}{3.841353in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.846878in}}{\pgfqpoint{11.883728in}{3.852177in}}{\pgfqpoint{11.879821in}{3.856084in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.859991in}}{\pgfqpoint{11.870615in}{3.862186in}}{\pgfqpoint{11.865090in}{3.862186in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.862186in}}{\pgfqpoint{11.854265in}{3.859991in}}{\pgfqpoint{11.850358in}{3.856084in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.852177in}}{\pgfqpoint{11.844256in}{3.846878in}}{\pgfqpoint{11.844256in}{3.841353in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.835828in}}{\pgfqpoint{11.846451in}{3.830528in}}{\pgfqpoint{11.850358in}{3.826621in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.822715in}}{\pgfqpoint{11.859564in}{3.820519in}}{\pgfqpoint{11.865090in}{3.820519in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.820519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.384160in}}{\pgfqpoint{9.485370in}{3.386355in}}{\pgfqpoint{9.489277in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.394168in}}{\pgfqpoint{9.495379in}{3.399468in}}{\pgfqpoint{9.495379in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.410518in}}{\pgfqpoint{9.493183in}{3.415817in}}{\pgfqpoint{9.489277in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.423631in}}{\pgfqpoint{9.480070in}{3.425826in}}{\pgfqpoint{9.474545in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.425826in}}{\pgfqpoint{9.463721in}{3.423631in}}{\pgfqpoint{9.459814in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.415817in}}{\pgfqpoint{9.453712in}{3.410518in}}{\pgfqpoint{9.453712in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.399468in}}{\pgfqpoint{9.455907in}{3.394168in}}{\pgfqpoint{9.459814in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.386355in}}{\pgfqpoint{9.469020in}{3.384160in}}{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.720134in}}{\pgfqpoint{9.086946in}{2.722329in}}{\pgfqpoint{9.090853in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.730142in}}{\pgfqpoint{9.096954in}{2.735442in}}{\pgfqpoint{9.096954in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.746492in}}{\pgfqpoint{9.094759in}{2.751792in}}{\pgfqpoint{9.090853in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.759605in}}{\pgfqpoint{9.081646in}{2.761800in}}{\pgfqpoint{9.076121in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.761800in}}{\pgfqpoint{9.065297in}{2.759605in}}{\pgfqpoint{9.061390in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.751792in}}{\pgfqpoint{9.055288in}{2.746492in}}{\pgfqpoint{9.055288in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.735442in}}{\pgfqpoint{9.057483in}{2.730142in}}{\pgfqpoint{9.061390in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.722329in}}{\pgfqpoint{9.070596in}{2.720134in}}{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.519362in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.519362in}}{\pgfqpoint{3.907433in}{0.521557in}}{\pgfqpoint{3.911340in}{0.525464in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.529371in}}{\pgfqpoint{3.917442in}{0.534670in}}{\pgfqpoint{3.917442in}{0.540196in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.545721in}}{\pgfqpoint{3.915247in}{0.551020in}}{\pgfqpoint{3.911340in}{0.554927in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.558834in}}{\pgfqpoint{3.902134in}{0.561029in}}{\pgfqpoint{3.896608in}{0.561029in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.561029in}}{\pgfqpoint{3.885784in}{0.558834in}}{\pgfqpoint{3.881877in}{0.554927in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.551020in}}{\pgfqpoint{3.875775in}{0.545721in}}{\pgfqpoint{3.875775in}{0.540196in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.534670in}}{\pgfqpoint{3.877970in}{0.529371in}}{\pgfqpoint{3.881877in}{0.525464in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.521557in}}{\pgfqpoint{3.891083in}{0.519362in}}{\pgfqpoint{3.896608in}{0.519362in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.519362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.946236in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.946236in}}{\pgfqpoint{5.899553in}{0.948431in}}{\pgfqpoint{5.903460in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.956245in}}{\pgfqpoint{5.909562in}{0.961544in}}{\pgfqpoint{5.909562in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.972594in}}{\pgfqpoint{5.907367in}{0.977894in}}{\pgfqpoint{5.903460in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.985707in}}{\pgfqpoint{5.894254in}{0.987903in}}{\pgfqpoint{5.888729in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.987903in}}{\pgfqpoint{5.877904in}{0.985707in}}{\pgfqpoint{5.873997in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.977894in}}{\pgfqpoint{5.867895in}{0.972594in}}{\pgfqpoint{5.867895in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.961544in}}{\pgfqpoint{5.870091in}{0.956245in}}{\pgfqpoint{5.873997in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.948431in}}{\pgfqpoint{5.883204in}{0.946236in}}{\pgfqpoint{5.888729in}{0.946236in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.946236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709216in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{0.714741in}{2.530412in}}{\pgfqpoint{0.720041in}{2.532607in}}{\pgfqpoint{0.723947in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{0.727854in}{2.540421in}}{\pgfqpoint{0.730049in}{2.545720in}}{\pgfqpoint{0.730049in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{0.730049in}{2.556770in}}{\pgfqpoint{0.727854in}{2.562070in}}{\pgfqpoint{0.723947in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{0.720041in}{2.569884in}}{\pgfqpoint{0.714741in}{2.572079in}}{\pgfqpoint{0.709216in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{0.703691in}{2.572079in}}{\pgfqpoint{0.698391in}{2.569884in}}{\pgfqpoint{0.694485in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{0.690578in}{2.562070in}}{\pgfqpoint{0.688383in}{2.556770in}}{\pgfqpoint{0.688383in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{0.688383in}{2.545720in}}{\pgfqpoint{0.690578in}{2.540421in}}{\pgfqpoint{0.694485in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{0.698391in}{2.532607in}}{\pgfqpoint{0.703691in}{2.530412in}}{\pgfqpoint{0.709216in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{0.709216in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.061633in}}{\pgfqpoint{9.883794in}{3.063828in}}{\pgfqpoint{9.887701in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.071641in}}{\pgfqpoint{9.893803in}{3.076941in}}{\pgfqpoint{9.893803in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.087991in}}{\pgfqpoint{9.891607in}{3.093291in}}{\pgfqpoint{9.887701in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.101104in}}{\pgfqpoint{9.878494in}{3.103299in}}{\pgfqpoint{9.872969in}{3.103299in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.103299in}}{\pgfqpoint{9.862145in}{3.101104in}}{\pgfqpoint{9.858238in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.093291in}}{\pgfqpoint{9.852136in}{3.087991in}}{\pgfqpoint{9.852136in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.076941in}}{\pgfqpoint{9.854331in}{3.071641in}}{\pgfqpoint{9.858238in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.063828in}}{\pgfqpoint{9.867444in}{3.061633in}}{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.822917in}}{\pgfqpoint{5.899553in}{0.825112in}}{\pgfqpoint{5.903460in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.832926in}}{\pgfqpoint{5.909562in}{0.838225in}}{\pgfqpoint{5.909562in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.849275in}}{\pgfqpoint{5.907367in}{0.854575in}}{\pgfqpoint{5.903460in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.862388in}}{\pgfqpoint{5.894254in}{0.864584in}}{\pgfqpoint{5.888729in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.864584in}}{\pgfqpoint{5.877904in}{0.862388in}}{\pgfqpoint{5.873997in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.854575in}}{\pgfqpoint{5.867895in}{0.849275in}}{\pgfqpoint{5.867895in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.838225in}}{\pgfqpoint{5.870091in}{0.832926in}}{\pgfqpoint{5.873997in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.825112in}}{\pgfqpoint{5.883204in}{0.822917in}}{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.340690in}}{\pgfqpoint{11.079066in}{2.342885in}}{\pgfqpoint{11.082973in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.350699in}}{\pgfqpoint{11.089075in}{2.355999in}}{\pgfqpoint{11.089075in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.367049in}}{\pgfqpoint{11.086880in}{2.372348in}}{\pgfqpoint{11.082973in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.380162in}}{\pgfqpoint{11.073767in}{2.382357in}}{\pgfqpoint{11.068241in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.382357in}}{\pgfqpoint{11.057417in}{2.380162in}}{\pgfqpoint{11.053510in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.372348in}}{\pgfqpoint{11.047408in}{2.367049in}}{\pgfqpoint{11.047408in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.355999in}}{\pgfqpoint{11.049603in}{2.350699in}}{\pgfqpoint{11.053510in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.342885in}}{\pgfqpoint{11.062716in}{2.340690in}}{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.240305in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.240305in}}{\pgfqpoint{6.297977in}{1.242500in}}{\pgfqpoint{6.301884in}{1.246406in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.250313in}}{\pgfqpoint{6.307986in}{1.255613in}}{\pgfqpoint{6.307986in}{1.261138in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.266663in}}{\pgfqpoint{6.305791in}{1.271962in}}{\pgfqpoint{6.301884in}{1.275869in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.279776in}}{\pgfqpoint{6.292678in}{1.281971in}}{\pgfqpoint{6.287153in}{1.281971in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.281971in}}{\pgfqpoint{6.276328in}{1.279776in}}{\pgfqpoint{6.272421in}{1.275869in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.271962in}}{\pgfqpoint{6.266319in}{1.266663in}}{\pgfqpoint{6.266319in}{1.261138in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.255613in}}{\pgfqpoint{6.268515in}{1.250313in}}{\pgfqpoint{6.272421in}{1.246406in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.242500in}}{\pgfqpoint{6.281628in}{1.240305in}}{\pgfqpoint{6.287153in}{1.240305in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.240305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.961247in}}{\pgfqpoint{9.086946in}{1.963442in}}{\pgfqpoint{9.090853in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.971256in}}{\pgfqpoint{9.096954in}{1.976555in}}{\pgfqpoint{9.096954in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.987605in}}{\pgfqpoint{9.094759in}{1.992905in}}{\pgfqpoint{9.090853in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.000718in}}{\pgfqpoint{9.081646in}{2.002914in}}{\pgfqpoint{9.076121in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.002914in}}{\pgfqpoint{9.065297in}{2.000718in}}{\pgfqpoint{9.061390in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.992905in}}{\pgfqpoint{9.055288in}{1.987605in}}{\pgfqpoint{9.055288in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.976555in}}{\pgfqpoint{9.057483in}{1.971256in}}{\pgfqpoint{9.061390in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.963442in}}{\pgfqpoint{9.070596in}{1.961247in}}{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.984180in}}{\pgfqpoint{5.102705in}{0.986375in}}{\pgfqpoint{5.106612in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.994189in}}{\pgfqpoint{5.112714in}{0.999489in}}{\pgfqpoint{5.112714in}{1.005014in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{1.010539in}}{\pgfqpoint{5.110519in}{1.015838in}}{\pgfqpoint{5.106612in}{1.019745in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{1.023652in}}{\pgfqpoint{5.097406in}{1.025847in}}{\pgfqpoint{5.091881in}{1.025847in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{1.025847in}}{\pgfqpoint{5.081056in}{1.023652in}}{\pgfqpoint{5.077149in}{1.019745in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{1.015838in}}{\pgfqpoint{5.071047in}{1.010539in}}{\pgfqpoint{5.071047in}{1.005014in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.999489in}}{\pgfqpoint{5.073242in}{0.994189in}}{\pgfqpoint{5.077149in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.986375in}}{\pgfqpoint{5.086356in}{0.984180in}}{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.384160in}}{\pgfqpoint{9.485370in}{3.386355in}}{\pgfqpoint{9.489277in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.394168in}}{\pgfqpoint{9.495379in}{3.399468in}}{\pgfqpoint{9.495379in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.410518in}}{\pgfqpoint{9.493183in}{3.415817in}}{\pgfqpoint{9.489277in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.423631in}}{\pgfqpoint{9.480070in}{3.425826in}}{\pgfqpoint{9.474545in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.425826in}}{\pgfqpoint{9.463721in}{3.423631in}}{\pgfqpoint{9.459814in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.415817in}}{\pgfqpoint{9.453712in}{3.410518in}}{\pgfqpoint{9.453712in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.399468in}}{\pgfqpoint{9.455907in}{3.394168in}}{\pgfqpoint{9.459814in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.386355in}}{\pgfqpoint{9.469020in}{3.384160in}}{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.767564in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.767564in}}{\pgfqpoint{11.875914in}{2.769759in}}{\pgfqpoint{11.879821in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.777573in}}{\pgfqpoint{11.885923in}{2.782872in}}{\pgfqpoint{11.885923in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.793922in}}{\pgfqpoint{11.883728in}{2.799222in}}{\pgfqpoint{11.879821in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.807036in}}{\pgfqpoint{11.870615in}{2.809231in}}{\pgfqpoint{11.865090in}{2.809231in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.809231in}}{\pgfqpoint{11.854265in}{2.807036in}}{\pgfqpoint{11.850358in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.799222in}}{\pgfqpoint{11.844256in}{2.793922in}}{\pgfqpoint{11.844256in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.782872in}}{\pgfqpoint{11.846451in}{2.777573in}}{\pgfqpoint{11.850358in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.769759in}}{\pgfqpoint{11.859564in}{2.767564in}}{\pgfqpoint{11.865090in}{2.767564in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.767564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.150969in}}{\pgfqpoint{7.891674in}{2.153164in}}{\pgfqpoint{7.895580in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.160977in}}{\pgfqpoint{7.901682in}{2.166277in}}{\pgfqpoint{7.901682in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.177327in}}{\pgfqpoint{7.899487in}{2.182627in}}{\pgfqpoint{7.895580in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.190440in}}{\pgfqpoint{7.886374in}{2.192635in}}{\pgfqpoint{7.880849in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.192635in}}{\pgfqpoint{7.870024in}{2.190440in}}{\pgfqpoint{7.866118in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.182627in}}{\pgfqpoint{7.860016in}{2.177327in}}{\pgfqpoint{7.860016in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.166277in}}{\pgfqpoint{7.862211in}{2.160977in}}{\pgfqpoint{7.866118in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.153164in}}{\pgfqpoint{7.875324in}{2.150969in}}{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.107499in}}{\pgfqpoint{6.297977in}{1.109695in}}{\pgfqpoint{6.301884in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.117508in}}{\pgfqpoint{6.307986in}{1.122808in}}{\pgfqpoint{6.307986in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.133858in}}{\pgfqpoint{6.305791in}{1.139157in}}{\pgfqpoint{6.301884in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.146971in}}{\pgfqpoint{6.292678in}{1.149166in}}{\pgfqpoint{6.287153in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.149166in}}{\pgfqpoint{6.276328in}{1.146971in}}{\pgfqpoint{6.272421in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.139157in}}{\pgfqpoint{6.266319in}{1.133858in}}{\pgfqpoint{6.266319in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.122808in}}{\pgfqpoint{6.268515in}{1.117508in}}{\pgfqpoint{6.272421in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.109695in}}{\pgfqpoint{6.281628in}{1.107499in}}{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.961247in}}{\pgfqpoint{7.493250in}{1.963442in}}{\pgfqpoint{7.497156in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.971256in}}{\pgfqpoint{7.503258in}{1.976555in}}{\pgfqpoint{7.503258in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.987605in}}{\pgfqpoint{7.501063in}{1.992905in}}{\pgfqpoint{7.497156in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{2.000718in}}{\pgfqpoint{7.487950in}{2.002914in}}{\pgfqpoint{7.482425in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{2.002914in}}{\pgfqpoint{7.471600in}{2.000718in}}{\pgfqpoint{7.467694in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.992905in}}{\pgfqpoint{7.461592in}{1.987605in}}{\pgfqpoint{7.461592in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.976555in}}{\pgfqpoint{7.463787in}{1.971256in}}{\pgfqpoint{7.467694in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.963442in}}{\pgfqpoint{7.476900in}{1.961247in}}{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.260840in}}{\pgfqpoint{10.680642in}{3.263036in}}{\pgfqpoint{10.684549in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.270849in}}{\pgfqpoint{10.690651in}{3.276149in}}{\pgfqpoint{10.690651in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.287199in}}{\pgfqpoint{10.688456in}{3.292498in}}{\pgfqpoint{10.684549in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.300312in}}{\pgfqpoint{10.675342in}{3.302507in}}{\pgfqpoint{10.669817in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.302507in}}{\pgfqpoint{10.658993in}{3.300312in}}{\pgfqpoint{10.655086in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.292498in}}{\pgfqpoint{10.648984in}{3.287199in}}{\pgfqpoint{10.648984in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.276149in}}{\pgfqpoint{10.651179in}{3.270849in}}{\pgfqpoint{10.655086in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.263036in}}{\pgfqpoint{10.664292in}{3.260840in}}{\pgfqpoint{10.669817in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.577842in}}{\pgfqpoint{10.680642in}{2.580038in}}{\pgfqpoint{10.684549in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.587851in}}{\pgfqpoint{10.690651in}{2.593151in}}{\pgfqpoint{10.690651in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.604201in}}{\pgfqpoint{10.688456in}{2.609500in}}{\pgfqpoint{10.684549in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.617314in}}{\pgfqpoint{10.675342in}{2.619509in}}{\pgfqpoint{10.669817in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.619509in}}{\pgfqpoint{10.658993in}{2.617314in}}{\pgfqpoint{10.655086in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.609500in}}{\pgfqpoint{10.648984in}{2.604201in}}{\pgfqpoint{10.648984in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.593151in}}{\pgfqpoint{10.651179in}{2.587851in}}{\pgfqpoint{10.655086in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.580038in}}{\pgfqpoint{10.664292in}{2.577842in}}{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{1.496429in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{1.496429in}}{\pgfqpoint{11.477490in}{1.498624in}}{\pgfqpoint{11.481397in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{1.506438in}}{\pgfqpoint{11.487499in}{1.511737in}}{\pgfqpoint{11.487499in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{1.522787in}}{\pgfqpoint{11.485304in}{1.528087in}}{\pgfqpoint{11.481397in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{1.535900in}}{\pgfqpoint{11.472191in}{1.538095in}}{\pgfqpoint{11.466666in}{1.538095in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{1.538095in}}{\pgfqpoint{11.455841in}{1.535900in}}{\pgfqpoint{11.451934in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{1.528087in}}{\pgfqpoint{11.445832in}{1.522787in}}{\pgfqpoint{11.445832in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{1.511737in}}{\pgfqpoint{11.448027in}{1.506438in}}{\pgfqpoint{11.451934in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{1.498624in}}{\pgfqpoint{11.461140in}{1.496429in}}{\pgfqpoint{11.466666in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{1.496429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.202360in}}{\pgfqpoint{6.297977in}{1.204555in}}{\pgfqpoint{6.301884in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.212369in}}{\pgfqpoint{6.307986in}{1.217668in}}{\pgfqpoint{6.307986in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.228719in}}{\pgfqpoint{6.305791in}{1.234018in}}{\pgfqpoint{6.301884in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.241832in}}{\pgfqpoint{6.292678in}{1.244027in}}{\pgfqpoint{6.287153in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.244027in}}{\pgfqpoint{6.276328in}{1.241832in}}{\pgfqpoint{6.272421in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.234018in}}{\pgfqpoint{6.266319in}{1.228719in}}{\pgfqpoint{6.266319in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.217668in}}{\pgfqpoint{6.268515in}{1.212369in}}{\pgfqpoint{6.272421in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.204555in}}{\pgfqpoint{6.281628in}{1.202360in}}{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.479020in}}{\pgfqpoint{10.680642in}{3.481215in}}{\pgfqpoint{10.684549in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.489029in}}{\pgfqpoint{10.690651in}{3.494329in}}{\pgfqpoint{10.690651in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.505379in}}{\pgfqpoint{10.688456in}{3.510678in}}{\pgfqpoint{10.684549in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.518492in}}{\pgfqpoint{10.675342in}{3.520687in}}{\pgfqpoint{10.669817in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.520687in}}{\pgfqpoint{10.658993in}{3.518492in}}{\pgfqpoint{10.655086in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.510678in}}{\pgfqpoint{10.648984in}{3.505379in}}{\pgfqpoint{10.648984in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.494329in}}{\pgfqpoint{10.651179in}{3.489029in}}{\pgfqpoint{10.655086in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.481215in}}{\pgfqpoint{10.664292in}{3.479020in}}{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.194438in}}{\pgfqpoint{10.680642in}{3.196633in}}{\pgfqpoint{10.684549in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.204447in}}{\pgfqpoint{10.690651in}{3.209746in}}{\pgfqpoint{10.690651in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.220796in}}{\pgfqpoint{10.688456in}{3.226096in}}{\pgfqpoint{10.684549in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.233909in}}{\pgfqpoint{10.675342in}{3.236105in}}{\pgfqpoint{10.669817in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.236105in}}{\pgfqpoint{10.658993in}{3.233909in}}{\pgfqpoint{10.655086in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.226096in}}{\pgfqpoint{10.648984in}{3.220796in}}{\pgfqpoint{10.648984in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.209746in}}{\pgfqpoint{10.651179in}{3.204447in}}{\pgfqpoint{10.655086in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.196633in}}{\pgfqpoint{10.664292in}{3.194438in}}{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.426065in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.426065in}}{\pgfqpoint{10.680642in}{2.428260in}}{\pgfqpoint{10.684549in}{2.432167in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.436074in}}{\pgfqpoint{10.690651in}{2.441373in}}{\pgfqpoint{10.690651in}{2.446898in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.452423in}}{\pgfqpoint{10.688456in}{2.457723in}}{\pgfqpoint{10.684549in}{2.461630in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.465537in}}{\pgfqpoint{10.675342in}{2.467732in}}{\pgfqpoint{10.669817in}{2.467732in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.467732in}}{\pgfqpoint{10.658993in}{2.465537in}}{\pgfqpoint{10.655086in}{2.461630in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.457723in}}{\pgfqpoint{10.648984in}{2.452423in}}{\pgfqpoint{10.648984in}{2.446898in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.441373in}}{\pgfqpoint{10.651179in}{2.436074in}}{\pgfqpoint{10.655086in}{2.432167in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.428260in}}{\pgfqpoint{10.664292in}{2.426065in}}{\pgfqpoint{10.669817in}{2.426065in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.426065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.573881in}}{\pgfqpoint{10.282218in}{3.576076in}}{\pgfqpoint{10.286125in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.583890in}}{\pgfqpoint{10.292227in}{3.589189in}}{\pgfqpoint{10.292227in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.600240in}}{\pgfqpoint{10.290032in}{3.605539in}}{\pgfqpoint{10.286125in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.613353in}}{\pgfqpoint{10.276918in}{3.615548in}}{\pgfqpoint{10.271393in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.615548in}}{\pgfqpoint{10.260569in}{3.613353in}}{\pgfqpoint{10.256662in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.605539in}}{\pgfqpoint{10.250560in}{3.600240in}}{\pgfqpoint{10.250560in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.589189in}}{\pgfqpoint{10.252755in}{3.583890in}}{\pgfqpoint{10.256662in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.576076in}}{\pgfqpoint{10.265868in}{3.573881in}}{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{1.961247in}}{\pgfqpoint{10.680642in}{1.963442in}}{\pgfqpoint{10.684549in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{1.971256in}}{\pgfqpoint{10.690651in}{1.976555in}}{\pgfqpoint{10.690651in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{1.987605in}}{\pgfqpoint{10.688456in}{1.992905in}}{\pgfqpoint{10.684549in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.000718in}}{\pgfqpoint{10.675342in}{2.002914in}}{\pgfqpoint{10.669817in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.002914in}}{\pgfqpoint{10.658993in}{2.000718in}}{\pgfqpoint{10.655086in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{1.992905in}}{\pgfqpoint{10.648984in}{1.987605in}}{\pgfqpoint{10.648984in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{1.976555in}}{\pgfqpoint{10.651179in}{1.971256in}}{\pgfqpoint{10.655086in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{1.963442in}}{\pgfqpoint{10.664292in}{1.961247in}}{\pgfqpoint{10.669817in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.150969in}}{\pgfqpoint{10.282218in}{2.153164in}}{\pgfqpoint{10.286125in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.160977in}}{\pgfqpoint{10.292227in}{2.166277in}}{\pgfqpoint{10.292227in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.177327in}}{\pgfqpoint{10.290032in}{2.182627in}}{\pgfqpoint{10.286125in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.190440in}}{\pgfqpoint{10.276918in}{2.192635in}}{\pgfqpoint{10.271393in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.192635in}}{\pgfqpoint{10.260569in}{2.190440in}}{\pgfqpoint{10.256662in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.182627in}}{\pgfqpoint{10.250560in}{2.177327in}}{\pgfqpoint{10.250560in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.166277in}}{\pgfqpoint{10.252755in}{2.160977in}}{\pgfqpoint{10.256662in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.153164in}}{\pgfqpoint{10.265868in}{2.150969in}}{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.909855in}}{\pgfqpoint{8.688522in}{2.912050in}}{\pgfqpoint{8.692429in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.919864in}}{\pgfqpoint{8.698530in}{2.925164in}}{\pgfqpoint{8.698530in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.936214in}}{\pgfqpoint{8.696335in}{2.941513in}}{\pgfqpoint{8.692429in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.949327in}}{\pgfqpoint{8.683222in}{2.951522in}}{\pgfqpoint{8.677697in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.951522in}}{\pgfqpoint{8.666873in}{2.949327in}}{\pgfqpoint{8.662966in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.941513in}}{\pgfqpoint{8.656864in}{2.936214in}}{\pgfqpoint{8.656864in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.925164in}}{\pgfqpoint{8.659059in}{2.919864in}}{\pgfqpoint{8.662966in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.912050in}}{\pgfqpoint{8.672172in}{2.909855in}}{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.260840in}}{\pgfqpoint{11.477490in}{3.263036in}}{\pgfqpoint{11.481397in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.270849in}}{\pgfqpoint{11.487499in}{3.276149in}}{\pgfqpoint{11.487499in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.287199in}}{\pgfqpoint{11.485304in}{3.292498in}}{\pgfqpoint{11.481397in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.300312in}}{\pgfqpoint{11.472191in}{3.302507in}}{\pgfqpoint{11.466666in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.302507in}}{\pgfqpoint{11.455841in}{3.300312in}}{\pgfqpoint{11.451934in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.292498in}}{\pgfqpoint{11.445832in}{3.287199in}}{\pgfqpoint{11.445832in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.276149in}}{\pgfqpoint{11.448027in}{3.270849in}}{\pgfqpoint{11.451934in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.263036in}}{\pgfqpoint{11.461140in}{3.260840in}}{\pgfqpoint{11.466666in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.156494in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.156494in}}{\pgfqpoint{9.485370in}{3.158689in}}{\pgfqpoint{9.489277in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.166502in}}{\pgfqpoint{9.495379in}{3.171802in}}{\pgfqpoint{9.495379in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.182852in}}{\pgfqpoint{9.493183in}{3.188151in}}{\pgfqpoint{9.489277in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.195965in}}{\pgfqpoint{9.480070in}{3.198160in}}{\pgfqpoint{9.474545in}{3.198160in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.198160in}}{\pgfqpoint{9.463721in}{3.195965in}}{\pgfqpoint{9.459814in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.188151in}}{\pgfqpoint{9.453712in}{3.182852in}}{\pgfqpoint{9.453712in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.171802in}}{\pgfqpoint{9.455907in}{3.166502in}}{\pgfqpoint{9.459814in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.158689in}}{\pgfqpoint{9.469020in}{3.156494in}}{\pgfqpoint{9.474545in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.156494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.012639in}}{\pgfqpoint{6.696401in}{1.014834in}}{\pgfqpoint{6.700308in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.022647in}}{\pgfqpoint{6.706410in}{1.027947in}}{\pgfqpoint{6.706410in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.038997in}}{\pgfqpoint{6.704215in}{1.044296in}}{\pgfqpoint{6.700308in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.052110in}}{\pgfqpoint{6.691102in}{1.054305in}}{\pgfqpoint{6.685577in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.054305in}}{\pgfqpoint{6.674752in}{1.052110in}}{\pgfqpoint{6.670845in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.044296in}}{\pgfqpoint{6.664743in}{1.038997in}}{\pgfqpoint{6.664743in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.027947in}}{\pgfqpoint{6.666939in}{1.022647in}}{\pgfqpoint{6.670845in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.014834in}}{\pgfqpoint{6.680052in}{1.012639in}}{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.796022in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.796022in}}{\pgfqpoint{10.680642in}{2.798217in}}{\pgfqpoint{10.684549in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.806031in}}{\pgfqpoint{10.690651in}{2.811331in}}{\pgfqpoint{10.690651in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.822381in}}{\pgfqpoint{10.688456in}{2.827680in}}{\pgfqpoint{10.684549in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.835494in}}{\pgfqpoint{10.675342in}{2.837689in}}{\pgfqpoint{10.669817in}{2.837689in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.837689in}}{\pgfqpoint{10.658993in}{2.835494in}}{\pgfqpoint{10.655086in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.827680in}}{\pgfqpoint{10.648984in}{2.822381in}}{\pgfqpoint{10.648984in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.811331in}}{\pgfqpoint{10.651179in}{2.806031in}}{\pgfqpoint{10.655086in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.798217in}}{\pgfqpoint{10.664292in}{2.796022in}}{\pgfqpoint{10.669817in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.796022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.245829in}}{\pgfqpoint{8.290098in}{2.248025in}}{\pgfqpoint{8.294004in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.255838in}}{\pgfqpoint{8.300106in}{2.261138in}}{\pgfqpoint{8.300106in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.272188in}}{\pgfqpoint{8.297911in}{2.277487in}}{\pgfqpoint{8.294004in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.285301in}}{\pgfqpoint{8.284798in}{2.287496in}}{\pgfqpoint{8.279273in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.287496in}}{\pgfqpoint{8.268448in}{2.285301in}}{\pgfqpoint{8.264542in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.277487in}}{\pgfqpoint{8.258440in}{2.272188in}}{\pgfqpoint{8.258440in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.261138in}}{\pgfqpoint{8.260635in}{2.255838in}}{\pgfqpoint{8.264542in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.248025in}}{\pgfqpoint{8.273748in}{2.245829in}}{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.297221in}}{\pgfqpoint{7.094825in}{1.299416in}}{\pgfqpoint{7.098732in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.307230in}}{\pgfqpoint{7.104834in}{1.312529in}}{\pgfqpoint{7.104834in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.323579in}}{\pgfqpoint{7.102639in}{1.328879in}}{\pgfqpoint{7.098732in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.336693in}}{\pgfqpoint{7.089526in}{1.338888in}}{\pgfqpoint{7.084001in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.338888in}}{\pgfqpoint{7.073176in}{1.336693in}}{\pgfqpoint{7.069269in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.328879in}}{\pgfqpoint{7.063168in}{1.323579in}}{\pgfqpoint{7.063168in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.312529in}}{\pgfqpoint{7.065363in}{1.307230in}}{\pgfqpoint{7.069269in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.299416in}}{\pgfqpoint{7.078476in}{1.297221in}}{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.946236in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.946236in}}{\pgfqpoint{6.297977in}{0.948431in}}{\pgfqpoint{6.301884in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.956245in}}{\pgfqpoint{6.307986in}{0.961544in}}{\pgfqpoint{6.307986in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.972594in}}{\pgfqpoint{6.305791in}{0.977894in}}{\pgfqpoint{6.301884in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.985707in}}{\pgfqpoint{6.292678in}{0.987903in}}{\pgfqpoint{6.287153in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.987903in}}{\pgfqpoint{6.276328in}{0.985707in}}{\pgfqpoint{6.272421in}{0.981801in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.977894in}}{\pgfqpoint{6.266319in}{0.972594in}}{\pgfqpoint{6.266319in}{0.967069in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.961544in}}{\pgfqpoint{6.268515in}{0.956245in}}{\pgfqpoint{6.272421in}{0.952338in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.948431in}}{\pgfqpoint{6.281628in}{0.946236in}}{\pgfqpoint{6.287153in}{0.946236in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.946236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.822917in}}{\pgfqpoint{6.297977in}{0.825112in}}{\pgfqpoint{6.301884in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.832926in}}{\pgfqpoint{6.307986in}{0.838225in}}{\pgfqpoint{6.307986in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.849275in}}{\pgfqpoint{6.305791in}{0.854575in}}{\pgfqpoint{6.301884in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.862388in}}{\pgfqpoint{6.292678in}{0.864584in}}{\pgfqpoint{6.287153in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.864584in}}{\pgfqpoint{6.276328in}{0.862388in}}{\pgfqpoint{6.272421in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.854575in}}{\pgfqpoint{6.266319in}{0.849275in}}{\pgfqpoint{6.266319in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.838225in}}{\pgfqpoint{6.268515in}{0.832926in}}{\pgfqpoint{6.272421in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.825112in}}{\pgfqpoint{6.281628in}{0.822917in}}{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.573881in}}{\pgfqpoint{11.477490in}{3.576076in}}{\pgfqpoint{11.481397in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.583890in}}{\pgfqpoint{11.487499in}{3.589189in}}{\pgfqpoint{11.487499in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.600240in}}{\pgfqpoint{11.485304in}{3.605539in}}{\pgfqpoint{11.481397in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.613353in}}{\pgfqpoint{11.472191in}{3.615548in}}{\pgfqpoint{11.466666in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.615548in}}{\pgfqpoint{11.455841in}{3.613353in}}{\pgfqpoint{11.451934in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.605539in}}{\pgfqpoint{11.445832in}{3.600240in}}{\pgfqpoint{11.445832in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.589189in}}{\pgfqpoint{11.448027in}{3.583890in}}{\pgfqpoint{11.451934in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.576076in}}{\pgfqpoint{11.461140in}{3.573881in}}{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.004716in}}{\pgfqpoint{8.688522in}{3.006911in}}{\pgfqpoint{8.692429in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.014725in}}{\pgfqpoint{8.698530in}{3.020024in}}{\pgfqpoint{8.698530in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.031075in}}{\pgfqpoint{8.696335in}{3.036374in}}{\pgfqpoint{8.692429in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.044188in}}{\pgfqpoint{8.683222in}{3.046383in}}{\pgfqpoint{8.677697in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.046383in}}{\pgfqpoint{8.666873in}{3.044188in}}{\pgfqpoint{8.662966in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.036374in}}{\pgfqpoint{8.656864in}{3.031075in}}{\pgfqpoint{8.656864in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.020024in}}{\pgfqpoint{8.659059in}{3.014725in}}{\pgfqpoint{8.662966in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.006911in}}{\pgfqpoint{8.672172in}{3.004716in}}{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.031611in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.031611in}}{\pgfqpoint{6.696401in}{1.033806in}}{\pgfqpoint{6.700308in}{1.037713in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.041619in}}{\pgfqpoint{6.706410in}{1.046919in}}{\pgfqpoint{6.706410in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.057969in}}{\pgfqpoint{6.704215in}{1.063269in}}{\pgfqpoint{6.700308in}{1.067175in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.071082in}}{\pgfqpoint{6.691102in}{1.073277in}}{\pgfqpoint{6.685577in}{1.073277in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.073277in}}{\pgfqpoint{6.674752in}{1.071082in}}{\pgfqpoint{6.670845in}{1.067175in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.063269in}}{\pgfqpoint{6.664743in}{1.057969in}}{\pgfqpoint{6.664743in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.046919in}}{\pgfqpoint{6.666939in}{1.041619in}}{\pgfqpoint{6.670845in}{1.037713in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.033806in}}{\pgfqpoint{6.680052in}{1.031611in}}{\pgfqpoint{6.685577in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.031611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.581804in}}{\pgfqpoint{7.891674in}{1.583999in}}{\pgfqpoint{7.895580in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.591812in}}{\pgfqpoint{7.901682in}{1.597112in}}{\pgfqpoint{7.901682in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.608162in}}{\pgfqpoint{7.899487in}{1.613461in}}{\pgfqpoint{7.895580in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.621275in}}{\pgfqpoint{7.886374in}{1.623470in}}{\pgfqpoint{7.880849in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.623470in}}{\pgfqpoint{7.870024in}{1.621275in}}{\pgfqpoint{7.866118in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.613461in}}{\pgfqpoint{7.860016in}{1.608162in}}{\pgfqpoint{7.860016in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.597112in}}{\pgfqpoint{7.862211in}{1.591812in}}{\pgfqpoint{7.866118in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.583999in}}{\pgfqpoint{7.875324in}{1.581804in}}{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.663217in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.663217in}}{\pgfqpoint{9.485370in}{2.665412in}}{\pgfqpoint{9.489277in}{2.669319in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.673226in}}{\pgfqpoint{9.495379in}{2.678525in}}{\pgfqpoint{9.495379in}{2.684050in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.689576in}}{\pgfqpoint{9.493183in}{2.694875in}}{\pgfqpoint{9.489277in}{2.698782in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.702689in}}{\pgfqpoint{9.480070in}{2.704884in}}{\pgfqpoint{9.474545in}{2.704884in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.704884in}}{\pgfqpoint{9.463721in}{2.702689in}}{\pgfqpoint{9.459814in}{2.698782in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.694875in}}{\pgfqpoint{9.453712in}{2.689576in}}{\pgfqpoint{9.453712in}{2.684050in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.678525in}}{\pgfqpoint{9.455907in}{2.673226in}}{\pgfqpoint{9.459814in}{2.669319in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.665412in}}{\pgfqpoint{9.469020in}{2.663217in}}{\pgfqpoint{9.474545in}{2.663217in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.663217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.052482in}{6.818122in}}%
\pgfpathcurveto{\pgfqpoint{15.058007in}{6.818122in}}{\pgfqpoint{15.063307in}{6.820317in}}{\pgfqpoint{15.067213in}{6.824224in}}%
\pgfpathcurveto{\pgfqpoint{15.071120in}{6.828131in}}{\pgfqpoint{15.073315in}{6.833430in}}{\pgfqpoint{15.073315in}{6.838955in}}%
\pgfpathcurveto{\pgfqpoint{15.073315in}{6.844480in}}{\pgfqpoint{15.071120in}{6.849780in}}{\pgfqpoint{15.067213in}{6.853687in}}%
\pgfpathcurveto{\pgfqpoint{15.063307in}{6.857593in}}{\pgfqpoint{15.058007in}{6.859789in}}{\pgfqpoint{15.052482in}{6.859789in}}%
\pgfpathcurveto{\pgfqpoint{15.046957in}{6.859789in}}{\pgfqpoint{15.041657in}{6.857593in}}{\pgfqpoint{15.037751in}{6.853687in}}%
\pgfpathcurveto{\pgfqpoint{15.033844in}{6.849780in}}{\pgfqpoint{15.031649in}{6.844480in}}{\pgfqpoint{15.031649in}{6.838955in}}%
\pgfpathcurveto{\pgfqpoint{15.031649in}{6.833430in}}{\pgfqpoint{15.033844in}{6.828131in}}{\pgfqpoint{15.037751in}{6.824224in}}%
\pgfpathcurveto{\pgfqpoint{15.041657in}{6.820317in}}{\pgfqpoint{15.046957in}{6.818122in}}{\pgfqpoint{15.052482in}{6.818122in}}%
\pgfpathlineto{\pgfqpoint{15.052482in}{6.818122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.756514in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.756514in}}{\pgfqpoint{7.094825in}{0.758709in}}{\pgfqpoint{7.098732in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.766523in}}{\pgfqpoint{7.104834in}{0.771823in}}{\pgfqpoint{7.104834in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.782873in}}{\pgfqpoint{7.102639in}{0.788172in}}{\pgfqpoint{7.098732in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.795986in}}{\pgfqpoint{7.089526in}{0.798181in}}{\pgfqpoint{7.084001in}{0.798181in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.798181in}}{\pgfqpoint{7.073176in}{0.795986in}}{\pgfqpoint{7.069269in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.788172in}}{\pgfqpoint{7.063168in}{0.782873in}}{\pgfqpoint{7.063168in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.771823in}}{\pgfqpoint{7.065363in}{0.766523in}}{\pgfqpoint{7.069269in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.758709in}}{\pgfqpoint{7.078476in}{0.756514in}}{\pgfqpoint{7.084001in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.756514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{0.917778in}}{\pgfqpoint{7.493250in}{0.919973in}}{\pgfqpoint{7.497156in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{0.927786in}}{\pgfqpoint{7.503258in}{0.933086in}}{\pgfqpoint{7.503258in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{0.944136in}}{\pgfqpoint{7.501063in}{0.949436in}}{\pgfqpoint{7.497156in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{0.957249in}}{\pgfqpoint{7.487950in}{0.959444in}}{\pgfqpoint{7.482425in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{0.959444in}}{\pgfqpoint{7.471600in}{0.957249in}}{\pgfqpoint{7.467694in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{0.949436in}}{\pgfqpoint{7.461592in}{0.944136in}}{\pgfqpoint{7.461592in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{0.933086in}}{\pgfqpoint{7.463787in}{0.927786in}}{\pgfqpoint{7.467694in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{0.919973in}}{\pgfqpoint{7.476900in}{0.917778in}}{\pgfqpoint{7.482425in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.625273in}}{\pgfqpoint{8.688522in}{2.627468in}}{\pgfqpoint{8.692429in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.635282in}}{\pgfqpoint{8.698530in}{2.640581in}}{\pgfqpoint{8.698530in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.651631in}}{\pgfqpoint{8.696335in}{2.656931in}}{\pgfqpoint{8.692429in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.664744in}}{\pgfqpoint{8.683222in}{2.666939in}}{\pgfqpoint{8.677697in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.666939in}}{\pgfqpoint{8.666873in}{2.664744in}}{\pgfqpoint{8.662966in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.656931in}}{\pgfqpoint{8.656864in}{2.651631in}}{\pgfqpoint{8.656864in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.640581in}}{\pgfqpoint{8.659059in}{2.635282in}}{\pgfqpoint{8.662966in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.627468in}}{\pgfqpoint{8.672172in}{2.625273in}}{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.145444in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.145444in}}{\pgfqpoint{7.891674in}{1.147639in}}{\pgfqpoint{7.895580in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.155452in}}{\pgfqpoint{7.901682in}{1.160752in}}{\pgfqpoint{7.901682in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.171802in}}{\pgfqpoint{7.899487in}{1.177102in}}{\pgfqpoint{7.895580in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.184915in}}{\pgfqpoint{7.886374in}{1.187110in}}{\pgfqpoint{7.880849in}{1.187110in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.187110in}}{\pgfqpoint{7.870024in}{1.184915in}}{\pgfqpoint{7.866118in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.177102in}}{\pgfqpoint{7.860016in}{1.171802in}}{\pgfqpoint{7.860016in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.160752in}}{\pgfqpoint{7.862211in}{1.155452in}}{\pgfqpoint{7.866118in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.147639in}}{\pgfqpoint{7.875324in}{1.145444in}}{\pgfqpoint{7.880849in}{1.145444in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.145444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.312232in}}{\pgfqpoint{9.086946in}{2.314427in}}{\pgfqpoint{9.090853in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.322241in}}{\pgfqpoint{9.096954in}{2.327540in}}{\pgfqpoint{9.096954in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.338590in}}{\pgfqpoint{9.094759in}{2.343890in}}{\pgfqpoint{9.090853in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.351704in}}{\pgfqpoint{9.081646in}{2.353899in}}{\pgfqpoint{9.076121in}{2.353899in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.353899in}}{\pgfqpoint{9.065297in}{2.351704in}}{\pgfqpoint{9.061390in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.343890in}}{\pgfqpoint{9.055288in}{2.338590in}}{\pgfqpoint{9.055288in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.327540in}}{\pgfqpoint{9.057483in}{2.322241in}}{\pgfqpoint{9.061390in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.314427in}}{\pgfqpoint{9.070596in}{2.312232in}}{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.169941in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.169941in}}{\pgfqpoint{9.485370in}{2.172136in}}{\pgfqpoint{9.489277in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.179950in}}{\pgfqpoint{9.495379in}{2.185249in}}{\pgfqpoint{9.495379in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.196299in}}{\pgfqpoint{9.493183in}{2.201599in}}{\pgfqpoint{9.489277in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.209412in}}{\pgfqpoint{9.480070in}{2.211607in}}{\pgfqpoint{9.474545in}{2.211607in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.211607in}}{\pgfqpoint{9.463721in}{2.209412in}}{\pgfqpoint{9.459814in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.201599in}}{\pgfqpoint{9.453712in}{2.196299in}}{\pgfqpoint{9.453712in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.185249in}}{\pgfqpoint{9.455907in}{2.179950in}}{\pgfqpoint{9.459814in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.172136in}}{\pgfqpoint{9.469020in}{2.169941in}}{\pgfqpoint{9.474545in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.169941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.625273in}}{\pgfqpoint{8.688522in}{2.627468in}}{\pgfqpoint{8.692429in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.635282in}}{\pgfqpoint{8.698530in}{2.640581in}}{\pgfqpoint{8.698530in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.651631in}}{\pgfqpoint{8.696335in}{2.656931in}}{\pgfqpoint{8.692429in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.664744in}}{\pgfqpoint{8.683222in}{2.666939in}}{\pgfqpoint{8.677697in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.666939in}}{\pgfqpoint{8.666873in}{2.664744in}}{\pgfqpoint{8.662966in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.656931in}}{\pgfqpoint{8.656864in}{2.651631in}}{\pgfqpoint{8.656864in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.640581in}}{\pgfqpoint{8.659059in}{2.635282in}}{\pgfqpoint{8.662966in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.627468in}}{\pgfqpoint{8.672172in}{2.625273in}}{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.486943in}}{\pgfqpoint{7.493250in}{1.489138in}}{\pgfqpoint{7.497156in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.496951in}}{\pgfqpoint{7.503258in}{1.502251in}}{\pgfqpoint{7.503258in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.513301in}}{\pgfqpoint{7.501063in}{1.518601in}}{\pgfqpoint{7.497156in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.526414in}}{\pgfqpoint{7.487950in}{1.528609in}}{\pgfqpoint{7.482425in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.528609in}}{\pgfqpoint{7.471600in}{1.526414in}}{\pgfqpoint{7.467694in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.518601in}}{\pgfqpoint{7.461592in}{1.513301in}}{\pgfqpoint{7.461592in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.502251in}}{\pgfqpoint{7.463787in}{1.496951in}}{\pgfqpoint{7.467694in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.489138in}}{\pgfqpoint{7.476900in}{1.486943in}}{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.771525in}}{\pgfqpoint{9.485370in}{1.773720in}}{\pgfqpoint{9.489277in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.781534in}}{\pgfqpoint{9.495379in}{1.786834in}}{\pgfqpoint{9.495379in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.797884in}}{\pgfqpoint{9.493183in}{1.803183in}}{\pgfqpoint{9.489277in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.810997in}}{\pgfqpoint{9.480070in}{1.813192in}}{\pgfqpoint{9.474545in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.813192in}}{\pgfqpoint{9.463721in}{1.810997in}}{\pgfqpoint{9.459814in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.803183in}}{\pgfqpoint{9.453712in}{1.797884in}}{\pgfqpoint{9.453712in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.786834in}}{\pgfqpoint{9.455907in}{1.781534in}}{\pgfqpoint{9.459814in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.773720in}}{\pgfqpoint{9.469020in}{1.771525in}}{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.422104in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.422104in}}{\pgfqpoint{10.680642in}{3.424299in}}{\pgfqpoint{10.684549in}{3.428206in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.432113in}}{\pgfqpoint{10.690651in}{3.437412in}}{\pgfqpoint{10.690651in}{3.442937in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.448462in}}{\pgfqpoint{10.688456in}{3.453762in}}{\pgfqpoint{10.684549in}{3.457669in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.461575in}}{\pgfqpoint{10.675342in}{3.463771in}}{\pgfqpoint{10.669817in}{3.463771in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.463771in}}{\pgfqpoint{10.658993in}{3.461575in}}{\pgfqpoint{10.655086in}{3.457669in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.453762in}}{\pgfqpoint{10.648984in}{3.448462in}}{\pgfqpoint{10.648984in}{3.442937in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.437412in}}{\pgfqpoint{10.651179in}{3.432113in}}{\pgfqpoint{10.655086in}{3.428206in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.424299in}}{\pgfqpoint{10.664292in}{3.422104in}}{\pgfqpoint{10.669817in}{3.422104in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.422104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.099577in}}{\pgfqpoint{10.282218in}{3.101772in}}{\pgfqpoint{10.286125in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.109586in}}{\pgfqpoint{10.292227in}{3.114885in}}{\pgfqpoint{10.292227in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.125935in}}{\pgfqpoint{10.290032in}{3.131235in}}{\pgfqpoint{10.286125in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.139049in}}{\pgfqpoint{10.276918in}{3.141244in}}{\pgfqpoint{10.271393in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.141244in}}{\pgfqpoint{10.260569in}{3.139049in}}{\pgfqpoint{10.256662in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.131235in}}{\pgfqpoint{10.250560in}{3.125935in}}{\pgfqpoint{10.250560in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.114885in}}{\pgfqpoint{10.252755in}{3.109586in}}{\pgfqpoint{10.256662in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.101772in}}{\pgfqpoint{10.265868in}{3.099577in}}{\pgfqpoint{10.271393in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.668742in}}{\pgfqpoint{10.680642in}{3.670937in}}{\pgfqpoint{10.684549in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.678751in}}{\pgfqpoint{10.690651in}{3.684050in}}{\pgfqpoint{10.690651in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.695100in}}{\pgfqpoint{10.688456in}{3.700400in}}{\pgfqpoint{10.684549in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.708214in}}{\pgfqpoint{10.675342in}{3.710409in}}{\pgfqpoint{10.669817in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.710409in}}{\pgfqpoint{10.658993in}{3.708214in}}{\pgfqpoint{10.655086in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.700400in}}{\pgfqpoint{10.648984in}{3.695100in}}{\pgfqpoint{10.648984in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.684050in}}{\pgfqpoint{10.651179in}{3.678751in}}{\pgfqpoint{10.655086in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.670937in}}{\pgfqpoint{10.664292in}{3.668742in}}{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.274288in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.274288in}}{\pgfqpoint{9.485370in}{2.276483in}}{\pgfqpoint{9.489277in}{2.280390in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.284296in}}{\pgfqpoint{9.495379in}{2.289596in}}{\pgfqpoint{9.495379in}{2.295121in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.300646in}}{\pgfqpoint{9.493183in}{2.305946in}}{\pgfqpoint{9.489277in}{2.309852in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.313759in}}{\pgfqpoint{9.480070in}{2.315954in}}{\pgfqpoint{9.474545in}{2.315954in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.315954in}}{\pgfqpoint{9.463721in}{2.313759in}}{\pgfqpoint{9.459814in}{2.309852in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.305946in}}{\pgfqpoint{9.453712in}{2.300646in}}{\pgfqpoint{9.453712in}{2.295121in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.289596in}}{\pgfqpoint{9.455907in}{2.284296in}}{\pgfqpoint{9.459814in}{2.280390in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.276483in}}{\pgfqpoint{9.469020in}{2.274288in}}{\pgfqpoint{9.474545in}{2.274288in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.274288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.909855in}}{\pgfqpoint{9.883794in}{2.912050in}}{\pgfqpoint{9.887701in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.919864in}}{\pgfqpoint{9.893803in}{2.925164in}}{\pgfqpoint{9.893803in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.936214in}}{\pgfqpoint{9.891607in}{2.941513in}}{\pgfqpoint{9.887701in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.949327in}}{\pgfqpoint{9.878494in}{2.951522in}}{\pgfqpoint{9.872969in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.951522in}}{\pgfqpoint{9.862145in}{2.949327in}}{\pgfqpoint{9.858238in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.941513in}}{\pgfqpoint{9.852136in}{2.936214in}}{\pgfqpoint{9.852136in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.925164in}}{\pgfqpoint{9.854331in}{2.919864in}}{\pgfqpoint{9.858238in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.912050in}}{\pgfqpoint{9.867444in}{2.909855in}}{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.558870in}}{\pgfqpoint{9.883794in}{2.561065in}}{\pgfqpoint{9.887701in}{2.564972in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.568879in}}{\pgfqpoint{9.893803in}{2.574178in}}{\pgfqpoint{9.893803in}{2.579704in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.585229in}}{\pgfqpoint{9.891607in}{2.590528in}}{\pgfqpoint{9.887701in}{2.594435in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.598342in}}{\pgfqpoint{9.878494in}{2.600537in}}{\pgfqpoint{9.872969in}{2.600537in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.600537in}}{\pgfqpoint{9.862145in}{2.598342in}}{\pgfqpoint{9.858238in}{2.594435in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.590528in}}{\pgfqpoint{9.852136in}{2.585229in}}{\pgfqpoint{9.852136in}{2.579704in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.574178in}}{\pgfqpoint{9.854331in}{2.568879in}}{\pgfqpoint{9.858238in}{2.564972in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.561065in}}{\pgfqpoint{9.867444in}{2.558870in}}{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.008677in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.008677in}}{\pgfqpoint{9.086946in}{2.010872in}}{\pgfqpoint{9.090853in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.018686in}}{\pgfqpoint{9.096954in}{2.023986in}}{\pgfqpoint{9.096954in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.035036in}}{\pgfqpoint{9.094759in}{2.040335in}}{\pgfqpoint{9.090853in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.048149in}}{\pgfqpoint{9.081646in}{2.050344in}}{\pgfqpoint{9.076121in}{2.050344in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.050344in}}{\pgfqpoint{9.065297in}{2.048149in}}{\pgfqpoint{9.061390in}{2.044242in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.040335in}}{\pgfqpoint{9.055288in}{2.035036in}}{\pgfqpoint{9.055288in}{2.029511in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.023986in}}{\pgfqpoint{9.057483in}{2.018686in}}{\pgfqpoint{9.061390in}{2.014779in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.010872in}}{\pgfqpoint{9.070596in}{2.008677in}}{\pgfqpoint{9.076121in}{2.008677in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.008677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.763603in}}{\pgfqpoint{10.680642in}{3.765798in}}{\pgfqpoint{10.684549in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.773612in}}{\pgfqpoint{10.690651in}{3.778911in}}{\pgfqpoint{10.690651in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.789961in}}{\pgfqpoint{10.688456in}{3.795261in}}{\pgfqpoint{10.684549in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.803074in}}{\pgfqpoint{10.675342in}{3.805270in}}{\pgfqpoint{10.669817in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.805270in}}{\pgfqpoint{10.658993in}{3.803074in}}{\pgfqpoint{10.655086in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.795261in}}{\pgfqpoint{10.648984in}{3.789961in}}{\pgfqpoint{10.648984in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.778911in}}{\pgfqpoint{10.651179in}{3.773612in}}{\pgfqpoint{10.655086in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.765798in}}{\pgfqpoint{10.664292in}{3.763603in}}{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.107499in}}{\pgfqpoint{6.297977in}{1.109695in}}{\pgfqpoint{6.301884in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.117508in}}{\pgfqpoint{6.307986in}{1.122808in}}{\pgfqpoint{6.307986in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.133858in}}{\pgfqpoint{6.305791in}{1.139157in}}{\pgfqpoint{6.301884in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.146971in}}{\pgfqpoint{6.292678in}{1.149166in}}{\pgfqpoint{6.287153in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.149166in}}{\pgfqpoint{6.276328in}{1.146971in}}{\pgfqpoint{6.272421in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.139157in}}{\pgfqpoint{6.266319in}{1.133858in}}{\pgfqpoint{6.266319in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.122808in}}{\pgfqpoint{6.268515in}{1.117508in}}{\pgfqpoint{6.272421in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.109695in}}{\pgfqpoint{6.281628in}{1.107499in}}{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.676664in}}{\pgfqpoint{8.688522in}{1.678860in}}{\pgfqpoint{8.692429in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.686673in}}{\pgfqpoint{8.698530in}{1.691973in}}{\pgfqpoint{8.698530in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.703023in}}{\pgfqpoint{8.696335in}{1.708322in}}{\pgfqpoint{8.692429in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.716136in}}{\pgfqpoint{8.683222in}{1.718331in}}{\pgfqpoint{8.677697in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.718331in}}{\pgfqpoint{8.666873in}{1.716136in}}{\pgfqpoint{8.662966in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.708322in}}{\pgfqpoint{8.656864in}{1.703023in}}{\pgfqpoint{8.656864in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.691973in}}{\pgfqpoint{8.659059in}{1.686673in}}{\pgfqpoint{8.662966in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.678860in}}{\pgfqpoint{8.672172in}{1.676664in}}{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.985744in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.985744in}}{\pgfqpoint{9.485370in}{2.987939in}}{\pgfqpoint{9.489277in}{2.991846in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.995753in}}{\pgfqpoint{9.495379in}{3.001052in}}{\pgfqpoint{9.495379in}{3.006577in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.012102in}}{\pgfqpoint{9.493183in}{3.017402in}}{\pgfqpoint{9.489277in}{3.021309in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.025216in}}{\pgfqpoint{9.480070in}{3.027411in}}{\pgfqpoint{9.474545in}{3.027411in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.027411in}}{\pgfqpoint{9.463721in}{3.025216in}}{\pgfqpoint{9.459814in}{3.021309in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.017402in}}{\pgfqpoint{9.453712in}{3.012102in}}{\pgfqpoint{9.453712in}{3.006577in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.001052in}}{\pgfqpoint{9.455907in}{2.995753in}}{\pgfqpoint{9.459814in}{2.991846in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.987939in}}{\pgfqpoint{9.469020in}{2.985744in}}{\pgfqpoint{9.474545in}{2.985744in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.985744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.862425in}}{\pgfqpoint{9.883794in}{2.864620in}}{\pgfqpoint{9.887701in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.872434in}}{\pgfqpoint{9.893803in}{2.877733in}}{\pgfqpoint{9.893803in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.888783in}}{\pgfqpoint{9.891607in}{2.894083in}}{\pgfqpoint{9.887701in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.901896in}}{\pgfqpoint{9.878494in}{2.904092in}}{\pgfqpoint{9.872969in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.904092in}}{\pgfqpoint{9.862145in}{2.901896in}}{\pgfqpoint{9.858238in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.894083in}}{\pgfqpoint{9.852136in}{2.888783in}}{\pgfqpoint{9.852136in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.877733in}}{\pgfqpoint{9.854331in}{2.872434in}}{\pgfqpoint{9.858238in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.864620in}}{\pgfqpoint{9.867444in}{2.862425in}}{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.056108in}}{\pgfqpoint{7.891674in}{2.058303in}}{\pgfqpoint{7.895580in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.066117in}}{\pgfqpoint{7.901682in}{2.071416in}}{\pgfqpoint{7.901682in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.082466in}}{\pgfqpoint{7.899487in}{2.087766in}}{\pgfqpoint{7.895580in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.095579in}}{\pgfqpoint{7.886374in}{2.097774in}}{\pgfqpoint{7.880849in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.097774in}}{\pgfqpoint{7.870024in}{2.095579in}}{\pgfqpoint{7.866118in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.087766in}}{\pgfqpoint{7.860016in}{2.082466in}}{\pgfqpoint{7.860016in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.071416in}}{\pgfqpoint{7.862211in}{2.066117in}}{\pgfqpoint{7.866118in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.058303in}}{\pgfqpoint{7.875324in}{2.056108in}}{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.298785in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.298785in}}{\pgfqpoint{9.086946in}{3.300980in}}{\pgfqpoint{9.090853in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.308794in}}{\pgfqpoint{9.096954in}{3.314093in}}{\pgfqpoint{9.096954in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.325143in}}{\pgfqpoint{9.094759in}{3.330443in}}{\pgfqpoint{9.090853in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.338256in}}{\pgfqpoint{9.081646in}{3.340451in}}{\pgfqpoint{9.076121in}{3.340451in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.340451in}}{\pgfqpoint{9.065297in}{3.338256in}}{\pgfqpoint{9.061390in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.330443in}}{\pgfqpoint{9.055288in}{3.325143in}}{\pgfqpoint{9.055288in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.314093in}}{\pgfqpoint{9.057483in}{3.308794in}}{\pgfqpoint{9.061390in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.300980in}}{\pgfqpoint{9.070596in}{3.298785in}}{\pgfqpoint{9.076121in}{3.298785in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.298785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.530412in}}{\pgfqpoint{10.680642in}{2.532607in}}{\pgfqpoint{10.684549in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.540421in}}{\pgfqpoint{10.690651in}{2.545720in}}{\pgfqpoint{10.690651in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.556770in}}{\pgfqpoint{10.688456in}{2.562070in}}{\pgfqpoint{10.684549in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.569884in}}{\pgfqpoint{10.675342in}{2.572079in}}{\pgfqpoint{10.669817in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.572079in}}{\pgfqpoint{10.658993in}{2.569884in}}{\pgfqpoint{10.655086in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.562070in}}{\pgfqpoint{10.648984in}{2.556770in}}{\pgfqpoint{10.648984in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.545720in}}{\pgfqpoint{10.651179in}{2.540421in}}{\pgfqpoint{10.655086in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.532607in}}{\pgfqpoint{10.664292in}{2.530412in}}{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.638720in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.638720in}}{\pgfqpoint{8.688522in}{1.640915in}}{\pgfqpoint{8.692429in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.648729in}}{\pgfqpoint{8.698530in}{1.654028in}}{\pgfqpoint{8.698530in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.665078in}}{\pgfqpoint{8.696335in}{1.670378in}}{\pgfqpoint{8.692429in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.678192in}}{\pgfqpoint{8.683222in}{1.680387in}}{\pgfqpoint{8.677697in}{1.680387in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.680387in}}{\pgfqpoint{8.666873in}{1.678192in}}{\pgfqpoint{8.662966in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.670378in}}{\pgfqpoint{8.656864in}{1.665078in}}{\pgfqpoint{8.656864in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.654028in}}{\pgfqpoint{8.659059in}{1.648729in}}{\pgfqpoint{8.662966in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.640915in}}{\pgfqpoint{8.672172in}{1.638720in}}{\pgfqpoint{8.677697in}{1.638720in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.638720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{1.885358in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{1.885358in}}{\pgfqpoint{10.680642in}{1.887553in}}{\pgfqpoint{10.684549in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{1.895367in}}{\pgfqpoint{10.690651in}{1.900667in}}{\pgfqpoint{10.690651in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{1.911717in}}{\pgfqpoint{10.688456in}{1.917016in}}{\pgfqpoint{10.684549in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{1.924830in}}{\pgfqpoint{10.675342in}{1.927025in}}{\pgfqpoint{10.669817in}{1.927025in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{1.927025in}}{\pgfqpoint{10.658993in}{1.924830in}}{\pgfqpoint{10.655086in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{1.917016in}}{\pgfqpoint{10.648984in}{1.911717in}}{\pgfqpoint{10.648984in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{1.900667in}}{\pgfqpoint{10.651179in}{1.895367in}}{\pgfqpoint{10.655086in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{1.887553in}}{\pgfqpoint{10.664292in}{1.885358in}}{\pgfqpoint{10.669817in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{1.885358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.942275in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.942275in}}{\pgfqpoint{8.688522in}{1.944470in}}{\pgfqpoint{8.692429in}{1.948377in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.952284in}}{\pgfqpoint{8.698530in}{1.957583in}}{\pgfqpoint{8.698530in}{1.963108in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.968633in}}{\pgfqpoint{8.696335in}{1.973933in}}{\pgfqpoint{8.692429in}{1.977839in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.981746in}}{\pgfqpoint{8.683222in}{1.983941in}}{\pgfqpoint{8.677697in}{1.983941in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.983941in}}{\pgfqpoint{8.666873in}{1.981746in}}{\pgfqpoint{8.662966in}{1.977839in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.973933in}}{\pgfqpoint{8.656864in}{1.968633in}}{\pgfqpoint{8.656864in}{1.963108in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.957583in}}{\pgfqpoint{8.659059in}{1.952284in}}{\pgfqpoint{8.662966in}{1.948377in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.944470in}}{\pgfqpoint{8.672172in}{1.942275in}}{\pgfqpoint{8.677697in}{1.942275in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.942275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.287735in}}{\pgfqpoint{7.094825in}{1.289930in}}{\pgfqpoint{7.098732in}{1.293837in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.297744in}}{\pgfqpoint{7.104834in}{1.303043in}}{\pgfqpoint{7.104834in}{1.308568in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.314093in}}{\pgfqpoint{7.102639in}{1.319393in}}{\pgfqpoint{7.098732in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.327207in}}{\pgfqpoint{7.089526in}{1.329402in}}{\pgfqpoint{7.084001in}{1.329402in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.329402in}}{\pgfqpoint{7.073176in}{1.327207in}}{\pgfqpoint{7.069269in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.319393in}}{\pgfqpoint{7.063168in}{1.314093in}}{\pgfqpoint{7.063168in}{1.308568in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.303043in}}{\pgfqpoint{7.065363in}{1.297744in}}{\pgfqpoint{7.069269in}{1.293837in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.289930in}}{\pgfqpoint{7.078476in}{1.287735in}}{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.075080in}}{\pgfqpoint{8.688522in}{2.077275in}}{\pgfqpoint{8.692429in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.085089in}}{\pgfqpoint{8.698530in}{2.090388in}}{\pgfqpoint{8.698530in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.101438in}}{\pgfqpoint{8.696335in}{2.106738in}}{\pgfqpoint{8.692429in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.114551in}}{\pgfqpoint{8.683222in}{2.116747in}}{\pgfqpoint{8.677697in}{2.116747in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.116747in}}{\pgfqpoint{8.666873in}{2.114551in}}{\pgfqpoint{8.662966in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.106738in}}{\pgfqpoint{8.656864in}{2.101438in}}{\pgfqpoint{8.656864in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.090388in}}{\pgfqpoint{8.659059in}{2.085089in}}{\pgfqpoint{8.662966in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.077275in}}{\pgfqpoint{8.672172in}{2.075080in}}{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.814994in}}{\pgfqpoint{10.282218in}{2.817190in}}{\pgfqpoint{10.286125in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.825003in}}{\pgfqpoint{10.292227in}{2.830303in}}{\pgfqpoint{10.292227in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.841353in}}{\pgfqpoint{10.290032in}{2.846652in}}{\pgfqpoint{10.286125in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.854466in}}{\pgfqpoint{10.276918in}{2.856661in}}{\pgfqpoint{10.271393in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.856661in}}{\pgfqpoint{10.260569in}{2.854466in}}{\pgfqpoint{10.256662in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.846652in}}{\pgfqpoint{10.250560in}{2.841353in}}{\pgfqpoint{10.250560in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.830303in}}{\pgfqpoint{10.252755in}{2.825003in}}{\pgfqpoint{10.256662in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.817190in}}{\pgfqpoint{10.265868in}{2.814994in}}{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.023688in}}{\pgfqpoint{10.680642in}{3.025883in}}{\pgfqpoint{10.684549in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.033697in}}{\pgfqpoint{10.690651in}{3.038997in}}{\pgfqpoint{10.690651in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.050047in}}{\pgfqpoint{10.688456in}{3.055346in}}{\pgfqpoint{10.684549in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.063160in}}{\pgfqpoint{10.675342in}{3.065355in}}{\pgfqpoint{10.669817in}{3.065355in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.065355in}}{\pgfqpoint{10.658993in}{3.063160in}}{\pgfqpoint{10.655086in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.055346in}}{\pgfqpoint{10.648984in}{3.050047in}}{\pgfqpoint{10.648984in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.038997in}}{\pgfqpoint{10.651179in}{3.033697in}}{\pgfqpoint{10.655086in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.025883in}}{\pgfqpoint{10.664292in}{3.023688in}}{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.107499in}}{\pgfqpoint{7.891674in}{1.109695in}}{\pgfqpoint{7.895580in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.117508in}}{\pgfqpoint{7.901682in}{1.122808in}}{\pgfqpoint{7.901682in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.133858in}}{\pgfqpoint{7.899487in}{1.139157in}}{\pgfqpoint{7.895580in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.146971in}}{\pgfqpoint{7.886374in}{1.149166in}}{\pgfqpoint{7.880849in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.149166in}}{\pgfqpoint{7.870024in}{1.146971in}}{\pgfqpoint{7.866118in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.139157in}}{\pgfqpoint{7.860016in}{1.133858in}}{\pgfqpoint{7.860016in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.122808in}}{\pgfqpoint{7.862211in}{1.117508in}}{\pgfqpoint{7.866118in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.109695in}}{\pgfqpoint{7.875324in}{1.107499in}}{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.255634in}{5.376237in}}%
\pgfpathcurveto{\pgfqpoint{14.261159in}{5.376237in}}{\pgfqpoint{14.266458in}{5.378432in}}{\pgfqpoint{14.270365in}{5.382339in}}%
\pgfpathcurveto{\pgfqpoint{14.274272in}{5.386246in}}{\pgfqpoint{14.276467in}{5.391545in}}{\pgfqpoint{14.276467in}{5.397070in}}%
\pgfpathcurveto{\pgfqpoint{14.276467in}{5.402596in}}{\pgfqpoint{14.274272in}{5.407895in}}{\pgfqpoint{14.270365in}{5.411802in}}%
\pgfpathcurveto{\pgfqpoint{14.266458in}{5.415709in}}{\pgfqpoint{14.261159in}{5.417904in}}{\pgfqpoint{14.255634in}{5.417904in}}%
\pgfpathcurveto{\pgfqpoint{14.250109in}{5.417904in}}{\pgfqpoint{14.244809in}{5.415709in}}{\pgfqpoint{14.240903in}{5.411802in}}%
\pgfpathcurveto{\pgfqpoint{14.236996in}{5.407895in}}{\pgfqpoint{14.234801in}{5.402596in}}{\pgfqpoint{14.234801in}{5.397070in}}%
\pgfpathcurveto{\pgfqpoint{14.234801in}{5.391545in}}{\pgfqpoint{14.236996in}{5.386246in}}{\pgfqpoint{14.240903in}{5.382339in}}%
\pgfpathcurveto{\pgfqpoint{14.244809in}{5.378432in}}{\pgfqpoint{14.250109in}{5.376237in}}{\pgfqpoint{14.255634in}{5.376237in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{5.376237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.917778in}}{\pgfqpoint{7.094825in}{0.919973in}}{\pgfqpoint{7.098732in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.927786in}}{\pgfqpoint{7.104834in}{0.933086in}}{\pgfqpoint{7.104834in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.944136in}}{\pgfqpoint{7.102639in}{0.949436in}}{\pgfqpoint{7.098732in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.957249in}}{\pgfqpoint{7.089526in}{0.959444in}}{\pgfqpoint{7.084001in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.959444in}}{\pgfqpoint{7.073176in}{0.957249in}}{\pgfqpoint{7.069269in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.949436in}}{\pgfqpoint{7.063168in}{0.944136in}}{\pgfqpoint{7.063168in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.933086in}}{\pgfqpoint{7.065363in}{0.927786in}}{\pgfqpoint{7.069269in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.919973in}}{\pgfqpoint{7.078476in}{0.917778in}}{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.194438in}}{\pgfqpoint{9.883794in}{3.196633in}}{\pgfqpoint{9.887701in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.204447in}}{\pgfqpoint{9.893803in}{3.209746in}}{\pgfqpoint{9.893803in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.220796in}}{\pgfqpoint{9.891607in}{3.226096in}}{\pgfqpoint{9.887701in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.233909in}}{\pgfqpoint{9.878494in}{3.236105in}}{\pgfqpoint{9.872969in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.236105in}}{\pgfqpoint{9.862145in}{3.233909in}}{\pgfqpoint{9.858238in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.226096in}}{\pgfqpoint{9.852136in}{3.220796in}}{\pgfqpoint{9.852136in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.209746in}}{\pgfqpoint{9.854331in}{3.204447in}}{\pgfqpoint{9.858238in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.196633in}}{\pgfqpoint{9.867444in}{3.194438in}}{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.909855in}}{\pgfqpoint{8.688522in}{2.912050in}}{\pgfqpoint{8.692429in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.919864in}}{\pgfqpoint{8.698530in}{2.925164in}}{\pgfqpoint{8.698530in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.936214in}}{\pgfqpoint{8.696335in}{2.941513in}}{\pgfqpoint{8.692429in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.949327in}}{\pgfqpoint{8.683222in}{2.951522in}}{\pgfqpoint{8.677697in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.951522in}}{\pgfqpoint{8.666873in}{2.949327in}}{\pgfqpoint{8.662966in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.941513in}}{\pgfqpoint{8.656864in}{2.936214in}}{\pgfqpoint{8.656864in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.925164in}}{\pgfqpoint{8.659059in}{2.919864in}}{\pgfqpoint{8.662966in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.912050in}}{\pgfqpoint{8.672172in}{2.909855in}}{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.809470in}}{\pgfqpoint{7.891674in}{1.811665in}}{\pgfqpoint{7.895580in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.819478in}}{\pgfqpoint{7.901682in}{1.824778in}}{\pgfqpoint{7.901682in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.835828in}}{\pgfqpoint{7.899487in}{1.841128in}}{\pgfqpoint{7.895580in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.848941in}}{\pgfqpoint{7.886374in}{1.851136in}}{\pgfqpoint{7.880849in}{1.851136in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.851136in}}{\pgfqpoint{7.870024in}{1.848941in}}{\pgfqpoint{7.866118in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.841128in}}{\pgfqpoint{7.860016in}{1.835828in}}{\pgfqpoint{7.860016in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.824778in}}{\pgfqpoint{7.862211in}{1.819478in}}{\pgfqpoint{7.866118in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.811665in}}{\pgfqpoint{7.875324in}{1.809470in}}{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.308271in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.308271in}}{\pgfqpoint{9.883794in}{3.310466in}}{\pgfqpoint{9.887701in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.318280in}}{\pgfqpoint{9.893803in}{3.323579in}}{\pgfqpoint{9.893803in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.334629in}}{\pgfqpoint{9.891607in}{3.339929in}}{\pgfqpoint{9.887701in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.347742in}}{\pgfqpoint{9.878494in}{3.349938in}}{\pgfqpoint{9.872969in}{3.349938in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.349938in}}{\pgfqpoint{9.862145in}{3.347742in}}{\pgfqpoint{9.858238in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.339929in}}{\pgfqpoint{9.852136in}{3.334629in}}{\pgfqpoint{9.852136in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.323579in}}{\pgfqpoint{9.854331in}{3.318280in}}{\pgfqpoint{9.858238in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.310466in}}{\pgfqpoint{9.867444in}{3.308271in}}{\pgfqpoint{9.872969in}{3.308271in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.308271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.141483in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.141483in}}{\pgfqpoint{9.086946in}{2.143678in}}{\pgfqpoint{9.090853in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.151491in}}{\pgfqpoint{9.096954in}{2.156791in}}{\pgfqpoint{9.096954in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.167841in}}{\pgfqpoint{9.094759in}{2.173140in}}{\pgfqpoint{9.090853in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.180954in}}{\pgfqpoint{9.081646in}{2.183149in}}{\pgfqpoint{9.076121in}{2.183149in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.183149in}}{\pgfqpoint{9.065297in}{2.180954in}}{\pgfqpoint{9.061390in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.173140in}}{\pgfqpoint{9.055288in}{2.167841in}}{\pgfqpoint{9.055288in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.156791in}}{\pgfqpoint{9.057483in}{2.151491in}}{\pgfqpoint{9.061390in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.143678in}}{\pgfqpoint{9.070596in}{2.141483in}}{\pgfqpoint{9.076121in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.141483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.392082in}}{\pgfqpoint{7.094825in}{1.394277in}}{\pgfqpoint{7.098732in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.402091in}}{\pgfqpoint{7.104834in}{1.407390in}}{\pgfqpoint{7.104834in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.418440in}}{\pgfqpoint{7.102639in}{1.423740in}}{\pgfqpoint{7.098732in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.431553in}}{\pgfqpoint{7.089526in}{1.433749in}}{\pgfqpoint{7.084001in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.433749in}}{\pgfqpoint{7.073176in}{1.431553in}}{\pgfqpoint{7.069269in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.423740in}}{\pgfqpoint{7.063168in}{1.418440in}}{\pgfqpoint{7.063168in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.407390in}}{\pgfqpoint{7.065363in}{1.402091in}}{\pgfqpoint{7.069269in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.394277in}}{\pgfqpoint{7.078476in}{1.392082in}}{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.202360in}}{\pgfqpoint{7.891674in}{1.204555in}}{\pgfqpoint{7.895580in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.212369in}}{\pgfqpoint{7.901682in}{1.217668in}}{\pgfqpoint{7.901682in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.228719in}}{\pgfqpoint{7.899487in}{1.234018in}}{\pgfqpoint{7.895580in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.241832in}}{\pgfqpoint{7.886374in}{1.244027in}}{\pgfqpoint{7.880849in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.244027in}}{\pgfqpoint{7.870024in}{1.241832in}}{\pgfqpoint{7.866118in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.234018in}}{\pgfqpoint{7.860016in}{1.228719in}}{\pgfqpoint{7.860016in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.217668in}}{\pgfqpoint{7.862211in}{1.212369in}}{\pgfqpoint{7.866118in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.204555in}}{\pgfqpoint{7.875324in}{1.202360in}}{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.849330in}{7.387287in}}%
\pgfpathcurveto{\pgfqpoint{15.854855in}{7.387287in}}{\pgfqpoint{15.860155in}{7.389482in}}{\pgfqpoint{15.864062in}{7.393389in}}%
\pgfpathcurveto{\pgfqpoint{15.867968in}{7.397296in}}{\pgfqpoint{15.870163in}{7.402595in}}{\pgfqpoint{15.870163in}{7.408120in}}%
\pgfpathcurveto{\pgfqpoint{15.870163in}{7.413645in}}{\pgfqpoint{15.867968in}{7.418945in}}{\pgfqpoint{15.864062in}{7.422852in}}%
\pgfpathcurveto{\pgfqpoint{15.860155in}{7.426758in}}{\pgfqpoint{15.854855in}{7.428954in}}{\pgfqpoint{15.849330in}{7.428954in}}%
\pgfpathcurveto{\pgfqpoint{15.843805in}{7.428954in}}{\pgfqpoint{15.838506in}{7.426758in}}{\pgfqpoint{15.834599in}{7.422852in}}%
\pgfpathcurveto{\pgfqpoint{15.830692in}{7.418945in}}{\pgfqpoint{15.828497in}{7.413645in}}{\pgfqpoint{15.828497in}{7.408120in}}%
\pgfpathcurveto{\pgfqpoint{15.828497in}{7.402595in}}{\pgfqpoint{15.830692in}{7.397296in}}{\pgfqpoint{15.834599in}{7.393389in}}%
\pgfpathcurveto{\pgfqpoint{15.838506in}{7.389482in}}{\pgfqpoint{15.843805in}{7.387287in}}{\pgfqpoint{15.849330in}{7.387287in}}%
\pgfpathlineto{\pgfqpoint{15.849330in}{7.387287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.354138in}}{\pgfqpoint{7.094825in}{1.356333in}}{\pgfqpoint{7.098732in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.364146in}}{\pgfqpoint{7.104834in}{1.369446in}}{\pgfqpoint{7.104834in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.380496in}}{\pgfqpoint{7.102639in}{1.385795in}}{\pgfqpoint{7.098732in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.393609in}}{\pgfqpoint{7.089526in}{1.395804in}}{\pgfqpoint{7.084001in}{1.395804in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.395804in}}{\pgfqpoint{7.073176in}{1.393609in}}{\pgfqpoint{7.069269in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.385795in}}{\pgfqpoint{7.063168in}{1.380496in}}{\pgfqpoint{7.063168in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.369446in}}{\pgfqpoint{7.065363in}{1.364146in}}{\pgfqpoint{7.069269in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.356333in}}{\pgfqpoint{7.078476in}{1.354138in}}{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{0.917778in}}{\pgfqpoint{8.688522in}{0.919973in}}{\pgfqpoint{8.692429in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{0.927786in}}{\pgfqpoint{8.698530in}{0.933086in}}{\pgfqpoint{8.698530in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{0.944136in}}{\pgfqpoint{8.696335in}{0.949436in}}{\pgfqpoint{8.692429in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{0.957249in}}{\pgfqpoint{8.683222in}{0.959444in}}{\pgfqpoint{8.677697in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{0.959444in}}{\pgfqpoint{8.666873in}{0.957249in}}{\pgfqpoint{8.662966in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{0.949436in}}{\pgfqpoint{8.656864in}{0.944136in}}{\pgfqpoint{8.656864in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{0.933086in}}{\pgfqpoint{8.659059in}{0.927786in}}{\pgfqpoint{8.662966in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{0.919973in}}{\pgfqpoint{8.672172in}{0.917778in}}{\pgfqpoint{8.677697in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.676664in}}{\pgfqpoint{7.891674in}{1.678860in}}{\pgfqpoint{7.895580in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.686673in}}{\pgfqpoint{7.901682in}{1.691973in}}{\pgfqpoint{7.901682in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.703023in}}{\pgfqpoint{7.899487in}{1.708322in}}{\pgfqpoint{7.895580in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.716136in}}{\pgfqpoint{7.886374in}{1.718331in}}{\pgfqpoint{7.880849in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.718331in}}{\pgfqpoint{7.870024in}{1.716136in}}{\pgfqpoint{7.866118in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.708322in}}{\pgfqpoint{7.860016in}{1.703023in}}{\pgfqpoint{7.860016in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.691973in}}{\pgfqpoint{7.862211in}{1.686673in}}{\pgfqpoint{7.866118in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.678860in}}{\pgfqpoint{7.875324in}{1.676664in}}{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.482982in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.482982in}}{\pgfqpoint{10.282218in}{2.485177in}}{\pgfqpoint{10.286125in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.492990in}}{\pgfqpoint{10.292227in}{2.498290in}}{\pgfqpoint{10.292227in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.509340in}}{\pgfqpoint{10.290032in}{2.514639in}}{\pgfqpoint{10.286125in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.522453in}}{\pgfqpoint{10.276918in}{2.524648in}}{\pgfqpoint{10.271393in}{2.524648in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.524648in}}{\pgfqpoint{10.260569in}{2.522453in}}{\pgfqpoint{10.256662in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.514639in}}{\pgfqpoint{10.250560in}{2.509340in}}{\pgfqpoint{10.250560in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.498290in}}{\pgfqpoint{10.252755in}{2.492990in}}{\pgfqpoint{10.256662in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.485177in}}{\pgfqpoint{10.265868in}{2.482982in}}{\pgfqpoint{10.271393in}{2.482982in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.482982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.207885in}}{\pgfqpoint{8.688522in}{2.210080in}}{\pgfqpoint{8.692429in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.217894in}}{\pgfqpoint{8.698530in}{2.223193in}}{\pgfqpoint{8.698530in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.234244in}}{\pgfqpoint{8.696335in}{2.239543in}}{\pgfqpoint{8.692429in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.247357in}}{\pgfqpoint{8.683222in}{2.249552in}}{\pgfqpoint{8.677697in}{2.249552in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.249552in}}{\pgfqpoint{8.666873in}{2.247357in}}{\pgfqpoint{8.662966in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.239543in}}{\pgfqpoint{8.656864in}{2.234244in}}{\pgfqpoint{8.656864in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.223193in}}{\pgfqpoint{8.659059in}{2.217894in}}{\pgfqpoint{8.662966in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.210080in}}{\pgfqpoint{8.672172in}{2.207885in}}{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.974694in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.974694in}}{\pgfqpoint{7.094825in}{0.976889in}}{\pgfqpoint{7.098732in}{0.980796in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.984703in}}{\pgfqpoint{7.104834in}{0.990002in}}{\pgfqpoint{7.104834in}{0.995528in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.001053in}}{\pgfqpoint{7.102639in}{1.006352in}}{\pgfqpoint{7.098732in}{1.010259in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.014166in}}{\pgfqpoint{7.089526in}{1.016361in}}{\pgfqpoint{7.084001in}{1.016361in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.016361in}}{\pgfqpoint{7.073176in}{1.014166in}}{\pgfqpoint{7.069269in}{1.010259in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.006352in}}{\pgfqpoint{7.063168in}{1.001053in}}{\pgfqpoint{7.063168in}{0.995528in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.990002in}}{\pgfqpoint{7.065363in}{0.984703in}}{\pgfqpoint{7.069269in}{0.980796in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.976889in}}{\pgfqpoint{7.078476in}{0.974694in}}{\pgfqpoint{7.084001in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.974694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.384160in}}{\pgfqpoint{11.079066in}{3.386355in}}{\pgfqpoint{11.082973in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.394168in}}{\pgfqpoint{11.089075in}{3.399468in}}{\pgfqpoint{11.089075in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.410518in}}{\pgfqpoint{11.086880in}{3.415817in}}{\pgfqpoint{11.082973in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.423631in}}{\pgfqpoint{11.073767in}{3.425826in}}{\pgfqpoint{11.068241in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.425826in}}{\pgfqpoint{11.057417in}{3.423631in}}{\pgfqpoint{11.053510in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.415817in}}{\pgfqpoint{11.047408in}{3.410518in}}{\pgfqpoint{11.047408in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.399468in}}{\pgfqpoint{11.049603in}{3.394168in}}{\pgfqpoint{11.053510in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.386355in}}{\pgfqpoint{11.062716in}{3.384160in}}{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.056108in}}{\pgfqpoint{7.891674in}{2.058303in}}{\pgfqpoint{7.895580in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.066117in}}{\pgfqpoint{7.901682in}{2.071416in}}{\pgfqpoint{7.901682in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.082466in}}{\pgfqpoint{7.899487in}{2.087766in}}{\pgfqpoint{7.895580in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.095579in}}{\pgfqpoint{7.886374in}{2.097774in}}{\pgfqpoint{7.880849in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.097774in}}{\pgfqpoint{7.870024in}{2.095579in}}{\pgfqpoint{7.866118in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.087766in}}{\pgfqpoint{7.860016in}{2.082466in}}{\pgfqpoint{7.860016in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.071416in}}{\pgfqpoint{7.862211in}{2.066117in}}{\pgfqpoint{7.866118in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.058303in}}{\pgfqpoint{7.875324in}{2.056108in}}{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.501954in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.501954in}}{\pgfqpoint{9.485370in}{2.504149in}}{\pgfqpoint{9.489277in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.511962in}}{\pgfqpoint{9.495379in}{2.517262in}}{\pgfqpoint{9.495379in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.528312in}}{\pgfqpoint{9.493183in}{2.533612in}}{\pgfqpoint{9.489277in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.541425in}}{\pgfqpoint{9.480070in}{2.543620in}}{\pgfqpoint{9.474545in}{2.543620in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.543620in}}{\pgfqpoint{9.463721in}{2.541425in}}{\pgfqpoint{9.459814in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.533612in}}{\pgfqpoint{9.453712in}{2.528312in}}{\pgfqpoint{9.453712in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.517262in}}{\pgfqpoint{9.455907in}{2.511962in}}{\pgfqpoint{9.459814in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.504149in}}{\pgfqpoint{9.469020in}{2.501954in}}{\pgfqpoint{9.474545in}{2.501954in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.501954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.573881in}}{\pgfqpoint{10.680642in}{3.576076in}}{\pgfqpoint{10.684549in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.583890in}}{\pgfqpoint{10.690651in}{3.589189in}}{\pgfqpoint{10.690651in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.600240in}}{\pgfqpoint{10.688456in}{3.605539in}}{\pgfqpoint{10.684549in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.613353in}}{\pgfqpoint{10.675342in}{3.615548in}}{\pgfqpoint{10.669817in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.615548in}}{\pgfqpoint{10.658993in}{3.613353in}}{\pgfqpoint{10.655086in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.605539in}}{\pgfqpoint{10.648984in}{3.600240in}}{\pgfqpoint{10.648984in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.589189in}}{\pgfqpoint{10.651179in}{3.583890in}}{\pgfqpoint{10.655086in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.576076in}}{\pgfqpoint{10.664292in}{3.573881in}}{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.289299in}}{\pgfqpoint{10.680642in}{3.291494in}}{\pgfqpoint{10.684549in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.299307in}}{\pgfqpoint{10.690651in}{3.304607in}}{\pgfqpoint{10.690651in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.315657in}}{\pgfqpoint{10.688456in}{3.320957in}}{\pgfqpoint{10.684549in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.328770in}}{\pgfqpoint{10.675342in}{3.330965in}}{\pgfqpoint{10.669817in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.330965in}}{\pgfqpoint{10.658993in}{3.328770in}}{\pgfqpoint{10.655086in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.320957in}}{\pgfqpoint{10.648984in}{3.315657in}}{\pgfqpoint{10.648984in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.304607in}}{\pgfqpoint{10.651179in}{3.299307in}}{\pgfqpoint{10.655086in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.291494in}}{\pgfqpoint{10.664292in}{3.289299in}}{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{4.048185in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{4.048185in}}{\pgfqpoint{10.282218in}{4.050381in}}{\pgfqpoint{10.286125in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{4.058194in}}{\pgfqpoint{10.292227in}{4.063494in}}{\pgfqpoint{10.292227in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{4.074544in}}{\pgfqpoint{10.290032in}{4.079843in}}{\pgfqpoint{10.286125in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{4.087657in}}{\pgfqpoint{10.276918in}{4.089852in}}{\pgfqpoint{10.271393in}{4.089852in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{4.089852in}}{\pgfqpoint{10.260569in}{4.087657in}}{\pgfqpoint{10.256662in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{4.079843in}}{\pgfqpoint{10.250560in}{4.074544in}}{\pgfqpoint{10.250560in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{4.063494in}}{\pgfqpoint{10.252755in}{4.058194in}}{\pgfqpoint{10.256662in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{4.050381in}}{\pgfqpoint{10.265868in}{4.048185in}}{\pgfqpoint{10.271393in}{4.048185in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{4.048185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.099577in}}{\pgfqpoint{10.680642in}{3.101772in}}{\pgfqpoint{10.684549in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.109586in}}{\pgfqpoint{10.690651in}{3.114885in}}{\pgfqpoint{10.690651in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.125935in}}{\pgfqpoint{10.688456in}{3.131235in}}{\pgfqpoint{10.684549in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.139049in}}{\pgfqpoint{10.675342in}{3.141244in}}{\pgfqpoint{10.669817in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.141244in}}{\pgfqpoint{10.658993in}{3.139049in}}{\pgfqpoint{10.655086in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.131235in}}{\pgfqpoint{10.648984in}{3.125935in}}{\pgfqpoint{10.648984in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.114885in}}{\pgfqpoint{10.651179in}{3.109586in}}{\pgfqpoint{10.655086in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.101772in}}{\pgfqpoint{10.664292in}{3.099577in}}{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.004716in}}{\pgfqpoint{9.485370in}{3.006911in}}{\pgfqpoint{9.489277in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.014725in}}{\pgfqpoint{9.495379in}{3.020024in}}{\pgfqpoint{9.495379in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.031075in}}{\pgfqpoint{9.493183in}{3.036374in}}{\pgfqpoint{9.489277in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.044188in}}{\pgfqpoint{9.480070in}{3.046383in}}{\pgfqpoint{9.474545in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.046383in}}{\pgfqpoint{9.463721in}{3.044188in}}{\pgfqpoint{9.459814in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.036374in}}{\pgfqpoint{9.453712in}{3.031075in}}{\pgfqpoint{9.453712in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.020024in}}{\pgfqpoint{9.455907in}{3.014725in}}{\pgfqpoint{9.459814in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.006911in}}{\pgfqpoint{9.469020in}{3.004716in}}{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.221332in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.221332in}}{\pgfqpoint{7.094825in}{1.223528in}}{\pgfqpoint{7.098732in}{1.227434in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.231341in}}{\pgfqpoint{7.104834in}{1.236641in}}{\pgfqpoint{7.104834in}{1.242166in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.247691in}}{\pgfqpoint{7.102639in}{1.252990in}}{\pgfqpoint{7.098732in}{1.256897in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.260804in}}{\pgfqpoint{7.089526in}{1.262999in}}{\pgfqpoint{7.084001in}{1.262999in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.262999in}}{\pgfqpoint{7.073176in}{1.260804in}}{\pgfqpoint{7.069269in}{1.256897in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.252990in}}{\pgfqpoint{7.063168in}{1.247691in}}{\pgfqpoint{7.063168in}{1.242166in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.236641in}}{\pgfqpoint{7.065363in}{1.231341in}}{\pgfqpoint{7.069269in}{1.227434in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.223528in}}{\pgfqpoint{7.078476in}{1.221332in}}{\pgfqpoint{7.084001in}{1.221332in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.221332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.515401in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.515401in}}{\pgfqpoint{7.493250in}{1.517596in}}{\pgfqpoint{7.497156in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.525410in}}{\pgfqpoint{7.503258in}{1.530709in}}{\pgfqpoint{7.503258in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.541759in}}{\pgfqpoint{7.501063in}{1.547059in}}{\pgfqpoint{7.497156in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.554873in}}{\pgfqpoint{7.487950in}{1.557068in}}{\pgfqpoint{7.482425in}{1.557068in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.557068in}}{\pgfqpoint{7.471600in}{1.554873in}}{\pgfqpoint{7.467694in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.547059in}}{\pgfqpoint{7.461592in}{1.541759in}}{\pgfqpoint{7.461592in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.530709in}}{\pgfqpoint{7.463787in}{1.525410in}}{\pgfqpoint{7.467694in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.517596in}}{\pgfqpoint{7.476900in}{1.515401in}}{\pgfqpoint{7.482425in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.515401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.762039in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.762039in}}{\pgfqpoint{7.891674in}{1.764234in}}{\pgfqpoint{7.895580in}{1.768141in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.772048in}}{\pgfqpoint{7.901682in}{1.777347in}}{\pgfqpoint{7.901682in}{1.782873in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.788398in}}{\pgfqpoint{7.899487in}{1.793697in}}{\pgfqpoint{7.895580in}{1.797604in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.801511in}}{\pgfqpoint{7.886374in}{1.803706in}}{\pgfqpoint{7.880849in}{1.803706in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.803706in}}{\pgfqpoint{7.870024in}{1.801511in}}{\pgfqpoint{7.866118in}{1.797604in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.793697in}}{\pgfqpoint{7.860016in}{1.788398in}}{\pgfqpoint{7.860016in}{1.782873in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.777347in}}{\pgfqpoint{7.862211in}{1.772048in}}{\pgfqpoint{7.866118in}{1.768141in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.764234in}}{\pgfqpoint{7.875324in}{1.762039in}}{\pgfqpoint{7.880849in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.762039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.796022in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.796022in}}{\pgfqpoint{9.883794in}{2.798217in}}{\pgfqpoint{9.887701in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.806031in}}{\pgfqpoint{9.893803in}{2.811331in}}{\pgfqpoint{9.893803in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.822381in}}{\pgfqpoint{9.891607in}{2.827680in}}{\pgfqpoint{9.887701in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.835494in}}{\pgfqpoint{9.878494in}{2.837689in}}{\pgfqpoint{9.872969in}{2.837689in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.837689in}}{\pgfqpoint{9.862145in}{2.835494in}}{\pgfqpoint{9.858238in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.827680in}}{\pgfqpoint{9.852136in}{2.822381in}}{\pgfqpoint{9.852136in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.811331in}}{\pgfqpoint{9.854331in}{2.806031in}}{\pgfqpoint{9.858238in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.798217in}}{\pgfqpoint{9.867444in}{2.796022in}}{\pgfqpoint{9.872969in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.796022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.581804in}}{\pgfqpoint{7.891674in}{1.583999in}}{\pgfqpoint{7.895580in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.591812in}}{\pgfqpoint{7.901682in}{1.597112in}}{\pgfqpoint{7.901682in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.608162in}}{\pgfqpoint{7.899487in}{1.613461in}}{\pgfqpoint{7.895580in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.621275in}}{\pgfqpoint{7.886374in}{1.623470in}}{\pgfqpoint{7.880849in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.623470in}}{\pgfqpoint{7.870024in}{1.621275in}}{\pgfqpoint{7.866118in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.613461in}}{\pgfqpoint{7.860016in}{1.608162in}}{\pgfqpoint{7.860016in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.597112in}}{\pgfqpoint{7.862211in}{1.591812in}}{\pgfqpoint{7.866118in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.583999in}}{\pgfqpoint{7.875324in}{1.581804in}}{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.763603in}}{\pgfqpoint{11.079066in}{3.765798in}}{\pgfqpoint{11.082973in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.773612in}}{\pgfqpoint{11.089075in}{3.778911in}}{\pgfqpoint{11.089075in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.789961in}}{\pgfqpoint{11.086880in}{3.795261in}}{\pgfqpoint{11.082973in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.803074in}}{\pgfqpoint{11.073767in}{3.805270in}}{\pgfqpoint{11.068241in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.805270in}}{\pgfqpoint{11.057417in}{3.803074in}}{\pgfqpoint{11.053510in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.795261in}}{\pgfqpoint{11.047408in}{3.789961in}}{\pgfqpoint{11.047408in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.778911in}}{\pgfqpoint{11.049603in}{3.773612in}}{\pgfqpoint{11.053510in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.765798in}}{\pgfqpoint{11.062716in}{3.763603in}}{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.900369in}}{\pgfqpoint{10.680642in}{2.902564in}}{\pgfqpoint{10.684549in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.910378in}}{\pgfqpoint{10.690651in}{2.915678in}}{\pgfqpoint{10.690651in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.926728in}}{\pgfqpoint{10.688456in}{2.932027in}}{\pgfqpoint{10.684549in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.939841in}}{\pgfqpoint{10.675342in}{2.942036in}}{\pgfqpoint{10.669817in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.942036in}}{\pgfqpoint{10.658993in}{2.939841in}}{\pgfqpoint{10.655086in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.932027in}}{\pgfqpoint{10.648984in}{2.926728in}}{\pgfqpoint{10.648984in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.915678in}}{\pgfqpoint{10.651179in}{2.910378in}}{\pgfqpoint{10.655086in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.902564in}}{\pgfqpoint{10.664292in}{2.900369in}}{\pgfqpoint{10.669817in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661938in}{3.308271in}}%
\pgfpathcurveto{\pgfqpoint{12.667463in}{3.308271in}}{\pgfqpoint{12.672762in}{3.310466in}}{\pgfqpoint{12.676669in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{12.680576in}{3.318280in}}{\pgfqpoint{12.682771in}{3.323579in}}{\pgfqpoint{12.682771in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{12.682771in}{3.334629in}}{\pgfqpoint{12.680576in}{3.339929in}}{\pgfqpoint{12.676669in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{12.672762in}{3.347742in}}{\pgfqpoint{12.667463in}{3.349938in}}{\pgfqpoint{12.661938in}{3.349938in}}%
\pgfpathcurveto{\pgfqpoint{12.656413in}{3.349938in}}{\pgfqpoint{12.651113in}{3.347742in}}{\pgfqpoint{12.647206in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{12.643299in}{3.339929in}}{\pgfqpoint{12.641104in}{3.334629in}}{\pgfqpoint{12.641104in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{12.641104in}{3.323579in}}{\pgfqpoint{12.643299in}{3.318280in}}{\pgfqpoint{12.647206in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{12.651113in}{3.310466in}}{\pgfqpoint{12.656413in}{3.308271in}}{\pgfqpoint{12.661938in}{3.308271in}}%
\pgfpathlineto{\pgfqpoint{12.661938in}{3.308271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.202360in}}{\pgfqpoint{7.493250in}{1.204555in}}{\pgfqpoint{7.497156in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.212369in}}{\pgfqpoint{7.503258in}{1.217668in}}{\pgfqpoint{7.503258in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.228719in}}{\pgfqpoint{7.501063in}{1.234018in}}{\pgfqpoint{7.497156in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.241832in}}{\pgfqpoint{7.487950in}{1.244027in}}{\pgfqpoint{7.482425in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.244027in}}{\pgfqpoint{7.471600in}{1.241832in}}{\pgfqpoint{7.467694in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.234018in}}{\pgfqpoint{7.461592in}{1.228719in}}{\pgfqpoint{7.461592in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.217668in}}{\pgfqpoint{7.463787in}{1.212369in}}{\pgfqpoint{7.467694in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.204555in}}{\pgfqpoint{7.476900in}{1.202360in}}{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.866386in}}{\pgfqpoint{7.493250in}{1.868581in}}{\pgfqpoint{7.497156in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.876395in}}{\pgfqpoint{7.503258in}{1.881694in}}{\pgfqpoint{7.503258in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.892744in}}{\pgfqpoint{7.501063in}{1.898044in}}{\pgfqpoint{7.497156in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.905858in}}{\pgfqpoint{7.487950in}{1.908053in}}{\pgfqpoint{7.482425in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.908053in}}{\pgfqpoint{7.471600in}{1.905858in}}{\pgfqpoint{7.467694in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.898044in}}{\pgfqpoint{7.461592in}{1.892744in}}{\pgfqpoint{7.461592in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.881694in}}{\pgfqpoint{7.463787in}{1.876395in}}{\pgfqpoint{7.467694in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.868581in}}{\pgfqpoint{7.476900in}{1.866386in}}{\pgfqpoint{7.482425in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.317757in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.317757in}}{\pgfqpoint{10.282218in}{3.319952in}}{\pgfqpoint{10.286125in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.327766in}}{\pgfqpoint{10.292227in}{3.333065in}}{\pgfqpoint{10.292227in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.344115in}}{\pgfqpoint{10.290032in}{3.349415in}}{\pgfqpoint{10.286125in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.357228in}}{\pgfqpoint{10.276918in}{3.359424in}}{\pgfqpoint{10.271393in}{3.359424in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.359424in}}{\pgfqpoint{10.260569in}{3.357228in}}{\pgfqpoint{10.256662in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.349415in}}{\pgfqpoint{10.250560in}{3.344115in}}{\pgfqpoint{10.250560in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.333065in}}{\pgfqpoint{10.252755in}{3.327766in}}{\pgfqpoint{10.256662in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.319952in}}{\pgfqpoint{10.265868in}{3.317757in}}{\pgfqpoint{10.271393in}{3.317757in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.317757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.340690in}}{\pgfqpoint{8.688522in}{2.342885in}}{\pgfqpoint{8.692429in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.350699in}}{\pgfqpoint{8.698530in}{2.355999in}}{\pgfqpoint{8.698530in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.367049in}}{\pgfqpoint{8.696335in}{2.372348in}}{\pgfqpoint{8.692429in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.380162in}}{\pgfqpoint{8.683222in}{2.382357in}}{\pgfqpoint{8.677697in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.382357in}}{\pgfqpoint{8.666873in}{2.380162in}}{\pgfqpoint{8.662966in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.372348in}}{\pgfqpoint{8.656864in}{2.367049in}}{\pgfqpoint{8.656864in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.355999in}}{\pgfqpoint{8.659059in}{2.350699in}}{\pgfqpoint{8.662966in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.342885in}}{\pgfqpoint{8.672172in}{2.340690in}}{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.003152in}}{\pgfqpoint{6.696401in}{1.005348in}}{\pgfqpoint{6.700308in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.013161in}}{\pgfqpoint{6.706410in}{1.018461in}}{\pgfqpoint{6.706410in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.029511in}}{\pgfqpoint{6.704215in}{1.034810in}}{\pgfqpoint{6.700308in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.042624in}}{\pgfqpoint{6.691102in}{1.044819in}}{\pgfqpoint{6.685577in}{1.044819in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.044819in}}{\pgfqpoint{6.674752in}{1.042624in}}{\pgfqpoint{6.670845in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.034810in}}{\pgfqpoint{6.664743in}{1.029511in}}{\pgfqpoint{6.664743in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.018461in}}{\pgfqpoint{6.666939in}{1.013161in}}{\pgfqpoint{6.670845in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.005348in}}{\pgfqpoint{6.680052in}{1.003152in}}{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.056108in}}{\pgfqpoint{9.883794in}{2.058303in}}{\pgfqpoint{9.887701in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.066117in}}{\pgfqpoint{9.893803in}{2.071416in}}{\pgfqpoint{9.893803in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.082466in}}{\pgfqpoint{9.891607in}{2.087766in}}{\pgfqpoint{9.887701in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.095579in}}{\pgfqpoint{9.878494in}{2.097774in}}{\pgfqpoint{9.872969in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.097774in}}{\pgfqpoint{9.862145in}{2.095579in}}{\pgfqpoint{9.858238in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.087766in}}{\pgfqpoint{9.852136in}{2.082466in}}{\pgfqpoint{9.852136in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.071416in}}{\pgfqpoint{9.854331in}{2.066117in}}{\pgfqpoint{9.858238in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.058303in}}{\pgfqpoint{9.867444in}{2.056108in}}{\pgfqpoint{9.872969in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.934352in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.934352in}}{\pgfqpoint{9.485370in}{3.936548in}}{\pgfqpoint{9.489277in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.944361in}}{\pgfqpoint{9.495379in}{3.949661in}}{\pgfqpoint{9.495379in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.960711in}}{\pgfqpoint{9.493183in}{3.966010in}}{\pgfqpoint{9.489277in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.973824in}}{\pgfqpoint{9.480070in}{3.976019in}}{\pgfqpoint{9.474545in}{3.976019in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.976019in}}{\pgfqpoint{9.463721in}{3.973824in}}{\pgfqpoint{9.459814in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.966010in}}{\pgfqpoint{9.453712in}{3.960711in}}{\pgfqpoint{9.453712in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.949661in}}{\pgfqpoint{9.455907in}{3.944361in}}{\pgfqpoint{9.459814in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.936548in}}{\pgfqpoint{9.469020in}{3.934352in}}{\pgfqpoint{9.474545in}{3.934352in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.934352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.202360in}}{\pgfqpoint{6.696401in}{1.204555in}}{\pgfqpoint{6.700308in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.212369in}}{\pgfqpoint{6.706410in}{1.217668in}}{\pgfqpoint{6.706410in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.228719in}}{\pgfqpoint{6.704215in}{1.234018in}}{\pgfqpoint{6.700308in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.241832in}}{\pgfqpoint{6.691102in}{1.244027in}}{\pgfqpoint{6.685577in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.244027in}}{\pgfqpoint{6.674752in}{1.241832in}}{\pgfqpoint{6.670845in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.234018in}}{\pgfqpoint{6.664743in}{1.228719in}}{\pgfqpoint{6.664743in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.217668in}}{\pgfqpoint{6.666939in}{1.212369in}}{\pgfqpoint{6.670845in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.204555in}}{\pgfqpoint{6.680052in}{1.202360in}}{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.135958in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.135958in}}{\pgfqpoint{7.493250in}{1.138153in}}{\pgfqpoint{7.497156in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.145966in}}{\pgfqpoint{7.503258in}{1.151266in}}{\pgfqpoint{7.503258in}{1.156791in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.162316in}}{\pgfqpoint{7.501063in}{1.167616in}}{\pgfqpoint{7.497156in}{1.171522in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.175429in}}{\pgfqpoint{7.487950in}{1.177624in}}{\pgfqpoint{7.482425in}{1.177624in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.177624in}}{\pgfqpoint{7.471600in}{1.175429in}}{\pgfqpoint{7.467694in}{1.171522in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.167616in}}{\pgfqpoint{7.461592in}{1.162316in}}{\pgfqpoint{7.461592in}{1.156791in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.151266in}}{\pgfqpoint{7.463787in}{1.145966in}}{\pgfqpoint{7.467694in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.138153in}}{\pgfqpoint{7.476900in}{1.135958in}}{\pgfqpoint{7.482425in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.135958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.634759in}}{\pgfqpoint{9.485370in}{2.636954in}}{\pgfqpoint{9.489277in}{2.640861in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.644768in}}{\pgfqpoint{9.495379in}{2.650067in}}{\pgfqpoint{9.495379in}{2.655592in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.661117in}}{\pgfqpoint{9.493183in}{2.666417in}}{\pgfqpoint{9.489277in}{2.670324in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.674230in}}{\pgfqpoint{9.480070in}{2.676426in}}{\pgfqpoint{9.474545in}{2.676426in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.676426in}}{\pgfqpoint{9.463721in}{2.674230in}}{\pgfqpoint{9.459814in}{2.670324in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.666417in}}{\pgfqpoint{9.453712in}{2.661117in}}{\pgfqpoint{9.453712in}{2.655592in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.650067in}}{\pgfqpoint{9.455907in}{2.644768in}}{\pgfqpoint{9.459814in}{2.640861in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.636954in}}{\pgfqpoint{9.469020in}{2.634759in}}{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.080605in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.080605in}}{\pgfqpoint{10.282218in}{3.082800in}}{\pgfqpoint{10.286125in}{3.086707in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.090614in}}{\pgfqpoint{10.292227in}{3.095913in}}{\pgfqpoint{10.292227in}{3.101438in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.106963in}}{\pgfqpoint{10.290032in}{3.112263in}}{\pgfqpoint{10.286125in}{3.116170in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.120076in}}{\pgfqpoint{10.276918in}{3.122272in}}{\pgfqpoint{10.271393in}{3.122272in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.122272in}}{\pgfqpoint{10.260569in}{3.120076in}}{\pgfqpoint{10.256662in}{3.116170in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.112263in}}{\pgfqpoint{10.250560in}{3.106963in}}{\pgfqpoint{10.250560in}{3.101438in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.095913in}}{\pgfqpoint{10.252755in}{3.090614in}}{\pgfqpoint{10.256662in}{3.086707in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.082800in}}{\pgfqpoint{10.265868in}{3.080605in}}{\pgfqpoint{10.271393in}{3.080605in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.080605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.775486in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.775486in}}{\pgfqpoint{5.501129in}{0.777682in}}{\pgfqpoint{5.505036in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.785495in}}{\pgfqpoint{5.511138in}{0.790795in}}{\pgfqpoint{5.511138in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.801845in}}{\pgfqpoint{5.508943in}{0.807144in}}{\pgfqpoint{5.505036in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.814958in}}{\pgfqpoint{5.495830in}{0.817153in}}{\pgfqpoint{5.490305in}{0.817153in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.817153in}}{\pgfqpoint{5.479480in}{0.814958in}}{\pgfqpoint{5.475573in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.807144in}}{\pgfqpoint{5.469471in}{0.801845in}}{\pgfqpoint{5.469471in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.790795in}}{\pgfqpoint{5.471666in}{0.785495in}}{\pgfqpoint{5.475573in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.777682in}}{\pgfqpoint{5.484780in}{0.775486in}}{\pgfqpoint{5.490305in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.775486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.388121in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.388121in}}{\pgfqpoint{9.485370in}{2.390316in}}{\pgfqpoint{9.489277in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.398129in}}{\pgfqpoint{9.495379in}{2.403429in}}{\pgfqpoint{9.495379in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.414479in}}{\pgfqpoint{9.493183in}{2.419779in}}{\pgfqpoint{9.489277in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.427592in}}{\pgfqpoint{9.480070in}{2.429787in}}{\pgfqpoint{9.474545in}{2.429787in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.429787in}}{\pgfqpoint{9.463721in}{2.427592in}}{\pgfqpoint{9.459814in}{2.423685in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.419779in}}{\pgfqpoint{9.453712in}{2.414479in}}{\pgfqpoint{9.453712in}{2.408954in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.403429in}}{\pgfqpoint{9.455907in}{2.398129in}}{\pgfqpoint{9.459814in}{2.394223in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.390316in}}{\pgfqpoint{9.469020in}{2.388121in}}{\pgfqpoint{9.474545in}{2.388121in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.388121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.763603in}}{\pgfqpoint{9.883794in}{3.765798in}}{\pgfqpoint{9.887701in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.773612in}}{\pgfqpoint{9.893803in}{3.778911in}}{\pgfqpoint{9.893803in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.789961in}}{\pgfqpoint{9.891607in}{3.795261in}}{\pgfqpoint{9.887701in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.803074in}}{\pgfqpoint{9.878494in}{3.805270in}}{\pgfqpoint{9.872969in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.805270in}}{\pgfqpoint{9.862145in}{3.803074in}}{\pgfqpoint{9.858238in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.795261in}}{\pgfqpoint{9.852136in}{3.789961in}}{\pgfqpoint{9.852136in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.778911in}}{\pgfqpoint{9.854331in}{3.773612in}}{\pgfqpoint{9.858238in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.765798in}}{\pgfqpoint{9.867444in}{3.763603in}}{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.289299in}}{\pgfqpoint{9.883794in}{3.291494in}}{\pgfqpoint{9.887701in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.299307in}}{\pgfqpoint{9.893803in}{3.304607in}}{\pgfqpoint{9.893803in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.315657in}}{\pgfqpoint{9.891607in}{3.320957in}}{\pgfqpoint{9.887701in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.328770in}}{\pgfqpoint{9.878494in}{3.330965in}}{\pgfqpoint{9.872969in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.330965in}}{\pgfqpoint{9.862145in}{3.328770in}}{\pgfqpoint{9.858238in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.320957in}}{\pgfqpoint{9.852136in}{3.315657in}}{\pgfqpoint{9.852136in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.304607in}}{\pgfqpoint{9.854331in}{3.299307in}}{\pgfqpoint{9.858238in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.291494in}}{\pgfqpoint{9.867444in}{3.289299in}}{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.126472in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.126472in}}{\pgfqpoint{6.696401in}{1.128667in}}{\pgfqpoint{6.700308in}{1.132573in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.136480in}}{\pgfqpoint{6.706410in}{1.141780in}}{\pgfqpoint{6.706410in}{1.147305in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.152830in}}{\pgfqpoint{6.704215in}{1.158129in}}{\pgfqpoint{6.700308in}{1.162036in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.165943in}}{\pgfqpoint{6.691102in}{1.168138in}}{\pgfqpoint{6.685577in}{1.168138in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.168138in}}{\pgfqpoint{6.674752in}{1.165943in}}{\pgfqpoint{6.670845in}{1.162036in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.158129in}}{\pgfqpoint{6.664743in}{1.152830in}}{\pgfqpoint{6.664743in}{1.147305in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.141780in}}{\pgfqpoint{6.666939in}{1.136480in}}{\pgfqpoint{6.670845in}{1.132573in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.128667in}}{\pgfqpoint{6.680052in}{1.126472in}}{\pgfqpoint{6.685577in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.126472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.365187in}}{\pgfqpoint{10.680642in}{3.367382in}}{\pgfqpoint{10.684549in}{3.371289in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.375196in}}{\pgfqpoint{10.690651in}{3.380496in}}{\pgfqpoint{10.690651in}{3.386021in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.391546in}}{\pgfqpoint{10.688456in}{3.396845in}}{\pgfqpoint{10.684549in}{3.400752in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.404659in}}{\pgfqpoint{10.675342in}{3.406854in}}{\pgfqpoint{10.669817in}{3.406854in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.406854in}}{\pgfqpoint{10.658993in}{3.404659in}}{\pgfqpoint{10.655086in}{3.400752in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.396845in}}{\pgfqpoint{10.648984in}{3.391546in}}{\pgfqpoint{10.648984in}{3.386021in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.380496in}}{\pgfqpoint{10.651179in}{3.375196in}}{\pgfqpoint{10.655086in}{3.371289in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.367382in}}{\pgfqpoint{10.664292in}{3.365187in}}{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.581804in}}{\pgfqpoint{7.493250in}{1.583999in}}{\pgfqpoint{7.497156in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.591812in}}{\pgfqpoint{7.503258in}{1.597112in}}{\pgfqpoint{7.503258in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.608162in}}{\pgfqpoint{7.501063in}{1.613461in}}{\pgfqpoint{7.497156in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.621275in}}{\pgfqpoint{7.487950in}{1.623470in}}{\pgfqpoint{7.482425in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.623470in}}{\pgfqpoint{7.471600in}{1.621275in}}{\pgfqpoint{7.467694in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.613461in}}{\pgfqpoint{7.461592in}{1.608162in}}{\pgfqpoint{7.461592in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.597112in}}{\pgfqpoint{7.463787in}{1.591812in}}{\pgfqpoint{7.467694in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.583999in}}{\pgfqpoint{7.476900in}{1.581804in}}{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.581804in}}{\pgfqpoint{7.094825in}{1.583999in}}{\pgfqpoint{7.098732in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.591812in}}{\pgfqpoint{7.104834in}{1.597112in}}{\pgfqpoint{7.104834in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.608162in}}{\pgfqpoint{7.102639in}{1.613461in}}{\pgfqpoint{7.098732in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.621275in}}{\pgfqpoint{7.089526in}{1.623470in}}{\pgfqpoint{7.084001in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.623470in}}{\pgfqpoint{7.073176in}{1.621275in}}{\pgfqpoint{7.069269in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.613461in}}{\pgfqpoint{7.063168in}{1.608162in}}{\pgfqpoint{7.063168in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.597112in}}{\pgfqpoint{7.065363in}{1.591812in}}{\pgfqpoint{7.069269in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.583999in}}{\pgfqpoint{7.078476in}{1.581804in}}{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.245829in}}{\pgfqpoint{8.290098in}{2.248025in}}{\pgfqpoint{8.294004in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.255838in}}{\pgfqpoint{8.300106in}{2.261138in}}{\pgfqpoint{8.300106in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.272188in}}{\pgfqpoint{8.297911in}{2.277487in}}{\pgfqpoint{8.294004in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.285301in}}{\pgfqpoint{8.284798in}{2.287496in}}{\pgfqpoint{8.279273in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.287496in}}{\pgfqpoint{8.268448in}{2.285301in}}{\pgfqpoint{8.264542in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.277487in}}{\pgfqpoint{8.258440in}{2.272188in}}{\pgfqpoint{8.258440in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.261138in}}{\pgfqpoint{8.260635in}{2.255838in}}{\pgfqpoint{8.264542in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.248025in}}{\pgfqpoint{8.273748in}{2.245829in}}{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.293260in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.293260in}}{\pgfqpoint{9.485370in}{2.295455in}}{\pgfqpoint{9.489277in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.303269in}}{\pgfqpoint{9.495379in}{2.308568in}}{\pgfqpoint{9.495379in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.319618in}}{\pgfqpoint{9.493183in}{2.324918in}}{\pgfqpoint{9.489277in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.332731in}}{\pgfqpoint{9.480070in}{2.334927in}}{\pgfqpoint{9.474545in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.334927in}}{\pgfqpoint{9.463721in}{2.332731in}}{\pgfqpoint{9.459814in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.324918in}}{\pgfqpoint{9.453712in}{2.319618in}}{\pgfqpoint{9.453712in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.308568in}}{\pgfqpoint{9.455907in}{2.303269in}}{\pgfqpoint{9.459814in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.295455in}}{\pgfqpoint{9.469020in}{2.293260in}}{\pgfqpoint{9.474545in}{2.293260in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.293260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.790497in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.790497in}}{\pgfqpoint{7.891674in}{1.792693in}}{\pgfqpoint{7.895580in}{1.796599in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.800506in}}{\pgfqpoint{7.901682in}{1.805806in}}{\pgfqpoint{7.901682in}{1.811331in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.816856in}}{\pgfqpoint{7.899487in}{1.822155in}}{\pgfqpoint{7.895580in}{1.826062in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.829969in}}{\pgfqpoint{7.886374in}{1.832164in}}{\pgfqpoint{7.880849in}{1.832164in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.832164in}}{\pgfqpoint{7.870024in}{1.829969in}}{\pgfqpoint{7.866118in}{1.826062in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.822155in}}{\pgfqpoint{7.860016in}{1.816856in}}{\pgfqpoint{7.860016in}{1.811331in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.805806in}}{\pgfqpoint{7.862211in}{1.800506in}}{\pgfqpoint{7.866118in}{1.796599in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.792693in}}{\pgfqpoint{7.875324in}{1.790497in}}{\pgfqpoint{7.880849in}{1.790497in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.790497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.763603in}}{\pgfqpoint{11.477490in}{3.765798in}}{\pgfqpoint{11.481397in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.773612in}}{\pgfqpoint{11.487499in}{3.778911in}}{\pgfqpoint{11.487499in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.789961in}}{\pgfqpoint{11.485304in}{3.795261in}}{\pgfqpoint{11.481397in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.803074in}}{\pgfqpoint{11.472191in}{3.805270in}}{\pgfqpoint{11.466666in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.805270in}}{\pgfqpoint{11.455841in}{3.803074in}}{\pgfqpoint{11.451934in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.795261in}}{\pgfqpoint{11.445832in}{3.789961in}}{\pgfqpoint{11.445832in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.778911in}}{\pgfqpoint{11.448027in}{3.773612in}}{\pgfqpoint{11.451934in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.765798in}}{\pgfqpoint{11.461140in}{3.763603in}}{\pgfqpoint{11.466666in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.075080in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.075080in}}{\pgfqpoint{7.891674in}{2.077275in}}{\pgfqpoint{7.895580in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.085089in}}{\pgfqpoint{7.901682in}{2.090388in}}{\pgfqpoint{7.901682in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.101438in}}{\pgfqpoint{7.899487in}{2.106738in}}{\pgfqpoint{7.895580in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.114551in}}{\pgfqpoint{7.886374in}{2.116747in}}{\pgfqpoint{7.880849in}{2.116747in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.116747in}}{\pgfqpoint{7.870024in}{2.114551in}}{\pgfqpoint{7.866118in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.106738in}}{\pgfqpoint{7.860016in}{2.101438in}}{\pgfqpoint{7.860016in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.090388in}}{\pgfqpoint{7.862211in}{2.085089in}}{\pgfqpoint{7.866118in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.077275in}}{\pgfqpoint{7.875324in}{2.075080in}}{\pgfqpoint{7.880849in}{2.075080in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.075080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{1.515401in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{1.515401in}}{\pgfqpoint{11.875914in}{1.517596in}}{\pgfqpoint{11.879821in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{1.525410in}}{\pgfqpoint{11.885923in}{1.530709in}}{\pgfqpoint{11.885923in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{1.541759in}}{\pgfqpoint{11.883728in}{1.547059in}}{\pgfqpoint{11.879821in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{1.554873in}}{\pgfqpoint{11.870615in}{1.557068in}}{\pgfqpoint{11.865090in}{1.557068in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{1.557068in}}{\pgfqpoint{11.854265in}{1.554873in}}{\pgfqpoint{11.850358in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{1.547059in}}{\pgfqpoint{11.844256in}{1.541759in}}{\pgfqpoint{11.844256in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{1.530709in}}{\pgfqpoint{11.846451in}{1.525410in}}{\pgfqpoint{11.850358in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{1.517596in}}{\pgfqpoint{11.859564in}{1.515401in}}{\pgfqpoint{11.865090in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{1.515401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.122510in}}{\pgfqpoint{9.883794in}{2.124705in}}{\pgfqpoint{9.887701in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.132519in}}{\pgfqpoint{9.893803in}{2.137819in}}{\pgfqpoint{9.893803in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.148869in}}{\pgfqpoint{9.891607in}{2.154168in}}{\pgfqpoint{9.887701in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.161982in}}{\pgfqpoint{9.878494in}{2.164177in}}{\pgfqpoint{9.872969in}{2.164177in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.164177in}}{\pgfqpoint{9.862145in}{2.161982in}}{\pgfqpoint{9.858238in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.154168in}}{\pgfqpoint{9.852136in}{2.148869in}}{\pgfqpoint{9.852136in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.137819in}}{\pgfqpoint{9.854331in}{2.132519in}}{\pgfqpoint{9.858238in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.124705in}}{\pgfqpoint{9.867444in}{2.122510in}}{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.373110in}}{\pgfqpoint{7.493250in}{1.375305in}}{\pgfqpoint{7.497156in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.383118in}}{\pgfqpoint{7.503258in}{1.388418in}}{\pgfqpoint{7.503258in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.399468in}}{\pgfqpoint{7.501063in}{1.404768in}}{\pgfqpoint{7.497156in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.412581in}}{\pgfqpoint{7.487950in}{1.414776in}}{\pgfqpoint{7.482425in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.414776in}}{\pgfqpoint{7.471600in}{1.412581in}}{\pgfqpoint{7.467694in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.404768in}}{\pgfqpoint{7.461592in}{1.399468in}}{\pgfqpoint{7.461592in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.388418in}}{\pgfqpoint{7.463787in}{1.383118in}}{\pgfqpoint{7.467694in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.375305in}}{\pgfqpoint{7.476900in}{1.373110in}}{\pgfqpoint{7.482425in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.126472in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.126472in}}{\pgfqpoint{6.297977in}{1.128667in}}{\pgfqpoint{6.301884in}{1.132573in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.136480in}}{\pgfqpoint{6.307986in}{1.141780in}}{\pgfqpoint{6.307986in}{1.147305in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.152830in}}{\pgfqpoint{6.305791in}{1.158129in}}{\pgfqpoint{6.301884in}{1.162036in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.165943in}}{\pgfqpoint{6.292678in}{1.168138in}}{\pgfqpoint{6.287153in}{1.168138in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.168138in}}{\pgfqpoint{6.276328in}{1.165943in}}{\pgfqpoint{6.272421in}{1.162036in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.158129in}}{\pgfqpoint{6.266319in}{1.152830in}}{\pgfqpoint{6.266319in}{1.147305in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.141780in}}{\pgfqpoint{6.268515in}{1.136480in}}{\pgfqpoint{6.272421in}{1.132573in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.128667in}}{\pgfqpoint{6.281628in}{1.126472in}}{\pgfqpoint{6.287153in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.126472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.012639in}}{\pgfqpoint{6.696401in}{1.014834in}}{\pgfqpoint{6.700308in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.022647in}}{\pgfqpoint{6.706410in}{1.027947in}}{\pgfqpoint{6.706410in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.038997in}}{\pgfqpoint{6.704215in}{1.044296in}}{\pgfqpoint{6.700308in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.052110in}}{\pgfqpoint{6.691102in}{1.054305in}}{\pgfqpoint{6.685577in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.054305in}}{\pgfqpoint{6.674752in}{1.052110in}}{\pgfqpoint{6.670845in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.044296in}}{\pgfqpoint{6.664743in}{1.038997in}}{\pgfqpoint{6.664743in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.027947in}}{\pgfqpoint{6.666939in}{1.022647in}}{\pgfqpoint{6.670845in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.014834in}}{\pgfqpoint{6.680052in}{1.012639in}}{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.557307in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.557307in}}{\pgfqpoint{4.305857in}{0.559502in}}{\pgfqpoint{4.309764in}{0.563408in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.567315in}}{\pgfqpoint{4.315866in}{0.572615in}}{\pgfqpoint{4.315866in}{0.578140in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.583665in}}{\pgfqpoint{4.313671in}{0.588964in}}{\pgfqpoint{4.309764in}{0.592871in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.596778in}}{\pgfqpoint{4.300558in}{0.598973in}}{\pgfqpoint{4.295032in}{0.598973in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.598973in}}{\pgfqpoint{4.284208in}{0.596778in}}{\pgfqpoint{4.280301in}{0.592871in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.588964in}}{\pgfqpoint{4.274199in}{0.583665in}}{\pgfqpoint{4.274199in}{0.578140in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.572615in}}{\pgfqpoint{4.276394in}{0.567315in}}{\pgfqpoint{4.280301in}{0.563408in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.559502in}}{\pgfqpoint{4.289507in}{0.557307in}}{\pgfqpoint{4.295032in}{0.557307in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.557307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.875872in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.875872in}}{\pgfqpoint{9.086946in}{1.878067in}}{\pgfqpoint{9.090853in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.885881in}}{\pgfqpoint{9.096954in}{1.891180in}}{\pgfqpoint{9.096954in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.902231in}}{\pgfqpoint{9.094759in}{1.907530in}}{\pgfqpoint{9.090853in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.915344in}}{\pgfqpoint{9.081646in}{1.917539in}}{\pgfqpoint{9.076121in}{1.917539in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.917539in}}{\pgfqpoint{9.065297in}{1.915344in}}{\pgfqpoint{9.061390in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.907530in}}{\pgfqpoint{9.055288in}{1.902231in}}{\pgfqpoint{9.055288in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.891180in}}{\pgfqpoint{9.057483in}{1.885881in}}{\pgfqpoint{9.061390in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.878067in}}{\pgfqpoint{9.070596in}{1.875872in}}{\pgfqpoint{9.076121in}{1.875872in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.875872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{0.927264in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{0.927264in}}{\pgfqpoint{6.696401in}{0.929459in}}{\pgfqpoint{6.700308in}{0.933366in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{0.937273in}}{\pgfqpoint{6.706410in}{0.942572in}}{\pgfqpoint{6.706410in}{0.948097in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{0.953622in}}{\pgfqpoint{6.704215in}{0.958922in}}{\pgfqpoint{6.700308in}{0.962829in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{0.966735in}}{\pgfqpoint{6.691102in}{0.968930in}}{\pgfqpoint{6.685577in}{0.968930in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{0.968930in}}{\pgfqpoint{6.674752in}{0.966735in}}{\pgfqpoint{6.670845in}{0.962829in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{0.958922in}}{\pgfqpoint{6.664743in}{0.953622in}}{\pgfqpoint{6.664743in}{0.948097in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{0.942572in}}{\pgfqpoint{6.666939in}{0.937273in}}{\pgfqpoint{6.670845in}{0.933366in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{0.929459in}}{\pgfqpoint{6.680052in}{0.927264in}}{\pgfqpoint{6.685577in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{0.927264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.492468in}}{\pgfqpoint{9.086946in}{2.494663in}}{\pgfqpoint{9.090853in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.502476in}}{\pgfqpoint{9.096954in}{2.507776in}}{\pgfqpoint{9.096954in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.518826in}}{\pgfqpoint{9.094759in}{2.524126in}}{\pgfqpoint{9.090853in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.531939in}}{\pgfqpoint{9.081646in}{2.534134in}}{\pgfqpoint{9.076121in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.534134in}}{\pgfqpoint{9.065297in}{2.531939in}}{\pgfqpoint{9.061390in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.524126in}}{\pgfqpoint{9.055288in}{2.518826in}}{\pgfqpoint{9.055288in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.507776in}}{\pgfqpoint{9.057483in}{2.502476in}}{\pgfqpoint{9.061390in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.494663in}}{\pgfqpoint{9.070596in}{2.492468in}}{\pgfqpoint{9.076121in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.822917in}}{\pgfqpoint{5.102705in}{0.825112in}}{\pgfqpoint{5.106612in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.832926in}}{\pgfqpoint{5.112714in}{0.838225in}}{\pgfqpoint{5.112714in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.849275in}}{\pgfqpoint{5.110519in}{0.854575in}}{\pgfqpoint{5.106612in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.862388in}}{\pgfqpoint{5.097406in}{0.864584in}}{\pgfqpoint{5.091881in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.864584in}}{\pgfqpoint{5.081056in}{0.862388in}}{\pgfqpoint{5.077149in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.854575in}}{\pgfqpoint{5.071047in}{0.849275in}}{\pgfqpoint{5.071047in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.838225in}}{\pgfqpoint{5.073242in}{0.832926in}}{\pgfqpoint{5.077149in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.825112in}}{\pgfqpoint{5.086356in}{0.822917in}}{\pgfqpoint{5.091881in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.403132in}}{\pgfqpoint{10.282218in}{3.405327in}}{\pgfqpoint{10.286125in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.413140in}}{\pgfqpoint{10.292227in}{3.418440in}}{\pgfqpoint{10.292227in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.429490in}}{\pgfqpoint{10.290032in}{3.434790in}}{\pgfqpoint{10.286125in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.442603in}}{\pgfqpoint{10.276918in}{3.444798in}}{\pgfqpoint{10.271393in}{3.444798in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.444798in}}{\pgfqpoint{10.260569in}{3.442603in}}{\pgfqpoint{10.256662in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.434790in}}{\pgfqpoint{10.250560in}{3.429490in}}{\pgfqpoint{10.250560in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.418440in}}{\pgfqpoint{10.252755in}{3.413140in}}{\pgfqpoint{10.256662in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.405327in}}{\pgfqpoint{10.265868in}{3.403132in}}{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.581804in}}{\pgfqpoint{8.688522in}{1.583999in}}{\pgfqpoint{8.692429in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.591812in}}{\pgfqpoint{8.698530in}{1.597112in}}{\pgfqpoint{8.698530in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.608162in}}{\pgfqpoint{8.696335in}{1.613461in}}{\pgfqpoint{8.692429in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.621275in}}{\pgfqpoint{8.683222in}{1.623470in}}{\pgfqpoint{8.677697in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.623470in}}{\pgfqpoint{8.666873in}{1.621275in}}{\pgfqpoint{8.662966in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.613461in}}{\pgfqpoint{8.656864in}{1.608162in}}{\pgfqpoint{8.656864in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.597112in}}{\pgfqpoint{8.659059in}{1.591812in}}{\pgfqpoint{8.662966in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.583999in}}{\pgfqpoint{8.672172in}{1.581804in}}{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.259277in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.259277in}}{\pgfqpoint{7.094825in}{1.261472in}}{\pgfqpoint{7.098732in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.269285in}}{\pgfqpoint{7.104834in}{1.274585in}}{\pgfqpoint{7.104834in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.285635in}}{\pgfqpoint{7.102639in}{1.290935in}}{\pgfqpoint{7.098732in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.298748in}}{\pgfqpoint{7.089526in}{1.300943in}}{\pgfqpoint{7.084001in}{1.300943in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.300943in}}{\pgfqpoint{7.073176in}{1.298748in}}{\pgfqpoint{7.069269in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.290935in}}{\pgfqpoint{7.063168in}{1.285635in}}{\pgfqpoint{7.063168in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.274585in}}{\pgfqpoint{7.065363in}{1.269285in}}{\pgfqpoint{7.069269in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.261472in}}{\pgfqpoint{7.078476in}{1.259277in}}{\pgfqpoint{7.084001in}{1.259277in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.259277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.699598in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.699598in}}{\pgfqpoint{5.102705in}{0.701793in}}{\pgfqpoint{5.106612in}{0.705700in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.709607in}}{\pgfqpoint{5.112714in}{0.714906in}}{\pgfqpoint{5.112714in}{0.720431in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.725956in}}{\pgfqpoint{5.110519in}{0.731256in}}{\pgfqpoint{5.106612in}{0.735162in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.739069in}}{\pgfqpoint{5.097406in}{0.741264in}}{\pgfqpoint{5.091881in}{0.741264in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.741264in}}{\pgfqpoint{5.081056in}{0.739069in}}{\pgfqpoint{5.077149in}{0.735162in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.731256in}}{\pgfqpoint{5.071047in}{0.725956in}}{\pgfqpoint{5.071047in}{0.720431in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.714906in}}{\pgfqpoint{5.073242in}{0.709607in}}{\pgfqpoint{5.077149in}{0.705700in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.701793in}}{\pgfqpoint{5.086356in}{0.699598in}}{\pgfqpoint{5.091881in}{0.699598in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.699598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.596815in}}{\pgfqpoint{9.485370in}{2.599010in}}{\pgfqpoint{9.489277in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.606823in}}{\pgfqpoint{9.495379in}{2.612123in}}{\pgfqpoint{9.495379in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.623173in}}{\pgfqpoint{9.493183in}{2.628472in}}{\pgfqpoint{9.489277in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.636286in}}{\pgfqpoint{9.480070in}{2.638481in}}{\pgfqpoint{9.474545in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.638481in}}{\pgfqpoint{9.463721in}{2.636286in}}{\pgfqpoint{9.459814in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.628472in}}{\pgfqpoint{9.453712in}{2.623173in}}{\pgfqpoint{9.453712in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.612123in}}{\pgfqpoint{9.455907in}{2.606823in}}{\pgfqpoint{9.459814in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.599010in}}{\pgfqpoint{9.469020in}{2.596815in}}{\pgfqpoint{9.474545in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.298785in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.298785in}}{\pgfqpoint{10.680642in}{3.300980in}}{\pgfqpoint{10.684549in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.308794in}}{\pgfqpoint{10.690651in}{3.314093in}}{\pgfqpoint{10.690651in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.325143in}}{\pgfqpoint{10.688456in}{3.330443in}}{\pgfqpoint{10.684549in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.338256in}}{\pgfqpoint{10.675342in}{3.340451in}}{\pgfqpoint{10.669817in}{3.340451in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.340451in}}{\pgfqpoint{10.658993in}{3.338256in}}{\pgfqpoint{10.655086in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.330443in}}{\pgfqpoint{10.648984in}{3.325143in}}{\pgfqpoint{10.648984in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.314093in}}{\pgfqpoint{10.651179in}{3.308794in}}{\pgfqpoint{10.655086in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.300980in}}{\pgfqpoint{10.664292in}{3.298785in}}{\pgfqpoint{10.669817in}{3.298785in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.298785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.801547in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.801547in}}{\pgfqpoint{10.680642in}{3.803742in}}{\pgfqpoint{10.684549in}{3.807649in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.811556in}}{\pgfqpoint{10.690651in}{3.816855in}}{\pgfqpoint{10.690651in}{3.822381in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.827906in}}{\pgfqpoint{10.688456in}{3.833205in}}{\pgfqpoint{10.684549in}{3.837112in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.841019in}}{\pgfqpoint{10.675342in}{3.843214in}}{\pgfqpoint{10.669817in}{3.843214in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.843214in}}{\pgfqpoint{10.658993in}{3.841019in}}{\pgfqpoint{10.655086in}{3.837112in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.833205in}}{\pgfqpoint{10.648984in}{3.827906in}}{\pgfqpoint{10.648984in}{3.822381in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.816855in}}{\pgfqpoint{10.651179in}{3.811556in}}{\pgfqpoint{10.655086in}{3.807649in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.803742in}}{\pgfqpoint{10.664292in}{3.801547in}}{\pgfqpoint{10.669817in}{3.801547in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.801547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.913817in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.913817in}}{\pgfqpoint{8.290098in}{1.916012in}}{\pgfqpoint{8.294004in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.923825in}}{\pgfqpoint{8.300106in}{1.929125in}}{\pgfqpoint{8.300106in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.940175in}}{\pgfqpoint{8.297911in}{1.945474in}}{\pgfqpoint{8.294004in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.953288in}}{\pgfqpoint{8.284798in}{1.955483in}}{\pgfqpoint{8.279273in}{1.955483in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.955483in}}{\pgfqpoint{8.268448in}{1.953288in}}{\pgfqpoint{8.264542in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.945474in}}{\pgfqpoint{8.258440in}{1.940175in}}{\pgfqpoint{8.258440in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.929125in}}{\pgfqpoint{8.260635in}{1.923825in}}{\pgfqpoint{8.264542in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.916012in}}{\pgfqpoint{8.273748in}{1.913817in}}{\pgfqpoint{8.279273in}{1.913817in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.913817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.615787in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.615787in}}{\pgfqpoint{9.086946in}{2.617982in}}{\pgfqpoint{9.090853in}{2.621889in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.625795in}}{\pgfqpoint{9.096954in}{2.631095in}}{\pgfqpoint{9.096954in}{2.636620in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.642145in}}{\pgfqpoint{9.094759in}{2.647445in}}{\pgfqpoint{9.090853in}{2.651351in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.655258in}}{\pgfqpoint{9.081646in}{2.657453in}}{\pgfqpoint{9.076121in}{2.657453in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.657453in}}{\pgfqpoint{9.065297in}{2.655258in}}{\pgfqpoint{9.061390in}{2.651351in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.647445in}}{\pgfqpoint{9.055288in}{2.642145in}}{\pgfqpoint{9.055288in}{2.636620in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.631095in}}{\pgfqpoint{9.057483in}{2.625795in}}{\pgfqpoint{9.061390in}{2.621889in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.617982in}}{\pgfqpoint{9.070596in}{2.615787in}}{\pgfqpoint{9.076121in}{2.615787in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.615787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.547820in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.547820in}}{\pgfqpoint{4.305857in}{0.550016in}}{\pgfqpoint{4.309764in}{0.553922in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.557829in}}{\pgfqpoint{4.315866in}{0.563129in}}{\pgfqpoint{4.315866in}{0.568654in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.574179in}}{\pgfqpoint{4.313671in}{0.579478in}}{\pgfqpoint{4.309764in}{0.583385in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.587292in}}{\pgfqpoint{4.300558in}{0.589487in}}{\pgfqpoint{4.295032in}{0.589487in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.589487in}}{\pgfqpoint{4.284208in}{0.587292in}}{\pgfqpoint{4.280301in}{0.583385in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.579478in}}{\pgfqpoint{4.274199in}{0.574179in}}{\pgfqpoint{4.274199in}{0.568654in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.563129in}}{\pgfqpoint{4.276394in}{0.557829in}}{\pgfqpoint{4.280301in}{0.553922in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.550016in}}{\pgfqpoint{4.289507in}{0.547820in}}{\pgfqpoint{4.295032in}{0.547820in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.547820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{0.917778in}}{\pgfqpoint{6.696401in}{0.919973in}}{\pgfqpoint{6.700308in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{0.927786in}}{\pgfqpoint{6.706410in}{0.933086in}}{\pgfqpoint{6.706410in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{0.944136in}}{\pgfqpoint{6.704215in}{0.949436in}}{\pgfqpoint{6.700308in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{0.957249in}}{\pgfqpoint{6.691102in}{0.959444in}}{\pgfqpoint{6.685577in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{0.959444in}}{\pgfqpoint{6.674752in}{0.957249in}}{\pgfqpoint{6.670845in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{0.949436in}}{\pgfqpoint{6.664743in}{0.944136in}}{\pgfqpoint{6.664743in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{0.933086in}}{\pgfqpoint{6.666939in}{0.927786in}}{\pgfqpoint{6.670845in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{0.919973in}}{\pgfqpoint{6.680052in}{0.917778in}}{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.716172in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.716172in}}{\pgfqpoint{10.282218in}{3.718368in}}{\pgfqpoint{10.286125in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.726181in}}{\pgfqpoint{10.292227in}{3.731481in}}{\pgfqpoint{10.292227in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.742531in}}{\pgfqpoint{10.290032in}{3.747830in}}{\pgfqpoint{10.286125in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.755644in}}{\pgfqpoint{10.276918in}{3.757839in}}{\pgfqpoint{10.271393in}{3.757839in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.757839in}}{\pgfqpoint{10.260569in}{3.755644in}}{\pgfqpoint{10.256662in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.747830in}}{\pgfqpoint{10.250560in}{3.742531in}}{\pgfqpoint{10.250560in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.731481in}}{\pgfqpoint{10.252755in}{3.726181in}}{\pgfqpoint{10.256662in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.718368in}}{\pgfqpoint{10.265868in}{3.716172in}}{\pgfqpoint{10.271393in}{3.716172in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.716172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.747028in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.747028in}}{\pgfqpoint{5.102705in}{0.749223in}}{\pgfqpoint{5.106612in}{0.753130in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.757037in}}{\pgfqpoint{5.112714in}{0.762336in}}{\pgfqpoint{5.112714in}{0.767862in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.773387in}}{\pgfqpoint{5.110519in}{0.778686in}}{\pgfqpoint{5.106612in}{0.782593in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.786500in}}{\pgfqpoint{5.097406in}{0.788695in}}{\pgfqpoint{5.091881in}{0.788695in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.788695in}}{\pgfqpoint{5.081056in}{0.786500in}}{\pgfqpoint{5.077149in}{0.782593in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.778686in}}{\pgfqpoint{5.071047in}{0.773387in}}{\pgfqpoint{5.071047in}{0.767862in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.762336in}}{\pgfqpoint{5.073242in}{0.757037in}}{\pgfqpoint{5.077149in}{0.753130in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.749223in}}{\pgfqpoint{5.086356in}{0.747028in}}{\pgfqpoint{5.091881in}{0.747028in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.747028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.885358in}}{\pgfqpoint{8.688522in}{1.887553in}}{\pgfqpoint{8.692429in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.895367in}}{\pgfqpoint{8.698530in}{1.900667in}}{\pgfqpoint{8.698530in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.911717in}}{\pgfqpoint{8.696335in}{1.917016in}}{\pgfqpoint{8.692429in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.924830in}}{\pgfqpoint{8.683222in}{1.927025in}}{\pgfqpoint{8.677697in}{1.927025in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.927025in}}{\pgfqpoint{8.666873in}{1.924830in}}{\pgfqpoint{8.662966in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.917016in}}{\pgfqpoint{8.656864in}{1.911717in}}{\pgfqpoint{8.656864in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.900667in}}{\pgfqpoint{8.659059in}{1.895367in}}{\pgfqpoint{8.662966in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.887553in}}{\pgfqpoint{8.672172in}{1.885358in}}{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.004716in}}{\pgfqpoint{9.086946in}{3.006911in}}{\pgfqpoint{9.090853in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.014725in}}{\pgfqpoint{9.096954in}{3.020024in}}{\pgfqpoint{9.096954in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.031075in}}{\pgfqpoint{9.094759in}{3.036374in}}{\pgfqpoint{9.090853in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.044188in}}{\pgfqpoint{9.081646in}{3.046383in}}{\pgfqpoint{9.076121in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.046383in}}{\pgfqpoint{9.065297in}{3.044188in}}{\pgfqpoint{9.061390in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.036374in}}{\pgfqpoint{9.055288in}{3.031075in}}{\pgfqpoint{9.055288in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.020024in}}{\pgfqpoint{9.057483in}{3.014725in}}{\pgfqpoint{9.061390in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.006911in}}{\pgfqpoint{9.070596in}{3.004716in}}{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.938314in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.938314in}}{\pgfqpoint{10.282218in}{2.940509in}}{\pgfqpoint{10.286125in}{2.944416in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.948322in}}{\pgfqpoint{10.292227in}{2.953622in}}{\pgfqpoint{10.292227in}{2.959147in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.964672in}}{\pgfqpoint{10.290032in}{2.969971in}}{\pgfqpoint{10.286125in}{2.973878in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.977785in}}{\pgfqpoint{10.276918in}{2.979980in}}{\pgfqpoint{10.271393in}{2.979980in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.979980in}}{\pgfqpoint{10.260569in}{2.977785in}}{\pgfqpoint{10.256662in}{2.973878in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.969971in}}{\pgfqpoint{10.250560in}{2.964672in}}{\pgfqpoint{10.250560in}{2.959147in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.953622in}}{\pgfqpoint{10.252755in}{2.948322in}}{\pgfqpoint{10.256662in}{2.944416in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.940509in}}{\pgfqpoint{10.265868in}{2.938314in}}{\pgfqpoint{10.271393in}{2.938314in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.938314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.392082in}}{\pgfqpoint{8.290098in}{1.394277in}}{\pgfqpoint{8.294004in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.402091in}}{\pgfqpoint{8.300106in}{1.407390in}}{\pgfqpoint{8.300106in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.418440in}}{\pgfqpoint{8.297911in}{1.423740in}}{\pgfqpoint{8.294004in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.431553in}}{\pgfqpoint{8.284798in}{1.433749in}}{\pgfqpoint{8.279273in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.433749in}}{\pgfqpoint{8.268448in}{1.431553in}}{\pgfqpoint{8.264542in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.423740in}}{\pgfqpoint{8.258440in}{1.418440in}}{\pgfqpoint{8.258440in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.407390in}}{\pgfqpoint{8.260635in}{1.402091in}}{\pgfqpoint{8.264542in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.394277in}}{\pgfqpoint{8.273748in}{1.392082in}}{\pgfqpoint{8.279273in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.668742in}}{\pgfqpoint{10.680642in}{3.670937in}}{\pgfqpoint{10.684549in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.678751in}}{\pgfqpoint{10.690651in}{3.684050in}}{\pgfqpoint{10.690651in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.695100in}}{\pgfqpoint{10.688456in}{3.700400in}}{\pgfqpoint{10.684549in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.708214in}}{\pgfqpoint{10.675342in}{3.710409in}}{\pgfqpoint{10.669817in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.710409in}}{\pgfqpoint{10.658993in}{3.708214in}}{\pgfqpoint{10.655086in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.700400in}}{\pgfqpoint{10.648984in}{3.695100in}}{\pgfqpoint{10.648984in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.684050in}}{\pgfqpoint{10.651179in}{3.678751in}}{\pgfqpoint{10.655086in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.670937in}}{\pgfqpoint{10.664292in}{3.668742in}}{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.763603in}}{\pgfqpoint{11.079066in}{3.765798in}}{\pgfqpoint{11.082973in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.773612in}}{\pgfqpoint{11.089075in}{3.778911in}}{\pgfqpoint{11.089075in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.789961in}}{\pgfqpoint{11.086880in}{3.795261in}}{\pgfqpoint{11.082973in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.803074in}}{\pgfqpoint{11.073767in}{3.805270in}}{\pgfqpoint{11.068241in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.805270in}}{\pgfqpoint{11.057417in}{3.803074in}}{\pgfqpoint{11.053510in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.795261in}}{\pgfqpoint{11.047408in}{3.789961in}}{\pgfqpoint{11.047408in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.778911in}}{\pgfqpoint{11.049603in}{3.773612in}}{\pgfqpoint{11.053510in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.765798in}}{\pgfqpoint{11.062716in}{3.763603in}}{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.479020in}}{\pgfqpoint{9.883794in}{3.481215in}}{\pgfqpoint{9.887701in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.489029in}}{\pgfqpoint{9.893803in}{3.494329in}}{\pgfqpoint{9.893803in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.505379in}}{\pgfqpoint{9.891607in}{3.510678in}}{\pgfqpoint{9.887701in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.518492in}}{\pgfqpoint{9.878494in}{3.520687in}}{\pgfqpoint{9.872969in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.520687in}}{\pgfqpoint{9.862145in}{3.518492in}}{\pgfqpoint{9.858238in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.510678in}}{\pgfqpoint{9.852136in}{3.505379in}}{\pgfqpoint{9.852136in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.494329in}}{\pgfqpoint{9.854331in}{3.489029in}}{\pgfqpoint{9.858238in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.481215in}}{\pgfqpoint{9.867444in}{3.479020in}}{\pgfqpoint{9.872969in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.671140in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.671140in}}{\pgfqpoint{5.899553in}{0.673335in}}{\pgfqpoint{5.903460in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.681148in}}{\pgfqpoint{5.909562in}{0.686448in}}{\pgfqpoint{5.909562in}{0.691973in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.697498in}}{\pgfqpoint{5.907367in}{0.702797in}}{\pgfqpoint{5.903460in}{0.706704in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.710611in}}{\pgfqpoint{5.894254in}{0.712806in}}{\pgfqpoint{5.888729in}{0.712806in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.712806in}}{\pgfqpoint{5.877904in}{0.710611in}}{\pgfqpoint{5.873997in}{0.706704in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.702797in}}{\pgfqpoint{5.867895in}{0.697498in}}{\pgfqpoint{5.867895in}{0.691973in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.686448in}}{\pgfqpoint{5.870091in}{0.681148in}}{\pgfqpoint{5.873997in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.673335in}}{\pgfqpoint{5.883204in}{0.671140in}}{\pgfqpoint{5.888729in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.671140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.496429in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.496429in}}{\pgfqpoint{7.891674in}{1.498624in}}{\pgfqpoint{7.895580in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.506438in}}{\pgfqpoint{7.901682in}{1.511737in}}{\pgfqpoint{7.901682in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.522787in}}{\pgfqpoint{7.899487in}{1.528087in}}{\pgfqpoint{7.895580in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.535900in}}{\pgfqpoint{7.886374in}{1.538095in}}{\pgfqpoint{7.880849in}{1.538095in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.538095in}}{\pgfqpoint{7.870024in}{1.535900in}}{\pgfqpoint{7.866118in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.528087in}}{\pgfqpoint{7.860016in}{1.522787in}}{\pgfqpoint{7.860016in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.511737in}}{\pgfqpoint{7.862211in}{1.506438in}}{\pgfqpoint{7.866118in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.498624in}}{\pgfqpoint{7.875324in}{1.496429in}}{\pgfqpoint{7.880849in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.496429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.245829in}}{\pgfqpoint{9.485370in}{2.248025in}}{\pgfqpoint{9.489277in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.255838in}}{\pgfqpoint{9.495379in}{2.261138in}}{\pgfqpoint{9.495379in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.272188in}}{\pgfqpoint{9.493183in}{2.277487in}}{\pgfqpoint{9.489277in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.285301in}}{\pgfqpoint{9.480070in}{2.287496in}}{\pgfqpoint{9.474545in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.287496in}}{\pgfqpoint{9.463721in}{2.285301in}}{\pgfqpoint{9.459814in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.277487in}}{\pgfqpoint{9.453712in}{2.272188in}}{\pgfqpoint{9.453712in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.261138in}}{\pgfqpoint{9.455907in}{2.255838in}}{\pgfqpoint{9.459814in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.248025in}}{\pgfqpoint{9.469020in}{2.245829in}}{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.245829in}}{\pgfqpoint{7.094825in}{2.248025in}}{\pgfqpoint{7.098732in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.255838in}}{\pgfqpoint{7.104834in}{2.261138in}}{\pgfqpoint{7.104834in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.272188in}}{\pgfqpoint{7.102639in}{2.277487in}}{\pgfqpoint{7.098732in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.285301in}}{\pgfqpoint{7.089526in}{2.287496in}}{\pgfqpoint{7.084001in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.287496in}}{\pgfqpoint{7.073176in}{2.285301in}}{\pgfqpoint{7.069269in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.277487in}}{\pgfqpoint{7.063168in}{2.272188in}}{\pgfqpoint{7.063168in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.261138in}}{\pgfqpoint{7.065363in}{2.255838in}}{\pgfqpoint{7.069269in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.248025in}}{\pgfqpoint{7.078476in}{2.245829in}}{\pgfqpoint{7.084001in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.822917in}}{\pgfqpoint{5.899553in}{0.825112in}}{\pgfqpoint{5.903460in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.832926in}}{\pgfqpoint{5.909562in}{0.838225in}}{\pgfqpoint{5.909562in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.849275in}}{\pgfqpoint{5.907367in}{0.854575in}}{\pgfqpoint{5.903460in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.862388in}}{\pgfqpoint{5.894254in}{0.864584in}}{\pgfqpoint{5.888729in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.864584in}}{\pgfqpoint{5.877904in}{0.862388in}}{\pgfqpoint{5.873997in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.854575in}}{\pgfqpoint{5.867895in}{0.849275in}}{\pgfqpoint{5.867895in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.838225in}}{\pgfqpoint{5.870091in}{0.832926in}}{\pgfqpoint{5.873997in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.825112in}}{\pgfqpoint{5.883204in}{0.822917in}}{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.554909in}}{\pgfqpoint{10.282218in}{3.557104in}}{\pgfqpoint{10.286125in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.564918in}}{\pgfqpoint{10.292227in}{3.570217in}}{\pgfqpoint{10.292227in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.581267in}}{\pgfqpoint{10.290032in}{3.586567in}}{\pgfqpoint{10.286125in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.594381in}}{\pgfqpoint{10.276918in}{3.596576in}}{\pgfqpoint{10.271393in}{3.596576in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.596576in}}{\pgfqpoint{10.260569in}{3.594381in}}{\pgfqpoint{10.256662in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.586567in}}{\pgfqpoint{10.250560in}{3.581267in}}{\pgfqpoint{10.250560in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.570217in}}{\pgfqpoint{10.252755in}{3.564918in}}{\pgfqpoint{10.256662in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.557104in}}{\pgfqpoint{10.265868in}{3.554909in}}{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.771525in}}{\pgfqpoint{8.688522in}{1.773720in}}{\pgfqpoint{8.692429in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.781534in}}{\pgfqpoint{8.698530in}{1.786834in}}{\pgfqpoint{8.698530in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.797884in}}{\pgfqpoint{8.696335in}{1.803183in}}{\pgfqpoint{8.692429in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.810997in}}{\pgfqpoint{8.683222in}{1.813192in}}{\pgfqpoint{8.677697in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.813192in}}{\pgfqpoint{8.666873in}{1.810997in}}{\pgfqpoint{8.662966in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.803183in}}{\pgfqpoint{8.656864in}{1.797884in}}{\pgfqpoint{8.656864in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.786834in}}{\pgfqpoint{8.659059in}{1.781534in}}{\pgfqpoint{8.662966in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.773720in}}{\pgfqpoint{8.672172in}{1.771525in}}{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.194438in}}{\pgfqpoint{9.485370in}{3.196633in}}{\pgfqpoint{9.489277in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.204447in}}{\pgfqpoint{9.495379in}{3.209746in}}{\pgfqpoint{9.495379in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.220796in}}{\pgfqpoint{9.493183in}{3.226096in}}{\pgfqpoint{9.489277in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.233909in}}{\pgfqpoint{9.480070in}{3.236105in}}{\pgfqpoint{9.474545in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.236105in}}{\pgfqpoint{9.463721in}{3.233909in}}{\pgfqpoint{9.459814in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.226096in}}{\pgfqpoint{9.453712in}{3.220796in}}{\pgfqpoint{9.453712in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.209746in}}{\pgfqpoint{9.455907in}{3.204447in}}{\pgfqpoint{9.459814in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.196633in}}{\pgfqpoint{9.469020in}{3.194438in}}{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.516965in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.516965in}}{\pgfqpoint{10.680642in}{3.519160in}}{\pgfqpoint{10.684549in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.526973in}}{\pgfqpoint{10.690651in}{3.532273in}}{\pgfqpoint{10.690651in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.543323in}}{\pgfqpoint{10.688456in}{3.548623in}}{\pgfqpoint{10.684549in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.556436in}}{\pgfqpoint{10.675342in}{3.558631in}}{\pgfqpoint{10.669817in}{3.558631in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.558631in}}{\pgfqpoint{10.658993in}{3.556436in}}{\pgfqpoint{10.655086in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.548623in}}{\pgfqpoint{10.648984in}{3.543323in}}{\pgfqpoint{10.648984in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.532273in}}{\pgfqpoint{10.651179in}{3.526973in}}{\pgfqpoint{10.655086in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.519160in}}{\pgfqpoint{10.664292in}{3.516965in}}{\pgfqpoint{10.669817in}{3.516965in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.516965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.917778in}}{\pgfqpoint{5.501129in}{0.919973in}}{\pgfqpoint{5.505036in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.927786in}}{\pgfqpoint{5.511138in}{0.933086in}}{\pgfqpoint{5.511138in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.944136in}}{\pgfqpoint{5.508943in}{0.949436in}}{\pgfqpoint{5.505036in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.957249in}}{\pgfqpoint{5.495830in}{0.959444in}}{\pgfqpoint{5.490305in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.959444in}}{\pgfqpoint{5.479480in}{0.957249in}}{\pgfqpoint{5.475573in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.949436in}}{\pgfqpoint{5.469471in}{0.944136in}}{\pgfqpoint{5.469471in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.933086in}}{\pgfqpoint{5.471666in}{0.927786in}}{\pgfqpoint{5.475573in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.919973in}}{\pgfqpoint{5.484780in}{0.917778in}}{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.198399in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.198399in}}{\pgfqpoint{9.086946in}{2.200594in}}{\pgfqpoint{9.090853in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.208408in}}{\pgfqpoint{9.096954in}{2.213707in}}{\pgfqpoint{9.096954in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.224757in}}{\pgfqpoint{9.094759in}{2.230057in}}{\pgfqpoint{9.090853in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.237871in}}{\pgfqpoint{9.081646in}{2.240066in}}{\pgfqpoint{9.076121in}{2.240066in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.240066in}}{\pgfqpoint{9.065297in}{2.237871in}}{\pgfqpoint{9.061390in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.230057in}}{\pgfqpoint{9.055288in}{2.224757in}}{\pgfqpoint{9.055288in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.213707in}}{\pgfqpoint{9.057483in}{2.208408in}}{\pgfqpoint{9.061390in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.200594in}}{\pgfqpoint{9.070596in}{2.198399in}}{\pgfqpoint{9.076121in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.198399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.113024in}}{\pgfqpoint{8.290098in}{2.115219in}}{\pgfqpoint{8.294004in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.123033in}}{\pgfqpoint{8.300106in}{2.128333in}}{\pgfqpoint{8.300106in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.139383in}}{\pgfqpoint{8.297911in}{2.144682in}}{\pgfqpoint{8.294004in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.152496in}}{\pgfqpoint{8.284798in}{2.154691in}}{\pgfqpoint{8.279273in}{2.154691in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.154691in}}{\pgfqpoint{8.268448in}{2.152496in}}{\pgfqpoint{8.264542in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.144682in}}{\pgfqpoint{8.258440in}{2.139383in}}{\pgfqpoint{8.258440in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.128333in}}{\pgfqpoint{8.260635in}{2.123033in}}{\pgfqpoint{8.264542in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.115219in}}{\pgfqpoint{8.273748in}{2.113024in}}{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.004716in}}{\pgfqpoint{9.883794in}{3.006911in}}{\pgfqpoint{9.887701in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.014725in}}{\pgfqpoint{9.893803in}{3.020024in}}{\pgfqpoint{9.893803in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.031075in}}{\pgfqpoint{9.891607in}{3.036374in}}{\pgfqpoint{9.887701in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.044188in}}{\pgfqpoint{9.878494in}{3.046383in}}{\pgfqpoint{9.872969in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.046383in}}{\pgfqpoint{9.862145in}{3.044188in}}{\pgfqpoint{9.858238in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.036374in}}{\pgfqpoint{9.852136in}{3.031075in}}{\pgfqpoint{9.852136in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.020024in}}{\pgfqpoint{9.854331in}{3.014725in}}{\pgfqpoint{9.858238in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.006911in}}{\pgfqpoint{9.867444in}{3.004716in}}{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.430026in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.430026in}}{\pgfqpoint{6.696401in}{1.432221in}}{\pgfqpoint{6.700308in}{1.436128in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.440035in}}{\pgfqpoint{6.706410in}{1.445335in}}{\pgfqpoint{6.706410in}{1.450860in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.456385in}}{\pgfqpoint{6.704215in}{1.461684in}}{\pgfqpoint{6.700308in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.469498in}}{\pgfqpoint{6.691102in}{1.471693in}}{\pgfqpoint{6.685577in}{1.471693in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.471693in}}{\pgfqpoint{6.674752in}{1.469498in}}{\pgfqpoint{6.670845in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.461684in}}{\pgfqpoint{6.664743in}{1.456385in}}{\pgfqpoint{6.664743in}{1.450860in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.445335in}}{\pgfqpoint{6.666939in}{1.440035in}}{\pgfqpoint{6.670845in}{1.436128in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.432221in}}{\pgfqpoint{6.680052in}{1.430026in}}{\pgfqpoint{6.685577in}{1.430026in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.430026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.961247in}}{\pgfqpoint{8.290098in}{1.963442in}}{\pgfqpoint{8.294004in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.971256in}}{\pgfqpoint{8.300106in}{1.976555in}}{\pgfqpoint{8.300106in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.987605in}}{\pgfqpoint{8.297911in}{1.992905in}}{\pgfqpoint{8.294004in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.000718in}}{\pgfqpoint{8.284798in}{2.002914in}}{\pgfqpoint{8.279273in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.002914in}}{\pgfqpoint{8.268448in}{2.000718in}}{\pgfqpoint{8.264542in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.992905in}}{\pgfqpoint{8.258440in}{1.987605in}}{\pgfqpoint{8.258440in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.976555in}}{\pgfqpoint{8.260635in}{1.971256in}}{\pgfqpoint{8.264542in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.963442in}}{\pgfqpoint{8.273748in}{1.961247in}}{\pgfqpoint{8.279273in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.539898in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.539898in}}{\pgfqpoint{9.883794in}{2.542093in}}{\pgfqpoint{9.887701in}{2.546000in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.549907in}}{\pgfqpoint{9.893803in}{2.555206in}}{\pgfqpoint{9.893803in}{2.560731in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.566256in}}{\pgfqpoint{9.891607in}{2.571556in}}{\pgfqpoint{9.887701in}{2.575463in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.579370in}}{\pgfqpoint{9.878494in}{2.581565in}}{\pgfqpoint{9.872969in}{2.581565in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.581565in}}{\pgfqpoint{9.862145in}{2.579370in}}{\pgfqpoint{9.858238in}{2.575463in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.571556in}}{\pgfqpoint{9.852136in}{2.566256in}}{\pgfqpoint{9.852136in}{2.560731in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.555206in}}{\pgfqpoint{9.854331in}{2.549907in}}{\pgfqpoint{9.858238in}{2.546000in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.542093in}}{\pgfqpoint{9.867444in}{2.539898in}}{\pgfqpoint{9.872969in}{2.539898in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.539898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.606301in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.606301in}}{\pgfqpoint{11.875914in}{2.608496in}}{\pgfqpoint{11.879821in}{2.612403in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.616309in}}{\pgfqpoint{11.885923in}{2.621609in}}{\pgfqpoint{11.885923in}{2.627134in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.632659in}}{\pgfqpoint{11.883728in}{2.637959in}}{\pgfqpoint{11.879821in}{2.641865in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.645772in}}{\pgfqpoint{11.870615in}{2.647967in}}{\pgfqpoint{11.865090in}{2.647967in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.647967in}}{\pgfqpoint{11.854265in}{2.645772in}}{\pgfqpoint{11.850358in}{2.641865in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.637959in}}{\pgfqpoint{11.844256in}{2.632659in}}{\pgfqpoint{11.844256in}{2.627134in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.621609in}}{\pgfqpoint{11.846451in}{2.616309in}}{\pgfqpoint{11.850358in}{2.612403in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.608496in}}{\pgfqpoint{11.859564in}{2.606301in}}{\pgfqpoint{11.865090in}{2.606301in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.606301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.554909in}}{\pgfqpoint{10.282218in}{3.557104in}}{\pgfqpoint{10.286125in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.564918in}}{\pgfqpoint{10.292227in}{3.570217in}}{\pgfqpoint{10.292227in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.581267in}}{\pgfqpoint{10.290032in}{3.586567in}}{\pgfqpoint{10.286125in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.594381in}}{\pgfqpoint{10.276918in}{3.596576in}}{\pgfqpoint{10.271393in}{3.596576in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.596576in}}{\pgfqpoint{10.260569in}{3.594381in}}{\pgfqpoint{10.256662in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.586567in}}{\pgfqpoint{10.250560in}{3.581267in}}{\pgfqpoint{10.250560in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.570217in}}{\pgfqpoint{10.252755in}{3.564918in}}{\pgfqpoint{10.256662in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.557104in}}{\pgfqpoint{10.265868in}{3.554909in}}{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.554909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.135958in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.135958in}}{\pgfqpoint{7.891674in}{1.138153in}}{\pgfqpoint{7.895580in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.145966in}}{\pgfqpoint{7.901682in}{1.151266in}}{\pgfqpoint{7.901682in}{1.156791in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.162316in}}{\pgfqpoint{7.899487in}{1.167616in}}{\pgfqpoint{7.895580in}{1.171522in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.175429in}}{\pgfqpoint{7.886374in}{1.177624in}}{\pgfqpoint{7.880849in}{1.177624in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.177624in}}{\pgfqpoint{7.870024in}{1.175429in}}{\pgfqpoint{7.866118in}{1.171522in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.167616in}}{\pgfqpoint{7.860016in}{1.162316in}}{\pgfqpoint{7.860016in}{1.156791in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.151266in}}{\pgfqpoint{7.862211in}{1.145966in}}{\pgfqpoint{7.866118in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.138153in}}{\pgfqpoint{7.875324in}{1.135958in}}{\pgfqpoint{7.880849in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.135958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.448998in}}{\pgfqpoint{7.493250in}{1.451194in}}{\pgfqpoint{7.497156in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.459007in}}{\pgfqpoint{7.503258in}{1.464307in}}{\pgfqpoint{7.503258in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.475357in}}{\pgfqpoint{7.501063in}{1.480656in}}{\pgfqpoint{7.497156in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.488470in}}{\pgfqpoint{7.487950in}{1.490665in}}{\pgfqpoint{7.482425in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.490665in}}{\pgfqpoint{7.471600in}{1.488470in}}{\pgfqpoint{7.467694in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.480656in}}{\pgfqpoint{7.461592in}{1.475357in}}{\pgfqpoint{7.461592in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.464307in}}{\pgfqpoint{7.463787in}{1.459007in}}{\pgfqpoint{7.467694in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.451194in}}{\pgfqpoint{7.476900in}{1.448998in}}{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.141483in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.141483in}}{\pgfqpoint{9.485370in}{2.143678in}}{\pgfqpoint{9.489277in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.151491in}}{\pgfqpoint{9.495379in}{2.156791in}}{\pgfqpoint{9.495379in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.167841in}}{\pgfqpoint{9.493183in}{2.173140in}}{\pgfqpoint{9.489277in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.180954in}}{\pgfqpoint{9.480070in}{2.183149in}}{\pgfqpoint{9.474545in}{2.183149in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.183149in}}{\pgfqpoint{9.463721in}{2.180954in}}{\pgfqpoint{9.459814in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.173140in}}{\pgfqpoint{9.453712in}{2.167841in}}{\pgfqpoint{9.453712in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.156791in}}{\pgfqpoint{9.455907in}{2.151491in}}{\pgfqpoint{9.459814in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.143678in}}{\pgfqpoint{9.469020in}{2.141483in}}{\pgfqpoint{9.474545in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.141483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.128035in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.128035in}}{\pgfqpoint{11.875914in}{3.130230in}}{\pgfqpoint{11.879821in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.138044in}}{\pgfqpoint{11.885923in}{3.143344in}}{\pgfqpoint{11.885923in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.154394in}}{\pgfqpoint{11.883728in}{3.159693in}}{\pgfqpoint{11.879821in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.167507in}}{\pgfqpoint{11.870615in}{3.169702in}}{\pgfqpoint{11.865090in}{3.169702in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.169702in}}{\pgfqpoint{11.854265in}{3.167507in}}{\pgfqpoint{11.850358in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.159693in}}{\pgfqpoint{11.844256in}{3.154394in}}{\pgfqpoint{11.844256in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.143344in}}{\pgfqpoint{11.846451in}{3.138044in}}{\pgfqpoint{11.850358in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.130230in}}{\pgfqpoint{11.859564in}{3.128035in}}{\pgfqpoint{11.865090in}{3.128035in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.128035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.714609in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.714609in}}{\pgfqpoint{7.493250in}{1.716804in}}{\pgfqpoint{7.497156in}{1.720711in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.724618in}}{\pgfqpoint{7.503258in}{1.729917in}}{\pgfqpoint{7.503258in}{1.735442in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.740967in}}{\pgfqpoint{7.501063in}{1.746267in}}{\pgfqpoint{7.497156in}{1.750173in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.754080in}}{\pgfqpoint{7.487950in}{1.756275in}}{\pgfqpoint{7.482425in}{1.756275in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.756275in}}{\pgfqpoint{7.471600in}{1.754080in}}{\pgfqpoint{7.467694in}{1.750173in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.746267in}}{\pgfqpoint{7.461592in}{1.740967in}}{\pgfqpoint{7.461592in}{1.735442in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.729917in}}{\pgfqpoint{7.463787in}{1.724618in}}{\pgfqpoint{7.467694in}{1.720711in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.716804in}}{\pgfqpoint{7.476900in}{1.714609in}}{\pgfqpoint{7.482425in}{1.714609in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.714609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.710648in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.710648in}}{\pgfqpoint{9.883794in}{2.712843in}}{\pgfqpoint{9.887701in}{2.716750in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.720656in}}{\pgfqpoint{9.893803in}{2.725956in}}{\pgfqpoint{9.893803in}{2.731481in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.737006in}}{\pgfqpoint{9.891607in}{2.742305in}}{\pgfqpoint{9.887701in}{2.746212in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.750119in}}{\pgfqpoint{9.878494in}{2.752314in}}{\pgfqpoint{9.872969in}{2.752314in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.752314in}}{\pgfqpoint{9.862145in}{2.750119in}}{\pgfqpoint{9.858238in}{2.746212in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.742305in}}{\pgfqpoint{9.852136in}{2.737006in}}{\pgfqpoint{9.852136in}{2.731481in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.725956in}}{\pgfqpoint{9.854331in}{2.720656in}}{\pgfqpoint{9.858238in}{2.716750in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.712843in}}{\pgfqpoint{9.867444in}{2.710648in}}{\pgfqpoint{9.872969in}{2.710648in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.710648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.720134in}}{\pgfqpoint{7.094825in}{2.722329in}}{\pgfqpoint{7.098732in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.730142in}}{\pgfqpoint{7.104834in}{2.735442in}}{\pgfqpoint{7.104834in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.746492in}}{\pgfqpoint{7.102639in}{2.751792in}}{\pgfqpoint{7.098732in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.759605in}}{\pgfqpoint{7.089526in}{2.761800in}}{\pgfqpoint{7.084001in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.761800in}}{\pgfqpoint{7.073176in}{2.759605in}}{\pgfqpoint{7.069269in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.751792in}}{\pgfqpoint{7.063168in}{2.746492in}}{\pgfqpoint{7.063168in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.735442in}}{\pgfqpoint{7.065363in}{2.730142in}}{\pgfqpoint{7.069269in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.722329in}}{\pgfqpoint{7.078476in}{2.720134in}}{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.263514in}{3.773089in}}%
\pgfpathcurveto{\pgfqpoint{12.269039in}{3.773089in}}{\pgfqpoint{12.274338in}{3.775284in}}{\pgfqpoint{12.278245in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{12.282152in}{3.783098in}}{\pgfqpoint{12.284347in}{3.788397in}}{\pgfqpoint{12.284347in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{12.284347in}{3.799447in}}{\pgfqpoint{12.282152in}{3.804747in}}{\pgfqpoint{12.278245in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{12.274338in}{3.812560in}}{\pgfqpoint{12.269039in}{3.814756in}}{\pgfqpoint{12.263514in}{3.814756in}}%
\pgfpathcurveto{\pgfqpoint{12.257989in}{3.814756in}}{\pgfqpoint{12.252689in}{3.812560in}}{\pgfqpoint{12.248782in}{3.808654in}}%
\pgfpathcurveto{\pgfqpoint{12.244875in}{3.804747in}}{\pgfqpoint{12.242680in}{3.799447in}}{\pgfqpoint{12.242680in}{3.793922in}}%
\pgfpathcurveto{\pgfqpoint{12.242680in}{3.788397in}}{\pgfqpoint{12.244875in}{3.783098in}}{\pgfqpoint{12.248782in}{3.779191in}}%
\pgfpathcurveto{\pgfqpoint{12.252689in}{3.775284in}}{\pgfqpoint{12.257989in}{3.773089in}}{\pgfqpoint{12.263514in}{3.773089in}}%
\pgfpathlineto{\pgfqpoint{12.263514in}{3.773089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.340690in}}{\pgfqpoint{9.485370in}{2.342885in}}{\pgfqpoint{9.489277in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.350699in}}{\pgfqpoint{9.495379in}{2.355999in}}{\pgfqpoint{9.495379in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.367049in}}{\pgfqpoint{9.493183in}{2.372348in}}{\pgfqpoint{9.489277in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.380162in}}{\pgfqpoint{9.480070in}{2.382357in}}{\pgfqpoint{9.474545in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.382357in}}{\pgfqpoint{9.463721in}{2.380162in}}{\pgfqpoint{9.459814in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.372348in}}{\pgfqpoint{9.453712in}{2.367049in}}{\pgfqpoint{9.453712in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.355999in}}{\pgfqpoint{9.455907in}{2.350699in}}{\pgfqpoint{9.459814in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.342885in}}{\pgfqpoint{9.469020in}{2.340690in}}{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.416579in}}{\pgfqpoint{9.485370in}{2.418774in}}{\pgfqpoint{9.489277in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.426588in}}{\pgfqpoint{9.495379in}{2.431887in}}{\pgfqpoint{9.495379in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.442937in}}{\pgfqpoint{9.493183in}{2.448237in}}{\pgfqpoint{9.489277in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.456050in}}{\pgfqpoint{9.480070in}{2.458246in}}{\pgfqpoint{9.474545in}{2.458246in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.458246in}}{\pgfqpoint{9.463721in}{2.456050in}}{\pgfqpoint{9.459814in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.448237in}}{\pgfqpoint{9.453712in}{2.442937in}}{\pgfqpoint{9.453712in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.431887in}}{\pgfqpoint{9.455907in}{2.426588in}}{\pgfqpoint{9.459814in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.418774in}}{\pgfqpoint{9.469020in}{2.416579in}}{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{1.913817in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{1.913817in}}{\pgfqpoint{11.875914in}{1.916012in}}{\pgfqpoint{11.879821in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{1.923825in}}{\pgfqpoint{11.885923in}{1.929125in}}{\pgfqpoint{11.885923in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{1.940175in}}{\pgfqpoint{11.883728in}{1.945474in}}{\pgfqpoint{11.879821in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{1.953288in}}{\pgfqpoint{11.870615in}{1.955483in}}{\pgfqpoint{11.865090in}{1.955483in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{1.955483in}}{\pgfqpoint{11.854265in}{1.953288in}}{\pgfqpoint{11.850358in}{1.949381in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{1.945474in}}{\pgfqpoint{11.844256in}{1.940175in}}{\pgfqpoint{11.844256in}{1.934650in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{1.929125in}}{\pgfqpoint{11.846451in}{1.923825in}}{\pgfqpoint{11.850358in}{1.919918in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{1.916012in}}{\pgfqpoint{11.859564in}{1.913817in}}{\pgfqpoint{11.865090in}{1.913817in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{1.913817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{3.194438in}}{\pgfqpoint{8.290098in}{3.196633in}}{\pgfqpoint{8.294004in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{3.204447in}}{\pgfqpoint{8.300106in}{3.209746in}}{\pgfqpoint{8.300106in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{3.220796in}}{\pgfqpoint{8.297911in}{3.226096in}}{\pgfqpoint{8.294004in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{3.233909in}}{\pgfqpoint{8.284798in}{3.236105in}}{\pgfqpoint{8.279273in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{3.236105in}}{\pgfqpoint{8.268448in}{3.233909in}}{\pgfqpoint{8.264542in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{3.226096in}}{\pgfqpoint{8.258440in}{3.220796in}}{\pgfqpoint{8.258440in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{3.209746in}}{\pgfqpoint{8.260635in}{3.204447in}}{\pgfqpoint{8.264542in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{3.196633in}}{\pgfqpoint{8.273748in}{3.194438in}}{\pgfqpoint{8.279273in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.932789in}}{\pgfqpoint{7.891674in}{1.934984in}}{\pgfqpoint{7.895580in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.942797in}}{\pgfqpoint{7.901682in}{1.948097in}}{\pgfqpoint{7.901682in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.959147in}}{\pgfqpoint{7.899487in}{1.964447in}}{\pgfqpoint{7.895580in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.972260in}}{\pgfqpoint{7.886374in}{1.974455in}}{\pgfqpoint{7.880849in}{1.974455in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.974455in}}{\pgfqpoint{7.870024in}{1.972260in}}{\pgfqpoint{7.866118in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.964447in}}{\pgfqpoint{7.860016in}{1.959147in}}{\pgfqpoint{7.860016in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.948097in}}{\pgfqpoint{7.862211in}{1.942797in}}{\pgfqpoint{7.866118in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.934984in}}{\pgfqpoint{7.875324in}{1.932789in}}{\pgfqpoint{7.880849in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.932789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.879833in}}{\pgfqpoint{5.899553in}{0.882028in}}{\pgfqpoint{5.903460in}{0.885935in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.889842in}}{\pgfqpoint{5.909562in}{0.895142in}}{\pgfqpoint{5.909562in}{0.900667in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.906192in}}{\pgfqpoint{5.907367in}{0.911491in}}{\pgfqpoint{5.903460in}{0.915398in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.919305in}}{\pgfqpoint{5.894254in}{0.921500in}}{\pgfqpoint{5.888729in}{0.921500in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.921500in}}{\pgfqpoint{5.877904in}{0.919305in}}{\pgfqpoint{5.873997in}{0.915398in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.911491in}}{\pgfqpoint{5.867895in}{0.906192in}}{\pgfqpoint{5.867895in}{0.900667in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.895142in}}{\pgfqpoint{5.870091in}{0.889842in}}{\pgfqpoint{5.873997in}{0.885935in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.882028in}}{\pgfqpoint{5.883204in}{0.879833in}}{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.154930in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.154930in}}{\pgfqpoint{6.696401in}{1.157125in}}{\pgfqpoint{6.700308in}{1.161032in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.164939in}}{\pgfqpoint{6.706410in}{1.170238in}}{\pgfqpoint{6.706410in}{1.175763in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.181288in}}{\pgfqpoint{6.704215in}{1.186588in}}{\pgfqpoint{6.700308in}{1.190495in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.194401in}}{\pgfqpoint{6.691102in}{1.196596in}}{\pgfqpoint{6.685577in}{1.196596in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.196596in}}{\pgfqpoint{6.674752in}{1.194401in}}{\pgfqpoint{6.670845in}{1.190495in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.186588in}}{\pgfqpoint{6.664743in}{1.181288in}}{\pgfqpoint{6.664743in}{1.175763in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.170238in}}{\pgfqpoint{6.666939in}{1.164939in}}{\pgfqpoint{6.670845in}{1.161032in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.157125in}}{\pgfqpoint{6.680052in}{1.154930in}}{\pgfqpoint{6.685577in}{1.154930in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.154930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.961247in}}{\pgfqpoint{6.696401in}{1.963442in}}{\pgfqpoint{6.700308in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.971256in}}{\pgfqpoint{6.706410in}{1.976555in}}{\pgfqpoint{6.706410in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.987605in}}{\pgfqpoint{6.704215in}{1.992905in}}{\pgfqpoint{6.700308in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{2.000718in}}{\pgfqpoint{6.691102in}{2.002914in}}{\pgfqpoint{6.685577in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{2.002914in}}{\pgfqpoint{6.674752in}{2.000718in}}{\pgfqpoint{6.670845in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.992905in}}{\pgfqpoint{6.664743in}{1.987605in}}{\pgfqpoint{6.664743in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.976555in}}{\pgfqpoint{6.666939in}{1.971256in}}{\pgfqpoint{6.670845in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.963442in}}{\pgfqpoint{6.680052in}{1.961247in}}{\pgfqpoint{6.685577in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.995230in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.995230in}}{\pgfqpoint{10.282218in}{2.997425in}}{\pgfqpoint{10.286125in}{3.001332in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.005239in}}{\pgfqpoint{10.292227in}{3.010538in}}{\pgfqpoint{10.292227in}{3.016063in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.021588in}}{\pgfqpoint{10.290032in}{3.026888in}}{\pgfqpoint{10.286125in}{3.030795in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.034702in}}{\pgfqpoint{10.276918in}{3.036897in}}{\pgfqpoint{10.271393in}{3.036897in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.036897in}}{\pgfqpoint{10.260569in}{3.034702in}}{\pgfqpoint{10.256662in}{3.030795in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.026888in}}{\pgfqpoint{10.250560in}{3.021588in}}{\pgfqpoint{10.250560in}{3.016063in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.010538in}}{\pgfqpoint{10.252755in}{3.005239in}}{\pgfqpoint{10.256662in}{3.001332in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.997425in}}{\pgfqpoint{10.265868in}{2.995230in}}{\pgfqpoint{10.271393in}{2.995230in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.995230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.435551in}}{\pgfqpoint{9.883794in}{2.437746in}}{\pgfqpoint{9.887701in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.445560in}}{\pgfqpoint{9.893803in}{2.450859in}}{\pgfqpoint{9.893803in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.461910in}}{\pgfqpoint{9.891607in}{2.467209in}}{\pgfqpoint{9.887701in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.475023in}}{\pgfqpoint{9.878494in}{2.477218in}}{\pgfqpoint{9.872969in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.477218in}}{\pgfqpoint{9.862145in}{2.475023in}}{\pgfqpoint{9.858238in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.467209in}}{\pgfqpoint{9.852136in}{2.461910in}}{\pgfqpoint{9.852136in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.450859in}}{\pgfqpoint{9.854331in}{2.445560in}}{\pgfqpoint{9.858238in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.437746in}}{\pgfqpoint{9.867444in}{2.435551in}}{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.056108in}}{\pgfqpoint{7.891674in}{2.058303in}}{\pgfqpoint{7.895580in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.066117in}}{\pgfqpoint{7.901682in}{2.071416in}}{\pgfqpoint{7.901682in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.082466in}}{\pgfqpoint{7.899487in}{2.087766in}}{\pgfqpoint{7.895580in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.095579in}}{\pgfqpoint{7.886374in}{2.097774in}}{\pgfqpoint{7.880849in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.097774in}}{\pgfqpoint{7.870024in}{2.095579in}}{\pgfqpoint{7.866118in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.087766in}}{\pgfqpoint{7.860016in}{2.082466in}}{\pgfqpoint{7.860016in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.071416in}}{\pgfqpoint{7.862211in}{2.066117in}}{\pgfqpoint{7.866118in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.058303in}}{\pgfqpoint{7.875324in}{2.056108in}}{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.777050in}}{\pgfqpoint{9.883794in}{2.779245in}}{\pgfqpoint{9.887701in}{2.783152in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.787059in}}{\pgfqpoint{9.893803in}{2.792358in}}{\pgfqpoint{9.893803in}{2.797883in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.803409in}}{\pgfqpoint{9.891607in}{2.808708in}}{\pgfqpoint{9.887701in}{2.812615in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.816522in}}{\pgfqpoint{9.878494in}{2.818717in}}{\pgfqpoint{9.872969in}{2.818717in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.818717in}}{\pgfqpoint{9.862145in}{2.816522in}}{\pgfqpoint{9.858238in}{2.812615in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.808708in}}{\pgfqpoint{9.852136in}{2.803409in}}{\pgfqpoint{9.852136in}{2.797883in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.792358in}}{\pgfqpoint{9.854331in}{2.787059in}}{\pgfqpoint{9.858238in}{2.783152in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.779245in}}{\pgfqpoint{9.867444in}{2.777050in}}{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.297221in}}{\pgfqpoint{7.891674in}{1.299416in}}{\pgfqpoint{7.895580in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.307230in}}{\pgfqpoint{7.901682in}{1.312529in}}{\pgfqpoint{7.901682in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.323579in}}{\pgfqpoint{7.899487in}{1.328879in}}{\pgfqpoint{7.895580in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.336693in}}{\pgfqpoint{7.886374in}{1.338888in}}{\pgfqpoint{7.880849in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.338888in}}{\pgfqpoint{7.870024in}{1.336693in}}{\pgfqpoint{7.866118in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.328879in}}{\pgfqpoint{7.860016in}{1.323579in}}{\pgfqpoint{7.860016in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.312529in}}{\pgfqpoint{7.862211in}{1.307230in}}{\pgfqpoint{7.866118in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.299416in}}{\pgfqpoint{7.875324in}{1.297221in}}{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.141483in}}{\pgfqpoint{8.688522in}{2.143678in}}{\pgfqpoint{8.692429in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.151491in}}{\pgfqpoint{8.698530in}{2.156791in}}{\pgfqpoint{8.698530in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.167841in}}{\pgfqpoint{8.696335in}{2.173140in}}{\pgfqpoint{8.692429in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.180954in}}{\pgfqpoint{8.683222in}{2.183149in}}{\pgfqpoint{8.677697in}{2.183149in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.183149in}}{\pgfqpoint{8.666873in}{2.180954in}}{\pgfqpoint{8.662966in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.173140in}}{\pgfqpoint{8.656864in}{2.167841in}}{\pgfqpoint{8.656864in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.156791in}}{\pgfqpoint{8.659059in}{2.151491in}}{\pgfqpoint{8.662966in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.143678in}}{\pgfqpoint{8.672172in}{2.141483in}}{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.430026in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.430026in}}{\pgfqpoint{7.493250in}{1.432221in}}{\pgfqpoint{7.497156in}{1.436128in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.440035in}}{\pgfqpoint{7.503258in}{1.445335in}}{\pgfqpoint{7.503258in}{1.450860in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.456385in}}{\pgfqpoint{7.501063in}{1.461684in}}{\pgfqpoint{7.497156in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.469498in}}{\pgfqpoint{7.487950in}{1.471693in}}{\pgfqpoint{7.482425in}{1.471693in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.471693in}}{\pgfqpoint{7.471600in}{1.469498in}}{\pgfqpoint{7.467694in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.461684in}}{\pgfqpoint{7.461592in}{1.456385in}}{\pgfqpoint{7.461592in}{1.450860in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.445335in}}{\pgfqpoint{7.463787in}{1.440035in}}{\pgfqpoint{7.467694in}{1.436128in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.432221in}}{\pgfqpoint{7.476900in}{1.430026in}}{\pgfqpoint{7.482425in}{1.430026in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.430026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.771525in}}{\pgfqpoint{8.290098in}{1.773720in}}{\pgfqpoint{8.294004in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.781534in}}{\pgfqpoint{8.300106in}{1.786834in}}{\pgfqpoint{8.300106in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.797884in}}{\pgfqpoint{8.297911in}{1.803183in}}{\pgfqpoint{8.294004in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.810997in}}{\pgfqpoint{8.284798in}{1.813192in}}{\pgfqpoint{8.279273in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.813192in}}{\pgfqpoint{8.268448in}{1.810997in}}{\pgfqpoint{8.264542in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.803183in}}{\pgfqpoint{8.258440in}{1.797884in}}{\pgfqpoint{8.258440in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.786834in}}{\pgfqpoint{8.260635in}{1.781534in}}{\pgfqpoint{8.264542in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.773720in}}{\pgfqpoint{8.273748in}{1.771525in}}{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.486943in}}{\pgfqpoint{7.891674in}{1.489138in}}{\pgfqpoint{7.895580in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.496951in}}{\pgfqpoint{7.901682in}{1.502251in}}{\pgfqpoint{7.901682in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.513301in}}{\pgfqpoint{7.899487in}{1.518601in}}{\pgfqpoint{7.895580in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.526414in}}{\pgfqpoint{7.886374in}{1.528609in}}{\pgfqpoint{7.880849in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.528609in}}{\pgfqpoint{7.870024in}{1.526414in}}{\pgfqpoint{7.866118in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.518601in}}{\pgfqpoint{7.860016in}{1.513301in}}{\pgfqpoint{7.860016in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.502251in}}{\pgfqpoint{7.862211in}{1.496951in}}{\pgfqpoint{7.866118in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.489138in}}{\pgfqpoint{7.875324in}{1.486943in}}{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.743067in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.743067in}}{\pgfqpoint{8.290098in}{1.745262in}}{\pgfqpoint{8.294004in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.753076in}}{\pgfqpoint{8.300106in}{1.758375in}}{\pgfqpoint{8.300106in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.769425in}}{\pgfqpoint{8.297911in}{1.774725in}}{\pgfqpoint{8.294004in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.782539in}}{\pgfqpoint{8.284798in}{1.784734in}}{\pgfqpoint{8.279273in}{1.784734in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.784734in}}{\pgfqpoint{8.268448in}{1.782539in}}{\pgfqpoint{8.264542in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.774725in}}{\pgfqpoint{8.258440in}{1.769425in}}{\pgfqpoint{8.258440in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.758375in}}{\pgfqpoint{8.260635in}{1.753076in}}{\pgfqpoint{8.264542in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.745262in}}{\pgfqpoint{8.273748in}{1.743067in}}{\pgfqpoint{8.279273in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.743067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.818956in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.818956in}}{\pgfqpoint{8.290098in}{1.821151in}}{\pgfqpoint{8.294004in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.828964in}}{\pgfqpoint{8.300106in}{1.834264in}}{\pgfqpoint{8.300106in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.845314in}}{\pgfqpoint{8.297911in}{1.850614in}}{\pgfqpoint{8.294004in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.858427in}}{\pgfqpoint{8.284798in}{1.860622in}}{\pgfqpoint{8.279273in}{1.860622in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.860622in}}{\pgfqpoint{8.268448in}{1.858427in}}{\pgfqpoint{8.264542in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.850614in}}{\pgfqpoint{8.258440in}{1.845314in}}{\pgfqpoint{8.258440in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.834264in}}{\pgfqpoint{8.260635in}{1.828964in}}{\pgfqpoint{8.264542in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.821151in}}{\pgfqpoint{8.273748in}{1.818956in}}{\pgfqpoint{8.279273in}{1.818956in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.818956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.927264in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.927264in}}{\pgfqpoint{6.297977in}{0.929459in}}{\pgfqpoint{6.301884in}{0.933366in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.937273in}}{\pgfqpoint{6.307986in}{0.942572in}}{\pgfqpoint{6.307986in}{0.948097in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.953622in}}{\pgfqpoint{6.305791in}{0.958922in}}{\pgfqpoint{6.301884in}{0.962829in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.966735in}}{\pgfqpoint{6.292678in}{0.968930in}}{\pgfqpoint{6.287153in}{0.968930in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.968930in}}{\pgfqpoint{6.276328in}{0.966735in}}{\pgfqpoint{6.272421in}{0.962829in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.958922in}}{\pgfqpoint{6.266319in}{0.953622in}}{\pgfqpoint{6.266319in}{0.948097in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.942572in}}{\pgfqpoint{6.268515in}{0.937273in}}{\pgfqpoint{6.272421in}{0.933366in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.929459in}}{\pgfqpoint{6.281628in}{0.927264in}}{\pgfqpoint{6.287153in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.927264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.668742in}}{\pgfqpoint{10.680642in}{3.670937in}}{\pgfqpoint{10.684549in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.678751in}}{\pgfqpoint{10.690651in}{3.684050in}}{\pgfqpoint{10.690651in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.695100in}}{\pgfqpoint{10.688456in}{3.700400in}}{\pgfqpoint{10.684549in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.708214in}}{\pgfqpoint{10.675342in}{3.710409in}}{\pgfqpoint{10.669817in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.710409in}}{\pgfqpoint{10.658993in}{3.708214in}}{\pgfqpoint{10.655086in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.700400in}}{\pgfqpoint{10.648984in}{3.695100in}}{\pgfqpoint{10.648984in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.684050in}}{\pgfqpoint{10.651179in}{3.678751in}}{\pgfqpoint{10.655086in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.670937in}}{\pgfqpoint{10.664292in}{3.668742in}}{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.619748in}}{\pgfqpoint{8.290098in}{1.621943in}}{\pgfqpoint{8.294004in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.629757in}}{\pgfqpoint{8.300106in}{1.635056in}}{\pgfqpoint{8.300106in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.646106in}}{\pgfqpoint{8.297911in}{1.651406in}}{\pgfqpoint{8.294004in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.659219in}}{\pgfqpoint{8.284798in}{1.661415in}}{\pgfqpoint{8.279273in}{1.661415in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.661415in}}{\pgfqpoint{8.268448in}{1.659219in}}{\pgfqpoint{8.264542in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.651406in}}{\pgfqpoint{8.258440in}{1.646106in}}{\pgfqpoint{8.258440in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.635056in}}{\pgfqpoint{8.260635in}{1.629757in}}{\pgfqpoint{8.264542in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.621943in}}{\pgfqpoint{8.273748in}{1.619748in}}{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.293260in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.293260in}}{\pgfqpoint{9.883794in}{2.295455in}}{\pgfqpoint{9.887701in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.303269in}}{\pgfqpoint{9.893803in}{2.308568in}}{\pgfqpoint{9.893803in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.319618in}}{\pgfqpoint{9.891607in}{2.324918in}}{\pgfqpoint{9.887701in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.332731in}}{\pgfqpoint{9.878494in}{2.334927in}}{\pgfqpoint{9.872969in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.334927in}}{\pgfqpoint{9.862145in}{2.332731in}}{\pgfqpoint{9.858238in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.324918in}}{\pgfqpoint{9.852136in}{2.319618in}}{\pgfqpoint{9.852136in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.308568in}}{\pgfqpoint{9.854331in}{2.303269in}}{\pgfqpoint{9.858238in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.295455in}}{\pgfqpoint{9.867444in}{2.293260in}}{\pgfqpoint{9.872969in}{2.293260in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.293260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.194438in}}{\pgfqpoint{9.485370in}{3.196633in}}{\pgfqpoint{9.489277in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.204447in}}{\pgfqpoint{9.495379in}{3.209746in}}{\pgfqpoint{9.495379in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.220796in}}{\pgfqpoint{9.493183in}{3.226096in}}{\pgfqpoint{9.489277in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.233909in}}{\pgfqpoint{9.480070in}{3.236105in}}{\pgfqpoint{9.474545in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.236105in}}{\pgfqpoint{9.463721in}{3.233909in}}{\pgfqpoint{9.459814in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.226096in}}{\pgfqpoint{9.453712in}{3.220796in}}{\pgfqpoint{9.453712in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.209746in}}{\pgfqpoint{9.455907in}{3.204447in}}{\pgfqpoint{9.459814in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.196633in}}{\pgfqpoint{9.469020in}{3.194438in}}{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.411054in}}{\pgfqpoint{7.891674in}{1.413249in}}{\pgfqpoint{7.895580in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.421063in}}{\pgfqpoint{7.901682in}{1.426362in}}{\pgfqpoint{7.901682in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.437412in}}{\pgfqpoint{7.899487in}{1.442712in}}{\pgfqpoint{7.895580in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.450526in}}{\pgfqpoint{7.886374in}{1.452721in}}{\pgfqpoint{7.880849in}{1.452721in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.452721in}}{\pgfqpoint{7.870024in}{1.450526in}}{\pgfqpoint{7.866118in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.442712in}}{\pgfqpoint{7.860016in}{1.437412in}}{\pgfqpoint{7.860016in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.426362in}}{\pgfqpoint{7.862211in}{1.421063in}}{\pgfqpoint{7.866118in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.413249in}}{\pgfqpoint{7.875324in}{1.411054in}}{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.668742in}}{\pgfqpoint{9.485370in}{3.670937in}}{\pgfqpoint{9.489277in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.678751in}}{\pgfqpoint{9.495379in}{3.684050in}}{\pgfqpoint{9.495379in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.695100in}}{\pgfqpoint{9.493183in}{3.700400in}}{\pgfqpoint{9.489277in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.708214in}}{\pgfqpoint{9.480070in}{3.710409in}}{\pgfqpoint{9.474545in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.710409in}}{\pgfqpoint{9.463721in}{3.708214in}}{\pgfqpoint{9.459814in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.700400in}}{\pgfqpoint{9.453712in}{3.695100in}}{\pgfqpoint{9.453712in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.684050in}}{\pgfqpoint{9.455907in}{3.678751in}}{\pgfqpoint{9.459814in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.670937in}}{\pgfqpoint{9.469020in}{3.668742in}}{\pgfqpoint{9.474545in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.600776in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.600776in}}{\pgfqpoint{7.493250in}{1.602971in}}{\pgfqpoint{7.497156in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.610784in}}{\pgfqpoint{7.503258in}{1.616084in}}{\pgfqpoint{7.503258in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.627134in}}{\pgfqpoint{7.501063in}{1.632434in}}{\pgfqpoint{7.497156in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.640247in}}{\pgfqpoint{7.487950in}{1.642442in}}{\pgfqpoint{7.482425in}{1.642442in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.642442in}}{\pgfqpoint{7.471600in}{1.640247in}}{\pgfqpoint{7.467694in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.632434in}}{\pgfqpoint{7.461592in}{1.627134in}}{\pgfqpoint{7.461592in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.616084in}}{\pgfqpoint{7.463787in}{1.610784in}}{\pgfqpoint{7.467694in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.602971in}}{\pgfqpoint{7.476900in}{1.600776in}}{\pgfqpoint{7.482425in}{1.600776in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.600776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.331204in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.331204in}}{\pgfqpoint{8.290098in}{2.333399in}}{\pgfqpoint{8.294004in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.341213in}}{\pgfqpoint{8.300106in}{2.346512in}}{\pgfqpoint{8.300106in}{2.352038in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.357563in}}{\pgfqpoint{8.297911in}{2.362862in}}{\pgfqpoint{8.294004in}{2.366769in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.370676in}}{\pgfqpoint{8.284798in}{2.372871in}}{\pgfqpoint{8.279273in}{2.372871in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.372871in}}{\pgfqpoint{8.268448in}{2.370676in}}{\pgfqpoint{8.264542in}{2.366769in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.362862in}}{\pgfqpoint{8.258440in}{2.357563in}}{\pgfqpoint{8.258440in}{2.352038in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.346512in}}{\pgfqpoint{8.260635in}{2.341213in}}{\pgfqpoint{8.264542in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.333399in}}{\pgfqpoint{8.273748in}{2.331204in}}{\pgfqpoint{8.279273in}{2.331204in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.331204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.109063in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.109063in}}{\pgfqpoint{9.485370in}{3.111258in}}{\pgfqpoint{9.489277in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.119072in}}{\pgfqpoint{9.495379in}{3.124371in}}{\pgfqpoint{9.495379in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.135421in}}{\pgfqpoint{9.493183in}{3.140721in}}{\pgfqpoint{9.489277in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.148535in}}{\pgfqpoint{9.480070in}{3.150730in}}{\pgfqpoint{9.474545in}{3.150730in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.150730in}}{\pgfqpoint{9.463721in}{3.148535in}}{\pgfqpoint{9.459814in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.140721in}}{\pgfqpoint{9.453712in}{3.135421in}}{\pgfqpoint{9.453712in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.124371in}}{\pgfqpoint{9.455907in}{3.119072in}}{\pgfqpoint{9.459814in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.111258in}}{\pgfqpoint{9.469020in}{3.109063in}}{\pgfqpoint{9.474545in}{3.109063in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.109063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.150969in}}{\pgfqpoint{9.485370in}{2.153164in}}{\pgfqpoint{9.489277in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.160977in}}{\pgfqpoint{9.495379in}{2.166277in}}{\pgfqpoint{9.495379in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.177327in}}{\pgfqpoint{9.493183in}{2.182627in}}{\pgfqpoint{9.489277in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.190440in}}{\pgfqpoint{9.480070in}{2.192635in}}{\pgfqpoint{9.474545in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.192635in}}{\pgfqpoint{9.463721in}{2.190440in}}{\pgfqpoint{9.459814in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.182627in}}{\pgfqpoint{9.453712in}{2.177327in}}{\pgfqpoint{9.453712in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.166277in}}{\pgfqpoint{9.455907in}{2.160977in}}{\pgfqpoint{9.459814in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.153164in}}{\pgfqpoint{9.469020in}{2.150969in}}{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.638720in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.638720in}}{\pgfqpoint{7.493250in}{1.640915in}}{\pgfqpoint{7.497156in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.648729in}}{\pgfqpoint{7.503258in}{1.654028in}}{\pgfqpoint{7.503258in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.665078in}}{\pgfqpoint{7.501063in}{1.670378in}}{\pgfqpoint{7.497156in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.678192in}}{\pgfqpoint{7.487950in}{1.680387in}}{\pgfqpoint{7.482425in}{1.680387in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.680387in}}{\pgfqpoint{7.471600in}{1.678192in}}{\pgfqpoint{7.467694in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.670378in}}{\pgfqpoint{7.461592in}{1.665078in}}{\pgfqpoint{7.461592in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.654028in}}{\pgfqpoint{7.463787in}{1.648729in}}{\pgfqpoint{7.467694in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.640915in}}{\pgfqpoint{7.476900in}{1.638720in}}{\pgfqpoint{7.482425in}{1.638720in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.638720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.221332in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.221332in}}{\pgfqpoint{6.297977in}{1.223528in}}{\pgfqpoint{6.301884in}{1.227434in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.231341in}}{\pgfqpoint{6.307986in}{1.236641in}}{\pgfqpoint{6.307986in}{1.242166in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.247691in}}{\pgfqpoint{6.305791in}{1.252990in}}{\pgfqpoint{6.301884in}{1.256897in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.260804in}}{\pgfqpoint{6.292678in}{1.262999in}}{\pgfqpoint{6.287153in}{1.262999in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.262999in}}{\pgfqpoint{6.276328in}{1.260804in}}{\pgfqpoint{6.272421in}{1.256897in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.252990in}}{\pgfqpoint{6.266319in}{1.247691in}}{\pgfqpoint{6.266319in}{1.242166in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.236641in}}{\pgfqpoint{6.268515in}{1.231341in}}{\pgfqpoint{6.272421in}{1.227434in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.223528in}}{\pgfqpoint{6.281628in}{1.221332in}}{\pgfqpoint{6.287153in}{1.221332in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.221332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.771525in}}{\pgfqpoint{9.086946in}{1.773720in}}{\pgfqpoint{9.090853in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.781534in}}{\pgfqpoint{9.096954in}{1.786834in}}{\pgfqpoint{9.096954in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.797884in}}{\pgfqpoint{9.094759in}{1.803183in}}{\pgfqpoint{9.090853in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.810997in}}{\pgfqpoint{9.081646in}{1.813192in}}{\pgfqpoint{9.076121in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.813192in}}{\pgfqpoint{9.065297in}{1.810997in}}{\pgfqpoint{9.061390in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.803183in}}{\pgfqpoint{9.055288in}{1.797884in}}{\pgfqpoint{9.055288in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.786834in}}{\pgfqpoint{9.057483in}{1.781534in}}{\pgfqpoint{9.061390in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.773720in}}{\pgfqpoint{9.070596in}{1.771525in}}{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.003152in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.003152in}}{\pgfqpoint{7.094825in}{1.005348in}}{\pgfqpoint{7.098732in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.013161in}}{\pgfqpoint{7.104834in}{1.018461in}}{\pgfqpoint{7.104834in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.029511in}}{\pgfqpoint{7.102639in}{1.034810in}}{\pgfqpoint{7.098732in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.042624in}}{\pgfqpoint{7.089526in}{1.044819in}}{\pgfqpoint{7.084001in}{1.044819in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.044819in}}{\pgfqpoint{7.073176in}{1.042624in}}{\pgfqpoint{7.069269in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.034810in}}{\pgfqpoint{7.063168in}{1.029511in}}{\pgfqpoint{7.063168in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.018461in}}{\pgfqpoint{7.065363in}{1.013161in}}{\pgfqpoint{7.069269in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.005348in}}{\pgfqpoint{7.078476in}{1.003152in}}{\pgfqpoint{7.084001in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.003152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.642681in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.642681in}}{\pgfqpoint{4.704281in}{0.644876in}}{\pgfqpoint{4.708188in}{0.648783in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.652690in}}{\pgfqpoint{4.714290in}{0.657990in}}{\pgfqpoint{4.714290in}{0.663515in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.669040in}}{\pgfqpoint{4.712095in}{0.674339in}}{\pgfqpoint{4.708188in}{0.678246in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.682153in}}{\pgfqpoint{4.698982in}{0.684348in}}{\pgfqpoint{4.693457in}{0.684348in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.684348in}}{\pgfqpoint{4.682632in}{0.682153in}}{\pgfqpoint{4.678725in}{0.678246in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.674339in}}{\pgfqpoint{4.672623in}{0.669040in}}{\pgfqpoint{4.672623in}{0.663515in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.657990in}}{\pgfqpoint{4.674818in}{0.652690in}}{\pgfqpoint{4.678725in}{0.648783in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.644876in}}{\pgfqpoint{4.687931in}{0.642681in}}{\pgfqpoint{4.693457in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.642681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.164416in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.164416in}}{\pgfqpoint{7.891674in}{1.166611in}}{\pgfqpoint{7.895580in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.174425in}}{\pgfqpoint{7.901682in}{1.179724in}}{\pgfqpoint{7.901682in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.190774in}}{\pgfqpoint{7.899487in}{1.196074in}}{\pgfqpoint{7.895580in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.203887in}}{\pgfqpoint{7.886374in}{1.206083in}}{\pgfqpoint{7.880849in}{1.206083in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.206083in}}{\pgfqpoint{7.870024in}{1.203887in}}{\pgfqpoint{7.866118in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.196074in}}{\pgfqpoint{7.860016in}{1.190774in}}{\pgfqpoint{7.860016in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.179724in}}{\pgfqpoint{7.862211in}{1.174425in}}{\pgfqpoint{7.866118in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.166611in}}{\pgfqpoint{7.875324in}{1.164416in}}{\pgfqpoint{7.880849in}{1.164416in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.164416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.207885in}}{\pgfqpoint{8.688522in}{2.210080in}}{\pgfqpoint{8.692429in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.217894in}}{\pgfqpoint{8.698530in}{2.223193in}}{\pgfqpoint{8.698530in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.234244in}}{\pgfqpoint{8.696335in}{2.239543in}}{\pgfqpoint{8.692429in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.247357in}}{\pgfqpoint{8.683222in}{2.249552in}}{\pgfqpoint{8.677697in}{2.249552in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.249552in}}{\pgfqpoint{8.666873in}{2.247357in}}{\pgfqpoint{8.662966in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.239543in}}{\pgfqpoint{8.656864in}{2.234244in}}{\pgfqpoint{8.656864in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.223193in}}{\pgfqpoint{8.659059in}{2.217894in}}{\pgfqpoint{8.662966in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.210080in}}{\pgfqpoint{8.672172in}{2.207885in}}{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.207885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.255634in}{7.358829in}}%
\pgfpathcurveto{\pgfqpoint{14.261159in}{7.358829in}}{\pgfqpoint{14.266458in}{7.361024in}}{\pgfqpoint{14.270365in}{7.364931in}}%
\pgfpathcurveto{\pgfqpoint{14.274272in}{7.368837in}}{\pgfqpoint{14.276467in}{7.374137in}}{\pgfqpoint{14.276467in}{7.379662in}}%
\pgfpathcurveto{\pgfqpoint{14.276467in}{7.385187in}}{\pgfqpoint{14.274272in}{7.390487in}}{\pgfqpoint{14.270365in}{7.394393in}}%
\pgfpathcurveto{\pgfqpoint{14.266458in}{7.398300in}}{\pgfqpoint{14.261159in}{7.400495in}}{\pgfqpoint{14.255634in}{7.400495in}}%
\pgfpathcurveto{\pgfqpoint{14.250109in}{7.400495in}}{\pgfqpoint{14.244809in}{7.398300in}}{\pgfqpoint{14.240903in}{7.394393in}}%
\pgfpathcurveto{\pgfqpoint{14.236996in}{7.390487in}}{\pgfqpoint{14.234801in}{7.385187in}}{\pgfqpoint{14.234801in}{7.379662in}}%
\pgfpathcurveto{\pgfqpoint{14.234801in}{7.374137in}}{\pgfqpoint{14.236996in}{7.368837in}}{\pgfqpoint{14.240903in}{7.364931in}}%
\pgfpathcurveto{\pgfqpoint{14.244809in}{7.361024in}}{\pgfqpoint{14.250109in}{7.358829in}}{\pgfqpoint{14.255634in}{7.358829in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{7.358829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.302746in}}{\pgfqpoint{8.688522in}{2.304941in}}{\pgfqpoint{8.692429in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.312755in}}{\pgfqpoint{8.698530in}{2.318054in}}{\pgfqpoint{8.698530in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.329104in}}{\pgfqpoint{8.696335in}{2.334404in}}{\pgfqpoint{8.692429in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.342217in}}{\pgfqpoint{8.683222in}{2.344413in}}{\pgfqpoint{8.677697in}{2.344413in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.344413in}}{\pgfqpoint{8.666873in}{2.342217in}}{\pgfqpoint{8.662966in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.334404in}}{\pgfqpoint{8.656864in}{2.329104in}}{\pgfqpoint{8.656864in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.318054in}}{\pgfqpoint{8.659059in}{2.312755in}}{\pgfqpoint{8.662966in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.304941in}}{\pgfqpoint{8.672172in}{2.302746in}}{\pgfqpoint{8.677697in}{2.302746in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.302746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.668742in}}{\pgfqpoint{11.079066in}{3.670937in}}{\pgfqpoint{11.082973in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.678751in}}{\pgfqpoint{11.089075in}{3.684050in}}{\pgfqpoint{11.089075in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.695100in}}{\pgfqpoint{11.086880in}{3.700400in}}{\pgfqpoint{11.082973in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.708214in}}{\pgfqpoint{11.073767in}{3.710409in}}{\pgfqpoint{11.068241in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.710409in}}{\pgfqpoint{11.057417in}{3.708214in}}{\pgfqpoint{11.053510in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.700400in}}{\pgfqpoint{11.047408in}{3.695100in}}{\pgfqpoint{11.047408in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.684050in}}{\pgfqpoint{11.049603in}{3.678751in}}{\pgfqpoint{11.053510in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.670937in}}{\pgfqpoint{11.062716in}{3.668742in}}{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.448998in}}{\pgfqpoint{7.493250in}{1.451194in}}{\pgfqpoint{7.497156in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.459007in}}{\pgfqpoint{7.503258in}{1.464307in}}{\pgfqpoint{7.503258in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.475357in}}{\pgfqpoint{7.501063in}{1.480656in}}{\pgfqpoint{7.497156in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.488470in}}{\pgfqpoint{7.487950in}{1.490665in}}{\pgfqpoint{7.482425in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.490665in}}{\pgfqpoint{7.471600in}{1.488470in}}{\pgfqpoint{7.467694in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.480656in}}{\pgfqpoint{7.461592in}{1.475357in}}{\pgfqpoint{7.461592in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.464307in}}{\pgfqpoint{7.463787in}{1.459007in}}{\pgfqpoint{7.467694in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.451194in}}{\pgfqpoint{7.476900in}{1.448998in}}{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.107499in}}{\pgfqpoint{7.094825in}{1.109695in}}{\pgfqpoint{7.098732in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.117508in}}{\pgfqpoint{7.104834in}{1.122808in}}{\pgfqpoint{7.104834in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.133858in}}{\pgfqpoint{7.102639in}{1.139157in}}{\pgfqpoint{7.098732in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.146971in}}{\pgfqpoint{7.089526in}{1.149166in}}{\pgfqpoint{7.084001in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.149166in}}{\pgfqpoint{7.073176in}{1.146971in}}{\pgfqpoint{7.069269in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.139157in}}{\pgfqpoint{7.063168in}{1.133858in}}{\pgfqpoint{7.063168in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.122808in}}{\pgfqpoint{7.065363in}{1.117508in}}{\pgfqpoint{7.069269in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.109695in}}{\pgfqpoint{7.078476in}{1.107499in}}{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.194438in}}{\pgfqpoint{9.883794in}{3.196633in}}{\pgfqpoint{9.887701in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.204447in}}{\pgfqpoint{9.893803in}{3.209746in}}{\pgfqpoint{9.893803in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.220796in}}{\pgfqpoint{9.891607in}{3.226096in}}{\pgfqpoint{9.887701in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.233909in}}{\pgfqpoint{9.878494in}{3.236105in}}{\pgfqpoint{9.872969in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.236105in}}{\pgfqpoint{9.862145in}{3.233909in}}{\pgfqpoint{9.858238in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.226096in}}{\pgfqpoint{9.852136in}{3.220796in}}{\pgfqpoint{9.852136in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.209746in}}{\pgfqpoint{9.854331in}{3.204447in}}{\pgfqpoint{9.858238in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.196633in}}{\pgfqpoint{9.867444in}{3.194438in}}{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.435551in}}{\pgfqpoint{9.485370in}{2.437746in}}{\pgfqpoint{9.489277in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.445560in}}{\pgfqpoint{9.495379in}{2.450859in}}{\pgfqpoint{9.495379in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.461910in}}{\pgfqpoint{9.493183in}{2.467209in}}{\pgfqpoint{9.489277in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.475023in}}{\pgfqpoint{9.480070in}{2.477218in}}{\pgfqpoint{9.474545in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.477218in}}{\pgfqpoint{9.463721in}{2.475023in}}{\pgfqpoint{9.459814in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.467209in}}{\pgfqpoint{9.453712in}{2.461910in}}{\pgfqpoint{9.453712in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.450859in}}{\pgfqpoint{9.455907in}{2.445560in}}{\pgfqpoint{9.459814in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.437746in}}{\pgfqpoint{9.469020in}{2.435551in}}{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.856900in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.856900in}}{\pgfqpoint{8.290098in}{1.859095in}}{\pgfqpoint{8.294004in}{1.863002in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.866909in}}{\pgfqpoint{8.300106in}{1.872208in}}{\pgfqpoint{8.300106in}{1.877733in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.883258in}}{\pgfqpoint{8.297911in}{1.888558in}}{\pgfqpoint{8.294004in}{1.892465in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.896372in}}{\pgfqpoint{8.284798in}{1.898567in}}{\pgfqpoint{8.279273in}{1.898567in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.898567in}}{\pgfqpoint{8.268448in}{1.896372in}}{\pgfqpoint{8.264542in}{1.892465in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.888558in}}{\pgfqpoint{8.258440in}{1.883258in}}{\pgfqpoint{8.258440in}{1.877733in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.872208in}}{\pgfqpoint{8.260635in}{1.866909in}}{\pgfqpoint{8.264542in}{1.863002in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.859095in}}{\pgfqpoint{8.273748in}{1.856900in}}{\pgfqpoint{8.279273in}{1.856900in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.856900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.302746in}}{\pgfqpoint{9.086946in}{2.304941in}}{\pgfqpoint{9.090853in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.312755in}}{\pgfqpoint{9.096954in}{2.318054in}}{\pgfqpoint{9.096954in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.329104in}}{\pgfqpoint{9.094759in}{2.334404in}}{\pgfqpoint{9.090853in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.342217in}}{\pgfqpoint{9.081646in}{2.344413in}}{\pgfqpoint{9.076121in}{2.344413in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.344413in}}{\pgfqpoint{9.065297in}{2.342217in}}{\pgfqpoint{9.061390in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.334404in}}{\pgfqpoint{9.055288in}{2.329104in}}{\pgfqpoint{9.055288in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.318054in}}{\pgfqpoint{9.057483in}{2.312755in}}{\pgfqpoint{9.061390in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.304941in}}{\pgfqpoint{9.070596in}{2.302746in}}{\pgfqpoint{9.076121in}{2.302746in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.302746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.690112in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.690112in}}{\pgfqpoint{5.102705in}{0.692307in}}{\pgfqpoint{5.106612in}{0.696214in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.700120in}}{\pgfqpoint{5.112714in}{0.705420in}}{\pgfqpoint{5.112714in}{0.710945in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.716470in}}{\pgfqpoint{5.110519in}{0.721770in}}{\pgfqpoint{5.106612in}{0.725676in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.729583in}}{\pgfqpoint{5.097406in}{0.731778in}}{\pgfqpoint{5.091881in}{0.731778in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.731778in}}{\pgfqpoint{5.081056in}{0.729583in}}{\pgfqpoint{5.077149in}{0.725676in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.721770in}}{\pgfqpoint{5.071047in}{0.716470in}}{\pgfqpoint{5.071047in}{0.710945in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.705420in}}{\pgfqpoint{5.073242in}{0.700120in}}{\pgfqpoint{5.077149in}{0.696214in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.692307in}}{\pgfqpoint{5.086356in}{0.690112in}}{\pgfqpoint{5.091881in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.690112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.050583in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.050583in}}{\pgfqpoint{8.290098in}{1.052778in}}{\pgfqpoint{8.294004in}{1.056685in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.060592in}}{\pgfqpoint{8.300106in}{1.065891in}}{\pgfqpoint{8.300106in}{1.071416in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.076941in}}{\pgfqpoint{8.297911in}{1.082241in}}{\pgfqpoint{8.294004in}{1.086148in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.090054in}}{\pgfqpoint{8.284798in}{1.092250in}}{\pgfqpoint{8.279273in}{1.092250in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.092250in}}{\pgfqpoint{8.268448in}{1.090054in}}{\pgfqpoint{8.264542in}{1.086148in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.082241in}}{\pgfqpoint{8.258440in}{1.076941in}}{\pgfqpoint{8.258440in}{1.071416in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.065891in}}{\pgfqpoint{8.260635in}{1.060592in}}{\pgfqpoint{8.264542in}{1.056685in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.052778in}}{\pgfqpoint{8.273748in}{1.050583in}}{\pgfqpoint{8.279273in}{1.050583in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.050583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.084566in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.084566in}}{\pgfqpoint{9.086946in}{2.086761in}}{\pgfqpoint{9.090853in}{2.090668in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.094575in}}{\pgfqpoint{9.096954in}{2.099874in}}{\pgfqpoint{9.096954in}{2.105399in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.110924in}}{\pgfqpoint{9.094759in}{2.116224in}}{\pgfqpoint{9.090853in}{2.120131in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.124038in}}{\pgfqpoint{9.081646in}{2.126233in}}{\pgfqpoint{9.076121in}{2.126233in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.126233in}}{\pgfqpoint{9.065297in}{2.124038in}}{\pgfqpoint{9.061390in}{2.120131in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.116224in}}{\pgfqpoint{9.055288in}{2.110924in}}{\pgfqpoint{9.055288in}{2.105399in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.099874in}}{\pgfqpoint{9.057483in}{2.094575in}}{\pgfqpoint{9.061390in}{2.090668in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.086761in}}{\pgfqpoint{9.070596in}{2.084566in}}{\pgfqpoint{9.076121in}{2.084566in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.084566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.953325in}}{\pgfqpoint{10.282218in}{3.955520in}}{\pgfqpoint{10.286125in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.963333in}}{\pgfqpoint{10.292227in}{3.968633in}}{\pgfqpoint{10.292227in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.979683in}}{\pgfqpoint{10.290032in}{3.984982in}}{\pgfqpoint{10.286125in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.992796in}}{\pgfqpoint{10.276918in}{3.994991in}}{\pgfqpoint{10.271393in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.994991in}}{\pgfqpoint{10.260569in}{3.992796in}}{\pgfqpoint{10.256662in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.984982in}}{\pgfqpoint{10.250560in}{3.979683in}}{\pgfqpoint{10.250560in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.968633in}}{\pgfqpoint{10.252755in}{3.963333in}}{\pgfqpoint{10.256662in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.955520in}}{\pgfqpoint{10.265868in}{3.953325in}}{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661938in}{3.924866in}}%
\pgfpathcurveto{\pgfqpoint{12.667463in}{3.924866in}}{\pgfqpoint{12.672762in}{3.927061in}}{\pgfqpoint{12.676669in}{3.930968in}}%
\pgfpathcurveto{\pgfqpoint{12.680576in}{3.934875in}}{\pgfqpoint{12.682771in}{3.940175in}}{\pgfqpoint{12.682771in}{3.945700in}}%
\pgfpathcurveto{\pgfqpoint{12.682771in}{3.951225in}}{\pgfqpoint{12.680576in}{3.956524in}}{\pgfqpoint{12.676669in}{3.960431in}}%
\pgfpathcurveto{\pgfqpoint{12.672762in}{3.964338in}}{\pgfqpoint{12.667463in}{3.966533in}}{\pgfqpoint{12.661938in}{3.966533in}}%
\pgfpathcurveto{\pgfqpoint{12.656413in}{3.966533in}}{\pgfqpoint{12.651113in}{3.964338in}}{\pgfqpoint{12.647206in}{3.960431in}}%
\pgfpathcurveto{\pgfqpoint{12.643299in}{3.956524in}}{\pgfqpoint{12.641104in}{3.951225in}}{\pgfqpoint{12.641104in}{3.945700in}}%
\pgfpathcurveto{\pgfqpoint{12.641104in}{3.940175in}}{\pgfqpoint{12.643299in}{3.934875in}}{\pgfqpoint{12.647206in}{3.930968in}}%
\pgfpathcurveto{\pgfqpoint{12.651113in}{3.927061in}}{\pgfqpoint{12.656413in}{3.924866in}}{\pgfqpoint{12.661938in}{3.924866in}}%
\pgfpathlineto{\pgfqpoint{12.661938in}{3.924866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.824481in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.824481in}}{\pgfqpoint{9.883794in}{2.826676in}}{\pgfqpoint{9.887701in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.834489in}}{\pgfqpoint{9.893803in}{2.839789in}}{\pgfqpoint{9.893803in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.850839in}}{\pgfqpoint{9.891607in}{2.856138in}}{\pgfqpoint{9.887701in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.863952in}}{\pgfqpoint{9.878494in}{2.866147in}}{\pgfqpoint{9.872969in}{2.866147in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.866147in}}{\pgfqpoint{9.862145in}{2.863952in}}{\pgfqpoint{9.858238in}{2.860045in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.856138in}}{\pgfqpoint{9.852136in}{2.850839in}}{\pgfqpoint{9.852136in}{2.845314in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.839789in}}{\pgfqpoint{9.854331in}{2.834489in}}{\pgfqpoint{9.858238in}{2.830583in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.826676in}}{\pgfqpoint{9.867444in}{2.824481in}}{\pgfqpoint{9.872969in}{2.824481in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.824481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.771525in}}{\pgfqpoint{8.290098in}{1.773720in}}{\pgfqpoint{8.294004in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.781534in}}{\pgfqpoint{8.300106in}{1.786834in}}{\pgfqpoint{8.300106in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.797884in}}{\pgfqpoint{8.297911in}{1.803183in}}{\pgfqpoint{8.294004in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.810997in}}{\pgfqpoint{8.284798in}{1.813192in}}{\pgfqpoint{8.279273in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.813192in}}{\pgfqpoint{8.268448in}{1.810997in}}{\pgfqpoint{8.264542in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.803183in}}{\pgfqpoint{8.258440in}{1.797884in}}{\pgfqpoint{8.258440in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.786834in}}{\pgfqpoint{8.260635in}{1.781534in}}{\pgfqpoint{8.264542in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.773720in}}{\pgfqpoint{8.273748in}{1.771525in}}{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.771525in}}{\pgfqpoint{7.493250in}{1.773720in}}{\pgfqpoint{7.497156in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.781534in}}{\pgfqpoint{7.503258in}{1.786834in}}{\pgfqpoint{7.503258in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.797884in}}{\pgfqpoint{7.501063in}{1.803183in}}{\pgfqpoint{7.497156in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.810997in}}{\pgfqpoint{7.487950in}{1.813192in}}{\pgfqpoint{7.482425in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.813192in}}{\pgfqpoint{7.471600in}{1.810997in}}{\pgfqpoint{7.467694in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.803183in}}{\pgfqpoint{7.461592in}{1.797884in}}{\pgfqpoint{7.461592in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.786834in}}{\pgfqpoint{7.463787in}{1.781534in}}{\pgfqpoint{7.467694in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.773720in}}{\pgfqpoint{7.476900in}{1.771525in}}{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.866386in}}{\pgfqpoint{8.290098in}{1.868581in}}{\pgfqpoint{8.294004in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.876395in}}{\pgfqpoint{8.300106in}{1.881694in}}{\pgfqpoint{8.300106in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.892744in}}{\pgfqpoint{8.297911in}{1.898044in}}{\pgfqpoint{8.294004in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.905858in}}{\pgfqpoint{8.284798in}{1.908053in}}{\pgfqpoint{8.279273in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.908053in}}{\pgfqpoint{8.268448in}{1.905858in}}{\pgfqpoint{8.264542in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.898044in}}{\pgfqpoint{8.258440in}{1.892744in}}{\pgfqpoint{8.258440in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.881694in}}{\pgfqpoint{8.260635in}{1.876395in}}{\pgfqpoint{8.264542in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.868581in}}{\pgfqpoint{8.273748in}{1.866386in}}{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.445037in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.445037in}}{\pgfqpoint{9.883794in}{2.447232in}}{\pgfqpoint{9.887701in}{2.451139in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.455046in}}{\pgfqpoint{9.893803in}{2.460345in}}{\pgfqpoint{9.893803in}{2.465871in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.471396in}}{\pgfqpoint{9.891607in}{2.476695in}}{\pgfqpoint{9.887701in}{2.480602in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.484509in}}{\pgfqpoint{9.878494in}{2.486704in}}{\pgfqpoint{9.872969in}{2.486704in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.486704in}}{\pgfqpoint{9.862145in}{2.484509in}}{\pgfqpoint{9.858238in}{2.480602in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.476695in}}{\pgfqpoint{9.852136in}{2.471396in}}{\pgfqpoint{9.852136in}{2.465871in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.460345in}}{\pgfqpoint{9.854331in}{2.455046in}}{\pgfqpoint{9.858238in}{2.451139in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.447232in}}{\pgfqpoint{9.867444in}{2.445037in}}{\pgfqpoint{9.872969in}{2.445037in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.445037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.302746in}}{\pgfqpoint{9.883794in}{2.304941in}}{\pgfqpoint{9.887701in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.312755in}}{\pgfqpoint{9.893803in}{2.318054in}}{\pgfqpoint{9.893803in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.329104in}}{\pgfqpoint{9.891607in}{2.334404in}}{\pgfqpoint{9.887701in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.342217in}}{\pgfqpoint{9.878494in}{2.344413in}}{\pgfqpoint{9.872969in}{2.344413in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.344413in}}{\pgfqpoint{9.862145in}{2.342217in}}{\pgfqpoint{9.858238in}{2.338311in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.334404in}}{\pgfqpoint{9.852136in}{2.329104in}}{\pgfqpoint{9.852136in}{2.323579in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.318054in}}{\pgfqpoint{9.854331in}{2.312755in}}{\pgfqpoint{9.858238in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.304941in}}{\pgfqpoint{9.867444in}{2.302746in}}{\pgfqpoint{9.872969in}{2.302746in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.302746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.107499in}}{\pgfqpoint{7.891674in}{1.109695in}}{\pgfqpoint{7.895580in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.117508in}}{\pgfqpoint{7.901682in}{1.122808in}}{\pgfqpoint{7.901682in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.133858in}}{\pgfqpoint{7.899487in}{1.139157in}}{\pgfqpoint{7.895580in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.146971in}}{\pgfqpoint{7.886374in}{1.149166in}}{\pgfqpoint{7.880849in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.149166in}}{\pgfqpoint{7.870024in}{1.146971in}}{\pgfqpoint{7.866118in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.139157in}}{\pgfqpoint{7.860016in}{1.133858in}}{\pgfqpoint{7.860016in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.122808in}}{\pgfqpoint{7.862211in}{1.117508in}}{\pgfqpoint{7.866118in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.109695in}}{\pgfqpoint{7.875324in}{1.107499in}}{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.668742in}}{\pgfqpoint{8.688522in}{3.670937in}}{\pgfqpoint{8.692429in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.678751in}}{\pgfqpoint{8.698530in}{3.684050in}}{\pgfqpoint{8.698530in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.695100in}}{\pgfqpoint{8.696335in}{3.700400in}}{\pgfqpoint{8.692429in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.708214in}}{\pgfqpoint{8.683222in}{3.710409in}}{\pgfqpoint{8.677697in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.710409in}}{\pgfqpoint{8.666873in}{3.708214in}}{\pgfqpoint{8.662966in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.700400in}}{\pgfqpoint{8.656864in}{3.695100in}}{\pgfqpoint{8.656864in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.684050in}}{\pgfqpoint{8.659059in}{3.678751in}}{\pgfqpoint{8.662966in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.670937in}}{\pgfqpoint{8.672172in}{3.668742in}}{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.524887in}}{\pgfqpoint{7.493250in}{1.527082in}}{\pgfqpoint{7.497156in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.534896in}}{\pgfqpoint{7.503258in}{1.540195in}}{\pgfqpoint{7.503258in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.551245in}}{\pgfqpoint{7.501063in}{1.556545in}}{\pgfqpoint{7.497156in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.564359in}}{\pgfqpoint{7.487950in}{1.566554in}}{\pgfqpoint{7.482425in}{1.566554in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.566554in}}{\pgfqpoint{7.471600in}{1.564359in}}{\pgfqpoint{7.467694in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.556545in}}{\pgfqpoint{7.461592in}{1.551245in}}{\pgfqpoint{7.461592in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.540195in}}{\pgfqpoint{7.463787in}{1.534896in}}{\pgfqpoint{7.467694in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.527082in}}{\pgfqpoint{7.476900in}{1.524887in}}{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.936750in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.936750in}}{\pgfqpoint{6.297977in}{0.938945in}}{\pgfqpoint{6.301884in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.946759in}}{\pgfqpoint{6.307986in}{0.952058in}}{\pgfqpoint{6.307986in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.963108in}}{\pgfqpoint{6.305791in}{0.968408in}}{\pgfqpoint{6.301884in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.976221in}}{\pgfqpoint{6.292678in}{0.978417in}}{\pgfqpoint{6.287153in}{0.978417in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.978417in}}{\pgfqpoint{6.276328in}{0.976221in}}{\pgfqpoint{6.272421in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.968408in}}{\pgfqpoint{6.266319in}{0.963108in}}{\pgfqpoint{6.266319in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.952058in}}{\pgfqpoint{6.268515in}{0.946759in}}{\pgfqpoint{6.272421in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.938945in}}{\pgfqpoint{6.281628in}{0.936750in}}{\pgfqpoint{6.287153in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.936750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{4.143046in}}{\pgfqpoint{11.079066in}{4.145241in}}{\pgfqpoint{11.082973in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{4.153055in}}{\pgfqpoint{11.089075in}{4.158354in}}{\pgfqpoint{11.089075in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{4.169405in}}{\pgfqpoint{11.086880in}{4.174704in}}{\pgfqpoint{11.082973in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{4.182518in}}{\pgfqpoint{11.073767in}{4.184713in}}{\pgfqpoint{11.068241in}{4.184713in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{4.184713in}}{\pgfqpoint{11.057417in}{4.182518in}}{\pgfqpoint{11.053510in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{4.174704in}}{\pgfqpoint{11.047408in}{4.169405in}}{\pgfqpoint{11.047408in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{4.158354in}}{\pgfqpoint{11.049603in}{4.153055in}}{\pgfqpoint{11.053510in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{4.145241in}}{\pgfqpoint{11.062716in}{4.143046in}}{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.668742in}}{\pgfqpoint{11.477490in}{3.670937in}}{\pgfqpoint{11.481397in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.678751in}}{\pgfqpoint{11.487499in}{3.684050in}}{\pgfqpoint{11.487499in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.695100in}}{\pgfqpoint{11.485304in}{3.700400in}}{\pgfqpoint{11.481397in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.708214in}}{\pgfqpoint{11.472191in}{3.710409in}}{\pgfqpoint{11.466666in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.710409in}}{\pgfqpoint{11.455841in}{3.708214in}}{\pgfqpoint{11.451934in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.700400in}}{\pgfqpoint{11.445832in}{3.695100in}}{\pgfqpoint{11.445832in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.684050in}}{\pgfqpoint{11.448027in}{3.678751in}}{\pgfqpoint{11.451934in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.670937in}}{\pgfqpoint{11.461140in}{3.668742in}}{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.023688in}}{\pgfqpoint{10.680642in}{3.025883in}}{\pgfqpoint{10.684549in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.033697in}}{\pgfqpoint{10.690651in}{3.038997in}}{\pgfqpoint{10.690651in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.050047in}}{\pgfqpoint{10.688456in}{3.055346in}}{\pgfqpoint{10.684549in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.063160in}}{\pgfqpoint{10.675342in}{3.065355in}}{\pgfqpoint{10.669817in}{3.065355in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.065355in}}{\pgfqpoint{10.658993in}{3.063160in}}{\pgfqpoint{10.655086in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.055346in}}{\pgfqpoint{10.648984in}{3.050047in}}{\pgfqpoint{10.648984in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.038997in}}{\pgfqpoint{10.651179in}{3.033697in}}{\pgfqpoint{10.655086in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.025883in}}{\pgfqpoint{10.664292in}{3.023688in}}{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.023688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.682189in}}{\pgfqpoint{8.688522in}{2.684384in}}{\pgfqpoint{8.692429in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.692198in}}{\pgfqpoint{8.698530in}{2.697498in}}{\pgfqpoint{8.698530in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.708548in}}{\pgfqpoint{8.696335in}{2.713847in}}{\pgfqpoint{8.692429in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.721661in}}{\pgfqpoint{8.683222in}{2.723856in}}{\pgfqpoint{8.677697in}{2.723856in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.723856in}}{\pgfqpoint{8.666873in}{2.721661in}}{\pgfqpoint{8.662966in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.713847in}}{\pgfqpoint{8.656864in}{2.708548in}}{\pgfqpoint{8.656864in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.697498in}}{\pgfqpoint{8.659059in}{2.692198in}}{\pgfqpoint{8.662966in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.684384in}}{\pgfqpoint{8.672172in}{2.682189in}}{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.771525in}}{\pgfqpoint{9.485370in}{1.773720in}}{\pgfqpoint{9.489277in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.781534in}}{\pgfqpoint{9.495379in}{1.786834in}}{\pgfqpoint{9.495379in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.797884in}}{\pgfqpoint{9.493183in}{1.803183in}}{\pgfqpoint{9.489277in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.810997in}}{\pgfqpoint{9.480070in}{1.813192in}}{\pgfqpoint{9.474545in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.813192in}}{\pgfqpoint{9.463721in}{1.810997in}}{\pgfqpoint{9.459814in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.803183in}}{\pgfqpoint{9.453712in}{1.797884in}}{\pgfqpoint{9.453712in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.786834in}}{\pgfqpoint{9.455907in}{1.781534in}}{\pgfqpoint{9.459814in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.773720in}}{\pgfqpoint{9.469020in}{1.771525in}}{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.917778in}}{\pgfqpoint{5.501129in}{0.919973in}}{\pgfqpoint{5.505036in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.927786in}}{\pgfqpoint{5.511138in}{0.933086in}}{\pgfqpoint{5.511138in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.944136in}}{\pgfqpoint{5.508943in}{0.949436in}}{\pgfqpoint{5.505036in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.957249in}}{\pgfqpoint{5.495830in}{0.959444in}}{\pgfqpoint{5.490305in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.959444in}}{\pgfqpoint{5.479480in}{0.957249in}}{\pgfqpoint{5.475573in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.949436in}}{\pgfqpoint{5.469471in}{0.944136in}}{\pgfqpoint{5.469471in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.933086in}}{\pgfqpoint{5.471666in}{0.927786in}}{\pgfqpoint{5.475573in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.919973in}}{\pgfqpoint{5.484780in}{0.917778in}}{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.486943in}}{\pgfqpoint{7.891674in}{1.489138in}}{\pgfqpoint{7.895580in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.496951in}}{\pgfqpoint{7.901682in}{1.502251in}}{\pgfqpoint{7.901682in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.513301in}}{\pgfqpoint{7.899487in}{1.518601in}}{\pgfqpoint{7.895580in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.526414in}}{\pgfqpoint{7.886374in}{1.528609in}}{\pgfqpoint{7.880849in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.528609in}}{\pgfqpoint{7.870024in}{1.526414in}}{\pgfqpoint{7.866118in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.518601in}}{\pgfqpoint{7.860016in}{1.513301in}}{\pgfqpoint{7.860016in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.502251in}}{\pgfqpoint{7.862211in}{1.496951in}}{\pgfqpoint{7.866118in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.489138in}}{\pgfqpoint{7.875324in}{1.486943in}}{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.530412in}}{\pgfqpoint{9.883794in}{2.532607in}}{\pgfqpoint{9.887701in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.540421in}}{\pgfqpoint{9.893803in}{2.545720in}}{\pgfqpoint{9.893803in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.556770in}}{\pgfqpoint{9.891607in}{2.562070in}}{\pgfqpoint{9.887701in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.569884in}}{\pgfqpoint{9.878494in}{2.572079in}}{\pgfqpoint{9.872969in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.572079in}}{\pgfqpoint{9.862145in}{2.569884in}}{\pgfqpoint{9.858238in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.562070in}}{\pgfqpoint{9.852136in}{2.556770in}}{\pgfqpoint{9.852136in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.545720in}}{\pgfqpoint{9.854331in}{2.540421in}}{\pgfqpoint{9.858238in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.532607in}}{\pgfqpoint{9.867444in}{2.530412in}}{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.866386in}}{\pgfqpoint{7.094825in}{1.868581in}}{\pgfqpoint{7.098732in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.876395in}}{\pgfqpoint{7.104834in}{1.881694in}}{\pgfqpoint{7.104834in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.892744in}}{\pgfqpoint{7.102639in}{1.898044in}}{\pgfqpoint{7.098732in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.905858in}}{\pgfqpoint{7.089526in}{1.908053in}}{\pgfqpoint{7.084001in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.908053in}}{\pgfqpoint{7.073176in}{1.905858in}}{\pgfqpoint{7.069269in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.898044in}}{\pgfqpoint{7.063168in}{1.892744in}}{\pgfqpoint{7.063168in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.881694in}}{\pgfqpoint{7.065363in}{1.876395in}}{\pgfqpoint{7.069269in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.868581in}}{\pgfqpoint{7.078476in}{1.866386in}}{\pgfqpoint{7.084001in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.611826in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.611826in}}{\pgfqpoint{10.282218in}{3.614021in}}{\pgfqpoint{10.286125in}{3.617927in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.621834in}}{\pgfqpoint{10.292227in}{3.627134in}}{\pgfqpoint{10.292227in}{3.632659in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.638184in}}{\pgfqpoint{10.290032in}{3.643483in}}{\pgfqpoint{10.286125in}{3.647390in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.651297in}}{\pgfqpoint{10.276918in}{3.653492in}}{\pgfqpoint{10.271393in}{3.653492in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.653492in}}{\pgfqpoint{10.260569in}{3.651297in}}{\pgfqpoint{10.256662in}{3.647390in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.643483in}}{\pgfqpoint{10.250560in}{3.638184in}}{\pgfqpoint{10.250560in}{3.632659in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.627134in}}{\pgfqpoint{10.252755in}{3.621834in}}{\pgfqpoint{10.256662in}{3.617927in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.614021in}}{\pgfqpoint{10.265868in}{3.611826in}}{\pgfqpoint{10.271393in}{3.611826in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.611826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.993666in}}{\pgfqpoint{6.297977in}{0.995862in}}{\pgfqpoint{6.301884in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.003675in}}{\pgfqpoint{6.307986in}{1.008975in}}{\pgfqpoint{6.307986in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.020025in}}{\pgfqpoint{6.305791in}{1.025324in}}{\pgfqpoint{6.301884in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.033138in}}{\pgfqpoint{6.292678in}{1.035333in}}{\pgfqpoint{6.287153in}{1.035333in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.035333in}}{\pgfqpoint{6.276328in}{1.033138in}}{\pgfqpoint{6.272421in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.025324in}}{\pgfqpoint{6.266319in}{1.020025in}}{\pgfqpoint{6.266319in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.008975in}}{\pgfqpoint{6.268515in}{1.003675in}}{\pgfqpoint{6.272421in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.995862in}}{\pgfqpoint{6.281628in}{0.993666in}}{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.145444in}}{\pgfqpoint{7.094825in}{1.147639in}}{\pgfqpoint{7.098732in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.155452in}}{\pgfqpoint{7.104834in}{1.160752in}}{\pgfqpoint{7.104834in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.171802in}}{\pgfqpoint{7.102639in}{1.177102in}}{\pgfqpoint{7.098732in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.184915in}}{\pgfqpoint{7.089526in}{1.187110in}}{\pgfqpoint{7.084001in}{1.187110in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.187110in}}{\pgfqpoint{7.073176in}{1.184915in}}{\pgfqpoint{7.069269in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.177102in}}{\pgfqpoint{7.063168in}{1.171802in}}{\pgfqpoint{7.063168in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.160752in}}{\pgfqpoint{7.065363in}{1.155452in}}{\pgfqpoint{7.069269in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.147639in}}{\pgfqpoint{7.078476in}{1.145444in}}{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.075080in}}{\pgfqpoint{8.688522in}{2.077275in}}{\pgfqpoint{8.692429in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.085089in}}{\pgfqpoint{8.698530in}{2.090388in}}{\pgfqpoint{8.698530in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.101438in}}{\pgfqpoint{8.696335in}{2.106738in}}{\pgfqpoint{8.692429in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.114551in}}{\pgfqpoint{8.683222in}{2.116747in}}{\pgfqpoint{8.677697in}{2.116747in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.116747in}}{\pgfqpoint{8.666873in}{2.114551in}}{\pgfqpoint{8.662966in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.106738in}}{\pgfqpoint{8.656864in}{2.101438in}}{\pgfqpoint{8.656864in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.090388in}}{\pgfqpoint{8.659059in}{2.085089in}}{\pgfqpoint{8.662966in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.077275in}}{\pgfqpoint{8.672172in}{2.075080in}}{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.894844in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.894844in}}{\pgfqpoint{7.891674in}{1.897039in}}{\pgfqpoint{7.895580in}{1.900946in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.904853in}}{\pgfqpoint{7.901682in}{1.910153in}}{\pgfqpoint{7.901682in}{1.915678in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.921203in}}{\pgfqpoint{7.899487in}{1.926502in}}{\pgfqpoint{7.895580in}{1.930409in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.934316in}}{\pgfqpoint{7.886374in}{1.936511in}}{\pgfqpoint{7.880849in}{1.936511in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.936511in}}{\pgfqpoint{7.870024in}{1.934316in}}{\pgfqpoint{7.866118in}{1.930409in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.926502in}}{\pgfqpoint{7.860016in}{1.921203in}}{\pgfqpoint{7.860016in}{1.915678in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.910153in}}{\pgfqpoint{7.862211in}{1.904853in}}{\pgfqpoint{7.866118in}{1.900946in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.897039in}}{\pgfqpoint{7.875324in}{1.894844in}}{\pgfqpoint{7.880849in}{1.894844in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.894844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.667178in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.667178in}}{\pgfqpoint{7.493250in}{1.669373in}}{\pgfqpoint{7.497156in}{1.673280in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.677187in}}{\pgfqpoint{7.503258in}{1.682487in}}{\pgfqpoint{7.503258in}{1.688012in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.693537in}}{\pgfqpoint{7.501063in}{1.698836in}}{\pgfqpoint{7.497156in}{1.702743in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.706650in}}{\pgfqpoint{7.487950in}{1.708845in}}{\pgfqpoint{7.482425in}{1.708845in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.708845in}}{\pgfqpoint{7.471600in}{1.706650in}}{\pgfqpoint{7.467694in}{1.702743in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.698836in}}{\pgfqpoint{7.461592in}{1.693537in}}{\pgfqpoint{7.461592in}{1.688012in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.682487in}}{\pgfqpoint{7.463787in}{1.677187in}}{\pgfqpoint{7.467694in}{1.673280in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.669373in}}{\pgfqpoint{7.476900in}{1.667178in}}{\pgfqpoint{7.482425in}{1.667178in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.667178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.308271in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.308271in}}{\pgfqpoint{11.477490in}{3.310466in}}{\pgfqpoint{11.481397in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.318280in}}{\pgfqpoint{11.487499in}{3.323579in}}{\pgfqpoint{11.487499in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.334629in}}{\pgfqpoint{11.485304in}{3.339929in}}{\pgfqpoint{11.481397in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.347742in}}{\pgfqpoint{11.472191in}{3.349938in}}{\pgfqpoint{11.466666in}{3.349938in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.349938in}}{\pgfqpoint{11.455841in}{3.347742in}}{\pgfqpoint{11.451934in}{3.343836in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.339929in}}{\pgfqpoint{11.445832in}{3.334629in}}{\pgfqpoint{11.445832in}{3.329104in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.323579in}}{\pgfqpoint{11.448027in}{3.318280in}}{\pgfqpoint{11.451934in}{3.314373in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.310466in}}{\pgfqpoint{11.461140in}{3.308271in}}{\pgfqpoint{11.466666in}{3.308271in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.308271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.606301in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.606301in}}{\pgfqpoint{9.086946in}{2.608496in}}{\pgfqpoint{9.090853in}{2.612403in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.616309in}}{\pgfqpoint{9.096954in}{2.621609in}}{\pgfqpoint{9.096954in}{2.627134in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.632659in}}{\pgfqpoint{9.094759in}{2.637959in}}{\pgfqpoint{9.090853in}{2.641865in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.645772in}}{\pgfqpoint{9.081646in}{2.647967in}}{\pgfqpoint{9.076121in}{2.647967in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.647967in}}{\pgfqpoint{9.065297in}{2.645772in}}{\pgfqpoint{9.061390in}{2.641865in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.637959in}}{\pgfqpoint{9.055288in}{2.632659in}}{\pgfqpoint{9.055288in}{2.627134in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.621609in}}{\pgfqpoint{9.057483in}{2.616309in}}{\pgfqpoint{9.061390in}{2.612403in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.608496in}}{\pgfqpoint{9.070596in}{2.606301in}}{\pgfqpoint{9.076121in}{2.606301in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.606301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.904330in}}{\pgfqpoint{7.891674in}{1.906526in}}{\pgfqpoint{7.895580in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.914339in}}{\pgfqpoint{7.901682in}{1.919639in}}{\pgfqpoint{7.901682in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.930689in}}{\pgfqpoint{7.899487in}{1.935988in}}{\pgfqpoint{7.895580in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.943802in}}{\pgfqpoint{7.886374in}{1.945997in}}{\pgfqpoint{7.880849in}{1.945997in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.945997in}}{\pgfqpoint{7.870024in}{1.943802in}}{\pgfqpoint{7.866118in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.935988in}}{\pgfqpoint{7.860016in}{1.930689in}}{\pgfqpoint{7.860016in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.919639in}}{\pgfqpoint{7.862211in}{1.914339in}}{\pgfqpoint{7.866118in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.906526in}}{\pgfqpoint{7.875324in}{1.904330in}}{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.245829in}}{\pgfqpoint{9.086946in}{2.248025in}}{\pgfqpoint{9.090853in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.255838in}}{\pgfqpoint{9.096954in}{2.261138in}}{\pgfqpoint{9.096954in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.272188in}}{\pgfqpoint{9.094759in}{2.277487in}}{\pgfqpoint{9.090853in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.285301in}}{\pgfqpoint{9.081646in}{2.287496in}}{\pgfqpoint{9.076121in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.287496in}}{\pgfqpoint{9.065297in}{2.285301in}}{\pgfqpoint{9.061390in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.277487in}}{\pgfqpoint{9.055288in}{2.272188in}}{\pgfqpoint{9.055288in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.261138in}}{\pgfqpoint{9.057483in}{2.255838in}}{\pgfqpoint{9.061390in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.248025in}}{\pgfqpoint{9.070596in}{2.245829in}}{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.633195in}}{\pgfqpoint{3.907433in}{0.635390in}}{\pgfqpoint{3.911340in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.643204in}}{\pgfqpoint{3.917442in}{0.648503in}}{\pgfqpoint{3.917442in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.659554in}}{\pgfqpoint{3.915247in}{0.664853in}}{\pgfqpoint{3.911340in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.672667in}}{\pgfqpoint{3.902134in}{0.674862in}}{\pgfqpoint{3.896608in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.674862in}}{\pgfqpoint{3.885784in}{0.672667in}}{\pgfqpoint{3.881877in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.664853in}}{\pgfqpoint{3.875775in}{0.659554in}}{\pgfqpoint{3.875775in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.648503in}}{\pgfqpoint{3.877970in}{0.643204in}}{\pgfqpoint{3.881877in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.635390in}}{\pgfqpoint{3.891083in}{0.633195in}}{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.919341in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.919341in}}{\pgfqpoint{9.883794in}{2.921537in}}{\pgfqpoint{9.887701in}{2.925443in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.929350in}}{\pgfqpoint{9.893803in}{2.934650in}}{\pgfqpoint{9.893803in}{2.940175in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.945700in}}{\pgfqpoint{9.891607in}{2.950999in}}{\pgfqpoint{9.887701in}{2.954906in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.958813in}}{\pgfqpoint{9.878494in}{2.961008in}}{\pgfqpoint{9.872969in}{2.961008in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.961008in}}{\pgfqpoint{9.862145in}{2.958813in}}{\pgfqpoint{9.858238in}{2.954906in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.950999in}}{\pgfqpoint{9.852136in}{2.945700in}}{\pgfqpoint{9.852136in}{2.940175in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.934650in}}{\pgfqpoint{9.854331in}{2.929350in}}{\pgfqpoint{9.858238in}{2.925443in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.921537in}}{\pgfqpoint{9.867444in}{2.919341in}}{\pgfqpoint{9.872969in}{2.919341in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.919341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.543859in}}{\pgfqpoint{7.094825in}{1.546054in}}{\pgfqpoint{7.098732in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.553868in}}{\pgfqpoint{7.104834in}{1.559168in}}{\pgfqpoint{7.104834in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.570218in}}{\pgfqpoint{7.102639in}{1.575517in}}{\pgfqpoint{7.098732in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.583331in}}{\pgfqpoint{7.089526in}{1.585526in}}{\pgfqpoint{7.084001in}{1.585526in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.585526in}}{\pgfqpoint{7.073176in}{1.583331in}}{\pgfqpoint{7.069269in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.575517in}}{\pgfqpoint{7.063168in}{1.570218in}}{\pgfqpoint{7.063168in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.559168in}}{\pgfqpoint{7.065363in}{1.553868in}}{\pgfqpoint{7.069269in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.546054in}}{\pgfqpoint{7.078476in}{1.543859in}}{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.435551in}}{\pgfqpoint{10.680642in}{2.437746in}}{\pgfqpoint{10.684549in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.445560in}}{\pgfqpoint{10.690651in}{2.450859in}}{\pgfqpoint{10.690651in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.461910in}}{\pgfqpoint{10.688456in}{2.467209in}}{\pgfqpoint{10.684549in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.475023in}}{\pgfqpoint{10.675342in}{2.477218in}}{\pgfqpoint{10.669817in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.477218in}}{\pgfqpoint{10.658993in}{2.475023in}}{\pgfqpoint{10.655086in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.467209in}}{\pgfqpoint{10.648984in}{2.461910in}}{\pgfqpoint{10.648984in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.450859in}}{\pgfqpoint{10.651179in}{2.445560in}}{\pgfqpoint{10.655086in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.437746in}}{\pgfqpoint{10.664292in}{2.435551in}}{\pgfqpoint{10.669817in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.194438in}}{\pgfqpoint{10.282218in}{3.196633in}}{\pgfqpoint{10.286125in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.204447in}}{\pgfqpoint{10.292227in}{3.209746in}}{\pgfqpoint{10.292227in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.220796in}}{\pgfqpoint{10.290032in}{3.226096in}}{\pgfqpoint{10.286125in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.233909in}}{\pgfqpoint{10.276918in}{3.236105in}}{\pgfqpoint{10.271393in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.236105in}}{\pgfqpoint{10.260569in}{3.233909in}}{\pgfqpoint{10.256662in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.226096in}}{\pgfqpoint{10.250560in}{3.220796in}}{\pgfqpoint{10.250560in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.209746in}}{\pgfqpoint{10.252755in}{3.204447in}}{\pgfqpoint{10.256662in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.196633in}}{\pgfqpoint{10.265868in}{3.194438in}}{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.202360in}}{\pgfqpoint{7.094825in}{1.204555in}}{\pgfqpoint{7.098732in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.212369in}}{\pgfqpoint{7.104834in}{1.217668in}}{\pgfqpoint{7.104834in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.228719in}}{\pgfqpoint{7.102639in}{1.234018in}}{\pgfqpoint{7.098732in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.241832in}}{\pgfqpoint{7.089526in}{1.244027in}}{\pgfqpoint{7.084001in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.244027in}}{\pgfqpoint{7.073176in}{1.241832in}}{\pgfqpoint{7.069269in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.234018in}}{\pgfqpoint{7.063168in}{1.228719in}}{\pgfqpoint{7.063168in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.217668in}}{\pgfqpoint{7.065363in}{1.212369in}}{\pgfqpoint{7.069269in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.204555in}}{\pgfqpoint{7.078476in}{1.202360in}}{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.492468in}}{\pgfqpoint{9.485370in}{2.494663in}}{\pgfqpoint{9.489277in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.502476in}}{\pgfqpoint{9.495379in}{2.507776in}}{\pgfqpoint{9.495379in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.518826in}}{\pgfqpoint{9.493183in}{2.524126in}}{\pgfqpoint{9.489277in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.531939in}}{\pgfqpoint{9.480070in}{2.534134in}}{\pgfqpoint{9.474545in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.534134in}}{\pgfqpoint{9.463721in}{2.531939in}}{\pgfqpoint{9.459814in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.524126in}}{\pgfqpoint{9.453712in}{2.518826in}}{\pgfqpoint{9.453712in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.507776in}}{\pgfqpoint{9.455907in}{2.502476in}}{\pgfqpoint{9.459814in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.494663in}}{\pgfqpoint{9.469020in}{2.492468in}}{\pgfqpoint{9.474545in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.109063in}}{\pgfqpoint{9.883794in}{3.111258in}}{\pgfqpoint{9.887701in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.119072in}}{\pgfqpoint{9.893803in}{3.124371in}}{\pgfqpoint{9.893803in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.135421in}}{\pgfqpoint{9.891607in}{3.140721in}}{\pgfqpoint{9.887701in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.148535in}}{\pgfqpoint{9.878494in}{3.150730in}}{\pgfqpoint{9.872969in}{3.150730in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.150730in}}{\pgfqpoint{9.862145in}{3.148535in}}{\pgfqpoint{9.858238in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.140721in}}{\pgfqpoint{9.852136in}{3.135421in}}{\pgfqpoint{9.852136in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.124371in}}{\pgfqpoint{9.854331in}{3.119072in}}{\pgfqpoint{9.858238in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.111258in}}{\pgfqpoint{9.867444in}{3.109063in}}{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.980219in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.980219in}}{\pgfqpoint{8.688522in}{1.982414in}}{\pgfqpoint{8.692429in}{1.986321in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.990228in}}{\pgfqpoint{8.698530in}{1.995527in}}{\pgfqpoint{8.698530in}{2.001052in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.006577in}}{\pgfqpoint{8.696335in}{2.011877in}}{\pgfqpoint{8.692429in}{2.015784in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.019691in}}{\pgfqpoint{8.683222in}{2.021886in}}{\pgfqpoint{8.677697in}{2.021886in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.021886in}}{\pgfqpoint{8.666873in}{2.019691in}}{\pgfqpoint{8.662966in}{2.015784in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.011877in}}{\pgfqpoint{8.656864in}{2.006577in}}{\pgfqpoint{8.656864in}{2.001052in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.995527in}}{\pgfqpoint{8.659059in}{1.990228in}}{\pgfqpoint{8.662966in}{1.986321in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.982414in}}{\pgfqpoint{8.672172in}{1.980219in}}{\pgfqpoint{8.677697in}{1.980219in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.980219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.932789in}}{\pgfqpoint{9.485370in}{1.934984in}}{\pgfqpoint{9.489277in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.942797in}}{\pgfqpoint{9.495379in}{1.948097in}}{\pgfqpoint{9.495379in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.959147in}}{\pgfqpoint{9.493183in}{1.964447in}}{\pgfqpoint{9.489277in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.972260in}}{\pgfqpoint{9.480070in}{1.974455in}}{\pgfqpoint{9.474545in}{1.974455in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.974455in}}{\pgfqpoint{9.463721in}{1.972260in}}{\pgfqpoint{9.459814in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.964447in}}{\pgfqpoint{9.453712in}{1.959147in}}{\pgfqpoint{9.453712in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.948097in}}{\pgfqpoint{9.455907in}{1.942797in}}{\pgfqpoint{9.459814in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.934984in}}{\pgfqpoint{9.469020in}{1.932789in}}{\pgfqpoint{9.474545in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.932789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.562831in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.562831in}}{\pgfqpoint{8.688522in}{1.565027in}}{\pgfqpoint{8.692429in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.572840in}}{\pgfqpoint{8.698530in}{1.578140in}}{\pgfqpoint{8.698530in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.589190in}}{\pgfqpoint{8.696335in}{1.594489in}}{\pgfqpoint{8.692429in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.602303in}}{\pgfqpoint{8.683222in}{1.604498in}}{\pgfqpoint{8.677697in}{1.604498in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.604498in}}{\pgfqpoint{8.666873in}{1.602303in}}{\pgfqpoint{8.662966in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.594489in}}{\pgfqpoint{8.656864in}{1.589190in}}{\pgfqpoint{8.656864in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.578140in}}{\pgfqpoint{8.659059in}{1.572840in}}{\pgfqpoint{8.662966in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.565027in}}{\pgfqpoint{8.672172in}{1.562831in}}{\pgfqpoint{8.677697in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.562831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.625273in}}{\pgfqpoint{10.680642in}{2.627468in}}{\pgfqpoint{10.684549in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.635282in}}{\pgfqpoint{10.690651in}{2.640581in}}{\pgfqpoint{10.690651in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.651631in}}{\pgfqpoint{10.688456in}{2.656931in}}{\pgfqpoint{10.684549in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.664744in}}{\pgfqpoint{10.675342in}{2.666939in}}{\pgfqpoint{10.669817in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.666939in}}{\pgfqpoint{10.658993in}{2.664744in}}{\pgfqpoint{10.655086in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.656931in}}{\pgfqpoint{10.648984in}{2.651631in}}{\pgfqpoint{10.648984in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.640581in}}{\pgfqpoint{10.651179in}{2.635282in}}{\pgfqpoint{10.655086in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.627468in}}{\pgfqpoint{10.664292in}{2.625273in}}{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.479020in}}{\pgfqpoint{11.477490in}{3.481215in}}{\pgfqpoint{11.481397in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.489029in}}{\pgfqpoint{11.487499in}{3.494329in}}{\pgfqpoint{11.487499in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.505379in}}{\pgfqpoint{11.485304in}{3.510678in}}{\pgfqpoint{11.481397in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.518492in}}{\pgfqpoint{11.472191in}{3.520687in}}{\pgfqpoint{11.466666in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.520687in}}{\pgfqpoint{11.455841in}{3.518492in}}{\pgfqpoint{11.451934in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.510678in}}{\pgfqpoint{11.445832in}{3.505379in}}{\pgfqpoint{11.445832in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.494329in}}{\pgfqpoint{11.448027in}{3.489029in}}{\pgfqpoint{11.451934in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.481215in}}{\pgfqpoint{11.461140in}{3.479020in}}{\pgfqpoint{11.466666in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.720134in}}{\pgfqpoint{9.485370in}{2.722329in}}{\pgfqpoint{9.489277in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.730142in}}{\pgfqpoint{9.495379in}{2.735442in}}{\pgfqpoint{9.495379in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.746492in}}{\pgfqpoint{9.493183in}{2.751792in}}{\pgfqpoint{9.489277in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.759605in}}{\pgfqpoint{9.480070in}{2.761800in}}{\pgfqpoint{9.474545in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.761800in}}{\pgfqpoint{9.463721in}{2.759605in}}{\pgfqpoint{9.459814in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.751792in}}{\pgfqpoint{9.453712in}{2.746492in}}{\pgfqpoint{9.453712in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.735442in}}{\pgfqpoint{9.455907in}{2.730142in}}{\pgfqpoint{9.459814in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.722329in}}{\pgfqpoint{9.469020in}{2.720134in}}{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.909855in}}{\pgfqpoint{9.086946in}{2.912050in}}{\pgfqpoint{9.090853in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.919864in}}{\pgfqpoint{9.096954in}{2.925164in}}{\pgfqpoint{9.096954in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.936214in}}{\pgfqpoint{9.094759in}{2.941513in}}{\pgfqpoint{9.090853in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.949327in}}{\pgfqpoint{9.081646in}{2.951522in}}{\pgfqpoint{9.076121in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.951522in}}{\pgfqpoint{9.065297in}{2.949327in}}{\pgfqpoint{9.061390in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.941513in}}{\pgfqpoint{9.055288in}{2.936214in}}{\pgfqpoint{9.055288in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.925164in}}{\pgfqpoint{9.057483in}{2.919864in}}{\pgfqpoint{9.061390in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.912050in}}{\pgfqpoint{9.070596in}{2.909855in}}{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.198399in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.198399in}}{\pgfqpoint{8.688522in}{2.200594in}}{\pgfqpoint{8.692429in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.208408in}}{\pgfqpoint{8.698530in}{2.213707in}}{\pgfqpoint{8.698530in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.224757in}}{\pgfqpoint{8.696335in}{2.230057in}}{\pgfqpoint{8.692429in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.237871in}}{\pgfqpoint{8.683222in}{2.240066in}}{\pgfqpoint{8.677697in}{2.240066in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.240066in}}{\pgfqpoint{8.666873in}{2.237871in}}{\pgfqpoint{8.662966in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.230057in}}{\pgfqpoint{8.656864in}{2.224757in}}{\pgfqpoint{8.656864in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.213707in}}{\pgfqpoint{8.659059in}{2.208408in}}{\pgfqpoint{8.662966in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.200594in}}{\pgfqpoint{8.672172in}{2.198399in}}{\pgfqpoint{8.677697in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.198399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.642681in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.642681in}}{\pgfqpoint{4.305857in}{0.644876in}}{\pgfqpoint{4.309764in}{0.648783in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.652690in}}{\pgfqpoint{4.315866in}{0.657990in}}{\pgfqpoint{4.315866in}{0.663515in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.669040in}}{\pgfqpoint{4.313671in}{0.674339in}}{\pgfqpoint{4.309764in}{0.678246in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.682153in}}{\pgfqpoint{4.300558in}{0.684348in}}{\pgfqpoint{4.295032in}{0.684348in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.684348in}}{\pgfqpoint{4.284208in}{0.682153in}}{\pgfqpoint{4.280301in}{0.678246in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.674339in}}{\pgfqpoint{4.274199in}{0.669040in}}{\pgfqpoint{4.274199in}{0.663515in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.657990in}}{\pgfqpoint{4.276394in}{0.652690in}}{\pgfqpoint{4.280301in}{0.648783in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.644876in}}{\pgfqpoint{4.289507in}{0.642681in}}{\pgfqpoint{4.295032in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.642681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.373110in}}{\pgfqpoint{7.094825in}{1.375305in}}{\pgfqpoint{7.098732in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.383118in}}{\pgfqpoint{7.104834in}{1.388418in}}{\pgfqpoint{7.104834in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.399468in}}{\pgfqpoint{7.102639in}{1.404768in}}{\pgfqpoint{7.098732in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.412581in}}{\pgfqpoint{7.089526in}{1.414776in}}{\pgfqpoint{7.084001in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.414776in}}{\pgfqpoint{7.073176in}{1.412581in}}{\pgfqpoint{7.069269in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.404768in}}{\pgfqpoint{7.063168in}{1.399468in}}{\pgfqpoint{7.063168in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.388418in}}{\pgfqpoint{7.065363in}{1.383118in}}{\pgfqpoint{7.069269in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.375305in}}{\pgfqpoint{7.078476in}{1.373110in}}{\pgfqpoint{7.084001in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.373110in}}{\pgfqpoint{6.696401in}{1.375305in}}{\pgfqpoint{6.700308in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.383118in}}{\pgfqpoint{6.706410in}{1.388418in}}{\pgfqpoint{6.706410in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.399468in}}{\pgfqpoint{6.704215in}{1.404768in}}{\pgfqpoint{6.700308in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.412581in}}{\pgfqpoint{6.691102in}{1.414776in}}{\pgfqpoint{6.685577in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.414776in}}{\pgfqpoint{6.674752in}{1.412581in}}{\pgfqpoint{6.670845in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.404768in}}{\pgfqpoint{6.664743in}{1.399468in}}{\pgfqpoint{6.664743in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.388418in}}{\pgfqpoint{6.666939in}{1.383118in}}{\pgfqpoint{6.670845in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.375305in}}{\pgfqpoint{6.680052in}{1.373110in}}{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.898806in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.898806in}}{\pgfqpoint{4.704281in}{0.901001in}}{\pgfqpoint{4.708188in}{0.904907in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.908814in}}{\pgfqpoint{4.714290in}{0.914114in}}{\pgfqpoint{4.714290in}{0.919639in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.925164in}}{\pgfqpoint{4.712095in}{0.930463in}}{\pgfqpoint{4.708188in}{0.934370in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.938277in}}{\pgfqpoint{4.698982in}{0.940472in}}{\pgfqpoint{4.693457in}{0.940472in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.940472in}}{\pgfqpoint{4.682632in}{0.938277in}}{\pgfqpoint{4.678725in}{0.934370in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.930463in}}{\pgfqpoint{4.672623in}{0.925164in}}{\pgfqpoint{4.672623in}{0.919639in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.914114in}}{\pgfqpoint{4.674818in}{0.908814in}}{\pgfqpoint{4.678725in}{0.904907in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.901001in}}{\pgfqpoint{4.687931in}{0.898806in}}{\pgfqpoint{4.693457in}{0.898806in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.898806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{4.038699in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{4.038699in}}{\pgfqpoint{11.875914in}{4.040894in}}{\pgfqpoint{11.879821in}{4.044801in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{4.048708in}}{\pgfqpoint{11.885923in}{4.054008in}}{\pgfqpoint{11.885923in}{4.059533in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{4.065058in}}{\pgfqpoint{11.883728in}{4.070357in}}{\pgfqpoint{11.879821in}{4.074264in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{4.078171in}}{\pgfqpoint{11.870615in}{4.080366in}}{\pgfqpoint{11.865090in}{4.080366in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{4.080366in}}{\pgfqpoint{11.854265in}{4.078171in}}{\pgfqpoint{11.850358in}{4.074264in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{4.070357in}}{\pgfqpoint{11.844256in}{4.065058in}}{\pgfqpoint{11.844256in}{4.059533in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{4.054008in}}{\pgfqpoint{11.846451in}{4.048708in}}{\pgfqpoint{11.850358in}{4.044801in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{4.040894in}}{\pgfqpoint{11.859564in}{4.038699in}}{\pgfqpoint{11.865090in}{4.038699in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{4.038699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.297221in}}{\pgfqpoint{7.493250in}{1.299416in}}{\pgfqpoint{7.497156in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.307230in}}{\pgfqpoint{7.503258in}{1.312529in}}{\pgfqpoint{7.503258in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.323579in}}{\pgfqpoint{7.501063in}{1.328879in}}{\pgfqpoint{7.497156in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.336693in}}{\pgfqpoint{7.487950in}{1.338888in}}{\pgfqpoint{7.482425in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.338888in}}{\pgfqpoint{7.471600in}{1.336693in}}{\pgfqpoint{7.467694in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.328879in}}{\pgfqpoint{7.461592in}{1.323579in}}{\pgfqpoint{7.461592in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.312529in}}{\pgfqpoint{7.463787in}{1.307230in}}{\pgfqpoint{7.467694in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.299416in}}{\pgfqpoint{7.476900in}{1.297221in}}{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.479020in}}{\pgfqpoint{9.086946in}{3.481215in}}{\pgfqpoint{9.090853in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.489029in}}{\pgfqpoint{9.096954in}{3.494329in}}{\pgfqpoint{9.096954in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.505379in}}{\pgfqpoint{9.094759in}{3.510678in}}{\pgfqpoint{9.090853in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.518492in}}{\pgfqpoint{9.081646in}{3.520687in}}{\pgfqpoint{9.076121in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.520687in}}{\pgfqpoint{9.065297in}{3.518492in}}{\pgfqpoint{9.061390in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.510678in}}{\pgfqpoint{9.055288in}{3.505379in}}{\pgfqpoint{9.055288in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.494329in}}{\pgfqpoint{9.057483in}{3.489029in}}{\pgfqpoint{9.061390in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.481215in}}{\pgfqpoint{9.070596in}{3.479020in}}{\pgfqpoint{9.076121in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.568356in}}{\pgfqpoint{9.485370in}{2.570551in}}{\pgfqpoint{9.489277in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.578365in}}{\pgfqpoint{9.495379in}{2.583665in}}{\pgfqpoint{9.495379in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.594715in}}{\pgfqpoint{9.493183in}{2.600014in}}{\pgfqpoint{9.489277in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.607828in}}{\pgfqpoint{9.480070in}{2.610023in}}{\pgfqpoint{9.474545in}{2.610023in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.610023in}}{\pgfqpoint{9.463721in}{2.607828in}}{\pgfqpoint{9.459814in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.600014in}}{\pgfqpoint{9.453712in}{2.594715in}}{\pgfqpoint{9.453712in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.583665in}}{\pgfqpoint{9.455907in}{2.578365in}}{\pgfqpoint{9.459814in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.570551in}}{\pgfqpoint{9.469020in}{2.568356in}}{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.697200in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.697200in}}{\pgfqpoint{11.079066in}{3.699395in}}{\pgfqpoint{11.082973in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.707209in}}{\pgfqpoint{11.089075in}{3.712509in}}{\pgfqpoint{11.089075in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.723559in}}{\pgfqpoint{11.086880in}{3.728858in}}{\pgfqpoint{11.082973in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.736672in}}{\pgfqpoint{11.073767in}{3.738867in}}{\pgfqpoint{11.068241in}{3.738867in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.738867in}}{\pgfqpoint{11.057417in}{3.736672in}}{\pgfqpoint{11.053510in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.728858in}}{\pgfqpoint{11.047408in}{3.723559in}}{\pgfqpoint{11.047408in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.712509in}}{\pgfqpoint{11.049603in}{3.707209in}}{\pgfqpoint{11.053510in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.699395in}}{\pgfqpoint{11.062716in}{3.697200in}}{\pgfqpoint{11.068241in}{3.697200in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.697200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.633195in}}{\pgfqpoint{4.305857in}{0.635390in}}{\pgfqpoint{4.309764in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.643204in}}{\pgfqpoint{4.315866in}{0.648503in}}{\pgfqpoint{4.315866in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.659554in}}{\pgfqpoint{4.313671in}{0.664853in}}{\pgfqpoint{4.309764in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.672667in}}{\pgfqpoint{4.300558in}{0.674862in}}{\pgfqpoint{4.295032in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.674862in}}{\pgfqpoint{4.284208in}{0.672667in}}{\pgfqpoint{4.280301in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.664853in}}{\pgfqpoint{4.274199in}{0.659554in}}{\pgfqpoint{4.274199in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.648503in}}{\pgfqpoint{4.276394in}{0.643204in}}{\pgfqpoint{4.280301in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.635390in}}{\pgfqpoint{4.289507in}{0.633195in}}{\pgfqpoint{4.295032in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.976258in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.976258in}}{\pgfqpoint{8.688522in}{2.978453in}}{\pgfqpoint{8.692429in}{2.982360in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.986267in}}{\pgfqpoint{8.698530in}{2.991566in}}{\pgfqpoint{8.698530in}{2.997091in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.002616in}}{\pgfqpoint{8.696335in}{3.007916in}}{\pgfqpoint{8.692429in}{3.011823in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.015729in}}{\pgfqpoint{8.683222in}{3.017925in}}{\pgfqpoint{8.677697in}{3.017925in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.017925in}}{\pgfqpoint{8.666873in}{3.015729in}}{\pgfqpoint{8.662966in}{3.011823in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.007916in}}{\pgfqpoint{8.656864in}{3.002616in}}{\pgfqpoint{8.656864in}{2.997091in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.991566in}}{\pgfqpoint{8.659059in}{2.986267in}}{\pgfqpoint{8.662966in}{2.982360in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.978453in}}{\pgfqpoint{8.672172in}{2.976258in}}{\pgfqpoint{8.677697in}{2.976258in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.976258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.184952in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.184952in}}{\pgfqpoint{10.282218in}{3.187147in}}{\pgfqpoint{10.286125in}{3.191054in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.194961in}}{\pgfqpoint{10.292227in}{3.200260in}}{\pgfqpoint{10.292227in}{3.205785in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.211310in}}{\pgfqpoint{10.290032in}{3.216610in}}{\pgfqpoint{10.286125in}{3.220516in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.224423in}}{\pgfqpoint{10.276918in}{3.226618in}}{\pgfqpoint{10.271393in}{3.226618in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.226618in}}{\pgfqpoint{10.260569in}{3.224423in}}{\pgfqpoint{10.256662in}{3.220516in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.216610in}}{\pgfqpoint{10.250560in}{3.211310in}}{\pgfqpoint{10.250560in}{3.205785in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.200260in}}{\pgfqpoint{10.252755in}{3.194961in}}{\pgfqpoint{10.256662in}{3.191054in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.187147in}}{\pgfqpoint{10.265868in}{3.184952in}}{\pgfqpoint{10.271393in}{3.184952in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.184952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.435551in}}{\pgfqpoint{9.086946in}{2.437746in}}{\pgfqpoint{9.090853in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.445560in}}{\pgfqpoint{9.096954in}{2.450859in}}{\pgfqpoint{9.096954in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.461910in}}{\pgfqpoint{9.094759in}{2.467209in}}{\pgfqpoint{9.090853in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.475023in}}{\pgfqpoint{9.081646in}{2.477218in}}{\pgfqpoint{9.076121in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.477218in}}{\pgfqpoint{9.065297in}{2.475023in}}{\pgfqpoint{9.061390in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.467209in}}{\pgfqpoint{9.055288in}{2.461910in}}{\pgfqpoint{9.055288in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.450859in}}{\pgfqpoint{9.057483in}{2.445560in}}{\pgfqpoint{9.061390in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.437746in}}{\pgfqpoint{9.070596in}{2.435551in}}{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.720134in}}{\pgfqpoint{9.086946in}{2.722329in}}{\pgfqpoint{9.090853in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.730142in}}{\pgfqpoint{9.096954in}{2.735442in}}{\pgfqpoint{9.096954in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.746492in}}{\pgfqpoint{9.094759in}{2.751792in}}{\pgfqpoint{9.090853in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.759605in}}{\pgfqpoint{9.081646in}{2.761800in}}{\pgfqpoint{9.076121in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.761800in}}{\pgfqpoint{9.065297in}{2.759605in}}{\pgfqpoint{9.061390in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.751792in}}{\pgfqpoint{9.055288in}{2.746492in}}{\pgfqpoint{9.055288in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.735442in}}{\pgfqpoint{9.057483in}{2.730142in}}{\pgfqpoint{9.061390in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.722329in}}{\pgfqpoint{9.070596in}{2.720134in}}{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.659256in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.659256in}}{\pgfqpoint{10.282218in}{3.661451in}}{\pgfqpoint{10.286125in}{3.665358in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.669265in}}{\pgfqpoint{10.292227in}{3.674564in}}{\pgfqpoint{10.292227in}{3.680089in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.685614in}}{\pgfqpoint{10.290032in}{3.690914in}}{\pgfqpoint{10.286125in}{3.694821in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.698727in}}{\pgfqpoint{10.276918in}{3.700923in}}{\pgfqpoint{10.271393in}{3.700923in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.700923in}}{\pgfqpoint{10.260569in}{3.698727in}}{\pgfqpoint{10.256662in}{3.694821in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.690914in}}{\pgfqpoint{10.250560in}{3.685614in}}{\pgfqpoint{10.250560in}{3.680089in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.674564in}}{\pgfqpoint{10.252755in}{3.669265in}}{\pgfqpoint{10.256662in}{3.665358in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.661451in}}{\pgfqpoint{10.265868in}{3.659256in}}{\pgfqpoint{10.271393in}{3.659256in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.659256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.697200in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.697200in}}{\pgfqpoint{10.680642in}{3.699395in}}{\pgfqpoint{10.684549in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.707209in}}{\pgfqpoint{10.690651in}{3.712509in}}{\pgfqpoint{10.690651in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.723559in}}{\pgfqpoint{10.688456in}{3.728858in}}{\pgfqpoint{10.684549in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.736672in}}{\pgfqpoint{10.675342in}{3.738867in}}{\pgfqpoint{10.669817in}{3.738867in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.738867in}}{\pgfqpoint{10.658993in}{3.736672in}}{\pgfqpoint{10.655086in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.728858in}}{\pgfqpoint{10.648984in}{3.723559in}}{\pgfqpoint{10.648984in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.712509in}}{\pgfqpoint{10.651179in}{3.707209in}}{\pgfqpoint{10.655086in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.699395in}}{\pgfqpoint{10.664292in}{3.697200in}}{\pgfqpoint{10.669817in}{3.697200in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.697200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.041097in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.041097in}}{\pgfqpoint{6.696401in}{1.043292in}}{\pgfqpoint{6.700308in}{1.047199in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.051106in}}{\pgfqpoint{6.706410in}{1.056405in}}{\pgfqpoint{6.706410in}{1.061930in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.067455in}}{\pgfqpoint{6.704215in}{1.072755in}}{\pgfqpoint{6.700308in}{1.076662in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.080568in}}{\pgfqpoint{6.691102in}{1.082763in}}{\pgfqpoint{6.685577in}{1.082763in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.082763in}}{\pgfqpoint{6.674752in}{1.080568in}}{\pgfqpoint{6.670845in}{1.076662in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.072755in}}{\pgfqpoint{6.664743in}{1.067455in}}{\pgfqpoint{6.664743in}{1.061930in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.056405in}}{\pgfqpoint{6.666939in}{1.051106in}}{\pgfqpoint{6.670845in}{1.047199in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.043292in}}{\pgfqpoint{6.680052in}{1.041097in}}{\pgfqpoint{6.685577in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.041097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.128035in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.128035in}}{\pgfqpoint{10.680642in}{3.130230in}}{\pgfqpoint{10.684549in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.138044in}}{\pgfqpoint{10.690651in}{3.143344in}}{\pgfqpoint{10.690651in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.154394in}}{\pgfqpoint{10.688456in}{3.159693in}}{\pgfqpoint{10.684549in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.167507in}}{\pgfqpoint{10.675342in}{3.169702in}}{\pgfqpoint{10.669817in}{3.169702in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.169702in}}{\pgfqpoint{10.658993in}{3.167507in}}{\pgfqpoint{10.655086in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.159693in}}{\pgfqpoint{10.648984in}{3.154394in}}{\pgfqpoint{10.648984in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.143344in}}{\pgfqpoint{10.651179in}{3.138044in}}{\pgfqpoint{10.655086in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.130230in}}{\pgfqpoint{10.664292in}{3.128035in}}{\pgfqpoint{10.669817in}{3.128035in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.128035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.735145in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.735145in}}{\pgfqpoint{11.875914in}{3.737340in}}{\pgfqpoint{11.879821in}{3.741247in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.745153in}}{\pgfqpoint{11.885923in}{3.750453in}}{\pgfqpoint{11.885923in}{3.755978in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.761503in}}{\pgfqpoint{11.883728in}{3.766803in}}{\pgfqpoint{11.879821in}{3.770709in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.774616in}}{\pgfqpoint{11.870615in}{3.776811in}}{\pgfqpoint{11.865090in}{3.776811in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.776811in}}{\pgfqpoint{11.854265in}{3.774616in}}{\pgfqpoint{11.850358in}{3.770709in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.766803in}}{\pgfqpoint{11.844256in}{3.761503in}}{\pgfqpoint{11.844256in}{3.755978in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.750453in}}{\pgfqpoint{11.846451in}{3.745153in}}{\pgfqpoint{11.850358in}{3.741247in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.737340in}}{\pgfqpoint{11.859564in}{3.735145in}}{\pgfqpoint{11.865090in}{3.735145in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.735145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.668742in}}{\pgfqpoint{11.079066in}{3.670937in}}{\pgfqpoint{11.082973in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.678751in}}{\pgfqpoint{11.089075in}{3.684050in}}{\pgfqpoint{11.089075in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.695100in}}{\pgfqpoint{11.086880in}{3.700400in}}{\pgfqpoint{11.082973in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.708214in}}{\pgfqpoint{11.073767in}{3.710409in}}{\pgfqpoint{11.068241in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.710409in}}{\pgfqpoint{11.057417in}{3.708214in}}{\pgfqpoint{11.053510in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.700400in}}{\pgfqpoint{11.047408in}{3.695100in}}{\pgfqpoint{11.047408in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.684050in}}{\pgfqpoint{11.049603in}{3.678751in}}{\pgfqpoint{11.053510in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.670937in}}{\pgfqpoint{11.062716in}{3.668742in}}{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.515401in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.515401in}}{\pgfqpoint{8.290098in}{1.517596in}}{\pgfqpoint{8.294004in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.525410in}}{\pgfqpoint{8.300106in}{1.530709in}}{\pgfqpoint{8.300106in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.541759in}}{\pgfqpoint{8.297911in}{1.547059in}}{\pgfqpoint{8.294004in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.554873in}}{\pgfqpoint{8.284798in}{1.557068in}}{\pgfqpoint{8.279273in}{1.557068in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.557068in}}{\pgfqpoint{8.268448in}{1.554873in}}{\pgfqpoint{8.264542in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.547059in}}{\pgfqpoint{8.258440in}{1.541759in}}{\pgfqpoint{8.258440in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.530709in}}{\pgfqpoint{8.260635in}{1.525410in}}{\pgfqpoint{8.264542in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.517596in}}{\pgfqpoint{8.273748in}{1.515401in}}{\pgfqpoint{8.279273in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.515401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.866386in}}{\pgfqpoint{8.688522in}{1.868581in}}{\pgfqpoint{8.692429in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.876395in}}{\pgfqpoint{8.698530in}{1.881694in}}{\pgfqpoint{8.698530in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.892744in}}{\pgfqpoint{8.696335in}{1.898044in}}{\pgfqpoint{8.692429in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.905858in}}{\pgfqpoint{8.683222in}{1.908053in}}{\pgfqpoint{8.677697in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.908053in}}{\pgfqpoint{8.666873in}{1.905858in}}{\pgfqpoint{8.662966in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.898044in}}{\pgfqpoint{8.656864in}{1.892744in}}{\pgfqpoint{8.656864in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.881694in}}{\pgfqpoint{8.659059in}{1.876395in}}{\pgfqpoint{8.662966in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.868581in}}{\pgfqpoint{8.672172in}{1.866386in}}{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.615787in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.615787in}}{\pgfqpoint{11.079066in}{2.617982in}}{\pgfqpoint{11.082973in}{2.621889in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.625795in}}{\pgfqpoint{11.089075in}{2.631095in}}{\pgfqpoint{11.089075in}{2.636620in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.642145in}}{\pgfqpoint{11.086880in}{2.647445in}}{\pgfqpoint{11.082973in}{2.651351in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.655258in}}{\pgfqpoint{11.073767in}{2.657453in}}{\pgfqpoint{11.068241in}{2.657453in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.657453in}}{\pgfqpoint{11.057417in}{2.655258in}}{\pgfqpoint{11.053510in}{2.651351in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.647445in}}{\pgfqpoint{11.047408in}{2.642145in}}{\pgfqpoint{11.047408in}{2.636620in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.631095in}}{\pgfqpoint{11.049603in}{2.625795in}}{\pgfqpoint{11.053510in}{2.621889in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.617982in}}{\pgfqpoint{11.062716in}{2.615787in}}{\pgfqpoint{11.068241in}{2.615787in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.615787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.814994in}}{\pgfqpoint{10.282218in}{2.817190in}}{\pgfqpoint{10.286125in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.825003in}}{\pgfqpoint{10.292227in}{2.830303in}}{\pgfqpoint{10.292227in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.841353in}}{\pgfqpoint{10.290032in}{2.846652in}}{\pgfqpoint{10.286125in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.854466in}}{\pgfqpoint{10.276918in}{2.856661in}}{\pgfqpoint{10.271393in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.856661in}}{\pgfqpoint{10.260569in}{2.854466in}}{\pgfqpoint{10.256662in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.846652in}}{\pgfqpoint{10.250560in}{2.841353in}}{\pgfqpoint{10.250560in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.830303in}}{\pgfqpoint{10.252755in}{2.825003in}}{\pgfqpoint{10.256662in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.817190in}}{\pgfqpoint{10.265868in}{2.814994in}}{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.934352in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.934352in}}{\pgfqpoint{11.875914in}{3.936548in}}{\pgfqpoint{11.879821in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.944361in}}{\pgfqpoint{11.885923in}{3.949661in}}{\pgfqpoint{11.885923in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.960711in}}{\pgfqpoint{11.883728in}{3.966010in}}{\pgfqpoint{11.879821in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.973824in}}{\pgfqpoint{11.870615in}{3.976019in}}{\pgfqpoint{11.865090in}{3.976019in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.976019in}}{\pgfqpoint{11.854265in}{3.973824in}}{\pgfqpoint{11.850358in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.966010in}}{\pgfqpoint{11.844256in}{3.960711in}}{\pgfqpoint{11.844256in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.949661in}}{\pgfqpoint{11.846451in}{3.944361in}}{\pgfqpoint{11.850358in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.936548in}}{\pgfqpoint{11.859564in}{3.934352in}}{\pgfqpoint{11.865090in}{3.934352in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.934352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.909855in}}{\pgfqpoint{11.079066in}{2.912050in}}{\pgfqpoint{11.082973in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.919864in}}{\pgfqpoint{11.089075in}{2.925164in}}{\pgfqpoint{11.089075in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.936214in}}{\pgfqpoint{11.086880in}{2.941513in}}{\pgfqpoint{11.082973in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.949327in}}{\pgfqpoint{11.073767in}{2.951522in}}{\pgfqpoint{11.068241in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.951522in}}{\pgfqpoint{11.057417in}{2.949327in}}{\pgfqpoint{11.053510in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.941513in}}{\pgfqpoint{11.047408in}{2.936214in}}{\pgfqpoint{11.047408in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.925164in}}{\pgfqpoint{11.049603in}{2.919864in}}{\pgfqpoint{11.053510in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.912050in}}{\pgfqpoint{11.062716in}{2.909855in}}{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.505915in}}{\pgfqpoint{8.290098in}{1.508110in}}{\pgfqpoint{8.294004in}{1.512017in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.515924in}}{\pgfqpoint{8.300106in}{1.521223in}}{\pgfqpoint{8.300106in}{1.526748in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.532273in}}{\pgfqpoint{8.297911in}{1.537573in}}{\pgfqpoint{8.294004in}{1.541480in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.545386in}}{\pgfqpoint{8.284798in}{1.547582in}}{\pgfqpoint{8.279273in}{1.547582in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.547582in}}{\pgfqpoint{8.268448in}{1.545386in}}{\pgfqpoint{8.264542in}{1.541480in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.537573in}}{\pgfqpoint{8.258440in}{1.532273in}}{\pgfqpoint{8.258440in}{1.526748in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.521223in}}{\pgfqpoint{8.260635in}{1.515924in}}{\pgfqpoint{8.264542in}{1.512017in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.508110in}}{\pgfqpoint{8.273748in}{1.505915in}}{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.116985in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.116985in}}{\pgfqpoint{6.297977in}{1.119181in}}{\pgfqpoint{6.301884in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.126994in}}{\pgfqpoint{6.307986in}{1.132294in}}{\pgfqpoint{6.307986in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.143344in}}{\pgfqpoint{6.305791in}{1.148643in}}{\pgfqpoint{6.301884in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.156457in}}{\pgfqpoint{6.292678in}{1.158652in}}{\pgfqpoint{6.287153in}{1.158652in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.158652in}}{\pgfqpoint{6.276328in}{1.156457in}}{\pgfqpoint{6.272421in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.148643in}}{\pgfqpoint{6.266319in}{1.143344in}}{\pgfqpoint{6.266319in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.132294in}}{\pgfqpoint{6.268515in}{1.126994in}}{\pgfqpoint{6.272421in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.119181in}}{\pgfqpoint{6.281628in}{1.116985in}}{\pgfqpoint{6.287153in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.116985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.435551in}}{\pgfqpoint{9.883794in}{2.437746in}}{\pgfqpoint{9.887701in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.445560in}}{\pgfqpoint{9.893803in}{2.450859in}}{\pgfqpoint{9.893803in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.461910in}}{\pgfqpoint{9.891607in}{2.467209in}}{\pgfqpoint{9.887701in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.475023in}}{\pgfqpoint{9.878494in}{2.477218in}}{\pgfqpoint{9.872969in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.477218in}}{\pgfqpoint{9.862145in}{2.475023in}}{\pgfqpoint{9.858238in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.467209in}}{\pgfqpoint{9.852136in}{2.461910in}}{\pgfqpoint{9.852136in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.450859in}}{\pgfqpoint{9.854331in}{2.445560in}}{\pgfqpoint{9.858238in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.437746in}}{\pgfqpoint{9.867444in}{2.435551in}}{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.012639in}}{\pgfqpoint{7.094825in}{1.014834in}}{\pgfqpoint{7.098732in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.022647in}}{\pgfqpoint{7.104834in}{1.027947in}}{\pgfqpoint{7.104834in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.038997in}}{\pgfqpoint{7.102639in}{1.044296in}}{\pgfqpoint{7.098732in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.052110in}}{\pgfqpoint{7.089526in}{1.054305in}}{\pgfqpoint{7.084001in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.054305in}}{\pgfqpoint{7.073176in}{1.052110in}}{\pgfqpoint{7.069269in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.044296in}}{\pgfqpoint{7.063168in}{1.038997in}}{\pgfqpoint{7.063168in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.027947in}}{\pgfqpoint{7.065363in}{1.022647in}}{\pgfqpoint{7.069269in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.014834in}}{\pgfqpoint{7.078476in}{1.012639in}}{\pgfqpoint{7.084001in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{1.961247in}}{\pgfqpoint{10.282218in}{1.963442in}}{\pgfqpoint{10.286125in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{1.971256in}}{\pgfqpoint{10.292227in}{1.976555in}}{\pgfqpoint{10.292227in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{1.987605in}}{\pgfqpoint{10.290032in}{1.992905in}}{\pgfqpoint{10.286125in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.000718in}}{\pgfqpoint{10.276918in}{2.002914in}}{\pgfqpoint{10.271393in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.002914in}}{\pgfqpoint{10.260569in}{2.000718in}}{\pgfqpoint{10.256662in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{1.992905in}}{\pgfqpoint{10.250560in}{1.987605in}}{\pgfqpoint{10.250560in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{1.976555in}}{\pgfqpoint{10.252755in}{1.971256in}}{\pgfqpoint{10.256662in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{1.963442in}}{\pgfqpoint{10.265868in}{1.961247in}}{\pgfqpoint{10.271393in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.486943in}}{\pgfqpoint{7.891674in}{1.489138in}}{\pgfqpoint{7.895580in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.496951in}}{\pgfqpoint{7.901682in}{1.502251in}}{\pgfqpoint{7.901682in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.513301in}}{\pgfqpoint{7.899487in}{1.518601in}}{\pgfqpoint{7.895580in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.526414in}}{\pgfqpoint{7.886374in}{1.528609in}}{\pgfqpoint{7.880849in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.528609in}}{\pgfqpoint{7.870024in}{1.526414in}}{\pgfqpoint{7.866118in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.518601in}}{\pgfqpoint{7.860016in}{1.513301in}}{\pgfqpoint{7.860016in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.502251in}}{\pgfqpoint{7.862211in}{1.496951in}}{\pgfqpoint{7.866118in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.489138in}}{\pgfqpoint{7.875324in}{1.486943in}}{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.822917in}}{\pgfqpoint{5.501129in}{0.825112in}}{\pgfqpoint{5.505036in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.832926in}}{\pgfqpoint{5.511138in}{0.838225in}}{\pgfqpoint{5.511138in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.849275in}}{\pgfqpoint{5.508943in}{0.854575in}}{\pgfqpoint{5.505036in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.862388in}}{\pgfqpoint{5.495830in}{0.864584in}}{\pgfqpoint{5.490305in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.864584in}}{\pgfqpoint{5.479480in}{0.862388in}}{\pgfqpoint{5.475573in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.854575in}}{\pgfqpoint{5.469471in}{0.849275in}}{\pgfqpoint{5.469471in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.838225in}}{\pgfqpoint{5.471666in}{0.832926in}}{\pgfqpoint{5.475573in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.825112in}}{\pgfqpoint{5.484780in}{0.822917in}}{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.576279in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.576279in}}{\pgfqpoint{5.102705in}{0.578474in}}{\pgfqpoint{5.106612in}{0.582381in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.586287in}}{\pgfqpoint{5.112714in}{0.591587in}}{\pgfqpoint{5.112714in}{0.597112in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.602637in}}{\pgfqpoint{5.110519in}{0.607937in}}{\pgfqpoint{5.106612in}{0.611843in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.615750in}}{\pgfqpoint{5.097406in}{0.617945in}}{\pgfqpoint{5.091881in}{0.617945in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.617945in}}{\pgfqpoint{5.081056in}{0.615750in}}{\pgfqpoint{5.077149in}{0.611843in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.607937in}}{\pgfqpoint{5.071047in}{0.602637in}}{\pgfqpoint{5.071047in}{0.597112in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.591587in}}{\pgfqpoint{5.073242in}{0.586287in}}{\pgfqpoint{5.077149in}{0.582381in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.578474in}}{\pgfqpoint{5.086356in}{0.576279in}}{\pgfqpoint{5.091881in}{0.576279in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.576279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.516965in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.516965in}}{\pgfqpoint{10.282218in}{3.519160in}}{\pgfqpoint{10.286125in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.526973in}}{\pgfqpoint{10.292227in}{3.532273in}}{\pgfqpoint{10.292227in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.543323in}}{\pgfqpoint{10.290032in}{3.548623in}}{\pgfqpoint{10.286125in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.556436in}}{\pgfqpoint{10.276918in}{3.558631in}}{\pgfqpoint{10.271393in}{3.558631in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.558631in}}{\pgfqpoint{10.260569in}{3.556436in}}{\pgfqpoint{10.256662in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.548623in}}{\pgfqpoint{10.250560in}{3.543323in}}{\pgfqpoint{10.250560in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.532273in}}{\pgfqpoint{10.252755in}{3.526973in}}{\pgfqpoint{10.256662in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.519160in}}{\pgfqpoint{10.265868in}{3.516965in}}{\pgfqpoint{10.271393in}{3.516965in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.516965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.900369in}}{\pgfqpoint{9.883794in}{2.902564in}}{\pgfqpoint{9.887701in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.910378in}}{\pgfqpoint{9.893803in}{2.915678in}}{\pgfqpoint{9.893803in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.926728in}}{\pgfqpoint{9.891607in}{2.932027in}}{\pgfqpoint{9.887701in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.939841in}}{\pgfqpoint{9.878494in}{2.942036in}}{\pgfqpoint{9.872969in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.942036in}}{\pgfqpoint{9.862145in}{2.939841in}}{\pgfqpoint{9.858238in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.932027in}}{\pgfqpoint{9.852136in}{2.926728in}}{\pgfqpoint{9.852136in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.915678in}}{\pgfqpoint{9.854331in}{2.910378in}}{\pgfqpoint{9.858238in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.902564in}}{\pgfqpoint{9.867444in}{2.900369in}}{\pgfqpoint{9.872969in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.809470in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.809470in}}{\pgfqpoint{8.290098in}{1.811665in}}{\pgfqpoint{8.294004in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.819478in}}{\pgfqpoint{8.300106in}{1.824778in}}{\pgfqpoint{8.300106in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.835828in}}{\pgfqpoint{8.297911in}{1.841128in}}{\pgfqpoint{8.294004in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.848941in}}{\pgfqpoint{8.284798in}{1.851136in}}{\pgfqpoint{8.279273in}{1.851136in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.851136in}}{\pgfqpoint{8.268448in}{1.848941in}}{\pgfqpoint{8.264542in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.841128in}}{\pgfqpoint{8.258440in}{1.835828in}}{\pgfqpoint{8.258440in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.824778in}}{\pgfqpoint{8.260635in}{1.819478in}}{\pgfqpoint{8.264542in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.811665in}}{\pgfqpoint{8.273748in}{1.809470in}}{\pgfqpoint{8.279273in}{1.809470in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.809470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.581804in}}{\pgfqpoint{8.688522in}{1.583999in}}{\pgfqpoint{8.692429in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.591812in}}{\pgfqpoint{8.698530in}{1.597112in}}{\pgfqpoint{8.698530in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.608162in}}{\pgfqpoint{8.696335in}{1.613461in}}{\pgfqpoint{8.692429in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.621275in}}{\pgfqpoint{8.683222in}{1.623470in}}{\pgfqpoint{8.677697in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.623470in}}{\pgfqpoint{8.666873in}{1.621275in}}{\pgfqpoint{8.662966in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.613461in}}{\pgfqpoint{8.656864in}{1.608162in}}{\pgfqpoint{8.656864in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.597112in}}{\pgfqpoint{8.659059in}{1.591812in}}{\pgfqpoint{8.662966in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.583999in}}{\pgfqpoint{8.672172in}{1.581804in}}{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.629234in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.629234in}}{\pgfqpoint{8.290098in}{1.631429in}}{\pgfqpoint{8.294004in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.639243in}}{\pgfqpoint{8.300106in}{1.644542in}}{\pgfqpoint{8.300106in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.655592in}}{\pgfqpoint{8.297911in}{1.660892in}}{\pgfqpoint{8.294004in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.668706in}}{\pgfqpoint{8.284798in}{1.670901in}}{\pgfqpoint{8.279273in}{1.670901in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.670901in}}{\pgfqpoint{8.268448in}{1.668706in}}{\pgfqpoint{8.264542in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.660892in}}{\pgfqpoint{8.258440in}{1.655592in}}{\pgfqpoint{8.258440in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.644542in}}{\pgfqpoint{8.260635in}{1.639243in}}{\pgfqpoint{8.264542in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.631429in}}{\pgfqpoint{8.273748in}{1.629234in}}{\pgfqpoint{8.279273in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.629234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.581804in}}{\pgfqpoint{6.696401in}{1.583999in}}{\pgfqpoint{6.700308in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.591812in}}{\pgfqpoint{6.706410in}{1.597112in}}{\pgfqpoint{6.706410in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.608162in}}{\pgfqpoint{6.704215in}{1.613461in}}{\pgfqpoint{6.700308in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.621275in}}{\pgfqpoint{6.691102in}{1.623470in}}{\pgfqpoint{6.685577in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.623470in}}{\pgfqpoint{6.674752in}{1.621275in}}{\pgfqpoint{6.670845in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.613461in}}{\pgfqpoint{6.664743in}{1.608162in}}{\pgfqpoint{6.664743in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.597112in}}{\pgfqpoint{6.666939in}{1.591812in}}{\pgfqpoint{6.670845in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.583999in}}{\pgfqpoint{6.680052in}{1.581804in}}{\pgfqpoint{6.685577in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.232382in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.232382in}}{\pgfqpoint{10.282218in}{3.234577in}}{\pgfqpoint{10.286125in}{3.238484in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.242391in}}{\pgfqpoint{10.292227in}{3.247690in}}{\pgfqpoint{10.292227in}{3.253216in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.258741in}}{\pgfqpoint{10.290032in}{3.264040in}}{\pgfqpoint{10.286125in}{3.267947in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.271854in}}{\pgfqpoint{10.276918in}{3.274049in}}{\pgfqpoint{10.271393in}{3.274049in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.274049in}}{\pgfqpoint{10.260569in}{3.271854in}}{\pgfqpoint{10.256662in}{3.267947in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.264040in}}{\pgfqpoint{10.250560in}{3.258741in}}{\pgfqpoint{10.250560in}{3.253216in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.247690in}}{\pgfqpoint{10.252755in}{3.242391in}}{\pgfqpoint{10.256662in}{3.238484in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.234577in}}{\pgfqpoint{10.265868in}{3.232382in}}{\pgfqpoint{10.271393in}{3.232382in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.232382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.274288in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.274288in}}{\pgfqpoint{9.086946in}{2.276483in}}{\pgfqpoint{9.090853in}{2.280390in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.284296in}}{\pgfqpoint{9.096954in}{2.289596in}}{\pgfqpoint{9.096954in}{2.295121in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.300646in}}{\pgfqpoint{9.094759in}{2.305946in}}{\pgfqpoint{9.090853in}{2.309852in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.313759in}}{\pgfqpoint{9.081646in}{2.315954in}}{\pgfqpoint{9.076121in}{2.315954in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.315954in}}{\pgfqpoint{9.065297in}{2.313759in}}{\pgfqpoint{9.061390in}{2.309852in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.305946in}}{\pgfqpoint{9.055288in}{2.300646in}}{\pgfqpoint{9.055288in}{2.295121in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.289596in}}{\pgfqpoint{9.057483in}{2.284296in}}{\pgfqpoint{9.061390in}{2.280390in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.276483in}}{\pgfqpoint{9.070596in}{2.274288in}}{\pgfqpoint{9.076121in}{2.274288in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.274288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.822917in}}{\pgfqpoint{6.297977in}{0.825112in}}{\pgfqpoint{6.301884in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.832926in}}{\pgfqpoint{6.307986in}{0.838225in}}{\pgfqpoint{6.307986in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.849275in}}{\pgfqpoint{6.305791in}{0.854575in}}{\pgfqpoint{6.301884in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.862388in}}{\pgfqpoint{6.292678in}{0.864584in}}{\pgfqpoint{6.287153in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.864584in}}{\pgfqpoint{6.276328in}{0.862388in}}{\pgfqpoint{6.272421in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.854575in}}{\pgfqpoint{6.266319in}{0.849275in}}{\pgfqpoint{6.266319in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.838225in}}{\pgfqpoint{6.268515in}{0.832926in}}{\pgfqpoint{6.272421in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.825112in}}{\pgfqpoint{6.281628in}{0.822917in}}{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.562831in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.562831in}}{\pgfqpoint{6.696401in}{1.565027in}}{\pgfqpoint{6.700308in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.572840in}}{\pgfqpoint{6.706410in}{1.578140in}}{\pgfqpoint{6.706410in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.589190in}}{\pgfqpoint{6.704215in}{1.594489in}}{\pgfqpoint{6.700308in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.602303in}}{\pgfqpoint{6.691102in}{1.604498in}}{\pgfqpoint{6.685577in}{1.604498in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.604498in}}{\pgfqpoint{6.674752in}{1.602303in}}{\pgfqpoint{6.670845in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.594489in}}{\pgfqpoint{6.664743in}{1.589190in}}{\pgfqpoint{6.664743in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.578140in}}{\pgfqpoint{6.666939in}{1.572840in}}{\pgfqpoint{6.670845in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.565027in}}{\pgfqpoint{6.680052in}{1.562831in}}{\pgfqpoint{6.685577in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.562831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.814994in}}{\pgfqpoint{10.680642in}{2.817190in}}{\pgfqpoint{10.684549in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.825003in}}{\pgfqpoint{10.690651in}{2.830303in}}{\pgfqpoint{10.690651in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.841353in}}{\pgfqpoint{10.688456in}{2.846652in}}{\pgfqpoint{10.684549in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.854466in}}{\pgfqpoint{10.675342in}{2.856661in}}{\pgfqpoint{10.669817in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.856661in}}{\pgfqpoint{10.658993in}{2.854466in}}{\pgfqpoint{10.655086in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.846652in}}{\pgfqpoint{10.648984in}{2.841353in}}{\pgfqpoint{10.648984in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.830303in}}{\pgfqpoint{10.651179in}{2.825003in}}{\pgfqpoint{10.655086in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.817190in}}{\pgfqpoint{10.664292in}{2.814994in}}{\pgfqpoint{10.669817in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.422104in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.422104in}}{\pgfqpoint{11.079066in}{3.424299in}}{\pgfqpoint{11.082973in}{3.428206in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.432113in}}{\pgfqpoint{11.089075in}{3.437412in}}{\pgfqpoint{11.089075in}{3.442937in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.448462in}}{\pgfqpoint{11.086880in}{3.453762in}}{\pgfqpoint{11.082973in}{3.457669in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.461575in}}{\pgfqpoint{11.073767in}{3.463771in}}{\pgfqpoint{11.068241in}{3.463771in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.463771in}}{\pgfqpoint{11.057417in}{3.461575in}}{\pgfqpoint{11.053510in}{3.457669in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.453762in}}{\pgfqpoint{11.047408in}{3.448462in}}{\pgfqpoint{11.047408in}{3.442937in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.437412in}}{\pgfqpoint{11.049603in}{3.432113in}}{\pgfqpoint{11.053510in}{3.428206in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.424299in}}{\pgfqpoint{11.062716in}{3.422104in}}{\pgfqpoint{11.068241in}{3.422104in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.422104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.312232in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.312232in}}{\pgfqpoint{10.282218in}{2.314427in}}{\pgfqpoint{10.286125in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.322241in}}{\pgfqpoint{10.292227in}{2.327540in}}{\pgfqpoint{10.292227in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.338590in}}{\pgfqpoint{10.290032in}{2.343890in}}{\pgfqpoint{10.286125in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.351704in}}{\pgfqpoint{10.276918in}{2.353899in}}{\pgfqpoint{10.271393in}{2.353899in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.353899in}}{\pgfqpoint{10.260569in}{2.351704in}}{\pgfqpoint{10.256662in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.343890in}}{\pgfqpoint{10.250560in}{2.338590in}}{\pgfqpoint{10.250560in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.327540in}}{\pgfqpoint{10.252755in}{2.322241in}}{\pgfqpoint{10.256662in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.314427in}}{\pgfqpoint{10.265868in}{2.312232in}}{\pgfqpoint{10.271393in}{2.312232in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.312232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.203924in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.203924in}}{\pgfqpoint{10.282218in}{3.206119in}}{\pgfqpoint{10.286125in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.213933in}}{\pgfqpoint{10.292227in}{3.219232in}}{\pgfqpoint{10.292227in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.230282in}}{\pgfqpoint{10.290032in}{3.235582in}}{\pgfqpoint{10.286125in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.243395in}}{\pgfqpoint{10.276918in}{3.245591in}}{\pgfqpoint{10.271393in}{3.245591in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.245591in}}{\pgfqpoint{10.260569in}{3.243395in}}{\pgfqpoint{10.256662in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.235582in}}{\pgfqpoint{10.250560in}{3.230282in}}{\pgfqpoint{10.250560in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.219232in}}{\pgfqpoint{10.252755in}{3.213933in}}{\pgfqpoint{10.256662in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.206119in}}{\pgfqpoint{10.265868in}{3.203924in}}{\pgfqpoint{10.271393in}{3.203924in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.203924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.936750in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.936750in}}{\pgfqpoint{5.102705in}{0.938945in}}{\pgfqpoint{5.106612in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.946759in}}{\pgfqpoint{5.112714in}{0.952058in}}{\pgfqpoint{5.112714in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.963108in}}{\pgfqpoint{5.110519in}{0.968408in}}{\pgfqpoint{5.106612in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.976221in}}{\pgfqpoint{5.097406in}{0.978417in}}{\pgfqpoint{5.091881in}{0.978417in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.978417in}}{\pgfqpoint{5.081056in}{0.976221in}}{\pgfqpoint{5.077149in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.968408in}}{\pgfqpoint{5.071047in}{0.963108in}}{\pgfqpoint{5.071047in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.952058in}}{\pgfqpoint{5.073242in}{0.946759in}}{\pgfqpoint{5.077149in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.938945in}}{\pgfqpoint{5.086356in}{0.936750in}}{\pgfqpoint{5.091881in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.936750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.194438in}}{\pgfqpoint{9.485370in}{3.196633in}}{\pgfqpoint{9.489277in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.204447in}}{\pgfqpoint{9.495379in}{3.209746in}}{\pgfqpoint{9.495379in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.220796in}}{\pgfqpoint{9.493183in}{3.226096in}}{\pgfqpoint{9.489277in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.233909in}}{\pgfqpoint{9.480070in}{3.236105in}}{\pgfqpoint{9.474545in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.236105in}}{\pgfqpoint{9.463721in}{3.233909in}}{\pgfqpoint{9.459814in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.226096in}}{\pgfqpoint{9.453712in}{3.220796in}}{\pgfqpoint{9.453712in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.209746in}}{\pgfqpoint{9.455907in}{3.204447in}}{\pgfqpoint{9.459814in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.196633in}}{\pgfqpoint{9.469020in}{3.194438in}}{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{4.105102in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{4.105102in}}{\pgfqpoint{7.493250in}{4.107297in}}{\pgfqpoint{7.497156in}{4.111204in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{4.115111in}}{\pgfqpoint{7.503258in}{4.120410in}}{\pgfqpoint{7.503258in}{4.125935in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{4.131460in}}{\pgfqpoint{7.501063in}{4.136760in}}{\pgfqpoint{7.497156in}{4.140667in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{4.144573in}}{\pgfqpoint{7.487950in}{4.146769in}}{\pgfqpoint{7.482425in}{4.146769in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{4.146769in}}{\pgfqpoint{7.471600in}{4.144573in}}{\pgfqpoint{7.467694in}{4.140667in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{4.136760in}}{\pgfqpoint{7.461592in}{4.131460in}}{\pgfqpoint{7.461592in}{4.125935in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{4.120410in}}{\pgfqpoint{7.463787in}{4.115111in}}{\pgfqpoint{7.467694in}{4.111204in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{4.107297in}}{\pgfqpoint{7.476900in}{4.105102in}}{\pgfqpoint{7.482425in}{4.105102in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{4.105102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.748592in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.748592in}}{\pgfqpoint{9.086946in}{2.750787in}}{\pgfqpoint{9.090853in}{2.754694in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.758601in}}{\pgfqpoint{9.096954in}{2.763900in}}{\pgfqpoint{9.096954in}{2.769425in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.774950in}}{\pgfqpoint{9.094759in}{2.780250in}}{\pgfqpoint{9.090853in}{2.784157in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.788063in}}{\pgfqpoint{9.081646in}{2.790259in}}{\pgfqpoint{9.076121in}{2.790259in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.790259in}}{\pgfqpoint{9.065297in}{2.788063in}}{\pgfqpoint{9.061390in}{2.784157in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.780250in}}{\pgfqpoint{9.055288in}{2.774950in}}{\pgfqpoint{9.055288in}{2.769425in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.763900in}}{\pgfqpoint{9.057483in}{2.758601in}}{\pgfqpoint{9.061390in}{2.754694in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.750787in}}{\pgfqpoint{9.070596in}{2.748592in}}{\pgfqpoint{9.076121in}{2.748592in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.748592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.781011in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.781011in}}{\pgfqpoint{9.485370in}{1.783206in}}{\pgfqpoint{9.489277in}{1.787113in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.791020in}}{\pgfqpoint{9.495379in}{1.796320in}}{\pgfqpoint{9.495379in}{1.801845in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.807370in}}{\pgfqpoint{9.493183in}{1.812669in}}{\pgfqpoint{9.489277in}{1.816576in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.820483in}}{\pgfqpoint{9.480070in}{1.822678in}}{\pgfqpoint{9.474545in}{1.822678in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.822678in}}{\pgfqpoint{9.463721in}{1.820483in}}{\pgfqpoint{9.459814in}{1.816576in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.812669in}}{\pgfqpoint{9.453712in}{1.807370in}}{\pgfqpoint{9.453712in}{1.801845in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.796320in}}{\pgfqpoint{9.455907in}{1.791020in}}{\pgfqpoint{9.459814in}{1.787113in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.783206in}}{\pgfqpoint{9.469020in}{1.781011in}}{\pgfqpoint{9.474545in}{1.781011in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.781011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.909855in}}{\pgfqpoint{9.883794in}{2.912050in}}{\pgfqpoint{9.887701in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.919864in}}{\pgfqpoint{9.893803in}{2.925164in}}{\pgfqpoint{9.893803in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.936214in}}{\pgfqpoint{9.891607in}{2.941513in}}{\pgfqpoint{9.887701in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.949327in}}{\pgfqpoint{9.878494in}{2.951522in}}{\pgfqpoint{9.872969in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.951522in}}{\pgfqpoint{9.862145in}{2.949327in}}{\pgfqpoint{9.858238in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.941513in}}{\pgfqpoint{9.852136in}{2.936214in}}{\pgfqpoint{9.852136in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.925164in}}{\pgfqpoint{9.854331in}{2.919864in}}{\pgfqpoint{9.858238in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.912050in}}{\pgfqpoint{9.867444in}{2.909855in}}{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.069555in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.069555in}}{\pgfqpoint{5.899553in}{1.071750in}}{\pgfqpoint{5.903460in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.079564in}}{\pgfqpoint{5.909562in}{1.084863in}}{\pgfqpoint{5.909562in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.095913in}}{\pgfqpoint{5.907367in}{1.101213in}}{\pgfqpoint{5.903460in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.109027in}}{\pgfqpoint{5.894254in}{1.111222in}}{\pgfqpoint{5.888729in}{1.111222in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.111222in}}{\pgfqpoint{5.877904in}{1.109027in}}{\pgfqpoint{5.873997in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.101213in}}{\pgfqpoint{5.867895in}{1.095913in}}{\pgfqpoint{5.867895in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.084863in}}{\pgfqpoint{5.870091in}{1.079564in}}{\pgfqpoint{5.873997in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.071750in}}{\pgfqpoint{5.883204in}{1.069555in}}{\pgfqpoint{5.888729in}{1.069555in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.069555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.416579in}}{\pgfqpoint{8.688522in}{2.418774in}}{\pgfqpoint{8.692429in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.426588in}}{\pgfqpoint{8.698530in}{2.431887in}}{\pgfqpoint{8.698530in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.442937in}}{\pgfqpoint{8.696335in}{2.448237in}}{\pgfqpoint{8.692429in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.456050in}}{\pgfqpoint{8.683222in}{2.458246in}}{\pgfqpoint{8.677697in}{2.458246in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.458246in}}{\pgfqpoint{8.666873in}{2.456050in}}{\pgfqpoint{8.662966in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.448237in}}{\pgfqpoint{8.656864in}{2.442937in}}{\pgfqpoint{8.656864in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.431887in}}{\pgfqpoint{8.659059in}{2.426588in}}{\pgfqpoint{8.662966in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.418774in}}{\pgfqpoint{8.672172in}{2.416579in}}{\pgfqpoint{8.677697in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.416579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.577842in}}{\pgfqpoint{9.086946in}{2.580038in}}{\pgfqpoint{9.090853in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.587851in}}{\pgfqpoint{9.096954in}{2.593151in}}{\pgfqpoint{9.096954in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.604201in}}{\pgfqpoint{9.094759in}{2.609500in}}{\pgfqpoint{9.090853in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.617314in}}{\pgfqpoint{9.081646in}{2.619509in}}{\pgfqpoint{9.076121in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.619509in}}{\pgfqpoint{9.065297in}{2.617314in}}{\pgfqpoint{9.061390in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.609500in}}{\pgfqpoint{9.055288in}{2.604201in}}{\pgfqpoint{9.055288in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.593151in}}{\pgfqpoint{9.057483in}{2.587851in}}{\pgfqpoint{9.061390in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.580038in}}{\pgfqpoint{9.070596in}{2.577842in}}{\pgfqpoint{9.076121in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.743067in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.743067in}}{\pgfqpoint{9.086946in}{1.745262in}}{\pgfqpoint{9.090853in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.753076in}}{\pgfqpoint{9.096954in}{1.758375in}}{\pgfqpoint{9.096954in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.769425in}}{\pgfqpoint{9.094759in}{1.774725in}}{\pgfqpoint{9.090853in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.782539in}}{\pgfqpoint{9.081646in}{1.784734in}}{\pgfqpoint{9.076121in}{1.784734in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.784734in}}{\pgfqpoint{9.065297in}{1.782539in}}{\pgfqpoint{9.061390in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.774725in}}{\pgfqpoint{9.055288in}{1.769425in}}{\pgfqpoint{9.055288in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.758375in}}{\pgfqpoint{9.057483in}{1.753076in}}{\pgfqpoint{9.061390in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.745262in}}{\pgfqpoint{9.070596in}{1.743067in}}{\pgfqpoint{9.076121in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.743067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.194438in}}{\pgfqpoint{10.680642in}{3.196633in}}{\pgfqpoint{10.684549in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.204447in}}{\pgfqpoint{10.690651in}{3.209746in}}{\pgfqpoint{10.690651in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.220796in}}{\pgfqpoint{10.688456in}{3.226096in}}{\pgfqpoint{10.684549in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.233909in}}{\pgfqpoint{10.675342in}{3.236105in}}{\pgfqpoint{10.669817in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.236105in}}{\pgfqpoint{10.658993in}{3.233909in}}{\pgfqpoint{10.655086in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.226096in}}{\pgfqpoint{10.648984in}{3.220796in}}{\pgfqpoint{10.648984in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.209746in}}{\pgfqpoint{10.651179in}{3.204447in}}{\pgfqpoint{10.655086in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.196633in}}{\pgfqpoint{10.664292in}{3.194438in}}{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.866386in}}{\pgfqpoint{8.290098in}{1.868581in}}{\pgfqpoint{8.294004in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.876395in}}{\pgfqpoint{8.300106in}{1.881694in}}{\pgfqpoint{8.300106in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.892744in}}{\pgfqpoint{8.297911in}{1.898044in}}{\pgfqpoint{8.294004in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.905858in}}{\pgfqpoint{8.284798in}{1.908053in}}{\pgfqpoint{8.279273in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.908053in}}{\pgfqpoint{8.268448in}{1.905858in}}{\pgfqpoint{8.264542in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.898044in}}{\pgfqpoint{8.258440in}{1.892744in}}{\pgfqpoint{8.258440in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.881694in}}{\pgfqpoint{8.260635in}{1.876395in}}{\pgfqpoint{8.264542in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.868581in}}{\pgfqpoint{8.273748in}{1.866386in}}{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.118549in}}{\pgfqpoint{10.282218in}{3.120744in}}{\pgfqpoint{10.286125in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.128558in}}{\pgfqpoint{10.292227in}{3.133857in}}{\pgfqpoint{10.292227in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.144908in}}{\pgfqpoint{10.290032in}{3.150207in}}{\pgfqpoint{10.286125in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.158021in}}{\pgfqpoint{10.276918in}{3.160216in}}{\pgfqpoint{10.271393in}{3.160216in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.160216in}}{\pgfqpoint{10.260569in}{3.158021in}}{\pgfqpoint{10.256662in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.150207in}}{\pgfqpoint{10.250560in}{3.144908in}}{\pgfqpoint{10.250560in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.133857in}}{\pgfqpoint{10.252755in}{3.128558in}}{\pgfqpoint{10.256662in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.120744in}}{\pgfqpoint{10.265868in}{3.118549in}}{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.856900in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.856900in}}{\pgfqpoint{7.891674in}{1.859095in}}{\pgfqpoint{7.895580in}{1.863002in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.866909in}}{\pgfqpoint{7.901682in}{1.872208in}}{\pgfqpoint{7.901682in}{1.877733in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.883258in}}{\pgfqpoint{7.899487in}{1.888558in}}{\pgfqpoint{7.895580in}{1.892465in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.896372in}}{\pgfqpoint{7.886374in}{1.898567in}}{\pgfqpoint{7.880849in}{1.898567in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.898567in}}{\pgfqpoint{7.870024in}{1.896372in}}{\pgfqpoint{7.866118in}{1.892465in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.888558in}}{\pgfqpoint{7.860016in}{1.883258in}}{\pgfqpoint{7.860016in}{1.877733in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.872208in}}{\pgfqpoint{7.862211in}{1.866909in}}{\pgfqpoint{7.866118in}{1.863002in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.859095in}}{\pgfqpoint{7.875324in}{1.856900in}}{\pgfqpoint{7.880849in}{1.856900in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.856900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.530412in}}{\pgfqpoint{11.875914in}{2.532607in}}{\pgfqpoint{11.879821in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.540421in}}{\pgfqpoint{11.885923in}{2.545720in}}{\pgfqpoint{11.885923in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.556770in}}{\pgfqpoint{11.883728in}{2.562070in}}{\pgfqpoint{11.879821in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.569884in}}{\pgfqpoint{11.870615in}{2.572079in}}{\pgfqpoint{11.865090in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.572079in}}{\pgfqpoint{11.854265in}{2.569884in}}{\pgfqpoint{11.850358in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.562070in}}{\pgfqpoint{11.844256in}{2.556770in}}{\pgfqpoint{11.844256in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.545720in}}{\pgfqpoint{11.846451in}{2.540421in}}{\pgfqpoint{11.850358in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.532607in}}{\pgfqpoint{11.859564in}{2.530412in}}{\pgfqpoint{11.865090in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.340690in}}{\pgfqpoint{10.282218in}{2.342885in}}{\pgfqpoint{10.286125in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.350699in}}{\pgfqpoint{10.292227in}{2.355999in}}{\pgfqpoint{10.292227in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.367049in}}{\pgfqpoint{10.290032in}{2.372348in}}{\pgfqpoint{10.286125in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.380162in}}{\pgfqpoint{10.276918in}{2.382357in}}{\pgfqpoint{10.271393in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.382357in}}{\pgfqpoint{10.260569in}{2.380162in}}{\pgfqpoint{10.256662in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.372348in}}{\pgfqpoint{10.250560in}{2.367049in}}{\pgfqpoint{10.250560in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.355999in}}{\pgfqpoint{10.252755in}{2.350699in}}{\pgfqpoint{10.256662in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.342885in}}{\pgfqpoint{10.265868in}{2.340690in}}{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.289299in}}{\pgfqpoint{10.680642in}{3.291494in}}{\pgfqpoint{10.684549in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.299307in}}{\pgfqpoint{10.690651in}{3.304607in}}{\pgfqpoint{10.690651in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.315657in}}{\pgfqpoint{10.688456in}{3.320957in}}{\pgfqpoint{10.684549in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.328770in}}{\pgfqpoint{10.675342in}{3.330965in}}{\pgfqpoint{10.669817in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.330965in}}{\pgfqpoint{10.658993in}{3.328770in}}{\pgfqpoint{10.655086in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.320957in}}{\pgfqpoint{10.648984in}{3.315657in}}{\pgfqpoint{10.648984in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.304607in}}{\pgfqpoint{10.651179in}{3.299307in}}{\pgfqpoint{10.655086in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.291494in}}{\pgfqpoint{10.664292in}{3.289299in}}{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.676664in}}{\pgfqpoint{5.899553in}{1.678860in}}{\pgfqpoint{5.903460in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.686673in}}{\pgfqpoint{5.909562in}{1.691973in}}{\pgfqpoint{5.909562in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.703023in}}{\pgfqpoint{5.907367in}{1.708322in}}{\pgfqpoint{5.903460in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.716136in}}{\pgfqpoint{5.894254in}{1.718331in}}{\pgfqpoint{5.888729in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.718331in}}{\pgfqpoint{5.877904in}{1.716136in}}{\pgfqpoint{5.873997in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.708322in}}{\pgfqpoint{5.867895in}{1.703023in}}{\pgfqpoint{5.867895in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.691973in}}{\pgfqpoint{5.870091in}{1.686673in}}{\pgfqpoint{5.873997in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.678860in}}{\pgfqpoint{5.883204in}{1.676664in}}{\pgfqpoint{5.888729in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.554909in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.554909in}}{\pgfqpoint{10.680642in}{3.557104in}}{\pgfqpoint{10.684549in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.564918in}}{\pgfqpoint{10.690651in}{3.570217in}}{\pgfqpoint{10.690651in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.581267in}}{\pgfqpoint{10.688456in}{3.586567in}}{\pgfqpoint{10.684549in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.594381in}}{\pgfqpoint{10.675342in}{3.596576in}}{\pgfqpoint{10.669817in}{3.596576in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.596576in}}{\pgfqpoint{10.658993in}{3.594381in}}{\pgfqpoint{10.655086in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.586567in}}{\pgfqpoint{10.648984in}{3.581267in}}{\pgfqpoint{10.648984in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.570217in}}{\pgfqpoint{10.651179in}{3.564918in}}{\pgfqpoint{10.655086in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.557104in}}{\pgfqpoint{10.664292in}{3.554909in}}{\pgfqpoint{10.669817in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.554909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.877436in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.877436in}}{\pgfqpoint{9.883794in}{3.879631in}}{\pgfqpoint{9.887701in}{3.883538in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.887445in}}{\pgfqpoint{9.893803in}{3.892744in}}{\pgfqpoint{9.893803in}{3.898269in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.903794in}}{\pgfqpoint{9.891607in}{3.909094in}}{\pgfqpoint{9.887701in}{3.913001in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.916907in}}{\pgfqpoint{9.878494in}{3.919103in}}{\pgfqpoint{9.872969in}{3.919103in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.919103in}}{\pgfqpoint{9.862145in}{3.916907in}}{\pgfqpoint{9.858238in}{3.913001in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.909094in}}{\pgfqpoint{9.852136in}{3.903794in}}{\pgfqpoint{9.852136in}{3.898269in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.892744in}}{\pgfqpoint{9.854331in}{3.887445in}}{\pgfqpoint{9.858238in}{3.883538in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.879631in}}{\pgfqpoint{9.867444in}{3.877436in}}{\pgfqpoint{9.872969in}{3.877436in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.877436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.042660in}}{\pgfqpoint{10.680642in}{3.044856in}}{\pgfqpoint{10.684549in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.052669in}}{\pgfqpoint{10.690651in}{3.057969in}}{\pgfqpoint{10.690651in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.069019in}}{\pgfqpoint{10.688456in}{3.074318in}}{\pgfqpoint{10.684549in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.082132in}}{\pgfqpoint{10.675342in}{3.084327in}}{\pgfqpoint{10.669817in}{3.084327in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.084327in}}{\pgfqpoint{10.658993in}{3.082132in}}{\pgfqpoint{10.655086in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.074318in}}{\pgfqpoint{10.648984in}{3.069019in}}{\pgfqpoint{10.648984in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.057969in}}{\pgfqpoint{10.651179in}{3.052669in}}{\pgfqpoint{10.655086in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.044856in}}{\pgfqpoint{10.664292in}{3.042660in}}{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.004716in}}{\pgfqpoint{9.485370in}{3.006911in}}{\pgfqpoint{9.489277in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.014725in}}{\pgfqpoint{9.495379in}{3.020024in}}{\pgfqpoint{9.495379in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.031075in}}{\pgfqpoint{9.493183in}{3.036374in}}{\pgfqpoint{9.489277in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.044188in}}{\pgfqpoint{9.480070in}{3.046383in}}{\pgfqpoint{9.474545in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.046383in}}{\pgfqpoint{9.463721in}{3.044188in}}{\pgfqpoint{9.459814in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.036374in}}{\pgfqpoint{9.453712in}{3.031075in}}{\pgfqpoint{9.453712in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.020024in}}{\pgfqpoint{9.455907in}{3.014725in}}{\pgfqpoint{9.459814in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.006911in}}{\pgfqpoint{9.469020in}{3.004716in}}{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.671140in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.671140in}}{\pgfqpoint{4.704281in}{0.673335in}}{\pgfqpoint{4.708188in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.681148in}}{\pgfqpoint{4.714290in}{0.686448in}}{\pgfqpoint{4.714290in}{0.691973in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.697498in}}{\pgfqpoint{4.712095in}{0.702797in}}{\pgfqpoint{4.708188in}{0.706704in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.710611in}}{\pgfqpoint{4.698982in}{0.712806in}}{\pgfqpoint{4.693457in}{0.712806in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.712806in}}{\pgfqpoint{4.682632in}{0.710611in}}{\pgfqpoint{4.678725in}{0.706704in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.702797in}}{\pgfqpoint{4.672623in}{0.697498in}}{\pgfqpoint{4.672623in}{0.691973in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.686448in}}{\pgfqpoint{4.674818in}{0.681148in}}{\pgfqpoint{4.678725in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.673335in}}{\pgfqpoint{4.687931in}{0.671140in}}{\pgfqpoint{4.693457in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.671140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.833967in}}{\pgfqpoint{10.680642in}{2.836162in}}{\pgfqpoint{10.684549in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.843975in}}{\pgfqpoint{10.690651in}{2.849275in}}{\pgfqpoint{10.690651in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.860325in}}{\pgfqpoint{10.688456in}{2.865625in}}{\pgfqpoint{10.684549in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.873438in}}{\pgfqpoint{10.675342in}{2.875633in}}{\pgfqpoint{10.669817in}{2.875633in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.875633in}}{\pgfqpoint{10.658993in}{2.873438in}}{\pgfqpoint{10.655086in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.865625in}}{\pgfqpoint{10.648984in}{2.860325in}}{\pgfqpoint{10.648984in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.849275in}}{\pgfqpoint{10.651179in}{2.843975in}}{\pgfqpoint{10.655086in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.836162in}}{\pgfqpoint{10.664292in}{2.833967in}}{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.471932in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.471932in}}{\pgfqpoint{3.907433in}{0.474127in}}{\pgfqpoint{3.911340in}{0.478034in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.481941in}}{\pgfqpoint{3.917442in}{0.487240in}}{\pgfqpoint{3.917442in}{0.492765in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.498290in}}{\pgfqpoint{3.915247in}{0.503590in}}{\pgfqpoint{3.911340in}{0.507496in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.511403in}}{\pgfqpoint{3.902134in}{0.513598in}}{\pgfqpoint{3.896608in}{0.513598in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.513598in}}{\pgfqpoint{3.885784in}{0.511403in}}{\pgfqpoint{3.881877in}{0.507496in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.503590in}}{\pgfqpoint{3.875775in}{0.498290in}}{\pgfqpoint{3.875775in}{0.492765in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.487240in}}{\pgfqpoint{3.877970in}{0.481941in}}{\pgfqpoint{3.881877in}{0.478034in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.474127in}}{\pgfqpoint{3.891083in}{0.471932in}}{\pgfqpoint{3.896608in}{0.471932in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.471932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.297221in}}{\pgfqpoint{7.493250in}{1.299416in}}{\pgfqpoint{7.497156in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.307230in}}{\pgfqpoint{7.503258in}{1.312529in}}{\pgfqpoint{7.503258in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.323579in}}{\pgfqpoint{7.501063in}{1.328879in}}{\pgfqpoint{7.497156in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.336693in}}{\pgfqpoint{7.487950in}{1.338888in}}{\pgfqpoint{7.482425in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.338888in}}{\pgfqpoint{7.471600in}{1.336693in}}{\pgfqpoint{7.467694in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.328879in}}{\pgfqpoint{7.461592in}{1.323579in}}{\pgfqpoint{7.461592in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.312529in}}{\pgfqpoint{7.463787in}{1.307230in}}{\pgfqpoint{7.467694in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.299416in}}{\pgfqpoint{7.476900in}{1.297221in}}{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{3.668742in}}{\pgfqpoint{7.094825in}{3.670937in}}{\pgfqpoint{7.098732in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{3.678751in}}{\pgfqpoint{7.104834in}{3.684050in}}{\pgfqpoint{7.104834in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{3.695100in}}{\pgfqpoint{7.102639in}{3.700400in}}{\pgfqpoint{7.098732in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{3.708214in}}{\pgfqpoint{7.089526in}{3.710409in}}{\pgfqpoint{7.084001in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{3.710409in}}{\pgfqpoint{7.073176in}{3.708214in}}{\pgfqpoint{7.069269in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{3.700400in}}{\pgfqpoint{7.063168in}{3.695100in}}{\pgfqpoint{7.063168in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{3.684050in}}{\pgfqpoint{7.065363in}{3.678751in}}{\pgfqpoint{7.069269in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{3.670937in}}{\pgfqpoint{7.078476in}{3.668742in}}{\pgfqpoint{7.084001in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.705123in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.705123in}}{\pgfqpoint{8.688522in}{1.707318in}}{\pgfqpoint{8.692429in}{1.711225in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.715131in}}{\pgfqpoint{8.698530in}{1.720431in}}{\pgfqpoint{8.698530in}{1.725956in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.731481in}}{\pgfqpoint{8.696335in}{1.736781in}}{\pgfqpoint{8.692429in}{1.740687in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.744594in}}{\pgfqpoint{8.683222in}{1.746789in}}{\pgfqpoint{8.677697in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.746789in}}{\pgfqpoint{8.666873in}{1.744594in}}{\pgfqpoint{8.662966in}{1.740687in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.736781in}}{\pgfqpoint{8.656864in}{1.731481in}}{\pgfqpoint{8.656864in}{1.725956in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.720431in}}{\pgfqpoint{8.659059in}{1.715131in}}{\pgfqpoint{8.662966in}{1.711225in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.707318in}}{\pgfqpoint{8.672172in}{1.705123in}}{\pgfqpoint{8.677697in}{1.705123in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.705123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.222896in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.222896in}}{\pgfqpoint{11.079066in}{3.225091in}}{\pgfqpoint{11.082973in}{3.228998in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.232905in}}{\pgfqpoint{11.089075in}{3.238204in}}{\pgfqpoint{11.089075in}{3.243729in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.249254in}}{\pgfqpoint{11.086880in}{3.254554in}}{\pgfqpoint{11.082973in}{3.258461in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.262368in}}{\pgfqpoint{11.073767in}{3.264563in}}{\pgfqpoint{11.068241in}{3.264563in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.264563in}}{\pgfqpoint{11.057417in}{3.262368in}}{\pgfqpoint{11.053510in}{3.258461in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.254554in}}{\pgfqpoint{11.047408in}{3.249254in}}{\pgfqpoint{11.047408in}{3.243729in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.238204in}}{\pgfqpoint{11.049603in}{3.232905in}}{\pgfqpoint{11.053510in}{3.228998in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.225091in}}{\pgfqpoint{11.062716in}{3.222896in}}{\pgfqpoint{11.068241in}{3.222896in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.222896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.619748in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.619748in}}{\pgfqpoint{7.094825in}{1.621943in}}{\pgfqpoint{7.098732in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.629757in}}{\pgfqpoint{7.104834in}{1.635056in}}{\pgfqpoint{7.104834in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.646106in}}{\pgfqpoint{7.102639in}{1.651406in}}{\pgfqpoint{7.098732in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.659219in}}{\pgfqpoint{7.089526in}{1.661415in}}{\pgfqpoint{7.084001in}{1.661415in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.661415in}}{\pgfqpoint{7.073176in}{1.659219in}}{\pgfqpoint{7.069269in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.651406in}}{\pgfqpoint{7.063168in}{1.646106in}}{\pgfqpoint{7.063168in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.635056in}}{\pgfqpoint{7.065363in}{1.629757in}}{\pgfqpoint{7.069269in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.621943in}}{\pgfqpoint{7.078476in}{1.619748in}}{\pgfqpoint{7.084001in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.619748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.259277in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.259277in}}{\pgfqpoint{7.891674in}{1.261472in}}{\pgfqpoint{7.895580in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.269285in}}{\pgfqpoint{7.901682in}{1.274585in}}{\pgfqpoint{7.901682in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.285635in}}{\pgfqpoint{7.899487in}{1.290935in}}{\pgfqpoint{7.895580in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.298748in}}{\pgfqpoint{7.886374in}{1.300943in}}{\pgfqpoint{7.880849in}{1.300943in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.300943in}}{\pgfqpoint{7.870024in}{1.298748in}}{\pgfqpoint{7.866118in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.290935in}}{\pgfqpoint{7.860016in}{1.285635in}}{\pgfqpoint{7.860016in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.274585in}}{\pgfqpoint{7.862211in}{1.269285in}}{\pgfqpoint{7.866118in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.261472in}}{\pgfqpoint{7.875324in}{1.259277in}}{\pgfqpoint{7.880849in}{1.259277in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.259277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.099577in}}{\pgfqpoint{9.086946in}{3.101772in}}{\pgfqpoint{9.090853in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.109586in}}{\pgfqpoint{9.096954in}{3.114885in}}{\pgfqpoint{9.096954in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.125935in}}{\pgfqpoint{9.094759in}{3.131235in}}{\pgfqpoint{9.090853in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.139049in}}{\pgfqpoint{9.081646in}{3.141244in}}{\pgfqpoint{9.076121in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.141244in}}{\pgfqpoint{9.065297in}{3.139049in}}{\pgfqpoint{9.061390in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.131235in}}{\pgfqpoint{9.055288in}{3.125935in}}{\pgfqpoint{9.055288in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.114885in}}{\pgfqpoint{9.057483in}{3.109586in}}{\pgfqpoint{9.061390in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.101772in}}{\pgfqpoint{9.070596in}{3.099577in}}{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.194438in}}{\pgfqpoint{9.883794in}{3.196633in}}{\pgfqpoint{9.887701in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.204447in}}{\pgfqpoint{9.893803in}{3.209746in}}{\pgfqpoint{9.893803in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.220796in}}{\pgfqpoint{9.891607in}{3.226096in}}{\pgfqpoint{9.887701in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.233909in}}{\pgfqpoint{9.878494in}{3.236105in}}{\pgfqpoint{9.872969in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.236105in}}{\pgfqpoint{9.862145in}{3.233909in}}{\pgfqpoint{9.858238in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.226096in}}{\pgfqpoint{9.852136in}{3.220796in}}{\pgfqpoint{9.852136in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.209746in}}{\pgfqpoint{9.854331in}{3.204447in}}{\pgfqpoint{9.858238in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.196633in}}{\pgfqpoint{9.867444in}{3.194438in}}{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.771525in}}{\pgfqpoint{8.290098in}{1.773720in}}{\pgfqpoint{8.294004in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.781534in}}{\pgfqpoint{8.300106in}{1.786834in}}{\pgfqpoint{8.300106in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.797884in}}{\pgfqpoint{8.297911in}{1.803183in}}{\pgfqpoint{8.294004in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.810997in}}{\pgfqpoint{8.284798in}{1.813192in}}{\pgfqpoint{8.279273in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.813192in}}{\pgfqpoint{8.268448in}{1.810997in}}{\pgfqpoint{8.264542in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.803183in}}{\pgfqpoint{8.258440in}{1.797884in}}{\pgfqpoint{8.258440in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.786834in}}{\pgfqpoint{8.260635in}{1.781534in}}{\pgfqpoint{8.264542in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.773720in}}{\pgfqpoint{8.273748in}{1.771525in}}{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.771525in}}{\pgfqpoint{9.086946in}{1.773720in}}{\pgfqpoint{9.090853in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.781534in}}{\pgfqpoint{9.096954in}{1.786834in}}{\pgfqpoint{9.096954in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.797884in}}{\pgfqpoint{9.094759in}{1.803183in}}{\pgfqpoint{9.090853in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.810997in}}{\pgfqpoint{9.081646in}{1.813192in}}{\pgfqpoint{9.076121in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.813192in}}{\pgfqpoint{9.065297in}{1.810997in}}{\pgfqpoint{9.061390in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.803183in}}{\pgfqpoint{9.055288in}{1.797884in}}{\pgfqpoint{9.055288in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.786834in}}{\pgfqpoint{9.057483in}{1.781534in}}{\pgfqpoint{9.061390in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.773720in}}{\pgfqpoint{9.070596in}{1.771525in}}{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.668742in}}{\pgfqpoint{11.875914in}{3.670937in}}{\pgfqpoint{11.879821in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.678751in}}{\pgfqpoint{11.885923in}{3.684050in}}{\pgfqpoint{11.885923in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.695100in}}{\pgfqpoint{11.883728in}{3.700400in}}{\pgfqpoint{11.879821in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.708214in}}{\pgfqpoint{11.870615in}{3.710409in}}{\pgfqpoint{11.865090in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.710409in}}{\pgfqpoint{11.854265in}{3.708214in}}{\pgfqpoint{11.850358in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.700400in}}{\pgfqpoint{11.844256in}{3.695100in}}{\pgfqpoint{11.844256in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.684050in}}{\pgfqpoint{11.846451in}{3.678751in}}{\pgfqpoint{11.850358in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.670937in}}{\pgfqpoint{11.859564in}{3.668742in}}{\pgfqpoint{11.865090in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.739106in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.739106in}}{\pgfqpoint{9.086946in}{2.741301in}}{\pgfqpoint{9.090853in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.749115in}}{\pgfqpoint{9.096954in}{2.754414in}}{\pgfqpoint{9.096954in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.765464in}}{\pgfqpoint{9.094759in}{2.770764in}}{\pgfqpoint{9.090853in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.778577in}}{\pgfqpoint{9.081646in}{2.780772in}}{\pgfqpoint{9.076121in}{2.780772in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.780772in}}{\pgfqpoint{9.065297in}{2.778577in}}{\pgfqpoint{9.061390in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.770764in}}{\pgfqpoint{9.055288in}{2.765464in}}{\pgfqpoint{9.055288in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.754414in}}{\pgfqpoint{9.057483in}{2.749115in}}{\pgfqpoint{9.061390in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.741301in}}{\pgfqpoint{9.070596in}{2.739106in}}{\pgfqpoint{9.076121in}{2.739106in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.595251in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.595251in}}{\pgfqpoint{5.102705in}{0.597446in}}{\pgfqpoint{5.106612in}{0.601353in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.605260in}}{\pgfqpoint{5.112714in}{0.610559in}}{\pgfqpoint{5.112714in}{0.616084in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.621609in}}{\pgfqpoint{5.110519in}{0.626909in}}{\pgfqpoint{5.106612in}{0.630816in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.634722in}}{\pgfqpoint{5.097406in}{0.636918in}}{\pgfqpoint{5.091881in}{0.636918in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.636918in}}{\pgfqpoint{5.081056in}{0.634722in}}{\pgfqpoint{5.077149in}{0.630816in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.626909in}}{\pgfqpoint{5.071047in}{0.621609in}}{\pgfqpoint{5.071047in}{0.616084in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.610559in}}{\pgfqpoint{5.073242in}{0.605260in}}{\pgfqpoint{5.077149in}{0.601353in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.597446in}}{\pgfqpoint{5.086356in}{0.595251in}}{\pgfqpoint{5.091881in}{0.595251in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.595251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.245829in}}{\pgfqpoint{8.290098in}{2.248025in}}{\pgfqpoint{8.294004in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.255838in}}{\pgfqpoint{8.300106in}{2.261138in}}{\pgfqpoint{8.300106in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.272188in}}{\pgfqpoint{8.297911in}{2.277487in}}{\pgfqpoint{8.294004in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.285301in}}{\pgfqpoint{8.284798in}{2.287496in}}{\pgfqpoint{8.279273in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.287496in}}{\pgfqpoint{8.268448in}{2.285301in}}{\pgfqpoint{8.264542in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.277487in}}{\pgfqpoint{8.258440in}{2.272188in}}{\pgfqpoint{8.258440in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.261138in}}{\pgfqpoint{8.260635in}{2.255838in}}{\pgfqpoint{8.264542in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.248025in}}{\pgfqpoint{8.273748in}{2.245829in}}{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.263514in}{3.336729in}}%
\pgfpathcurveto{\pgfqpoint{12.269039in}{3.336729in}}{\pgfqpoint{12.274338in}{3.338924in}}{\pgfqpoint{12.278245in}{3.342831in}}%
\pgfpathcurveto{\pgfqpoint{12.282152in}{3.346738in}}{\pgfqpoint{12.284347in}{3.352037in}}{\pgfqpoint{12.284347in}{3.357562in}}%
\pgfpathcurveto{\pgfqpoint{12.284347in}{3.363087in}}{\pgfqpoint{12.282152in}{3.368387in}}{\pgfqpoint{12.278245in}{3.372294in}}%
\pgfpathcurveto{\pgfqpoint{12.274338in}{3.376201in}}{\pgfqpoint{12.269039in}{3.378396in}}{\pgfqpoint{12.263514in}{3.378396in}}%
\pgfpathcurveto{\pgfqpoint{12.257989in}{3.378396in}}{\pgfqpoint{12.252689in}{3.376201in}}{\pgfqpoint{12.248782in}{3.372294in}}%
\pgfpathcurveto{\pgfqpoint{12.244875in}{3.368387in}}{\pgfqpoint{12.242680in}{3.363087in}}{\pgfqpoint{12.242680in}{3.357562in}}%
\pgfpathcurveto{\pgfqpoint{12.242680in}{3.352037in}}{\pgfqpoint{12.244875in}{3.346738in}}{\pgfqpoint{12.248782in}{3.342831in}}%
\pgfpathcurveto{\pgfqpoint{12.252689in}{3.338924in}}{\pgfqpoint{12.257989in}{3.336729in}}{\pgfqpoint{12.263514in}{3.336729in}}%
\pgfpathlineto{\pgfqpoint{12.263514in}{3.336729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.917778in}}{\pgfqpoint{5.501129in}{0.919973in}}{\pgfqpoint{5.505036in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.927786in}}{\pgfqpoint{5.511138in}{0.933086in}}{\pgfqpoint{5.511138in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.944136in}}{\pgfqpoint{5.508943in}{0.949436in}}{\pgfqpoint{5.505036in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.957249in}}{\pgfqpoint{5.495830in}{0.959444in}}{\pgfqpoint{5.490305in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.959444in}}{\pgfqpoint{5.479480in}{0.957249in}}{\pgfqpoint{5.475573in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.949436in}}{\pgfqpoint{5.469471in}{0.944136in}}{\pgfqpoint{5.469471in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.933086in}}{\pgfqpoint{5.471666in}{0.927786in}}{\pgfqpoint{5.475573in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.919973in}}{\pgfqpoint{5.484780in}{0.917778in}}{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.439512in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.439512in}}{\pgfqpoint{7.891674in}{1.441707in}}{\pgfqpoint{7.895580in}{1.445614in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.449521in}}{\pgfqpoint{7.901682in}{1.454821in}}{\pgfqpoint{7.901682in}{1.460346in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.465871in}}{\pgfqpoint{7.899487in}{1.471170in}}{\pgfqpoint{7.895580in}{1.475077in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.478984in}}{\pgfqpoint{7.886374in}{1.481179in}}{\pgfqpoint{7.880849in}{1.481179in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.481179in}}{\pgfqpoint{7.870024in}{1.478984in}}{\pgfqpoint{7.866118in}{1.475077in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.471170in}}{\pgfqpoint{7.860016in}{1.465871in}}{\pgfqpoint{7.860016in}{1.460346in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.454821in}}{\pgfqpoint{7.862211in}{1.449521in}}{\pgfqpoint{7.866118in}{1.445614in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.441707in}}{\pgfqpoint{7.875324in}{1.439512in}}{\pgfqpoint{7.880849in}{1.439512in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.439512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.936750in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.936750in}}{\pgfqpoint{7.094825in}{0.938945in}}{\pgfqpoint{7.098732in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.946759in}}{\pgfqpoint{7.104834in}{0.952058in}}{\pgfqpoint{7.104834in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.963108in}}{\pgfqpoint{7.102639in}{0.968408in}}{\pgfqpoint{7.098732in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.976221in}}{\pgfqpoint{7.089526in}{0.978417in}}{\pgfqpoint{7.084001in}{0.978417in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.978417in}}{\pgfqpoint{7.073176in}{0.976221in}}{\pgfqpoint{7.069269in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.968408in}}{\pgfqpoint{7.063168in}{0.963108in}}{\pgfqpoint{7.063168in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.952058in}}{\pgfqpoint{7.065363in}{0.946759in}}{\pgfqpoint{7.069269in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.938945in}}{\pgfqpoint{7.078476in}{0.936750in}}{\pgfqpoint{7.084001in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.936750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.530412in}}{\pgfqpoint{10.282218in}{2.532607in}}{\pgfqpoint{10.286125in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.540421in}}{\pgfqpoint{10.292227in}{2.545720in}}{\pgfqpoint{10.292227in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.556770in}}{\pgfqpoint{10.290032in}{2.562070in}}{\pgfqpoint{10.286125in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.569884in}}{\pgfqpoint{10.276918in}{2.572079in}}{\pgfqpoint{10.271393in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.572079in}}{\pgfqpoint{10.260569in}{2.569884in}}{\pgfqpoint{10.256662in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.562070in}}{\pgfqpoint{10.250560in}{2.556770in}}{\pgfqpoint{10.250560in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.545720in}}{\pgfqpoint{10.252755in}{2.540421in}}{\pgfqpoint{10.256662in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.532607in}}{\pgfqpoint{10.265868in}{2.530412in}}{\pgfqpoint{10.271393in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.657692in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.657692in}}{\pgfqpoint{7.891674in}{1.659887in}}{\pgfqpoint{7.895580in}{1.663794in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.667701in}}{\pgfqpoint{7.901682in}{1.673001in}}{\pgfqpoint{7.901682in}{1.678526in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.684051in}}{\pgfqpoint{7.899487in}{1.689350in}}{\pgfqpoint{7.895580in}{1.693257in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.697164in}}{\pgfqpoint{7.886374in}{1.699359in}}{\pgfqpoint{7.880849in}{1.699359in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.699359in}}{\pgfqpoint{7.870024in}{1.697164in}}{\pgfqpoint{7.866118in}{1.693257in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.689350in}}{\pgfqpoint{7.860016in}{1.684051in}}{\pgfqpoint{7.860016in}{1.678526in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.673001in}}{\pgfqpoint{7.862211in}{1.667701in}}{\pgfqpoint{7.866118in}{1.663794in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.659887in}}{\pgfqpoint{7.875324in}{1.657692in}}{\pgfqpoint{7.880849in}{1.657692in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.657692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.763603in}}{\pgfqpoint{8.688522in}{3.765798in}}{\pgfqpoint{8.692429in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.773612in}}{\pgfqpoint{8.698530in}{3.778911in}}{\pgfqpoint{8.698530in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.789961in}}{\pgfqpoint{8.696335in}{3.795261in}}{\pgfqpoint{8.692429in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.803074in}}{\pgfqpoint{8.683222in}{3.805270in}}{\pgfqpoint{8.677697in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.805270in}}{\pgfqpoint{8.666873in}{3.803074in}}{\pgfqpoint{8.662966in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.795261in}}{\pgfqpoint{8.656864in}{3.789961in}}{\pgfqpoint{8.656864in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.778911in}}{\pgfqpoint{8.659059in}{3.773612in}}{\pgfqpoint{8.662966in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.765798in}}{\pgfqpoint{8.672172in}{3.763603in}}{\pgfqpoint{8.677697in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.435551in}}{\pgfqpoint{9.485370in}{2.437746in}}{\pgfqpoint{9.489277in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.445560in}}{\pgfqpoint{9.495379in}{2.450859in}}{\pgfqpoint{9.495379in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.461910in}}{\pgfqpoint{9.493183in}{2.467209in}}{\pgfqpoint{9.489277in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.475023in}}{\pgfqpoint{9.480070in}{2.477218in}}{\pgfqpoint{9.474545in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.477218in}}{\pgfqpoint{9.463721in}{2.475023in}}{\pgfqpoint{9.459814in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.467209in}}{\pgfqpoint{9.453712in}{2.461910in}}{\pgfqpoint{9.453712in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.450859in}}{\pgfqpoint{9.455907in}{2.445560in}}{\pgfqpoint{9.459814in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.437746in}}{\pgfqpoint{9.469020in}{2.435551in}}{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.633195in}}{\pgfqpoint{4.704281in}{0.635390in}}{\pgfqpoint{4.708188in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.643204in}}{\pgfqpoint{4.714290in}{0.648503in}}{\pgfqpoint{4.714290in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.659554in}}{\pgfqpoint{4.712095in}{0.664853in}}{\pgfqpoint{4.708188in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.672667in}}{\pgfqpoint{4.698982in}{0.674862in}}{\pgfqpoint{4.693457in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.674862in}}{\pgfqpoint{4.682632in}{0.672667in}}{\pgfqpoint{4.678725in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.664853in}}{\pgfqpoint{4.672623in}{0.659554in}}{\pgfqpoint{4.672623in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.648503in}}{\pgfqpoint{4.674818in}{0.643204in}}{\pgfqpoint{4.678725in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.635390in}}{\pgfqpoint{4.687931in}{0.633195in}}{\pgfqpoint{4.693457in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.004716in}}{\pgfqpoint{8.688522in}{3.006911in}}{\pgfqpoint{8.692429in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.014725in}}{\pgfqpoint{8.698530in}{3.020024in}}{\pgfqpoint{8.698530in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.031075in}}{\pgfqpoint{8.696335in}{3.036374in}}{\pgfqpoint{8.692429in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.044188in}}{\pgfqpoint{8.683222in}{3.046383in}}{\pgfqpoint{8.677697in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.046383in}}{\pgfqpoint{8.666873in}{3.044188in}}{\pgfqpoint{8.662966in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.036374in}}{\pgfqpoint{8.656864in}{3.031075in}}{\pgfqpoint{8.656864in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.020024in}}{\pgfqpoint{8.659059in}{3.014725in}}{\pgfqpoint{8.662966in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.006911in}}{\pgfqpoint{8.672172in}{3.004716in}}{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.477457in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.477457in}}{\pgfqpoint{6.696401in}{1.479652in}}{\pgfqpoint{6.700308in}{1.483559in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.487465in}}{\pgfqpoint{6.706410in}{1.492765in}}{\pgfqpoint{6.706410in}{1.498290in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.503815in}}{\pgfqpoint{6.704215in}{1.509115in}}{\pgfqpoint{6.700308in}{1.513021in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.516928in}}{\pgfqpoint{6.691102in}{1.519123in}}{\pgfqpoint{6.685577in}{1.519123in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.519123in}}{\pgfqpoint{6.674752in}{1.516928in}}{\pgfqpoint{6.670845in}{1.513021in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.509115in}}{\pgfqpoint{6.664743in}{1.503815in}}{\pgfqpoint{6.664743in}{1.498290in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.492765in}}{\pgfqpoint{6.666939in}{1.487465in}}{\pgfqpoint{6.670845in}{1.483559in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.479652in}}{\pgfqpoint{6.680052in}{1.477457in}}{\pgfqpoint{6.685577in}{1.477457in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.477457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.287735in}}{\pgfqpoint{7.094825in}{1.289930in}}{\pgfqpoint{7.098732in}{1.293837in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.297744in}}{\pgfqpoint{7.104834in}{1.303043in}}{\pgfqpoint{7.104834in}{1.308568in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.314093in}}{\pgfqpoint{7.102639in}{1.319393in}}{\pgfqpoint{7.098732in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.327207in}}{\pgfqpoint{7.089526in}{1.329402in}}{\pgfqpoint{7.084001in}{1.329402in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.329402in}}{\pgfqpoint{7.073176in}{1.327207in}}{\pgfqpoint{7.069269in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.319393in}}{\pgfqpoint{7.063168in}{1.314093in}}{\pgfqpoint{7.063168in}{1.308568in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.303043in}}{\pgfqpoint{7.065363in}{1.297744in}}{\pgfqpoint{7.069269in}{1.293837in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.289930in}}{\pgfqpoint{7.078476in}{1.287735in}}{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.573881in}}{\pgfqpoint{10.680642in}{3.576076in}}{\pgfqpoint{10.684549in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.583890in}}{\pgfqpoint{10.690651in}{3.589189in}}{\pgfqpoint{10.690651in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.600240in}}{\pgfqpoint{10.688456in}{3.605539in}}{\pgfqpoint{10.684549in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.613353in}}{\pgfqpoint{10.675342in}{3.615548in}}{\pgfqpoint{10.669817in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.615548in}}{\pgfqpoint{10.658993in}{3.613353in}}{\pgfqpoint{10.655086in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.605539in}}{\pgfqpoint{10.648984in}{3.600240in}}{\pgfqpoint{10.648984in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.589189in}}{\pgfqpoint{10.651179in}{3.583890in}}{\pgfqpoint{10.655086in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.576076in}}{\pgfqpoint{10.664292in}{3.573881in}}{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.340690in}}{\pgfqpoint{9.485370in}{2.342885in}}{\pgfqpoint{9.489277in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.350699in}}{\pgfqpoint{9.495379in}{2.355999in}}{\pgfqpoint{9.495379in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.367049in}}{\pgfqpoint{9.493183in}{2.372348in}}{\pgfqpoint{9.489277in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.380162in}}{\pgfqpoint{9.480070in}{2.382357in}}{\pgfqpoint{9.474545in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.382357in}}{\pgfqpoint{9.463721in}{2.380162in}}{\pgfqpoint{9.459814in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.372348in}}{\pgfqpoint{9.453712in}{2.367049in}}{\pgfqpoint{9.453712in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.355999in}}{\pgfqpoint{9.455907in}{2.350699in}}{\pgfqpoint{9.459814in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.342885in}}{\pgfqpoint{9.469020in}{2.340690in}}{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.771525in}}{\pgfqpoint{9.086946in}{1.773720in}}{\pgfqpoint{9.090853in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.781534in}}{\pgfqpoint{9.096954in}{1.786834in}}{\pgfqpoint{9.096954in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.797884in}}{\pgfqpoint{9.094759in}{1.803183in}}{\pgfqpoint{9.090853in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.810997in}}{\pgfqpoint{9.081646in}{1.813192in}}{\pgfqpoint{9.076121in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.813192in}}{\pgfqpoint{9.065297in}{1.810997in}}{\pgfqpoint{9.061390in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.803183in}}{\pgfqpoint{9.055288in}{1.797884in}}{\pgfqpoint{9.055288in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.786834in}}{\pgfqpoint{9.057483in}{1.781534in}}{\pgfqpoint{9.061390in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.773720in}}{\pgfqpoint{9.070596in}{1.771525in}}{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.298785in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.298785in}}{\pgfqpoint{11.079066in}{3.300980in}}{\pgfqpoint{11.082973in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.308794in}}{\pgfqpoint{11.089075in}{3.314093in}}{\pgfqpoint{11.089075in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.325143in}}{\pgfqpoint{11.086880in}{3.330443in}}{\pgfqpoint{11.082973in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.338256in}}{\pgfqpoint{11.073767in}{3.340451in}}{\pgfqpoint{11.068241in}{3.340451in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.340451in}}{\pgfqpoint{11.057417in}{3.338256in}}{\pgfqpoint{11.053510in}{3.334349in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.330443in}}{\pgfqpoint{11.047408in}{3.325143in}}{\pgfqpoint{11.047408in}{3.319618in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.314093in}}{\pgfqpoint{11.049603in}{3.308794in}}{\pgfqpoint{11.053510in}{3.304887in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.300980in}}{\pgfqpoint{11.062716in}{3.298785in}}{\pgfqpoint{11.068241in}{3.298785in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.298785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.668742in}}{\pgfqpoint{11.477490in}{3.670937in}}{\pgfqpoint{11.481397in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.678751in}}{\pgfqpoint{11.487499in}{3.684050in}}{\pgfqpoint{11.487499in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.695100in}}{\pgfqpoint{11.485304in}{3.700400in}}{\pgfqpoint{11.481397in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.708214in}}{\pgfqpoint{11.472191in}{3.710409in}}{\pgfqpoint{11.466666in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.710409in}}{\pgfqpoint{11.455841in}{3.708214in}}{\pgfqpoint{11.451934in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.700400in}}{\pgfqpoint{11.445832in}{3.695100in}}{\pgfqpoint{11.445832in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.684050in}}{\pgfqpoint{11.448027in}{3.678751in}}{\pgfqpoint{11.451934in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.670937in}}{\pgfqpoint{11.461140in}{3.668742in}}{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.885358in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.885358in}}{\pgfqpoint{9.086946in}{1.887553in}}{\pgfqpoint{9.090853in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.895367in}}{\pgfqpoint{9.096954in}{1.900667in}}{\pgfqpoint{9.096954in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.911717in}}{\pgfqpoint{9.094759in}{1.917016in}}{\pgfqpoint{9.090853in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.924830in}}{\pgfqpoint{9.081646in}{1.927025in}}{\pgfqpoint{9.076121in}{1.927025in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.927025in}}{\pgfqpoint{9.065297in}{1.924830in}}{\pgfqpoint{9.061390in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.917016in}}{\pgfqpoint{9.055288in}{1.911717in}}{\pgfqpoint{9.055288in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.900667in}}{\pgfqpoint{9.057483in}{1.895367in}}{\pgfqpoint{9.061390in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.887553in}}{\pgfqpoint{9.070596in}{1.885358in}}{\pgfqpoint{9.076121in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.885358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.346215in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.346215in}}{\pgfqpoint{11.477490in}{3.348410in}}{\pgfqpoint{11.481397in}{3.352317in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.356224in}}{\pgfqpoint{11.487499in}{3.361523in}}{\pgfqpoint{11.487499in}{3.367049in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.372574in}}{\pgfqpoint{11.485304in}{3.377873in}}{\pgfqpoint{11.481397in}{3.381780in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.385687in}}{\pgfqpoint{11.472191in}{3.387882in}}{\pgfqpoint{11.466666in}{3.387882in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.387882in}}{\pgfqpoint{11.455841in}{3.385687in}}{\pgfqpoint{11.451934in}{3.381780in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.377873in}}{\pgfqpoint{11.445832in}{3.372574in}}{\pgfqpoint{11.445832in}{3.367049in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.361523in}}{\pgfqpoint{11.448027in}{3.356224in}}{\pgfqpoint{11.451934in}{3.352317in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.348410in}}{\pgfqpoint{11.461140in}{3.346215in}}{\pgfqpoint{11.466666in}{3.346215in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.346215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.771525in}}{\pgfqpoint{7.493250in}{1.773720in}}{\pgfqpoint{7.497156in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.781534in}}{\pgfqpoint{7.503258in}{1.786834in}}{\pgfqpoint{7.503258in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.797884in}}{\pgfqpoint{7.501063in}{1.803183in}}{\pgfqpoint{7.497156in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.810997in}}{\pgfqpoint{7.487950in}{1.813192in}}{\pgfqpoint{7.482425in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.813192in}}{\pgfqpoint{7.471600in}{1.810997in}}{\pgfqpoint{7.467694in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.803183in}}{\pgfqpoint{7.461592in}{1.797884in}}{\pgfqpoint{7.461592in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.786834in}}{\pgfqpoint{7.463787in}{1.781534in}}{\pgfqpoint{7.467694in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.773720in}}{\pgfqpoint{7.476900in}{1.771525in}}{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.458484in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.458484in}}{\pgfqpoint{8.290098in}{1.460680in}}{\pgfqpoint{8.294004in}{1.464586in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.468493in}}{\pgfqpoint{8.300106in}{1.473793in}}{\pgfqpoint{8.300106in}{1.479318in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.484843in}}{\pgfqpoint{8.297911in}{1.490142in}}{\pgfqpoint{8.294004in}{1.494049in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.497956in}}{\pgfqpoint{8.284798in}{1.500151in}}{\pgfqpoint{8.279273in}{1.500151in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.500151in}}{\pgfqpoint{8.268448in}{1.497956in}}{\pgfqpoint{8.264542in}{1.494049in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.490142in}}{\pgfqpoint{8.258440in}{1.484843in}}{\pgfqpoint{8.258440in}{1.479318in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.473793in}}{\pgfqpoint{8.260635in}{1.468493in}}{\pgfqpoint{8.264542in}{1.464586in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.460680in}}{\pgfqpoint{8.273748in}{1.458484in}}{\pgfqpoint{8.279273in}{1.458484in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.458484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.365187in}}{\pgfqpoint{10.680642in}{3.367382in}}{\pgfqpoint{10.684549in}{3.371289in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.375196in}}{\pgfqpoint{10.690651in}{3.380496in}}{\pgfqpoint{10.690651in}{3.386021in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.391546in}}{\pgfqpoint{10.688456in}{3.396845in}}{\pgfqpoint{10.684549in}{3.400752in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.404659in}}{\pgfqpoint{10.675342in}{3.406854in}}{\pgfqpoint{10.669817in}{3.406854in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.406854in}}{\pgfqpoint{10.658993in}{3.404659in}}{\pgfqpoint{10.655086in}{3.400752in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.396845in}}{\pgfqpoint{10.648984in}{3.391546in}}{\pgfqpoint{10.648984in}{3.386021in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.380496in}}{\pgfqpoint{10.651179in}{3.375196in}}{\pgfqpoint{10.655086in}{3.371289in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.367382in}}{\pgfqpoint{10.664292in}{3.365187in}}{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.365187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.706686in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.706686in}}{\pgfqpoint{10.282218in}{3.708882in}}{\pgfqpoint{10.286125in}{3.712788in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.716695in}}{\pgfqpoint{10.292227in}{3.721995in}}{\pgfqpoint{10.292227in}{3.727520in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.733045in}}{\pgfqpoint{10.290032in}{3.738344in}}{\pgfqpoint{10.286125in}{3.742251in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.746158in}}{\pgfqpoint{10.276918in}{3.748353in}}{\pgfqpoint{10.271393in}{3.748353in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.748353in}}{\pgfqpoint{10.260569in}{3.746158in}}{\pgfqpoint{10.256662in}{3.742251in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.738344in}}{\pgfqpoint{10.250560in}{3.733045in}}{\pgfqpoint{10.250560in}{3.727520in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.721995in}}{\pgfqpoint{10.252755in}{3.716695in}}{\pgfqpoint{10.256662in}{3.712788in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.708882in}}{\pgfqpoint{10.265868in}{3.706686in}}{\pgfqpoint{10.271393in}{3.706686in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.706686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.042660in}}{\pgfqpoint{10.680642in}{3.044856in}}{\pgfqpoint{10.684549in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.052669in}}{\pgfqpoint{10.690651in}{3.057969in}}{\pgfqpoint{10.690651in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.069019in}}{\pgfqpoint{10.688456in}{3.074318in}}{\pgfqpoint{10.684549in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.082132in}}{\pgfqpoint{10.675342in}{3.084327in}}{\pgfqpoint{10.669817in}{3.084327in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.084327in}}{\pgfqpoint{10.658993in}{3.082132in}}{\pgfqpoint{10.655086in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.074318in}}{\pgfqpoint{10.648984in}{3.069019in}}{\pgfqpoint{10.648984in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.057969in}}{\pgfqpoint{10.651179in}{3.052669in}}{\pgfqpoint{10.655086in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.044856in}}{\pgfqpoint{10.664292in}{3.042660in}}{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.862425in}}{\pgfqpoint{9.883794in}{2.864620in}}{\pgfqpoint{9.887701in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.872434in}}{\pgfqpoint{9.893803in}{2.877733in}}{\pgfqpoint{9.893803in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.888783in}}{\pgfqpoint{9.891607in}{2.894083in}}{\pgfqpoint{9.887701in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.901896in}}{\pgfqpoint{9.878494in}{2.904092in}}{\pgfqpoint{9.872969in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.904092in}}{\pgfqpoint{9.862145in}{2.901896in}}{\pgfqpoint{9.858238in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.894083in}}{\pgfqpoint{9.852136in}{2.888783in}}{\pgfqpoint{9.852136in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.877733in}}{\pgfqpoint{9.854331in}{2.872434in}}{\pgfqpoint{9.858238in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.864620in}}{\pgfqpoint{9.867444in}{2.862425in}}{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.923303in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.923303in}}{\pgfqpoint{8.688522in}{1.925498in}}{\pgfqpoint{8.692429in}{1.929405in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.933311in}}{\pgfqpoint{8.698530in}{1.938611in}}{\pgfqpoint{8.698530in}{1.944136in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.949661in}}{\pgfqpoint{8.696335in}{1.954961in}}{\pgfqpoint{8.692429in}{1.958867in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.962774in}}{\pgfqpoint{8.683222in}{1.964969in}}{\pgfqpoint{8.677697in}{1.964969in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.964969in}}{\pgfqpoint{8.666873in}{1.962774in}}{\pgfqpoint{8.662966in}{1.958867in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.954961in}}{\pgfqpoint{8.656864in}{1.949661in}}{\pgfqpoint{8.656864in}{1.944136in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.938611in}}{\pgfqpoint{8.659059in}{1.933311in}}{\pgfqpoint{8.662966in}{1.929405in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.925498in}}{\pgfqpoint{8.672172in}{1.923303in}}{\pgfqpoint{8.677697in}{1.923303in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.923303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.076644in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.076644in}}{\pgfqpoint{10.680642in}{4.078839in}}{\pgfqpoint{10.684549in}{4.082746in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.086652in}}{\pgfqpoint{10.690651in}{4.091952in}}{\pgfqpoint{10.690651in}{4.097477in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.103002in}}{\pgfqpoint{10.688456in}{4.108302in}}{\pgfqpoint{10.684549in}{4.112208in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.116115in}}{\pgfqpoint{10.675342in}{4.118310in}}{\pgfqpoint{10.669817in}{4.118310in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.118310in}}{\pgfqpoint{10.658993in}{4.116115in}}{\pgfqpoint{10.655086in}{4.112208in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.108302in}}{\pgfqpoint{10.648984in}{4.103002in}}{\pgfqpoint{10.648984in}{4.097477in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.091952in}}{\pgfqpoint{10.651179in}{4.086652in}}{\pgfqpoint{10.655086in}{4.082746in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.078839in}}{\pgfqpoint{10.664292in}{4.076644in}}{\pgfqpoint{10.669817in}{4.076644in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.076644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{1.202360in}}{\pgfqpoint{5.102705in}{1.204555in}}{\pgfqpoint{5.106612in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{1.212369in}}{\pgfqpoint{5.112714in}{1.217668in}}{\pgfqpoint{5.112714in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{1.228719in}}{\pgfqpoint{5.110519in}{1.234018in}}{\pgfqpoint{5.106612in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{1.241832in}}{\pgfqpoint{5.097406in}{1.244027in}}{\pgfqpoint{5.091881in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{1.244027in}}{\pgfqpoint{5.081056in}{1.241832in}}{\pgfqpoint{5.077149in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{1.234018in}}{\pgfqpoint{5.071047in}{1.228719in}}{\pgfqpoint{5.071047in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{1.217668in}}{\pgfqpoint{5.073242in}{1.212369in}}{\pgfqpoint{5.077149in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{1.204555in}}{\pgfqpoint{5.086356in}{1.202360in}}{\pgfqpoint{5.091881in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.909855in}}{\pgfqpoint{8.688522in}{2.912050in}}{\pgfqpoint{8.692429in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.919864in}}{\pgfqpoint{8.698530in}{2.925164in}}{\pgfqpoint{8.698530in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.936214in}}{\pgfqpoint{8.696335in}{2.941513in}}{\pgfqpoint{8.692429in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.949327in}}{\pgfqpoint{8.683222in}{2.951522in}}{\pgfqpoint{8.677697in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.951522in}}{\pgfqpoint{8.666873in}{2.949327in}}{\pgfqpoint{8.662966in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.941513in}}{\pgfqpoint{8.656864in}{2.936214in}}{\pgfqpoint{8.656864in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.925164in}}{\pgfqpoint{8.659059in}{2.919864in}}{\pgfqpoint{8.662966in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.912050in}}{\pgfqpoint{8.672172in}{2.909855in}}{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.027650in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.027650in}}{\pgfqpoint{8.290098in}{2.029845in}}{\pgfqpoint{8.294004in}{2.033751in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.037658in}}{\pgfqpoint{8.300106in}{2.042958in}}{\pgfqpoint{8.300106in}{2.048483in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.054008in}}{\pgfqpoint{8.297911in}{2.059307in}}{\pgfqpoint{8.294004in}{2.063214in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.067121in}}{\pgfqpoint{8.284798in}{2.069316in}}{\pgfqpoint{8.279273in}{2.069316in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.069316in}}{\pgfqpoint{8.268448in}{2.067121in}}{\pgfqpoint{8.264542in}{2.063214in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.059307in}}{\pgfqpoint{8.258440in}{2.054008in}}{\pgfqpoint{8.258440in}{2.048483in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.042958in}}{\pgfqpoint{8.260635in}{2.037658in}}{\pgfqpoint{8.264542in}{2.033751in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.029845in}}{\pgfqpoint{8.273748in}{2.027650in}}{\pgfqpoint{8.279273in}{2.027650in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.027650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.771525in}}{\pgfqpoint{8.688522in}{1.773720in}}{\pgfqpoint{8.692429in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.781534in}}{\pgfqpoint{8.698530in}{1.786834in}}{\pgfqpoint{8.698530in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.797884in}}{\pgfqpoint{8.696335in}{1.803183in}}{\pgfqpoint{8.692429in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.810997in}}{\pgfqpoint{8.683222in}{1.813192in}}{\pgfqpoint{8.677697in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.813192in}}{\pgfqpoint{8.666873in}{1.810997in}}{\pgfqpoint{8.662966in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.803183in}}{\pgfqpoint{8.656864in}{1.797884in}}{\pgfqpoint{8.656864in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.786834in}}{\pgfqpoint{8.659059in}{1.781534in}}{\pgfqpoint{8.662966in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.773720in}}{\pgfqpoint{8.672172in}{1.771525in}}{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.103538in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.103538in}}{\pgfqpoint{8.688522in}{2.105733in}}{\pgfqpoint{8.692429in}{2.109640in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.113547in}}{\pgfqpoint{8.698530in}{2.118846in}}{\pgfqpoint{8.698530in}{2.124372in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.129897in}}{\pgfqpoint{8.696335in}{2.135196in}}{\pgfqpoint{8.692429in}{2.139103in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.143010in}}{\pgfqpoint{8.683222in}{2.145205in}}{\pgfqpoint{8.677697in}{2.145205in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.145205in}}{\pgfqpoint{8.666873in}{2.143010in}}{\pgfqpoint{8.662966in}{2.139103in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.135196in}}{\pgfqpoint{8.656864in}{2.129897in}}{\pgfqpoint{8.656864in}{2.124372in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.118846in}}{\pgfqpoint{8.659059in}{2.113547in}}{\pgfqpoint{8.662966in}{2.109640in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.105733in}}{\pgfqpoint{8.672172in}{2.103538in}}{\pgfqpoint{8.677697in}{2.103538in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.103538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.771525in}}{\pgfqpoint{7.891674in}{1.773720in}}{\pgfqpoint{7.895580in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.781534in}}{\pgfqpoint{7.901682in}{1.786834in}}{\pgfqpoint{7.901682in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.797884in}}{\pgfqpoint{7.899487in}{1.803183in}}{\pgfqpoint{7.895580in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.810997in}}{\pgfqpoint{7.886374in}{1.813192in}}{\pgfqpoint{7.880849in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.813192in}}{\pgfqpoint{7.870024in}{1.810997in}}{\pgfqpoint{7.866118in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.803183in}}{\pgfqpoint{7.860016in}{1.797884in}}{\pgfqpoint{7.860016in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.786834in}}{\pgfqpoint{7.862211in}{1.781534in}}{\pgfqpoint{7.866118in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.773720in}}{\pgfqpoint{7.875324in}{1.771525in}}{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.999191in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.999191in}}{\pgfqpoint{7.891674in}{2.001386in}}{\pgfqpoint{7.895580in}{2.005293in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.009200in}}{\pgfqpoint{7.901682in}{2.014500in}}{\pgfqpoint{7.901682in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.025550in}}{\pgfqpoint{7.899487in}{2.030849in}}{\pgfqpoint{7.895580in}{2.034756in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.038663in}}{\pgfqpoint{7.886374in}{2.040858in}}{\pgfqpoint{7.880849in}{2.040858in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.040858in}}{\pgfqpoint{7.870024in}{2.038663in}}{\pgfqpoint{7.866118in}{2.034756in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.030849in}}{\pgfqpoint{7.860016in}{2.025550in}}{\pgfqpoint{7.860016in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.014500in}}{\pgfqpoint{7.862211in}{2.009200in}}{\pgfqpoint{7.866118in}{2.005293in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.001386in}}{\pgfqpoint{7.875324in}{1.999191in}}{\pgfqpoint{7.880849in}{1.999191in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.999191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.150969in}}{\pgfqpoint{9.086946in}{2.153164in}}{\pgfqpoint{9.090853in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.160977in}}{\pgfqpoint{9.096954in}{2.166277in}}{\pgfqpoint{9.096954in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.177327in}}{\pgfqpoint{9.094759in}{2.182627in}}{\pgfqpoint{9.090853in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.190440in}}{\pgfqpoint{9.081646in}{2.192635in}}{\pgfqpoint{9.076121in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.192635in}}{\pgfqpoint{9.065297in}{2.190440in}}{\pgfqpoint{9.061390in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.182627in}}{\pgfqpoint{9.055288in}{2.177327in}}{\pgfqpoint{9.055288in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.166277in}}{\pgfqpoint{9.057483in}{2.160977in}}{\pgfqpoint{9.061390in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.153164in}}{\pgfqpoint{9.070596in}{2.150969in}}{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.668742in}}{\pgfqpoint{11.477490in}{3.670937in}}{\pgfqpoint{11.481397in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.678751in}}{\pgfqpoint{11.487499in}{3.684050in}}{\pgfqpoint{11.487499in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.695100in}}{\pgfqpoint{11.485304in}{3.700400in}}{\pgfqpoint{11.481397in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.708214in}}{\pgfqpoint{11.472191in}{3.710409in}}{\pgfqpoint{11.466666in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.710409in}}{\pgfqpoint{11.455841in}{3.708214in}}{\pgfqpoint{11.451934in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.700400in}}{\pgfqpoint{11.445832in}{3.695100in}}{\pgfqpoint{11.445832in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.684050in}}{\pgfqpoint{11.448027in}{3.678751in}}{\pgfqpoint{11.451934in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.670937in}}{\pgfqpoint{11.461140in}{3.668742in}}{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.048185in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.048185in}}{\pgfqpoint{10.680642in}{4.050381in}}{\pgfqpoint{10.684549in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.058194in}}{\pgfqpoint{10.690651in}{4.063494in}}{\pgfqpoint{10.690651in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.074544in}}{\pgfqpoint{10.688456in}{4.079843in}}{\pgfqpoint{10.684549in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.087657in}}{\pgfqpoint{10.675342in}{4.089852in}}{\pgfqpoint{10.669817in}{4.089852in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.089852in}}{\pgfqpoint{10.658993in}{4.087657in}}{\pgfqpoint{10.655086in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.079843in}}{\pgfqpoint{10.648984in}{4.074544in}}{\pgfqpoint{10.648984in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.063494in}}{\pgfqpoint{10.651179in}{4.058194in}}{\pgfqpoint{10.655086in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.050381in}}{\pgfqpoint{10.664292in}{4.048185in}}{\pgfqpoint{10.669817in}{4.048185in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.048185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.384160in}}{\pgfqpoint{9.883794in}{3.386355in}}{\pgfqpoint{9.887701in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.394168in}}{\pgfqpoint{9.893803in}{3.399468in}}{\pgfqpoint{9.893803in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.410518in}}{\pgfqpoint{9.891607in}{3.415817in}}{\pgfqpoint{9.887701in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.423631in}}{\pgfqpoint{9.878494in}{3.425826in}}{\pgfqpoint{9.872969in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.425826in}}{\pgfqpoint{9.862145in}{3.423631in}}{\pgfqpoint{9.858238in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.415817in}}{\pgfqpoint{9.852136in}{3.410518in}}{\pgfqpoint{9.852136in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.399468in}}{\pgfqpoint{9.854331in}{3.394168in}}{\pgfqpoint{9.858238in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.386355in}}{\pgfqpoint{9.867444in}{3.384160in}}{\pgfqpoint{9.872969in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.644245in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.644245in}}{\pgfqpoint{10.680642in}{2.646440in}}{\pgfqpoint{10.684549in}{2.650347in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.654254in}}{\pgfqpoint{10.690651in}{2.659553in}}{\pgfqpoint{10.690651in}{2.665078in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.670603in}}{\pgfqpoint{10.688456in}{2.675903in}}{\pgfqpoint{10.684549in}{2.679810in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.683717in}}{\pgfqpoint{10.675342in}{2.685912in}}{\pgfqpoint{10.669817in}{2.685912in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.685912in}}{\pgfqpoint{10.658993in}{2.683717in}}{\pgfqpoint{10.655086in}{2.679810in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.675903in}}{\pgfqpoint{10.648984in}{2.670603in}}{\pgfqpoint{10.648984in}{2.665078in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.659553in}}{\pgfqpoint{10.651179in}{2.654254in}}{\pgfqpoint{10.655086in}{2.650347in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.646440in}}{\pgfqpoint{10.664292in}{2.644245in}}{\pgfqpoint{10.669817in}{2.644245in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.644245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.528848in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.528848in}}{\pgfqpoint{3.907433in}{0.531043in}}{\pgfqpoint{3.911340in}{0.534950in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.538857in}}{\pgfqpoint{3.917442in}{0.544157in}}{\pgfqpoint{3.917442in}{0.549682in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.555207in}}{\pgfqpoint{3.915247in}{0.560506in}}{\pgfqpoint{3.911340in}{0.564413in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.568320in}}{\pgfqpoint{3.902134in}{0.570515in}}{\pgfqpoint{3.896608in}{0.570515in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.570515in}}{\pgfqpoint{3.885784in}{0.568320in}}{\pgfqpoint{3.881877in}{0.564413in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.560506in}}{\pgfqpoint{3.875775in}{0.555207in}}{\pgfqpoint{3.875775in}{0.549682in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.544157in}}{\pgfqpoint{3.877970in}{0.538857in}}{\pgfqpoint{3.881877in}{0.534950in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.531043in}}{\pgfqpoint{3.891083in}{0.528848in}}{\pgfqpoint{3.896608in}{0.528848in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.528848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.676664in}}{\pgfqpoint{6.696401in}{1.678860in}}{\pgfqpoint{6.700308in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.686673in}}{\pgfqpoint{6.706410in}{1.691973in}}{\pgfqpoint{6.706410in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.703023in}}{\pgfqpoint{6.704215in}{1.708322in}}{\pgfqpoint{6.700308in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.716136in}}{\pgfqpoint{6.691102in}{1.718331in}}{\pgfqpoint{6.685577in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.718331in}}{\pgfqpoint{6.674752in}{1.716136in}}{\pgfqpoint{6.670845in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.708322in}}{\pgfqpoint{6.664743in}{1.703023in}}{\pgfqpoint{6.664743in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.691973in}}{\pgfqpoint{6.666939in}{1.686673in}}{\pgfqpoint{6.670845in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.678860in}}{\pgfqpoint{6.680052in}{1.676664in}}{\pgfqpoint{6.685577in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.289299in}}{\pgfqpoint{11.079066in}{3.291494in}}{\pgfqpoint{11.082973in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.299307in}}{\pgfqpoint{11.089075in}{3.304607in}}{\pgfqpoint{11.089075in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.315657in}}{\pgfqpoint{11.086880in}{3.320957in}}{\pgfqpoint{11.082973in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.328770in}}{\pgfqpoint{11.073767in}{3.330965in}}{\pgfqpoint{11.068241in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.330965in}}{\pgfqpoint{11.057417in}{3.328770in}}{\pgfqpoint{11.053510in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.320957in}}{\pgfqpoint{11.047408in}{3.315657in}}{\pgfqpoint{11.047408in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.304607in}}{\pgfqpoint{11.049603in}{3.299307in}}{\pgfqpoint{11.053510in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.291494in}}{\pgfqpoint{11.062716in}{3.289299in}}{\pgfqpoint{11.068241in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.373110in}}{\pgfqpoint{6.297977in}{1.375305in}}{\pgfqpoint{6.301884in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.383118in}}{\pgfqpoint{6.307986in}{1.388418in}}{\pgfqpoint{6.307986in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.399468in}}{\pgfqpoint{6.305791in}{1.404768in}}{\pgfqpoint{6.301884in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.412581in}}{\pgfqpoint{6.292678in}{1.414776in}}{\pgfqpoint{6.287153in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.414776in}}{\pgfqpoint{6.276328in}{1.412581in}}{\pgfqpoint{6.272421in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.404768in}}{\pgfqpoint{6.266319in}{1.399468in}}{\pgfqpoint{6.266319in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.388418in}}{\pgfqpoint{6.268515in}{1.383118in}}{\pgfqpoint{6.272421in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.375305in}}{\pgfqpoint{6.281628in}{1.373110in}}{\pgfqpoint{6.287153in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.412618in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.412618in}}{\pgfqpoint{9.485370in}{3.414813in}}{\pgfqpoint{9.489277in}{3.418720in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.422627in}}{\pgfqpoint{9.495379in}{3.427926in}}{\pgfqpoint{9.495379in}{3.433451in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.438976in}}{\pgfqpoint{9.493183in}{3.444276in}}{\pgfqpoint{9.489277in}{3.448182in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.452089in}}{\pgfqpoint{9.480070in}{3.454284in}}{\pgfqpoint{9.474545in}{3.454284in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.454284in}}{\pgfqpoint{9.463721in}{3.452089in}}{\pgfqpoint{9.459814in}{3.448182in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.444276in}}{\pgfqpoint{9.453712in}{3.438976in}}{\pgfqpoint{9.453712in}{3.433451in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.427926in}}{\pgfqpoint{9.455907in}{3.422627in}}{\pgfqpoint{9.459814in}{3.418720in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.414813in}}{\pgfqpoint{9.469020in}{3.412618in}}{\pgfqpoint{9.474545in}{3.412618in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.412618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.771525in}}{\pgfqpoint{8.290098in}{1.773720in}}{\pgfqpoint{8.294004in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.781534in}}{\pgfqpoint{8.300106in}{1.786834in}}{\pgfqpoint{8.300106in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.797884in}}{\pgfqpoint{8.297911in}{1.803183in}}{\pgfqpoint{8.294004in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.810997in}}{\pgfqpoint{8.284798in}{1.813192in}}{\pgfqpoint{8.279273in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.813192in}}{\pgfqpoint{8.268448in}{1.810997in}}{\pgfqpoint{8.264542in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.803183in}}{\pgfqpoint{8.258440in}{1.797884in}}{\pgfqpoint{8.258440in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.786834in}}{\pgfqpoint{8.260635in}{1.781534in}}{\pgfqpoint{8.264542in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.773720in}}{\pgfqpoint{8.273748in}{1.771525in}}{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.359662in}}{\pgfqpoint{8.688522in}{2.361858in}}{\pgfqpoint{8.692429in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.369671in}}{\pgfqpoint{8.698530in}{2.374971in}}{\pgfqpoint{8.698530in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.386021in}}{\pgfqpoint{8.696335in}{2.391320in}}{\pgfqpoint{8.692429in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.399134in}}{\pgfqpoint{8.683222in}{2.401329in}}{\pgfqpoint{8.677697in}{2.401329in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.401329in}}{\pgfqpoint{8.666873in}{2.399134in}}{\pgfqpoint{8.662966in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.391320in}}{\pgfqpoint{8.656864in}{2.386021in}}{\pgfqpoint{8.656864in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.374971in}}{\pgfqpoint{8.659059in}{2.369671in}}{\pgfqpoint{8.662966in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.361858in}}{\pgfqpoint{8.672172in}{2.359662in}}{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.150969in}}{\pgfqpoint{9.485370in}{2.153164in}}{\pgfqpoint{9.489277in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.160977in}}{\pgfqpoint{9.495379in}{2.166277in}}{\pgfqpoint{9.495379in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.177327in}}{\pgfqpoint{9.493183in}{2.182627in}}{\pgfqpoint{9.489277in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.190440in}}{\pgfqpoint{9.480070in}{2.192635in}}{\pgfqpoint{9.474545in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.192635in}}{\pgfqpoint{9.463721in}{2.190440in}}{\pgfqpoint{9.459814in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.182627in}}{\pgfqpoint{9.453712in}{2.177327in}}{\pgfqpoint{9.453712in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.166277in}}{\pgfqpoint{9.455907in}{2.160977in}}{\pgfqpoint{9.459814in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.153164in}}{\pgfqpoint{9.469020in}{2.150969in}}{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.175466in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.175466in}}{\pgfqpoint{9.086946in}{3.177661in}}{\pgfqpoint{9.090853in}{3.181568in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.185474in}}{\pgfqpoint{9.096954in}{3.190774in}}{\pgfqpoint{9.096954in}{3.196299in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.201824in}}{\pgfqpoint{9.094759in}{3.207124in}}{\pgfqpoint{9.090853in}{3.211030in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.214937in}}{\pgfqpoint{9.081646in}{3.217132in}}{\pgfqpoint{9.076121in}{3.217132in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.217132in}}{\pgfqpoint{9.065297in}{3.214937in}}{\pgfqpoint{9.061390in}{3.211030in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.207124in}}{\pgfqpoint{9.055288in}{3.201824in}}{\pgfqpoint{9.055288in}{3.196299in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.190774in}}{\pgfqpoint{9.057483in}{3.185474in}}{\pgfqpoint{9.061390in}{3.181568in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.177661in}}{\pgfqpoint{9.070596in}{3.175466in}}{\pgfqpoint{9.076121in}{3.175466in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.175466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.486943in}}{\pgfqpoint{7.493250in}{1.489138in}}{\pgfqpoint{7.497156in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.496951in}}{\pgfqpoint{7.503258in}{1.502251in}}{\pgfqpoint{7.503258in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.513301in}}{\pgfqpoint{7.501063in}{1.518601in}}{\pgfqpoint{7.497156in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.526414in}}{\pgfqpoint{7.487950in}{1.528609in}}{\pgfqpoint{7.482425in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.528609in}}{\pgfqpoint{7.471600in}{1.526414in}}{\pgfqpoint{7.467694in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.518601in}}{\pgfqpoint{7.461592in}{1.513301in}}{\pgfqpoint{7.461592in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.502251in}}{\pgfqpoint{7.463787in}{1.496951in}}{\pgfqpoint{7.467694in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.489138in}}{\pgfqpoint{7.476900in}{1.486943in}}{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.260840in}}{\pgfqpoint{11.079066in}{3.263036in}}{\pgfqpoint{11.082973in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.270849in}}{\pgfqpoint{11.089075in}{3.276149in}}{\pgfqpoint{11.089075in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.287199in}}{\pgfqpoint{11.086880in}{3.292498in}}{\pgfqpoint{11.082973in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.300312in}}{\pgfqpoint{11.073767in}{3.302507in}}{\pgfqpoint{11.068241in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.302507in}}{\pgfqpoint{11.057417in}{3.300312in}}{\pgfqpoint{11.053510in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.292498in}}{\pgfqpoint{11.047408in}{3.287199in}}{\pgfqpoint{11.047408in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.276149in}}{\pgfqpoint{11.049603in}{3.270849in}}{\pgfqpoint{11.053510in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.263036in}}{\pgfqpoint{11.062716in}{3.260840in}}{\pgfqpoint{11.068241in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.107499in}}{\pgfqpoint{7.094825in}{1.109695in}}{\pgfqpoint{7.098732in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.117508in}}{\pgfqpoint{7.104834in}{1.122808in}}{\pgfqpoint{7.104834in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.133858in}}{\pgfqpoint{7.102639in}{1.139157in}}{\pgfqpoint{7.098732in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.146971in}}{\pgfqpoint{7.089526in}{1.149166in}}{\pgfqpoint{7.084001in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.149166in}}{\pgfqpoint{7.073176in}{1.146971in}}{\pgfqpoint{7.069269in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.139157in}}{\pgfqpoint{7.063168in}{1.133858in}}{\pgfqpoint{7.063168in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.122808in}}{\pgfqpoint{7.065363in}{1.117508in}}{\pgfqpoint{7.069269in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.109695in}}{\pgfqpoint{7.078476in}{1.107499in}}{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.733581in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.733581in}}{\pgfqpoint{8.688522in}{1.735776in}}{\pgfqpoint{8.692429in}{1.739683in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.743590in}}{\pgfqpoint{8.698530in}{1.748889in}}{\pgfqpoint{8.698530in}{1.754414in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.759939in}}{\pgfqpoint{8.696335in}{1.765239in}}{\pgfqpoint{8.692429in}{1.769146in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.773052in}}{\pgfqpoint{8.683222in}{1.775248in}}{\pgfqpoint{8.677697in}{1.775248in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.775248in}}{\pgfqpoint{8.666873in}{1.773052in}}{\pgfqpoint{8.662966in}{1.769146in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.765239in}}{\pgfqpoint{8.656864in}{1.759939in}}{\pgfqpoint{8.656864in}{1.754414in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.748889in}}{\pgfqpoint{8.659059in}{1.743590in}}{\pgfqpoint{8.662966in}{1.739683in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.735776in}}{\pgfqpoint{8.672172in}{1.733581in}}{\pgfqpoint{8.677697in}{1.733581in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.733581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.202360in}}{\pgfqpoint{7.891674in}{1.204555in}}{\pgfqpoint{7.895580in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.212369in}}{\pgfqpoint{7.901682in}{1.217668in}}{\pgfqpoint{7.901682in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.228719in}}{\pgfqpoint{7.899487in}{1.234018in}}{\pgfqpoint{7.895580in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.241832in}}{\pgfqpoint{7.886374in}{1.244027in}}{\pgfqpoint{7.880849in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.244027in}}{\pgfqpoint{7.870024in}{1.241832in}}{\pgfqpoint{7.866118in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.234018in}}{\pgfqpoint{7.860016in}{1.228719in}}{\pgfqpoint{7.860016in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.217668in}}{\pgfqpoint{7.862211in}{1.212369in}}{\pgfqpoint{7.866118in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.204555in}}{\pgfqpoint{7.875324in}{1.202360in}}{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.118549in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.118549in}}{\pgfqpoint{9.883794in}{3.120744in}}{\pgfqpoint{9.887701in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.128558in}}{\pgfqpoint{9.893803in}{3.133857in}}{\pgfqpoint{9.893803in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.144908in}}{\pgfqpoint{9.891607in}{3.150207in}}{\pgfqpoint{9.887701in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.158021in}}{\pgfqpoint{9.878494in}{3.160216in}}{\pgfqpoint{9.872969in}{3.160216in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.160216in}}{\pgfqpoint{9.862145in}{3.158021in}}{\pgfqpoint{9.858238in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.150207in}}{\pgfqpoint{9.852136in}{3.144908in}}{\pgfqpoint{9.852136in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.133857in}}{\pgfqpoint{9.854331in}{3.128558in}}{\pgfqpoint{9.858238in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.120744in}}{\pgfqpoint{9.867444in}{3.118549in}}{\pgfqpoint{9.872969in}{3.118549in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.118549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.278249in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.278249in}}{\pgfqpoint{6.696401in}{1.280444in}}{\pgfqpoint{6.700308in}{1.284351in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.288258in}}{\pgfqpoint{6.706410in}{1.293557in}}{\pgfqpoint{6.706410in}{1.299082in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.304607in}}{\pgfqpoint{6.704215in}{1.309907in}}{\pgfqpoint{6.700308in}{1.313814in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.317720in}}{\pgfqpoint{6.691102in}{1.319916in}}{\pgfqpoint{6.685577in}{1.319916in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.319916in}}{\pgfqpoint{6.674752in}{1.317720in}}{\pgfqpoint{6.670845in}{1.313814in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.309907in}}{\pgfqpoint{6.664743in}{1.304607in}}{\pgfqpoint{6.664743in}{1.299082in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.293557in}}{\pgfqpoint{6.666939in}{1.288258in}}{\pgfqpoint{6.670845in}{1.284351in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.280444in}}{\pgfqpoint{6.680052in}{1.278249in}}{\pgfqpoint{6.685577in}{1.278249in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.278249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.625273in}}{\pgfqpoint{8.290098in}{2.627468in}}{\pgfqpoint{8.294004in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.635282in}}{\pgfqpoint{8.300106in}{2.640581in}}{\pgfqpoint{8.300106in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.651631in}}{\pgfqpoint{8.297911in}{2.656931in}}{\pgfqpoint{8.294004in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.664744in}}{\pgfqpoint{8.284798in}{2.666939in}}{\pgfqpoint{8.279273in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.666939in}}{\pgfqpoint{8.268448in}{2.664744in}}{\pgfqpoint{8.264542in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.656931in}}{\pgfqpoint{8.258440in}{2.651631in}}{\pgfqpoint{8.258440in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.640581in}}{\pgfqpoint{8.260635in}{2.635282in}}{\pgfqpoint{8.264542in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.627468in}}{\pgfqpoint{8.273748in}{2.625273in}}{\pgfqpoint{8.279273in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.486943in}}{\pgfqpoint{8.290098in}{1.489138in}}{\pgfqpoint{8.294004in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.496951in}}{\pgfqpoint{8.300106in}{1.502251in}}{\pgfqpoint{8.300106in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.513301in}}{\pgfqpoint{8.297911in}{1.518601in}}{\pgfqpoint{8.294004in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.526414in}}{\pgfqpoint{8.284798in}{1.528609in}}{\pgfqpoint{8.279273in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.528609in}}{\pgfqpoint{8.268448in}{1.526414in}}{\pgfqpoint{8.264542in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.518601in}}{\pgfqpoint{8.258440in}{1.513301in}}{\pgfqpoint{8.258440in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.502251in}}{\pgfqpoint{8.260635in}{1.496951in}}{\pgfqpoint{8.264542in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.489138in}}{\pgfqpoint{8.273748in}{1.486943in}}{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.729620in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.729620in}}{\pgfqpoint{8.688522in}{2.731815in}}{\pgfqpoint{8.692429in}{2.735722in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.739628in}}{\pgfqpoint{8.698530in}{2.744928in}}{\pgfqpoint{8.698530in}{2.750453in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.755978in}}{\pgfqpoint{8.696335in}{2.761278in}}{\pgfqpoint{8.692429in}{2.765184in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.769091in}}{\pgfqpoint{8.683222in}{2.771286in}}{\pgfqpoint{8.677697in}{2.771286in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.771286in}}{\pgfqpoint{8.666873in}{2.769091in}}{\pgfqpoint{8.662966in}{2.765184in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.761278in}}{\pgfqpoint{8.656864in}{2.755978in}}{\pgfqpoint{8.656864in}{2.750453in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.744928in}}{\pgfqpoint{8.659059in}{2.739628in}}{\pgfqpoint{8.662966in}{2.735722in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.731815in}}{\pgfqpoint{8.672172in}{2.729620in}}{\pgfqpoint{8.677697in}{2.729620in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.729620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.756514in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.756514in}}{\pgfqpoint{5.899553in}{0.758709in}}{\pgfqpoint{5.903460in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.766523in}}{\pgfqpoint{5.909562in}{0.771823in}}{\pgfqpoint{5.909562in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.782873in}}{\pgfqpoint{5.907367in}{0.788172in}}{\pgfqpoint{5.903460in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.795986in}}{\pgfqpoint{5.894254in}{0.798181in}}{\pgfqpoint{5.888729in}{0.798181in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.798181in}}{\pgfqpoint{5.877904in}{0.795986in}}{\pgfqpoint{5.873997in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.788172in}}{\pgfqpoint{5.867895in}{0.782873in}}{\pgfqpoint{5.867895in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.771823in}}{\pgfqpoint{5.870091in}{0.766523in}}{\pgfqpoint{5.873997in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.758709in}}{\pgfqpoint{5.883204in}{0.756514in}}{\pgfqpoint{5.888729in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.756514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.202360in}}{\pgfqpoint{7.493250in}{1.204555in}}{\pgfqpoint{7.497156in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.212369in}}{\pgfqpoint{7.503258in}{1.217668in}}{\pgfqpoint{7.503258in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.228719in}}{\pgfqpoint{7.501063in}{1.234018in}}{\pgfqpoint{7.497156in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.241832in}}{\pgfqpoint{7.487950in}{1.244027in}}{\pgfqpoint{7.482425in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.244027in}}{\pgfqpoint{7.471600in}{1.241832in}}{\pgfqpoint{7.467694in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.234018in}}{\pgfqpoint{7.461592in}{1.228719in}}{\pgfqpoint{7.461592in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.217668in}}{\pgfqpoint{7.463787in}{1.212369in}}{\pgfqpoint{7.467694in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.204555in}}{\pgfqpoint{7.476900in}{1.202360in}}{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.573881in}}{\pgfqpoint{11.875914in}{3.576076in}}{\pgfqpoint{11.879821in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.583890in}}{\pgfqpoint{11.885923in}{3.589189in}}{\pgfqpoint{11.885923in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.600240in}}{\pgfqpoint{11.883728in}{3.605539in}}{\pgfqpoint{11.879821in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.613353in}}{\pgfqpoint{11.870615in}{3.615548in}}{\pgfqpoint{11.865090in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.615548in}}{\pgfqpoint{11.854265in}{3.613353in}}{\pgfqpoint{11.850358in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.605539in}}{\pgfqpoint{11.844256in}{3.600240in}}{\pgfqpoint{11.844256in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.589189in}}{\pgfqpoint{11.846451in}{3.583890in}}{\pgfqpoint{11.850358in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.576076in}}{\pgfqpoint{11.859564in}{3.573881in}}{\pgfqpoint{11.865090in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.435551in}}{\pgfqpoint{7.891674in}{2.437746in}}{\pgfqpoint{7.895580in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.445560in}}{\pgfqpoint{7.901682in}{2.450859in}}{\pgfqpoint{7.901682in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.461910in}}{\pgfqpoint{7.899487in}{2.467209in}}{\pgfqpoint{7.895580in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.475023in}}{\pgfqpoint{7.886374in}{2.477218in}}{\pgfqpoint{7.880849in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.477218in}}{\pgfqpoint{7.870024in}{2.475023in}}{\pgfqpoint{7.866118in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.467209in}}{\pgfqpoint{7.860016in}{2.461910in}}{\pgfqpoint{7.860016in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.450859in}}{\pgfqpoint{7.862211in}{2.445560in}}{\pgfqpoint{7.866118in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.437746in}}{\pgfqpoint{7.875324in}{2.435551in}}{\pgfqpoint{7.880849in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.581804in}}{\pgfqpoint{7.891674in}{1.583999in}}{\pgfqpoint{7.895580in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.591812in}}{\pgfqpoint{7.901682in}{1.597112in}}{\pgfqpoint{7.901682in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.608162in}}{\pgfqpoint{7.899487in}{1.613461in}}{\pgfqpoint{7.895580in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.621275in}}{\pgfqpoint{7.886374in}{1.623470in}}{\pgfqpoint{7.880849in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.623470in}}{\pgfqpoint{7.870024in}{1.621275in}}{\pgfqpoint{7.866118in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.613461in}}{\pgfqpoint{7.860016in}{1.608162in}}{\pgfqpoint{7.860016in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.597112in}}{\pgfqpoint{7.862211in}{1.591812in}}{\pgfqpoint{7.866118in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.583999in}}{\pgfqpoint{7.875324in}{1.581804in}}{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.961247in}}{\pgfqpoint{7.493250in}{1.963442in}}{\pgfqpoint{7.497156in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.971256in}}{\pgfqpoint{7.503258in}{1.976555in}}{\pgfqpoint{7.503258in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.987605in}}{\pgfqpoint{7.501063in}{1.992905in}}{\pgfqpoint{7.497156in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{2.000718in}}{\pgfqpoint{7.487950in}{2.002914in}}{\pgfqpoint{7.482425in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{2.002914in}}{\pgfqpoint{7.471600in}{2.000718in}}{\pgfqpoint{7.467694in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.992905in}}{\pgfqpoint{7.461592in}{1.987605in}}{\pgfqpoint{7.461592in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.976555in}}{\pgfqpoint{7.463787in}{1.971256in}}{\pgfqpoint{7.467694in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.963442in}}{\pgfqpoint{7.476900in}{1.961247in}}{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.682189in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.682189in}}{\pgfqpoint{9.086946in}{2.684384in}}{\pgfqpoint{9.090853in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.692198in}}{\pgfqpoint{9.096954in}{2.697498in}}{\pgfqpoint{9.096954in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.708548in}}{\pgfqpoint{9.094759in}{2.713847in}}{\pgfqpoint{9.090853in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.721661in}}{\pgfqpoint{9.081646in}{2.723856in}}{\pgfqpoint{9.076121in}{2.723856in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.723856in}}{\pgfqpoint{9.065297in}{2.721661in}}{\pgfqpoint{9.061390in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.713847in}}{\pgfqpoint{9.055288in}{2.708548in}}{\pgfqpoint{9.055288in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.697498in}}{\pgfqpoint{9.057483in}{2.692198in}}{\pgfqpoint{9.061390in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.684384in}}{\pgfqpoint{9.070596in}{2.682189in}}{\pgfqpoint{9.076121in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.682189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.682189in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.682189in}}{\pgfqpoint{8.290098in}{2.684384in}}{\pgfqpoint{8.294004in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.692198in}}{\pgfqpoint{8.300106in}{2.697498in}}{\pgfqpoint{8.300106in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.708548in}}{\pgfqpoint{8.297911in}{2.713847in}}{\pgfqpoint{8.294004in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.721661in}}{\pgfqpoint{8.284798in}{2.723856in}}{\pgfqpoint{8.279273in}{2.723856in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.723856in}}{\pgfqpoint{8.268448in}{2.721661in}}{\pgfqpoint{8.264542in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.713847in}}{\pgfqpoint{8.258440in}{2.708548in}}{\pgfqpoint{8.258440in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.697498in}}{\pgfqpoint{8.260635in}{2.692198in}}{\pgfqpoint{8.264542in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.684384in}}{\pgfqpoint{8.273748in}{2.682189in}}{\pgfqpoint{8.279273in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.682189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.985744in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.985744in}}{\pgfqpoint{9.883794in}{2.987939in}}{\pgfqpoint{9.887701in}{2.991846in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.995753in}}{\pgfqpoint{9.893803in}{3.001052in}}{\pgfqpoint{9.893803in}{3.006577in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.012102in}}{\pgfqpoint{9.891607in}{3.017402in}}{\pgfqpoint{9.887701in}{3.021309in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.025216in}}{\pgfqpoint{9.878494in}{3.027411in}}{\pgfqpoint{9.872969in}{3.027411in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.027411in}}{\pgfqpoint{9.862145in}{3.025216in}}{\pgfqpoint{9.858238in}{3.021309in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.017402in}}{\pgfqpoint{9.852136in}{3.012102in}}{\pgfqpoint{9.852136in}{3.006577in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.001052in}}{\pgfqpoint{9.854331in}{2.995753in}}{\pgfqpoint{9.858238in}{2.991846in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.987939in}}{\pgfqpoint{9.867444in}{2.985744in}}{\pgfqpoint{9.872969in}{2.985744in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.985744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.056108in}}{\pgfqpoint{7.891674in}{2.058303in}}{\pgfqpoint{7.895580in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.066117in}}{\pgfqpoint{7.901682in}{2.071416in}}{\pgfqpoint{7.901682in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.082466in}}{\pgfqpoint{7.899487in}{2.087766in}}{\pgfqpoint{7.895580in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.095579in}}{\pgfqpoint{7.886374in}{2.097774in}}{\pgfqpoint{7.880849in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.097774in}}{\pgfqpoint{7.870024in}{2.095579in}}{\pgfqpoint{7.866118in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.087766in}}{\pgfqpoint{7.860016in}{2.082466in}}{\pgfqpoint{7.860016in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.071416in}}{\pgfqpoint{7.862211in}{2.066117in}}{\pgfqpoint{7.866118in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.058303in}}{\pgfqpoint{7.875324in}{2.056108in}}{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.573881in}}{\pgfqpoint{11.477490in}{3.576076in}}{\pgfqpoint{11.481397in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.583890in}}{\pgfqpoint{11.487499in}{3.589189in}}{\pgfqpoint{11.487499in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.600240in}}{\pgfqpoint{11.485304in}{3.605539in}}{\pgfqpoint{11.481397in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.613353in}}{\pgfqpoint{11.472191in}{3.615548in}}{\pgfqpoint{11.466666in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.615548in}}{\pgfqpoint{11.455841in}{3.613353in}}{\pgfqpoint{11.451934in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.605539in}}{\pgfqpoint{11.445832in}{3.600240in}}{\pgfqpoint{11.445832in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.589189in}}{\pgfqpoint{11.448027in}{3.583890in}}{\pgfqpoint{11.451934in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.576076in}}{\pgfqpoint{11.461140in}{3.573881in}}{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.526451in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.526451in}}{\pgfqpoint{11.477490in}{3.528646in}}{\pgfqpoint{11.481397in}{3.532553in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.536460in}}{\pgfqpoint{11.487499in}{3.541759in}}{\pgfqpoint{11.487499in}{3.547284in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.552809in}}{\pgfqpoint{11.485304in}{3.558109in}}{\pgfqpoint{11.481397in}{3.562016in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.565922in}}{\pgfqpoint{11.472191in}{3.568117in}}{\pgfqpoint{11.466666in}{3.568117in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.568117in}}{\pgfqpoint{11.455841in}{3.565922in}}{\pgfqpoint{11.451934in}{3.562016in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.558109in}}{\pgfqpoint{11.445832in}{3.552809in}}{\pgfqpoint{11.445832in}{3.547284in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.541759in}}{\pgfqpoint{11.448027in}{3.536460in}}{\pgfqpoint{11.451934in}{3.532553in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.528646in}}{\pgfqpoint{11.461140in}{3.526451in}}{\pgfqpoint{11.466666in}{3.526451in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.526451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.137521in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.137521in}}{\pgfqpoint{10.680642in}{3.139716in}}{\pgfqpoint{10.684549in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.147530in}}{\pgfqpoint{10.690651in}{3.152830in}}{\pgfqpoint{10.690651in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.163880in}}{\pgfqpoint{10.688456in}{3.169179in}}{\pgfqpoint{10.684549in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.176993in}}{\pgfqpoint{10.675342in}{3.179188in}}{\pgfqpoint{10.669817in}{3.179188in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.179188in}}{\pgfqpoint{10.658993in}{3.176993in}}{\pgfqpoint{10.655086in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.169179in}}{\pgfqpoint{10.648984in}{3.163880in}}{\pgfqpoint{10.648984in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.152830in}}{\pgfqpoint{10.651179in}{3.147530in}}{\pgfqpoint{10.655086in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.139716in}}{\pgfqpoint{10.664292in}{3.137521in}}{\pgfqpoint{10.669817in}{3.137521in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.137521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.720134in}}{\pgfqpoint{11.477490in}{2.722329in}}{\pgfqpoint{11.481397in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.730142in}}{\pgfqpoint{11.487499in}{2.735442in}}{\pgfqpoint{11.487499in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.746492in}}{\pgfqpoint{11.485304in}{2.751792in}}{\pgfqpoint{11.481397in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.759605in}}{\pgfqpoint{11.472191in}{2.761800in}}{\pgfqpoint{11.466666in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.761800in}}{\pgfqpoint{11.455841in}{2.759605in}}{\pgfqpoint{11.451934in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.751792in}}{\pgfqpoint{11.445832in}{2.746492in}}{\pgfqpoint{11.445832in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.735442in}}{\pgfqpoint{11.448027in}{2.730142in}}{\pgfqpoint{11.451934in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.722329in}}{\pgfqpoint{11.461140in}{2.720134in}}{\pgfqpoint{11.466666in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.860861in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.860861in}}{\pgfqpoint{5.899553in}{0.863056in}}{\pgfqpoint{5.903460in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.870870in}}{\pgfqpoint{5.909562in}{0.876169in}}{\pgfqpoint{5.909562in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.887220in}}{\pgfqpoint{5.907367in}{0.892519in}}{\pgfqpoint{5.903460in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.900333in}}{\pgfqpoint{5.894254in}{0.902528in}}{\pgfqpoint{5.888729in}{0.902528in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.902528in}}{\pgfqpoint{5.877904in}{0.900333in}}{\pgfqpoint{5.873997in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.892519in}}{\pgfqpoint{5.867895in}{0.887220in}}{\pgfqpoint{5.867895in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.876169in}}{\pgfqpoint{5.870091in}{0.870870in}}{\pgfqpoint{5.873997in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.863056in}}{\pgfqpoint{5.883204in}{0.860861in}}{\pgfqpoint{5.888729in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.860861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.245829in}}{\pgfqpoint{9.485370in}{2.248025in}}{\pgfqpoint{9.489277in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.255838in}}{\pgfqpoint{9.495379in}{2.261138in}}{\pgfqpoint{9.495379in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.272188in}}{\pgfqpoint{9.493183in}{2.277487in}}{\pgfqpoint{9.489277in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.285301in}}{\pgfqpoint{9.480070in}{2.287496in}}{\pgfqpoint{9.474545in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.287496in}}{\pgfqpoint{9.463721in}{2.285301in}}{\pgfqpoint{9.459814in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.277487in}}{\pgfqpoint{9.453712in}{2.272188in}}{\pgfqpoint{9.453712in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.261138in}}{\pgfqpoint{9.455907in}{2.255838in}}{\pgfqpoint{9.459814in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.248025in}}{\pgfqpoint{9.469020in}{2.245829in}}{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.194438in}}{\pgfqpoint{10.680642in}{3.196633in}}{\pgfqpoint{10.684549in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.204447in}}{\pgfqpoint{10.690651in}{3.209746in}}{\pgfqpoint{10.690651in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.220796in}}{\pgfqpoint{10.688456in}{3.226096in}}{\pgfqpoint{10.684549in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.233909in}}{\pgfqpoint{10.675342in}{3.236105in}}{\pgfqpoint{10.669817in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.236105in}}{\pgfqpoint{10.658993in}{3.233909in}}{\pgfqpoint{10.655086in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.226096in}}{\pgfqpoint{10.648984in}{3.220796in}}{\pgfqpoint{10.648984in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.209746in}}{\pgfqpoint{10.651179in}{3.204447in}}{\pgfqpoint{10.655086in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.196633in}}{\pgfqpoint{10.664292in}{3.194438in}}{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.056108in}}{\pgfqpoint{8.688522in}{2.058303in}}{\pgfqpoint{8.692429in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.066117in}}{\pgfqpoint{8.698530in}{2.071416in}}{\pgfqpoint{8.698530in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.082466in}}{\pgfqpoint{8.696335in}{2.087766in}}{\pgfqpoint{8.692429in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.095579in}}{\pgfqpoint{8.683222in}{2.097774in}}{\pgfqpoint{8.677697in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.097774in}}{\pgfqpoint{8.666873in}{2.095579in}}{\pgfqpoint{8.662966in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.087766in}}{\pgfqpoint{8.656864in}{2.082466in}}{\pgfqpoint{8.656864in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.071416in}}{\pgfqpoint{8.659059in}{2.066117in}}{\pgfqpoint{8.662966in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.058303in}}{\pgfqpoint{8.672172in}{2.056108in}}{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.327243in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.327243in}}{\pgfqpoint{10.680642in}{3.329438in}}{\pgfqpoint{10.684549in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.337252in}}{\pgfqpoint{10.690651in}{3.342551in}}{\pgfqpoint{10.690651in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.353601in}}{\pgfqpoint{10.688456in}{3.358901in}}{\pgfqpoint{10.684549in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.366715in}}{\pgfqpoint{10.675342in}{3.368910in}}{\pgfqpoint{10.669817in}{3.368910in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.368910in}}{\pgfqpoint{10.658993in}{3.366715in}}{\pgfqpoint{10.655086in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.358901in}}{\pgfqpoint{10.648984in}{3.353601in}}{\pgfqpoint{10.648984in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.342551in}}{\pgfqpoint{10.651179in}{3.337252in}}{\pgfqpoint{10.655086in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.329438in}}{\pgfqpoint{10.664292in}{3.327243in}}{\pgfqpoint{10.669817in}{3.327243in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.327243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.202360in}}{\pgfqpoint{7.094825in}{1.204555in}}{\pgfqpoint{7.098732in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.212369in}}{\pgfqpoint{7.104834in}{1.217668in}}{\pgfqpoint{7.104834in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.228719in}}{\pgfqpoint{7.102639in}{1.234018in}}{\pgfqpoint{7.098732in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.241832in}}{\pgfqpoint{7.089526in}{1.244027in}}{\pgfqpoint{7.084001in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.244027in}}{\pgfqpoint{7.073176in}{1.241832in}}{\pgfqpoint{7.069269in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.234018in}}{\pgfqpoint{7.063168in}{1.228719in}}{\pgfqpoint{7.063168in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.217668in}}{\pgfqpoint{7.065363in}{1.212369in}}{\pgfqpoint{7.069269in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.204555in}}{\pgfqpoint{7.078476in}{1.202360in}}{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.079041in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.079041in}}{\pgfqpoint{6.297977in}{1.081236in}}{\pgfqpoint{6.301884in}{1.085143in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.089050in}}{\pgfqpoint{6.307986in}{1.094349in}}{\pgfqpoint{6.307986in}{1.099874in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.105400in}}{\pgfqpoint{6.305791in}{1.110699in}}{\pgfqpoint{6.301884in}{1.114606in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.118513in}}{\pgfqpoint{6.292678in}{1.120708in}}{\pgfqpoint{6.287153in}{1.120708in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.120708in}}{\pgfqpoint{6.276328in}{1.118513in}}{\pgfqpoint{6.272421in}{1.114606in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.110699in}}{\pgfqpoint{6.266319in}{1.105400in}}{\pgfqpoint{6.266319in}{1.099874in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.094349in}}{\pgfqpoint{6.268515in}{1.089050in}}{\pgfqpoint{6.272421in}{1.085143in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.081236in}}{\pgfqpoint{6.281628in}{1.079041in}}{\pgfqpoint{6.287153in}{1.079041in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.079041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.069555in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.069555in}}{\pgfqpoint{7.493250in}{1.071750in}}{\pgfqpoint{7.497156in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.079564in}}{\pgfqpoint{7.503258in}{1.084863in}}{\pgfqpoint{7.503258in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.095913in}}{\pgfqpoint{7.501063in}{1.101213in}}{\pgfqpoint{7.497156in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.109027in}}{\pgfqpoint{7.487950in}{1.111222in}}{\pgfqpoint{7.482425in}{1.111222in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.111222in}}{\pgfqpoint{7.471600in}{1.109027in}}{\pgfqpoint{7.467694in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.101213in}}{\pgfqpoint{7.461592in}{1.095913in}}{\pgfqpoint{7.461592in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.084863in}}{\pgfqpoint{7.463787in}{1.079564in}}{\pgfqpoint{7.467694in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.071750in}}{\pgfqpoint{7.476900in}{1.069555in}}{\pgfqpoint{7.482425in}{1.069555in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.069555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.384160in}}{\pgfqpoint{11.079066in}{3.386355in}}{\pgfqpoint{11.082973in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.394168in}}{\pgfqpoint{11.089075in}{3.399468in}}{\pgfqpoint{11.089075in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.410518in}}{\pgfqpoint{11.086880in}{3.415817in}}{\pgfqpoint{11.082973in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.423631in}}{\pgfqpoint{11.073767in}{3.425826in}}{\pgfqpoint{11.068241in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.425826in}}{\pgfqpoint{11.057417in}{3.423631in}}{\pgfqpoint{11.053510in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.415817in}}{\pgfqpoint{11.047408in}{3.410518in}}{\pgfqpoint{11.047408in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.399468in}}{\pgfqpoint{11.049603in}{3.394168in}}{\pgfqpoint{11.053510in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.386355in}}{\pgfqpoint{11.062716in}{3.384160in}}{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.435551in}}{\pgfqpoint{10.282218in}{2.437746in}}{\pgfqpoint{10.286125in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.445560in}}{\pgfqpoint{10.292227in}{2.450859in}}{\pgfqpoint{10.292227in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.461910in}}{\pgfqpoint{10.290032in}{2.467209in}}{\pgfqpoint{10.286125in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.475023in}}{\pgfqpoint{10.276918in}{2.477218in}}{\pgfqpoint{10.271393in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.477218in}}{\pgfqpoint{10.260569in}{2.475023in}}{\pgfqpoint{10.256662in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.467209in}}{\pgfqpoint{10.250560in}{2.461910in}}{\pgfqpoint{10.250560in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.450859in}}{\pgfqpoint{10.252755in}{2.445560in}}{\pgfqpoint{10.256662in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.437746in}}{\pgfqpoint{10.265868in}{2.435551in}}{\pgfqpoint{10.271393in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.799984in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.799984in}}{\pgfqpoint{7.493250in}{1.802179in}}{\pgfqpoint{7.497156in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.809992in}}{\pgfqpoint{7.503258in}{1.815292in}}{\pgfqpoint{7.503258in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.826342in}}{\pgfqpoint{7.501063in}{1.831641in}}{\pgfqpoint{7.497156in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.839455in}}{\pgfqpoint{7.487950in}{1.841650in}}{\pgfqpoint{7.482425in}{1.841650in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.841650in}}{\pgfqpoint{7.471600in}{1.839455in}}{\pgfqpoint{7.467694in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.831641in}}{\pgfqpoint{7.461592in}{1.826342in}}{\pgfqpoint{7.461592in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.815292in}}{\pgfqpoint{7.463787in}{1.809992in}}{\pgfqpoint{7.467694in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.802179in}}{\pgfqpoint{7.476900in}{1.799984in}}{\pgfqpoint{7.482425in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.799984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.050583in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.050583in}}{\pgfqpoint{6.297977in}{1.052778in}}{\pgfqpoint{6.301884in}{1.056685in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.060592in}}{\pgfqpoint{6.307986in}{1.065891in}}{\pgfqpoint{6.307986in}{1.071416in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.076941in}}{\pgfqpoint{6.305791in}{1.082241in}}{\pgfqpoint{6.301884in}{1.086148in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.090054in}}{\pgfqpoint{6.292678in}{1.092250in}}{\pgfqpoint{6.287153in}{1.092250in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.092250in}}{\pgfqpoint{6.276328in}{1.090054in}}{\pgfqpoint{6.272421in}{1.086148in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.082241in}}{\pgfqpoint{6.266319in}{1.076941in}}{\pgfqpoint{6.266319in}{1.071416in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.065891in}}{\pgfqpoint{6.268515in}{1.060592in}}{\pgfqpoint{6.272421in}{1.056685in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.052778in}}{\pgfqpoint{6.281628in}{1.050583in}}{\pgfqpoint{6.287153in}{1.050583in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.050583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.839492in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.839492in}}{\pgfqpoint{9.485370in}{3.841687in}}{\pgfqpoint{9.489277in}{3.845593in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.849500in}}{\pgfqpoint{9.495379in}{3.854800in}}{\pgfqpoint{9.495379in}{3.860325in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.865850in}}{\pgfqpoint{9.493183in}{3.871149in}}{\pgfqpoint{9.489277in}{3.875056in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.878963in}}{\pgfqpoint{9.480070in}{3.881158in}}{\pgfqpoint{9.474545in}{3.881158in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.881158in}}{\pgfqpoint{9.463721in}{3.878963in}}{\pgfqpoint{9.459814in}{3.875056in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.871149in}}{\pgfqpoint{9.453712in}{3.865850in}}{\pgfqpoint{9.453712in}{3.860325in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.854800in}}{\pgfqpoint{9.455907in}{3.849500in}}{\pgfqpoint{9.459814in}{3.845593in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.841687in}}{\pgfqpoint{9.469020in}{3.839492in}}{\pgfqpoint{9.474545in}{3.839492in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.839492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.264802in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.264802in}}{\pgfqpoint{9.485370in}{2.266997in}}{\pgfqpoint{9.489277in}{2.270904in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.274810in}}{\pgfqpoint{9.495379in}{2.280110in}}{\pgfqpoint{9.495379in}{2.285635in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.291160in}}{\pgfqpoint{9.493183in}{2.296460in}}{\pgfqpoint{9.489277in}{2.300366in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.304273in}}{\pgfqpoint{9.480070in}{2.306468in}}{\pgfqpoint{9.474545in}{2.306468in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.306468in}}{\pgfqpoint{9.463721in}{2.304273in}}{\pgfqpoint{9.459814in}{2.300366in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.296460in}}{\pgfqpoint{9.453712in}{2.291160in}}{\pgfqpoint{9.453712in}{2.285635in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.280110in}}{\pgfqpoint{9.455907in}{2.274810in}}{\pgfqpoint{9.459814in}{2.270904in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.266997in}}{\pgfqpoint{9.469020in}{2.264802in}}{\pgfqpoint{9.474545in}{2.264802in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.264802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.501954in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.501954in}}{\pgfqpoint{9.883794in}{2.504149in}}{\pgfqpoint{9.887701in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.511962in}}{\pgfqpoint{9.893803in}{2.517262in}}{\pgfqpoint{9.893803in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.528312in}}{\pgfqpoint{9.891607in}{2.533612in}}{\pgfqpoint{9.887701in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.541425in}}{\pgfqpoint{9.878494in}{2.543620in}}{\pgfqpoint{9.872969in}{2.543620in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.543620in}}{\pgfqpoint{9.862145in}{2.541425in}}{\pgfqpoint{9.858238in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.533612in}}{\pgfqpoint{9.852136in}{2.528312in}}{\pgfqpoint{9.852136in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.517262in}}{\pgfqpoint{9.854331in}{2.511962in}}{\pgfqpoint{9.858238in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.504149in}}{\pgfqpoint{9.867444in}{2.501954in}}{\pgfqpoint{9.872969in}{2.501954in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.501954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.900369in}}{\pgfqpoint{10.282218in}{2.902564in}}{\pgfqpoint{10.286125in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.910378in}}{\pgfqpoint{10.292227in}{2.915678in}}{\pgfqpoint{10.292227in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.926728in}}{\pgfqpoint{10.290032in}{2.932027in}}{\pgfqpoint{10.286125in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.939841in}}{\pgfqpoint{10.276918in}{2.942036in}}{\pgfqpoint{10.271393in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.942036in}}{\pgfqpoint{10.260569in}{2.939841in}}{\pgfqpoint{10.256662in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.932027in}}{\pgfqpoint{10.250560in}{2.926728in}}{\pgfqpoint{10.250560in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.915678in}}{\pgfqpoint{10.252755in}{2.910378in}}{\pgfqpoint{10.256662in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.902564in}}{\pgfqpoint{10.265868in}{2.900369in}}{\pgfqpoint{10.271393in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.604737in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.604737in}}{\pgfqpoint{4.704281in}{0.606932in}}{\pgfqpoint{4.708188in}{0.610839in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.614746in}}{\pgfqpoint{4.714290in}{0.620045in}}{\pgfqpoint{4.714290in}{0.625570in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.631095in}}{\pgfqpoint{4.712095in}{0.636395in}}{\pgfqpoint{4.708188in}{0.640302in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.644208in}}{\pgfqpoint{4.698982in}{0.646404in}}{\pgfqpoint{4.693457in}{0.646404in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.646404in}}{\pgfqpoint{4.682632in}{0.644208in}}{\pgfqpoint{4.678725in}{0.640302in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.636395in}}{\pgfqpoint{4.672623in}{0.631095in}}{\pgfqpoint{4.672623in}{0.625570in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.620045in}}{\pgfqpoint{4.674818in}{0.614746in}}{\pgfqpoint{4.678725in}{0.610839in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.606932in}}{\pgfqpoint{4.687931in}{0.604737in}}{\pgfqpoint{4.693457in}{0.604737in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.604737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099760in}{0.538334in}}%
\pgfpathcurveto{\pgfqpoint{3.105285in}{0.538334in}}{\pgfqpoint{3.110585in}{0.540529in}}{\pgfqpoint{3.114492in}{0.544436in}}%
\pgfpathcurveto{\pgfqpoint{3.118399in}{0.548343in}}{\pgfqpoint{3.120594in}{0.553643in}}{\pgfqpoint{3.120594in}{0.559168in}}%
\pgfpathcurveto{\pgfqpoint{3.120594in}{0.564693in}}{\pgfqpoint{3.118399in}{0.569992in}}{\pgfqpoint{3.114492in}{0.573899in}}%
\pgfpathcurveto{\pgfqpoint{3.110585in}{0.577806in}}{\pgfqpoint{3.105285in}{0.580001in}}{\pgfqpoint{3.099760in}{0.580001in}}%
\pgfpathcurveto{\pgfqpoint{3.094235in}{0.580001in}}{\pgfqpoint{3.088936in}{0.577806in}}{\pgfqpoint{3.085029in}{0.573899in}}%
\pgfpathcurveto{\pgfqpoint{3.081122in}{0.569992in}}{\pgfqpoint{3.078927in}{0.564693in}}{\pgfqpoint{3.078927in}{0.559168in}}%
\pgfpathcurveto{\pgfqpoint{3.078927in}{0.553643in}}{\pgfqpoint{3.081122in}{0.548343in}}{\pgfqpoint{3.085029in}{0.544436in}}%
\pgfpathcurveto{\pgfqpoint{3.088936in}{0.540529in}}{\pgfqpoint{3.094235in}{0.538334in}}{\pgfqpoint{3.099760in}{0.538334in}}%
\pgfpathlineto{\pgfqpoint{3.099760in}{0.538334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.194438in}}{\pgfqpoint{8.688522in}{3.196633in}}{\pgfqpoint{8.692429in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.204447in}}{\pgfqpoint{8.698530in}{3.209746in}}{\pgfqpoint{8.698530in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.220796in}}{\pgfqpoint{8.696335in}{3.226096in}}{\pgfqpoint{8.692429in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.233909in}}{\pgfqpoint{8.683222in}{3.236105in}}{\pgfqpoint{8.677697in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.236105in}}{\pgfqpoint{8.666873in}{3.233909in}}{\pgfqpoint{8.662966in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.226096in}}{\pgfqpoint{8.656864in}{3.220796in}}{\pgfqpoint{8.656864in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.209746in}}{\pgfqpoint{8.659059in}{3.204447in}}{\pgfqpoint{8.662966in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.196633in}}{\pgfqpoint{8.672172in}{3.194438in}}{\pgfqpoint{8.677697in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.818956in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.818956in}}{\pgfqpoint{7.891674in}{1.821151in}}{\pgfqpoint{7.895580in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.828964in}}{\pgfqpoint{7.901682in}{1.834264in}}{\pgfqpoint{7.901682in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.845314in}}{\pgfqpoint{7.899487in}{1.850614in}}{\pgfqpoint{7.895580in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.858427in}}{\pgfqpoint{7.886374in}{1.860622in}}{\pgfqpoint{7.880849in}{1.860622in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.860622in}}{\pgfqpoint{7.870024in}{1.858427in}}{\pgfqpoint{7.866118in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.850614in}}{\pgfqpoint{7.860016in}{1.845314in}}{\pgfqpoint{7.860016in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.834264in}}{\pgfqpoint{7.862211in}{1.828964in}}{\pgfqpoint{7.866118in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.821151in}}{\pgfqpoint{7.875324in}{1.818956in}}{\pgfqpoint{7.880849in}{1.818956in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.818956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{4.048185in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{4.048185in}}{\pgfqpoint{9.883794in}{4.050381in}}{\pgfqpoint{9.887701in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{4.058194in}}{\pgfqpoint{9.893803in}{4.063494in}}{\pgfqpoint{9.893803in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{4.074544in}}{\pgfqpoint{9.891607in}{4.079843in}}{\pgfqpoint{9.887701in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{4.087657in}}{\pgfqpoint{9.878494in}{4.089852in}}{\pgfqpoint{9.872969in}{4.089852in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{4.089852in}}{\pgfqpoint{9.862145in}{4.087657in}}{\pgfqpoint{9.858238in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{4.079843in}}{\pgfqpoint{9.852136in}{4.074544in}}{\pgfqpoint{9.852136in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{4.063494in}}{\pgfqpoint{9.854331in}{4.058194in}}{\pgfqpoint{9.858238in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{4.050381in}}{\pgfqpoint{9.867444in}{4.048185in}}{\pgfqpoint{9.872969in}{4.048185in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{4.048185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.056108in}}{\pgfqpoint{9.086946in}{2.058303in}}{\pgfqpoint{9.090853in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.066117in}}{\pgfqpoint{9.096954in}{2.071416in}}{\pgfqpoint{9.096954in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.082466in}}{\pgfqpoint{9.094759in}{2.087766in}}{\pgfqpoint{9.090853in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.095579in}}{\pgfqpoint{9.081646in}{2.097774in}}{\pgfqpoint{9.076121in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.097774in}}{\pgfqpoint{9.065297in}{2.095579in}}{\pgfqpoint{9.061390in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.087766in}}{\pgfqpoint{9.055288in}{2.082466in}}{\pgfqpoint{9.055288in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.071416in}}{\pgfqpoint{9.057483in}{2.066117in}}{\pgfqpoint{9.061390in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.058303in}}{\pgfqpoint{9.070596in}{2.056108in}}{\pgfqpoint{9.076121in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.384160in}}{\pgfqpoint{10.680642in}{3.386355in}}{\pgfqpoint{10.684549in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.394168in}}{\pgfqpoint{10.690651in}{3.399468in}}{\pgfqpoint{10.690651in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.410518in}}{\pgfqpoint{10.688456in}{3.415817in}}{\pgfqpoint{10.684549in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.423631in}}{\pgfqpoint{10.675342in}{3.425826in}}{\pgfqpoint{10.669817in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.425826in}}{\pgfqpoint{10.658993in}{3.423631in}}{\pgfqpoint{10.655086in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.415817in}}{\pgfqpoint{10.648984in}{3.410518in}}{\pgfqpoint{10.648984in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.399468in}}{\pgfqpoint{10.651179in}{3.394168in}}{\pgfqpoint{10.655086in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.386355in}}{\pgfqpoint{10.664292in}{3.384160in}}{\pgfqpoint{10.669817in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.866386in}}{\pgfqpoint{8.290098in}{1.868581in}}{\pgfqpoint{8.294004in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.876395in}}{\pgfqpoint{8.300106in}{1.881694in}}{\pgfqpoint{8.300106in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.892744in}}{\pgfqpoint{8.297911in}{1.898044in}}{\pgfqpoint{8.294004in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.905858in}}{\pgfqpoint{8.284798in}{1.908053in}}{\pgfqpoint{8.279273in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.908053in}}{\pgfqpoint{8.268448in}{1.905858in}}{\pgfqpoint{8.264542in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.898044in}}{\pgfqpoint{8.258440in}{1.892744in}}{\pgfqpoint{8.258440in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.881694in}}{\pgfqpoint{8.260635in}{1.876395in}}{\pgfqpoint{8.264542in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.868581in}}{\pgfqpoint{8.273748in}{1.866386in}}{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.340690in}}{\pgfqpoint{8.688522in}{2.342885in}}{\pgfqpoint{8.692429in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.350699in}}{\pgfqpoint{8.698530in}{2.355999in}}{\pgfqpoint{8.698530in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.367049in}}{\pgfqpoint{8.696335in}{2.372348in}}{\pgfqpoint{8.692429in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.380162in}}{\pgfqpoint{8.683222in}{2.382357in}}{\pgfqpoint{8.677697in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.382357in}}{\pgfqpoint{8.666873in}{2.380162in}}{\pgfqpoint{8.662966in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.372348in}}{\pgfqpoint{8.656864in}{2.367049in}}{\pgfqpoint{8.656864in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.355999in}}{\pgfqpoint{8.659059in}{2.350699in}}{\pgfqpoint{8.662966in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.342885in}}{\pgfqpoint{8.672172in}{2.340690in}}{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.150969in}}{\pgfqpoint{8.688522in}{2.153164in}}{\pgfqpoint{8.692429in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.160977in}}{\pgfqpoint{8.698530in}{2.166277in}}{\pgfqpoint{8.698530in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.177327in}}{\pgfqpoint{8.696335in}{2.182627in}}{\pgfqpoint{8.692429in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.190440in}}{\pgfqpoint{8.683222in}{2.192635in}}{\pgfqpoint{8.677697in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.192635in}}{\pgfqpoint{8.666873in}{2.190440in}}{\pgfqpoint{8.662966in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.182627in}}{\pgfqpoint{8.656864in}{2.177327in}}{\pgfqpoint{8.656864in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.166277in}}{\pgfqpoint{8.659059in}{2.160977in}}{\pgfqpoint{8.662966in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.153164in}}{\pgfqpoint{8.672172in}{2.150969in}}{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.714609in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.714609in}}{\pgfqpoint{7.094825in}{1.716804in}}{\pgfqpoint{7.098732in}{1.720711in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.724618in}}{\pgfqpoint{7.104834in}{1.729917in}}{\pgfqpoint{7.104834in}{1.735442in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.740967in}}{\pgfqpoint{7.102639in}{1.746267in}}{\pgfqpoint{7.098732in}{1.750173in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.754080in}}{\pgfqpoint{7.089526in}{1.756275in}}{\pgfqpoint{7.084001in}{1.756275in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.756275in}}{\pgfqpoint{7.073176in}{1.754080in}}{\pgfqpoint{7.069269in}{1.750173in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.746267in}}{\pgfqpoint{7.063168in}{1.740967in}}{\pgfqpoint{7.063168in}{1.735442in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.729917in}}{\pgfqpoint{7.065363in}{1.724618in}}{\pgfqpoint{7.069269in}{1.720711in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.716804in}}{\pgfqpoint{7.078476in}{1.714609in}}{\pgfqpoint{7.084001in}{1.714609in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.714609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.728056in}}{\pgfqpoint{5.102705in}{0.730251in}}{\pgfqpoint{5.106612in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.738065in}}{\pgfqpoint{5.112714in}{0.743364in}}{\pgfqpoint{5.112714in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.754414in}}{\pgfqpoint{5.110519in}{0.759714in}}{\pgfqpoint{5.106612in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.767528in}}{\pgfqpoint{5.097406in}{0.769723in}}{\pgfqpoint{5.091881in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.769723in}}{\pgfqpoint{5.081056in}{0.767528in}}{\pgfqpoint{5.077149in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.759714in}}{\pgfqpoint{5.071047in}{0.754414in}}{\pgfqpoint{5.071047in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.743364in}}{\pgfqpoint{5.073242in}{0.738065in}}{\pgfqpoint{5.077149in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.730251in}}{\pgfqpoint{5.086356in}{0.728056in}}{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.297221in}}{\pgfqpoint{6.696401in}{1.299416in}}{\pgfqpoint{6.700308in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.307230in}}{\pgfqpoint{6.706410in}{1.312529in}}{\pgfqpoint{6.706410in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.323579in}}{\pgfqpoint{6.704215in}{1.328879in}}{\pgfqpoint{6.700308in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.336693in}}{\pgfqpoint{6.691102in}{1.338888in}}{\pgfqpoint{6.685577in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.338888in}}{\pgfqpoint{6.674752in}{1.336693in}}{\pgfqpoint{6.670845in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.328879in}}{\pgfqpoint{6.664743in}{1.323579in}}{\pgfqpoint{6.664743in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.312529in}}{\pgfqpoint{6.666939in}{1.307230in}}{\pgfqpoint{6.670845in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.299416in}}{\pgfqpoint{6.680052in}{1.297221in}}{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.543859in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.543859in}}{\pgfqpoint{7.891674in}{1.546054in}}{\pgfqpoint{7.895580in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.553868in}}{\pgfqpoint{7.901682in}{1.559168in}}{\pgfqpoint{7.901682in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.570218in}}{\pgfqpoint{7.899487in}{1.575517in}}{\pgfqpoint{7.895580in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.583331in}}{\pgfqpoint{7.886374in}{1.585526in}}{\pgfqpoint{7.880849in}{1.585526in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.585526in}}{\pgfqpoint{7.870024in}{1.583331in}}{\pgfqpoint{7.866118in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.575517in}}{\pgfqpoint{7.860016in}{1.570218in}}{\pgfqpoint{7.860016in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.559168in}}{\pgfqpoint{7.862211in}{1.553868in}}{\pgfqpoint{7.866118in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.546054in}}{\pgfqpoint{7.875324in}{1.543859in}}{\pgfqpoint{7.880849in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.543859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.917778in}}{\pgfqpoint{7.094825in}{0.919973in}}{\pgfqpoint{7.098732in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.927786in}}{\pgfqpoint{7.104834in}{0.933086in}}{\pgfqpoint{7.104834in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.944136in}}{\pgfqpoint{7.102639in}{0.949436in}}{\pgfqpoint{7.098732in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.957249in}}{\pgfqpoint{7.089526in}{0.959444in}}{\pgfqpoint{7.084001in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.959444in}}{\pgfqpoint{7.073176in}{0.957249in}}{\pgfqpoint{7.069269in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.949436in}}{\pgfqpoint{7.063168in}{0.944136in}}{\pgfqpoint{7.063168in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.933086in}}{\pgfqpoint{7.065363in}{0.927786in}}{\pgfqpoint{7.069269in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.919973in}}{\pgfqpoint{7.078476in}{0.917778in}}{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.164416in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.164416in}}{\pgfqpoint{7.094825in}{1.166611in}}{\pgfqpoint{7.098732in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.174425in}}{\pgfqpoint{7.104834in}{1.179724in}}{\pgfqpoint{7.104834in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.190774in}}{\pgfqpoint{7.102639in}{1.196074in}}{\pgfqpoint{7.098732in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.203887in}}{\pgfqpoint{7.089526in}{1.206083in}}{\pgfqpoint{7.084001in}{1.206083in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.206083in}}{\pgfqpoint{7.073176in}{1.203887in}}{\pgfqpoint{7.069269in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.196074in}}{\pgfqpoint{7.063168in}{1.190774in}}{\pgfqpoint{7.063168in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.179724in}}{\pgfqpoint{7.065363in}{1.174425in}}{\pgfqpoint{7.069269in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.166611in}}{\pgfqpoint{7.078476in}{1.164416in}}{\pgfqpoint{7.084001in}{1.164416in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.164416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.676664in}}{\pgfqpoint{7.891674in}{1.678860in}}{\pgfqpoint{7.895580in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.686673in}}{\pgfqpoint{7.901682in}{1.691973in}}{\pgfqpoint{7.901682in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.703023in}}{\pgfqpoint{7.899487in}{1.708322in}}{\pgfqpoint{7.895580in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.716136in}}{\pgfqpoint{7.886374in}{1.718331in}}{\pgfqpoint{7.880849in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.718331in}}{\pgfqpoint{7.870024in}{1.716136in}}{\pgfqpoint{7.866118in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.708322in}}{\pgfqpoint{7.860016in}{1.703023in}}{\pgfqpoint{7.860016in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.691973in}}{\pgfqpoint{7.862211in}{1.686673in}}{\pgfqpoint{7.866118in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.678860in}}{\pgfqpoint{7.875324in}{1.676664in}}{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.116985in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.116985in}}{\pgfqpoint{7.493250in}{1.119181in}}{\pgfqpoint{7.497156in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.126994in}}{\pgfqpoint{7.503258in}{1.132294in}}{\pgfqpoint{7.503258in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.143344in}}{\pgfqpoint{7.501063in}{1.148643in}}{\pgfqpoint{7.497156in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.156457in}}{\pgfqpoint{7.487950in}{1.158652in}}{\pgfqpoint{7.482425in}{1.158652in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.158652in}}{\pgfqpoint{7.471600in}{1.156457in}}{\pgfqpoint{7.467694in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.148643in}}{\pgfqpoint{7.461592in}{1.143344in}}{\pgfqpoint{7.461592in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.132294in}}{\pgfqpoint{7.463787in}{1.126994in}}{\pgfqpoint{7.467694in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.119181in}}{\pgfqpoint{7.476900in}{1.116985in}}{\pgfqpoint{7.482425in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.116985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{1.676664in}}{\pgfqpoint{9.883794in}{1.678860in}}{\pgfqpoint{9.887701in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{1.686673in}}{\pgfqpoint{9.893803in}{1.691973in}}{\pgfqpoint{9.893803in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{1.703023in}}{\pgfqpoint{9.891607in}{1.708322in}}{\pgfqpoint{9.887701in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{1.716136in}}{\pgfqpoint{9.878494in}{1.718331in}}{\pgfqpoint{9.872969in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{1.718331in}}{\pgfqpoint{9.862145in}{1.716136in}}{\pgfqpoint{9.858238in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{1.708322in}}{\pgfqpoint{9.852136in}{1.703023in}}{\pgfqpoint{9.852136in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{1.691973in}}{\pgfqpoint{9.854331in}{1.686673in}}{\pgfqpoint{9.858238in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{1.678860in}}{\pgfqpoint{9.867444in}{1.676664in}}{\pgfqpoint{9.872969in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.591290in}}{\pgfqpoint{7.891674in}{1.593485in}}{\pgfqpoint{7.895580in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.601298in}}{\pgfqpoint{7.901682in}{1.606598in}}{\pgfqpoint{7.901682in}{1.612123in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.617648in}}{\pgfqpoint{7.899487in}{1.622948in}}{\pgfqpoint{7.895580in}{1.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.630761in}}{\pgfqpoint{7.886374in}{1.632956in}}{\pgfqpoint{7.880849in}{1.632956in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.632956in}}{\pgfqpoint{7.870024in}{1.630761in}}{\pgfqpoint{7.866118in}{1.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.622948in}}{\pgfqpoint{7.860016in}{1.617648in}}{\pgfqpoint{7.860016in}{1.612123in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.606598in}}{\pgfqpoint{7.862211in}{1.601298in}}{\pgfqpoint{7.866118in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.593485in}}{\pgfqpoint{7.875324in}{1.591290in}}{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.037136in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.037136in}}{\pgfqpoint{8.688522in}{2.039331in}}{\pgfqpoint{8.692429in}{2.043238in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.047144in}}{\pgfqpoint{8.698530in}{2.052444in}}{\pgfqpoint{8.698530in}{2.057969in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.063494in}}{\pgfqpoint{8.696335in}{2.068794in}}{\pgfqpoint{8.692429in}{2.072700in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.076607in}}{\pgfqpoint{8.683222in}{2.078802in}}{\pgfqpoint{8.677697in}{2.078802in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.078802in}}{\pgfqpoint{8.666873in}{2.076607in}}{\pgfqpoint{8.662966in}{2.072700in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.068794in}}{\pgfqpoint{8.656864in}{2.063494in}}{\pgfqpoint{8.656864in}{2.057969in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.052444in}}{\pgfqpoint{8.659059in}{2.047144in}}{\pgfqpoint{8.662966in}{2.043238in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.039331in}}{\pgfqpoint{8.672172in}{2.037136in}}{\pgfqpoint{8.677697in}{2.037136in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.037136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.735145in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.735145in}}{\pgfqpoint{11.079066in}{3.737340in}}{\pgfqpoint{11.082973in}{3.741247in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.745153in}}{\pgfqpoint{11.089075in}{3.750453in}}{\pgfqpoint{11.089075in}{3.755978in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.761503in}}{\pgfqpoint{11.086880in}{3.766803in}}{\pgfqpoint{11.082973in}{3.770709in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.774616in}}{\pgfqpoint{11.073767in}{3.776811in}}{\pgfqpoint{11.068241in}{3.776811in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.776811in}}{\pgfqpoint{11.057417in}{3.774616in}}{\pgfqpoint{11.053510in}{3.770709in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.766803in}}{\pgfqpoint{11.047408in}{3.761503in}}{\pgfqpoint{11.047408in}{3.755978in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.750453in}}{\pgfqpoint{11.049603in}{3.745153in}}{\pgfqpoint{11.053510in}{3.741247in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.737340in}}{\pgfqpoint{11.062716in}{3.735145in}}{\pgfqpoint{11.068241in}{3.735145in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.735145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.340690in}}{\pgfqpoint{8.688522in}{2.342885in}}{\pgfqpoint{8.692429in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.350699in}}{\pgfqpoint{8.698530in}{2.355999in}}{\pgfqpoint{8.698530in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.367049in}}{\pgfqpoint{8.696335in}{2.372348in}}{\pgfqpoint{8.692429in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.380162in}}{\pgfqpoint{8.683222in}{2.382357in}}{\pgfqpoint{8.677697in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.382357in}}{\pgfqpoint{8.666873in}{2.380162in}}{\pgfqpoint{8.662966in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.372348in}}{\pgfqpoint{8.656864in}{2.367049in}}{\pgfqpoint{8.656864in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.355999in}}{\pgfqpoint{8.659059in}{2.350699in}}{\pgfqpoint{8.662966in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.342885in}}{\pgfqpoint{8.672172in}{2.340690in}}{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.984180in}}{\pgfqpoint{5.102705in}{0.986375in}}{\pgfqpoint{5.106612in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.994189in}}{\pgfqpoint{5.112714in}{0.999489in}}{\pgfqpoint{5.112714in}{1.005014in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{1.010539in}}{\pgfqpoint{5.110519in}{1.015838in}}{\pgfqpoint{5.106612in}{1.019745in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{1.023652in}}{\pgfqpoint{5.097406in}{1.025847in}}{\pgfqpoint{5.091881in}{1.025847in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{1.025847in}}{\pgfqpoint{5.081056in}{1.023652in}}{\pgfqpoint{5.077149in}{1.019745in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{1.015838in}}{\pgfqpoint{5.071047in}{1.010539in}}{\pgfqpoint{5.071047in}{1.005014in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.999489in}}{\pgfqpoint{5.073242in}{0.994189in}}{\pgfqpoint{5.077149in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.986375in}}{\pgfqpoint{5.086356in}{0.984180in}}{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.984180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857210in}{8.601506in}}%
\pgfpathcurveto{\pgfqpoint{13.862735in}{8.601506in}}{\pgfqpoint{13.868034in}{8.603701in}}{\pgfqpoint{13.871941in}{8.607608in}}%
\pgfpathcurveto{\pgfqpoint{13.875848in}{8.611514in}}{\pgfqpoint{13.878043in}{8.616814in}}{\pgfqpoint{13.878043in}{8.622339in}}%
\pgfpathcurveto{\pgfqpoint{13.878043in}{8.627864in}}{\pgfqpoint{13.875848in}{8.633164in}}{\pgfqpoint{13.871941in}{8.637070in}}%
\pgfpathcurveto{\pgfqpoint{13.868034in}{8.640977in}}{\pgfqpoint{13.862735in}{8.643172in}}{\pgfqpoint{13.857210in}{8.643172in}}%
\pgfpathcurveto{\pgfqpoint{13.851685in}{8.643172in}}{\pgfqpoint{13.846385in}{8.640977in}}{\pgfqpoint{13.842478in}{8.637070in}}%
\pgfpathcurveto{\pgfqpoint{13.838572in}{8.633164in}}{\pgfqpoint{13.836377in}{8.627864in}}{\pgfqpoint{13.836377in}{8.622339in}}%
\pgfpathcurveto{\pgfqpoint{13.836377in}{8.616814in}}{\pgfqpoint{13.838572in}{8.611514in}}{\pgfqpoint{13.842478in}{8.607608in}}%
\pgfpathcurveto{\pgfqpoint{13.846385in}{8.603701in}}{\pgfqpoint{13.851685in}{8.601506in}}{\pgfqpoint{13.857210in}{8.601506in}}%
\pgfpathlineto{\pgfqpoint{13.857210in}{8.601506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.581804in}}{\pgfqpoint{7.094825in}{1.583999in}}{\pgfqpoint{7.098732in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.591812in}}{\pgfqpoint{7.104834in}{1.597112in}}{\pgfqpoint{7.104834in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.608162in}}{\pgfqpoint{7.102639in}{1.613461in}}{\pgfqpoint{7.098732in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.621275in}}{\pgfqpoint{7.089526in}{1.623470in}}{\pgfqpoint{7.084001in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.623470in}}{\pgfqpoint{7.073176in}{1.621275in}}{\pgfqpoint{7.069269in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.613461in}}{\pgfqpoint{7.063168in}{1.608162in}}{\pgfqpoint{7.063168in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.597112in}}{\pgfqpoint{7.065363in}{1.591812in}}{\pgfqpoint{7.069269in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.583999in}}{\pgfqpoint{7.078476in}{1.581804in}}{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.403132in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.403132in}}{\pgfqpoint{11.477490in}{3.405327in}}{\pgfqpoint{11.481397in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.413140in}}{\pgfqpoint{11.487499in}{3.418440in}}{\pgfqpoint{11.487499in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.429490in}}{\pgfqpoint{11.485304in}{3.434790in}}{\pgfqpoint{11.481397in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.442603in}}{\pgfqpoint{11.472191in}{3.444798in}}{\pgfqpoint{11.466666in}{3.444798in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.444798in}}{\pgfqpoint{11.455841in}{3.442603in}}{\pgfqpoint{11.451934in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.434790in}}{\pgfqpoint{11.445832in}{3.429490in}}{\pgfqpoint{11.445832in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.418440in}}{\pgfqpoint{11.448027in}{3.413140in}}{\pgfqpoint{11.451934in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.405327in}}{\pgfqpoint{11.461140in}{3.403132in}}{\pgfqpoint{11.466666in}{3.403132in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.403132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.486943in}}{\pgfqpoint{7.493250in}{1.489138in}}{\pgfqpoint{7.497156in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.496951in}}{\pgfqpoint{7.503258in}{1.502251in}}{\pgfqpoint{7.503258in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.513301in}}{\pgfqpoint{7.501063in}{1.518601in}}{\pgfqpoint{7.497156in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.526414in}}{\pgfqpoint{7.487950in}{1.528609in}}{\pgfqpoint{7.482425in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.528609in}}{\pgfqpoint{7.471600in}{1.526414in}}{\pgfqpoint{7.467694in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.518601in}}{\pgfqpoint{7.461592in}{1.513301in}}{\pgfqpoint{7.461592in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.502251in}}{\pgfqpoint{7.463787in}{1.496951in}}{\pgfqpoint{7.467694in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.489138in}}{\pgfqpoint{7.476900in}{1.486943in}}{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.486943in}}{\pgfqpoint{9.086946in}{1.489138in}}{\pgfqpoint{9.090853in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.496951in}}{\pgfqpoint{9.096954in}{1.502251in}}{\pgfqpoint{9.096954in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.513301in}}{\pgfqpoint{9.094759in}{1.518601in}}{\pgfqpoint{9.090853in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.526414in}}{\pgfqpoint{9.081646in}{1.528609in}}{\pgfqpoint{9.076121in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.528609in}}{\pgfqpoint{9.065297in}{1.526414in}}{\pgfqpoint{9.061390in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.518601in}}{\pgfqpoint{9.055288in}{1.513301in}}{\pgfqpoint{9.055288in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.502251in}}{\pgfqpoint{9.057483in}{1.496951in}}{\pgfqpoint{9.061390in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.489138in}}{\pgfqpoint{9.070596in}{1.486943in}}{\pgfqpoint{9.076121in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.004716in}}{\pgfqpoint{9.485370in}{3.006911in}}{\pgfqpoint{9.489277in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.014725in}}{\pgfqpoint{9.495379in}{3.020024in}}{\pgfqpoint{9.495379in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.031075in}}{\pgfqpoint{9.493183in}{3.036374in}}{\pgfqpoint{9.489277in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.044188in}}{\pgfqpoint{9.480070in}{3.046383in}}{\pgfqpoint{9.474545in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.046383in}}{\pgfqpoint{9.463721in}{3.044188in}}{\pgfqpoint{9.459814in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.036374in}}{\pgfqpoint{9.453712in}{3.031075in}}{\pgfqpoint{9.453712in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.020024in}}{\pgfqpoint{9.455907in}{3.014725in}}{\pgfqpoint{9.459814in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.006911in}}{\pgfqpoint{9.469020in}{3.004716in}}{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.904330in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.904330in}}{\pgfqpoint{8.688522in}{1.906526in}}{\pgfqpoint{8.692429in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.914339in}}{\pgfqpoint{8.698530in}{1.919639in}}{\pgfqpoint{8.698530in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.930689in}}{\pgfqpoint{8.696335in}{1.935988in}}{\pgfqpoint{8.692429in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.943802in}}{\pgfqpoint{8.683222in}{1.945997in}}{\pgfqpoint{8.677697in}{1.945997in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.945997in}}{\pgfqpoint{8.666873in}{1.943802in}}{\pgfqpoint{8.662966in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.935988in}}{\pgfqpoint{8.656864in}{1.930689in}}{\pgfqpoint{8.656864in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.919639in}}{\pgfqpoint{8.659059in}{1.914339in}}{\pgfqpoint{8.662966in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.906526in}}{\pgfqpoint{8.672172in}{1.904330in}}{\pgfqpoint{8.677697in}{1.904330in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.904330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.107499in}}{\pgfqpoint{6.696401in}{1.109695in}}{\pgfqpoint{6.700308in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.117508in}}{\pgfqpoint{6.706410in}{1.122808in}}{\pgfqpoint{6.706410in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.133858in}}{\pgfqpoint{6.704215in}{1.139157in}}{\pgfqpoint{6.700308in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.146971in}}{\pgfqpoint{6.691102in}{1.149166in}}{\pgfqpoint{6.685577in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.149166in}}{\pgfqpoint{6.674752in}{1.146971in}}{\pgfqpoint{6.670845in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.139157in}}{\pgfqpoint{6.664743in}{1.133858in}}{\pgfqpoint{6.664743in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.122808in}}{\pgfqpoint{6.666939in}{1.117508in}}{\pgfqpoint{6.670845in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.109695in}}{\pgfqpoint{6.680052in}{1.107499in}}{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.535937in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.535937in}}{\pgfqpoint{10.680642in}{3.538132in}}{\pgfqpoint{10.684549in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.545946in}}{\pgfqpoint{10.690651in}{3.551245in}}{\pgfqpoint{10.690651in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.562295in}}{\pgfqpoint{10.688456in}{3.567595in}}{\pgfqpoint{10.684549in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.575408in}}{\pgfqpoint{10.675342in}{3.577604in}}{\pgfqpoint{10.669817in}{3.577604in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.577604in}}{\pgfqpoint{10.658993in}{3.575408in}}{\pgfqpoint{10.655086in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.567595in}}{\pgfqpoint{10.648984in}{3.562295in}}{\pgfqpoint{10.648984in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.551245in}}{\pgfqpoint{10.651179in}{3.545946in}}{\pgfqpoint{10.655086in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.538132in}}{\pgfqpoint{10.664292in}{3.535937in}}{\pgfqpoint{10.669817in}{3.535937in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.535937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.289299in}}{\pgfqpoint{9.883794in}{3.291494in}}{\pgfqpoint{9.887701in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.299307in}}{\pgfqpoint{9.893803in}{3.304607in}}{\pgfqpoint{9.893803in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.315657in}}{\pgfqpoint{9.891607in}{3.320957in}}{\pgfqpoint{9.887701in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.328770in}}{\pgfqpoint{9.878494in}{3.330965in}}{\pgfqpoint{9.872969in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.330965in}}{\pgfqpoint{9.862145in}{3.328770in}}{\pgfqpoint{9.858238in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.320957in}}{\pgfqpoint{9.852136in}{3.315657in}}{\pgfqpoint{9.852136in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.304607in}}{\pgfqpoint{9.854331in}{3.299307in}}{\pgfqpoint{9.858238in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.291494in}}{\pgfqpoint{9.867444in}{3.289299in}}{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.828442in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.828442in}}{\pgfqpoint{7.891674in}{1.830637in}}{\pgfqpoint{7.895580in}{1.834544in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.838451in}}{\pgfqpoint{7.901682in}{1.843750in}}{\pgfqpoint{7.901682in}{1.849275in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.854800in}}{\pgfqpoint{7.899487in}{1.860100in}}{\pgfqpoint{7.895580in}{1.864006in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.867913in}}{\pgfqpoint{7.886374in}{1.870108in}}{\pgfqpoint{7.880849in}{1.870108in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.870108in}}{\pgfqpoint{7.870024in}{1.867913in}}{\pgfqpoint{7.866118in}{1.864006in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.860100in}}{\pgfqpoint{7.860016in}{1.854800in}}{\pgfqpoint{7.860016in}{1.849275in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.843750in}}{\pgfqpoint{7.862211in}{1.838451in}}{\pgfqpoint{7.866118in}{1.834544in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.830637in}}{\pgfqpoint{7.875324in}{1.828442in}}{\pgfqpoint{7.880849in}{1.828442in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.828442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.822917in}}{\pgfqpoint{5.501129in}{0.825112in}}{\pgfqpoint{5.505036in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.832926in}}{\pgfqpoint{5.511138in}{0.838225in}}{\pgfqpoint{5.511138in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.849275in}}{\pgfqpoint{5.508943in}{0.854575in}}{\pgfqpoint{5.505036in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.862388in}}{\pgfqpoint{5.495830in}{0.864584in}}{\pgfqpoint{5.490305in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.864584in}}{\pgfqpoint{5.479480in}{0.862388in}}{\pgfqpoint{5.475573in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.854575in}}{\pgfqpoint{5.469471in}{0.849275in}}{\pgfqpoint{5.469471in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.838225in}}{\pgfqpoint{5.471666in}{0.832926in}}{\pgfqpoint{5.475573in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.825112in}}{\pgfqpoint{5.484780in}{0.822917in}}{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.392082in}}{\pgfqpoint{6.297977in}{1.394277in}}{\pgfqpoint{6.301884in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.402091in}}{\pgfqpoint{6.307986in}{1.407390in}}{\pgfqpoint{6.307986in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.418440in}}{\pgfqpoint{6.305791in}{1.423740in}}{\pgfqpoint{6.301884in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.431553in}}{\pgfqpoint{6.292678in}{1.433749in}}{\pgfqpoint{6.287153in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.433749in}}{\pgfqpoint{6.276328in}{1.431553in}}{\pgfqpoint{6.272421in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.423740in}}{\pgfqpoint{6.266319in}{1.418440in}}{\pgfqpoint{6.266319in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.407390in}}{\pgfqpoint{6.268515in}{1.402091in}}{\pgfqpoint{6.272421in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.394277in}}{\pgfqpoint{6.281628in}{1.392082in}}{\pgfqpoint{6.287153in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.775486in}}{\pgfqpoint{5.899553in}{0.777682in}}{\pgfqpoint{5.903460in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.785495in}}{\pgfqpoint{5.909562in}{0.790795in}}{\pgfqpoint{5.909562in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.801845in}}{\pgfqpoint{5.907367in}{0.807144in}}{\pgfqpoint{5.903460in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.814958in}}{\pgfqpoint{5.894254in}{0.817153in}}{\pgfqpoint{5.888729in}{0.817153in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.817153in}}{\pgfqpoint{5.877904in}{0.814958in}}{\pgfqpoint{5.873997in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.807144in}}{\pgfqpoint{5.867895in}{0.801845in}}{\pgfqpoint{5.867895in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.790795in}}{\pgfqpoint{5.870091in}{0.785495in}}{\pgfqpoint{5.873997in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.777682in}}{\pgfqpoint{5.883204in}{0.775486in}}{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.970733in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.970733in}}{\pgfqpoint{8.290098in}{1.972928in}}{\pgfqpoint{8.294004in}{1.976835in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.980742in}}{\pgfqpoint{8.300106in}{1.986041in}}{\pgfqpoint{8.300106in}{1.991566in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.997091in}}{\pgfqpoint{8.297911in}{2.002391in}}{\pgfqpoint{8.294004in}{2.006298in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.010205in}}{\pgfqpoint{8.284798in}{2.012400in}}{\pgfqpoint{8.279273in}{2.012400in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.012400in}}{\pgfqpoint{8.268448in}{2.010205in}}{\pgfqpoint{8.264542in}{2.006298in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.002391in}}{\pgfqpoint{8.258440in}{1.997091in}}{\pgfqpoint{8.258440in}{1.991566in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.986041in}}{\pgfqpoint{8.260635in}{1.980742in}}{\pgfqpoint{8.264542in}{1.976835in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.972928in}}{\pgfqpoint{8.273748in}{1.970733in}}{\pgfqpoint{8.279273in}{1.970733in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.970733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.012639in}}{\pgfqpoint{6.696401in}{1.014834in}}{\pgfqpoint{6.700308in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.022647in}}{\pgfqpoint{6.706410in}{1.027947in}}{\pgfqpoint{6.706410in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.038997in}}{\pgfqpoint{6.704215in}{1.044296in}}{\pgfqpoint{6.700308in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.052110in}}{\pgfqpoint{6.691102in}{1.054305in}}{\pgfqpoint{6.685577in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.054305in}}{\pgfqpoint{6.674752in}{1.052110in}}{\pgfqpoint{6.670845in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.044296in}}{\pgfqpoint{6.664743in}{1.038997in}}{\pgfqpoint{6.664743in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.027947in}}{\pgfqpoint{6.666939in}{1.022647in}}{\pgfqpoint{6.670845in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.014834in}}{\pgfqpoint{6.680052in}{1.012639in}}{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.369149in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.369149in}}{\pgfqpoint{11.477490in}{2.371344in}}{\pgfqpoint{11.481397in}{2.375250in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.379157in}}{\pgfqpoint{11.487499in}{2.384457in}}{\pgfqpoint{11.487499in}{2.389982in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.395507in}}{\pgfqpoint{11.485304in}{2.400806in}}{\pgfqpoint{11.481397in}{2.404713in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.408620in}}{\pgfqpoint{11.472191in}{2.410815in}}{\pgfqpoint{11.466666in}{2.410815in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.410815in}}{\pgfqpoint{11.455841in}{2.408620in}}{\pgfqpoint{11.451934in}{2.404713in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.400806in}}{\pgfqpoint{11.445832in}{2.395507in}}{\pgfqpoint{11.445832in}{2.389982in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.384457in}}{\pgfqpoint{11.448027in}{2.379157in}}{\pgfqpoint{11.451934in}{2.375250in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.371344in}}{\pgfqpoint{11.461140in}{2.369149in}}{\pgfqpoint{11.466666in}{2.369149in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.369149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.198399in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.198399in}}{\pgfqpoint{9.485370in}{2.200594in}}{\pgfqpoint{9.489277in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.208408in}}{\pgfqpoint{9.495379in}{2.213707in}}{\pgfqpoint{9.495379in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.224757in}}{\pgfqpoint{9.493183in}{2.230057in}}{\pgfqpoint{9.489277in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.237871in}}{\pgfqpoint{9.480070in}{2.240066in}}{\pgfqpoint{9.474545in}{2.240066in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.240066in}}{\pgfqpoint{9.463721in}{2.237871in}}{\pgfqpoint{9.459814in}{2.233964in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.230057in}}{\pgfqpoint{9.453712in}{2.224757in}}{\pgfqpoint{9.453712in}{2.219232in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.213707in}}{\pgfqpoint{9.455907in}{2.208408in}}{\pgfqpoint{9.459814in}{2.204501in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.200594in}}{\pgfqpoint{9.469020in}{2.198399in}}{\pgfqpoint{9.474545in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.198399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.909855in}}{\pgfqpoint{8.688522in}{2.912050in}}{\pgfqpoint{8.692429in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.919864in}}{\pgfqpoint{8.698530in}{2.925164in}}{\pgfqpoint{8.698530in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.936214in}}{\pgfqpoint{8.696335in}{2.941513in}}{\pgfqpoint{8.692429in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.949327in}}{\pgfqpoint{8.683222in}{2.951522in}}{\pgfqpoint{8.677697in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.951522in}}{\pgfqpoint{8.666873in}{2.949327in}}{\pgfqpoint{8.662966in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.941513in}}{\pgfqpoint{8.656864in}{2.936214in}}{\pgfqpoint{8.656864in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.925164in}}{\pgfqpoint{8.659059in}{2.919864in}}{\pgfqpoint{8.662966in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.912050in}}{\pgfqpoint{8.672172in}{2.909855in}}{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.392082in}}{\pgfqpoint{7.094825in}{1.394277in}}{\pgfqpoint{7.098732in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.402091in}}{\pgfqpoint{7.104834in}{1.407390in}}{\pgfqpoint{7.104834in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.418440in}}{\pgfqpoint{7.102639in}{1.423740in}}{\pgfqpoint{7.098732in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.431553in}}{\pgfqpoint{7.089526in}{1.433749in}}{\pgfqpoint{7.084001in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.433749in}}{\pgfqpoint{7.073176in}{1.431553in}}{\pgfqpoint{7.069269in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.423740in}}{\pgfqpoint{7.063168in}{1.418440in}}{\pgfqpoint{7.063168in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.407390in}}{\pgfqpoint{7.065363in}{1.402091in}}{\pgfqpoint{7.069269in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.394277in}}{\pgfqpoint{7.078476in}{1.392082in}}{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.814994in}}{\pgfqpoint{7.094825in}{2.817190in}}{\pgfqpoint{7.098732in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.825003in}}{\pgfqpoint{7.104834in}{2.830303in}}{\pgfqpoint{7.104834in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.841353in}}{\pgfqpoint{7.102639in}{2.846652in}}{\pgfqpoint{7.098732in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.854466in}}{\pgfqpoint{7.089526in}{2.856661in}}{\pgfqpoint{7.084001in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.856661in}}{\pgfqpoint{7.073176in}{2.854466in}}{\pgfqpoint{7.069269in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.846652in}}{\pgfqpoint{7.063168in}{2.841353in}}{\pgfqpoint{7.063168in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.830303in}}{\pgfqpoint{7.065363in}{2.825003in}}{\pgfqpoint{7.069269in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.817190in}}{\pgfqpoint{7.078476in}{2.814994in}}{\pgfqpoint{7.084001in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{2.122510in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{2.122510in}}{\pgfqpoint{7.493250in}{2.124705in}}{\pgfqpoint{7.497156in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{2.132519in}}{\pgfqpoint{7.503258in}{2.137819in}}{\pgfqpoint{7.503258in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{2.148869in}}{\pgfqpoint{7.501063in}{2.154168in}}{\pgfqpoint{7.497156in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{2.161982in}}{\pgfqpoint{7.487950in}{2.164177in}}{\pgfqpoint{7.482425in}{2.164177in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{2.164177in}}{\pgfqpoint{7.471600in}{2.161982in}}{\pgfqpoint{7.467694in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{2.154168in}}{\pgfqpoint{7.461592in}{2.148869in}}{\pgfqpoint{7.461592in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{2.137819in}}{\pgfqpoint{7.463787in}{2.132519in}}{\pgfqpoint{7.467694in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{2.124705in}}{\pgfqpoint{7.476900in}{2.122510in}}{\pgfqpoint{7.482425in}{2.122510in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{2.122510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{1.012639in}}{\pgfqpoint{5.501129in}{1.014834in}}{\pgfqpoint{5.505036in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{1.022647in}}{\pgfqpoint{5.511138in}{1.027947in}}{\pgfqpoint{5.511138in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{1.038997in}}{\pgfqpoint{5.508943in}{1.044296in}}{\pgfqpoint{5.505036in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{1.052110in}}{\pgfqpoint{5.495830in}{1.054305in}}{\pgfqpoint{5.490305in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{1.054305in}}{\pgfqpoint{5.479480in}{1.052110in}}{\pgfqpoint{5.475573in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{1.044296in}}{\pgfqpoint{5.469471in}{1.038997in}}{\pgfqpoint{5.469471in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{1.027947in}}{\pgfqpoint{5.471666in}{1.022647in}}{\pgfqpoint{5.475573in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{1.014834in}}{\pgfqpoint{5.484780in}{1.012639in}}{\pgfqpoint{5.490305in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.728056in}}{\pgfqpoint{4.305857in}{0.730251in}}{\pgfqpoint{4.309764in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.738065in}}{\pgfqpoint{4.315866in}{0.743364in}}{\pgfqpoint{4.315866in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.754414in}}{\pgfqpoint{4.313671in}{0.759714in}}{\pgfqpoint{4.309764in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.767528in}}{\pgfqpoint{4.300558in}{0.769723in}}{\pgfqpoint{4.295032in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.769723in}}{\pgfqpoint{4.284208in}{0.767528in}}{\pgfqpoint{4.280301in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.759714in}}{\pgfqpoint{4.274199in}{0.754414in}}{\pgfqpoint{4.274199in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.743364in}}{\pgfqpoint{4.276394in}{0.738065in}}{\pgfqpoint{4.280301in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.730251in}}{\pgfqpoint{4.289507in}{0.728056in}}{\pgfqpoint{4.295032in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.407093in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.407093in}}{\pgfqpoint{11.875914in}{2.409288in}}{\pgfqpoint{11.879821in}{2.413195in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.417102in}}{\pgfqpoint{11.885923in}{2.422401in}}{\pgfqpoint{11.885923in}{2.427926in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.433451in}}{\pgfqpoint{11.883728in}{2.438751in}}{\pgfqpoint{11.879821in}{2.442658in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.446564in}}{\pgfqpoint{11.870615in}{2.448760in}}{\pgfqpoint{11.865090in}{2.448760in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.448760in}}{\pgfqpoint{11.854265in}{2.446564in}}{\pgfqpoint{11.850358in}{2.442658in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.438751in}}{\pgfqpoint{11.844256in}{2.433451in}}{\pgfqpoint{11.844256in}{2.427926in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.422401in}}{\pgfqpoint{11.846451in}{2.417102in}}{\pgfqpoint{11.850358in}{2.413195in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.409288in}}{\pgfqpoint{11.859564in}{2.407093in}}{\pgfqpoint{11.865090in}{2.407093in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.407093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.497993in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.497993in}}{\pgfqpoint{10.680642in}{3.500188in}}{\pgfqpoint{10.684549in}{3.504094in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.508001in}}{\pgfqpoint{10.690651in}{3.513301in}}{\pgfqpoint{10.690651in}{3.518826in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.524351in}}{\pgfqpoint{10.688456in}{3.529650in}}{\pgfqpoint{10.684549in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.537464in}}{\pgfqpoint{10.675342in}{3.539659in}}{\pgfqpoint{10.669817in}{3.539659in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.539659in}}{\pgfqpoint{10.658993in}{3.537464in}}{\pgfqpoint{10.655086in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.529650in}}{\pgfqpoint{10.648984in}{3.524351in}}{\pgfqpoint{10.648984in}{3.518826in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.513301in}}{\pgfqpoint{10.651179in}{3.508001in}}{\pgfqpoint{10.655086in}{3.504094in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.500188in}}{\pgfqpoint{10.664292in}{3.497993in}}{\pgfqpoint{10.669817in}{3.497993in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.497993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.297221in}}{\pgfqpoint{6.696401in}{1.299416in}}{\pgfqpoint{6.700308in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.307230in}}{\pgfqpoint{6.706410in}{1.312529in}}{\pgfqpoint{6.706410in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.323579in}}{\pgfqpoint{6.704215in}{1.328879in}}{\pgfqpoint{6.700308in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.336693in}}{\pgfqpoint{6.691102in}{1.338888in}}{\pgfqpoint{6.685577in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.338888in}}{\pgfqpoint{6.674752in}{1.336693in}}{\pgfqpoint{6.670845in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.328879in}}{\pgfqpoint{6.664743in}{1.323579in}}{\pgfqpoint{6.664743in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.312529in}}{\pgfqpoint{6.666939in}{1.307230in}}{\pgfqpoint{6.670845in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.299416in}}{\pgfqpoint{6.680052in}{1.297221in}}{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.654058in}{7.273454in}}%
\pgfpathcurveto{\pgfqpoint{14.659583in}{7.273454in}}{\pgfqpoint{14.664883in}{7.275649in}}{\pgfqpoint{14.668789in}{7.279556in}}%
\pgfpathcurveto{\pgfqpoint{14.672696in}{7.283463in}}{\pgfqpoint{14.674891in}{7.288762in}}{\pgfqpoint{14.674891in}{7.294287in}}%
\pgfpathcurveto{\pgfqpoint{14.674891in}{7.299812in}}{\pgfqpoint{14.672696in}{7.305112in}}{\pgfqpoint{14.668789in}{7.309019in}}%
\pgfpathcurveto{\pgfqpoint{14.664883in}{7.312925in}}{\pgfqpoint{14.659583in}{7.315121in}}{\pgfqpoint{14.654058in}{7.315121in}}%
\pgfpathcurveto{\pgfqpoint{14.648533in}{7.315121in}}{\pgfqpoint{14.643233in}{7.312925in}}{\pgfqpoint{14.639327in}{7.309019in}}%
\pgfpathcurveto{\pgfqpoint{14.635420in}{7.305112in}}{\pgfqpoint{14.633225in}{7.299812in}}{\pgfqpoint{14.633225in}{7.294287in}}%
\pgfpathcurveto{\pgfqpoint{14.633225in}{7.288762in}}{\pgfqpoint{14.635420in}{7.283463in}}{\pgfqpoint{14.639327in}{7.279556in}}%
\pgfpathcurveto{\pgfqpoint{14.643233in}{7.275649in}}{\pgfqpoint{14.648533in}{7.273454in}}{\pgfqpoint{14.654058in}{7.273454in}}%
\pgfpathlineto{\pgfqpoint{14.654058in}{7.273454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.289299in}}{\pgfqpoint{9.485370in}{3.291494in}}{\pgfqpoint{9.489277in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.299307in}}{\pgfqpoint{9.495379in}{3.304607in}}{\pgfqpoint{9.495379in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.315657in}}{\pgfqpoint{9.493183in}{3.320957in}}{\pgfqpoint{9.489277in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.328770in}}{\pgfqpoint{9.480070in}{3.330965in}}{\pgfqpoint{9.474545in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.330965in}}{\pgfqpoint{9.463721in}{3.328770in}}{\pgfqpoint{9.459814in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.320957in}}{\pgfqpoint{9.453712in}{3.315657in}}{\pgfqpoint{9.453712in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.304607in}}{\pgfqpoint{9.455907in}{3.299307in}}{\pgfqpoint{9.459814in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.291494in}}{\pgfqpoint{9.469020in}{3.289299in}}{\pgfqpoint{9.474545in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.340690in}}{\pgfqpoint{9.086946in}{2.342885in}}{\pgfqpoint{9.090853in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.350699in}}{\pgfqpoint{9.096954in}{2.355999in}}{\pgfqpoint{9.096954in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.367049in}}{\pgfqpoint{9.094759in}{2.372348in}}{\pgfqpoint{9.090853in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.380162in}}{\pgfqpoint{9.081646in}{2.382357in}}{\pgfqpoint{9.076121in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.382357in}}{\pgfqpoint{9.065297in}{2.380162in}}{\pgfqpoint{9.061390in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.372348in}}{\pgfqpoint{9.055288in}{2.367049in}}{\pgfqpoint{9.055288in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.355999in}}{\pgfqpoint{9.057483in}{2.350699in}}{\pgfqpoint{9.061390in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.342885in}}{\pgfqpoint{9.070596in}{2.340690in}}{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.411054in}}{\pgfqpoint{7.891674in}{1.413249in}}{\pgfqpoint{7.895580in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.421063in}}{\pgfqpoint{7.901682in}{1.426362in}}{\pgfqpoint{7.901682in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.437412in}}{\pgfqpoint{7.899487in}{1.442712in}}{\pgfqpoint{7.895580in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.450526in}}{\pgfqpoint{7.886374in}{1.452721in}}{\pgfqpoint{7.880849in}{1.452721in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.452721in}}{\pgfqpoint{7.870024in}{1.450526in}}{\pgfqpoint{7.866118in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.442712in}}{\pgfqpoint{7.860016in}{1.437412in}}{\pgfqpoint{7.860016in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.426362in}}{\pgfqpoint{7.862211in}{1.421063in}}{\pgfqpoint{7.866118in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.413249in}}{\pgfqpoint{7.875324in}{1.411054in}}{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.411054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.486943in}}{\pgfqpoint{7.891674in}{1.489138in}}{\pgfqpoint{7.895580in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.496951in}}{\pgfqpoint{7.901682in}{1.502251in}}{\pgfqpoint{7.901682in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.513301in}}{\pgfqpoint{7.899487in}{1.518601in}}{\pgfqpoint{7.895580in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.526414in}}{\pgfqpoint{7.886374in}{1.528609in}}{\pgfqpoint{7.880849in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.528609in}}{\pgfqpoint{7.870024in}{1.526414in}}{\pgfqpoint{7.866118in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.518601in}}{\pgfqpoint{7.860016in}{1.513301in}}{\pgfqpoint{7.860016in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.502251in}}{\pgfqpoint{7.862211in}{1.496951in}}{\pgfqpoint{7.866118in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.489138in}}{\pgfqpoint{7.875324in}{1.486943in}}{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.202360in}}{\pgfqpoint{6.297977in}{1.204555in}}{\pgfqpoint{6.301884in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.212369in}}{\pgfqpoint{6.307986in}{1.217668in}}{\pgfqpoint{6.307986in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.228719in}}{\pgfqpoint{6.305791in}{1.234018in}}{\pgfqpoint{6.301884in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.241832in}}{\pgfqpoint{6.292678in}{1.244027in}}{\pgfqpoint{6.287153in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.244027in}}{\pgfqpoint{6.276328in}{1.241832in}}{\pgfqpoint{6.272421in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.234018in}}{\pgfqpoint{6.266319in}{1.228719in}}{\pgfqpoint{6.266319in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.217668in}}{\pgfqpoint{6.268515in}{1.212369in}}{\pgfqpoint{6.272421in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.204555in}}{\pgfqpoint{6.281628in}{1.202360in}}{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.909855in}}{\pgfqpoint{9.086946in}{2.912050in}}{\pgfqpoint{9.090853in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.919864in}}{\pgfqpoint{9.096954in}{2.925164in}}{\pgfqpoint{9.096954in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.936214in}}{\pgfqpoint{9.094759in}{2.941513in}}{\pgfqpoint{9.090853in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.949327in}}{\pgfqpoint{9.081646in}{2.951522in}}{\pgfqpoint{9.076121in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.951522in}}{\pgfqpoint{9.065297in}{2.949327in}}{\pgfqpoint{9.061390in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.941513in}}{\pgfqpoint{9.055288in}{2.936214in}}{\pgfqpoint{9.055288in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.925164in}}{\pgfqpoint{9.057483in}{2.919864in}}{\pgfqpoint{9.061390in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.912050in}}{\pgfqpoint{9.070596in}{2.909855in}}{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.469534in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.469534in}}{\pgfqpoint{10.680642in}{3.471729in}}{\pgfqpoint{10.684549in}{3.475636in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.479543in}}{\pgfqpoint{10.690651in}{3.484843in}}{\pgfqpoint{10.690651in}{3.490368in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.495893in}}{\pgfqpoint{10.688456in}{3.501192in}}{\pgfqpoint{10.684549in}{3.505099in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.509006in}}{\pgfqpoint{10.675342in}{3.511201in}}{\pgfqpoint{10.669817in}{3.511201in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.511201in}}{\pgfqpoint{10.658993in}{3.509006in}}{\pgfqpoint{10.655086in}{3.505099in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.501192in}}{\pgfqpoint{10.648984in}{3.495893in}}{\pgfqpoint{10.648984in}{3.490368in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.484843in}}{\pgfqpoint{10.651179in}{3.479543in}}{\pgfqpoint{10.655086in}{3.475636in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.471729in}}{\pgfqpoint{10.664292in}{3.469534in}}{\pgfqpoint{10.669817in}{3.469534in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.469534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.957286in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.957286in}}{\pgfqpoint{10.282218in}{2.959481in}}{\pgfqpoint{10.286125in}{2.963388in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.967294in}}{\pgfqpoint{10.292227in}{2.972594in}}{\pgfqpoint{10.292227in}{2.978119in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.983644in}}{\pgfqpoint{10.290032in}{2.988944in}}{\pgfqpoint{10.286125in}{2.992850in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.996757in}}{\pgfqpoint{10.276918in}{2.998952in}}{\pgfqpoint{10.271393in}{2.998952in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.998952in}}{\pgfqpoint{10.260569in}{2.996757in}}{\pgfqpoint{10.256662in}{2.992850in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.988944in}}{\pgfqpoint{10.250560in}{2.983644in}}{\pgfqpoint{10.250560in}{2.978119in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.972594in}}{\pgfqpoint{10.252755in}{2.967294in}}{\pgfqpoint{10.256662in}{2.963388in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.959481in}}{\pgfqpoint{10.265868in}{2.957286in}}{\pgfqpoint{10.271393in}{2.957286in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.957286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.014202in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.014202in}}{\pgfqpoint{10.680642in}{3.016397in}}{\pgfqpoint{10.684549in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.024211in}}{\pgfqpoint{10.690651in}{3.029511in}}{\pgfqpoint{10.690651in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.040561in}}{\pgfqpoint{10.688456in}{3.045860in}}{\pgfqpoint{10.684549in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.053674in}}{\pgfqpoint{10.675342in}{3.055869in}}{\pgfqpoint{10.669817in}{3.055869in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.055869in}}{\pgfqpoint{10.658993in}{3.053674in}}{\pgfqpoint{10.655086in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.045860in}}{\pgfqpoint{10.648984in}{3.040561in}}{\pgfqpoint{10.648984in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.029511in}}{\pgfqpoint{10.651179in}{3.024211in}}{\pgfqpoint{10.655086in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.016397in}}{\pgfqpoint{10.664292in}{3.014202in}}{\pgfqpoint{10.669817in}{3.014202in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.014202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.435551in}}{\pgfqpoint{9.485370in}{2.437746in}}{\pgfqpoint{9.489277in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.445560in}}{\pgfqpoint{9.495379in}{2.450859in}}{\pgfqpoint{9.495379in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.461910in}}{\pgfqpoint{9.493183in}{2.467209in}}{\pgfqpoint{9.489277in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.475023in}}{\pgfqpoint{9.480070in}{2.477218in}}{\pgfqpoint{9.474545in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.477218in}}{\pgfqpoint{9.463721in}{2.475023in}}{\pgfqpoint{9.459814in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.467209in}}{\pgfqpoint{9.453712in}{2.461910in}}{\pgfqpoint{9.453712in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.450859in}}{\pgfqpoint{9.455907in}{2.445560in}}{\pgfqpoint{9.459814in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.437746in}}{\pgfqpoint{9.469020in}{2.435551in}}{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.359662in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.359662in}}{\pgfqpoint{9.883794in}{2.361858in}}{\pgfqpoint{9.887701in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.369671in}}{\pgfqpoint{9.893803in}{2.374971in}}{\pgfqpoint{9.893803in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.386021in}}{\pgfqpoint{9.891607in}{2.391320in}}{\pgfqpoint{9.887701in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.399134in}}{\pgfqpoint{9.878494in}{2.401329in}}{\pgfqpoint{9.872969in}{2.401329in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.401329in}}{\pgfqpoint{9.862145in}{2.399134in}}{\pgfqpoint{9.858238in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.391320in}}{\pgfqpoint{9.852136in}{2.386021in}}{\pgfqpoint{9.852136in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.374971in}}{\pgfqpoint{9.854331in}{2.369671in}}{\pgfqpoint{9.858238in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.361858in}}{\pgfqpoint{9.867444in}{2.359662in}}{\pgfqpoint{9.872969in}{2.359662in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.359662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.524887in}}{\pgfqpoint{7.493250in}{1.527082in}}{\pgfqpoint{7.497156in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.534896in}}{\pgfqpoint{7.503258in}{1.540195in}}{\pgfqpoint{7.503258in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.551245in}}{\pgfqpoint{7.501063in}{1.556545in}}{\pgfqpoint{7.497156in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.564359in}}{\pgfqpoint{7.487950in}{1.566554in}}{\pgfqpoint{7.482425in}{1.566554in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.566554in}}{\pgfqpoint{7.471600in}{1.564359in}}{\pgfqpoint{7.467694in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.556545in}}{\pgfqpoint{7.461592in}{1.551245in}}{\pgfqpoint{7.461592in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.540195in}}{\pgfqpoint{7.463787in}{1.534896in}}{\pgfqpoint{7.467694in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.527082in}}{\pgfqpoint{7.476900in}{1.524887in}}{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.524887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{0.993666in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{0.993666in}}{\pgfqpoint{7.493250in}{0.995862in}}{\pgfqpoint{7.497156in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.003675in}}{\pgfqpoint{7.503258in}{1.008975in}}{\pgfqpoint{7.503258in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.020025in}}{\pgfqpoint{7.501063in}{1.025324in}}{\pgfqpoint{7.497156in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.033138in}}{\pgfqpoint{7.487950in}{1.035333in}}{\pgfqpoint{7.482425in}{1.035333in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.035333in}}{\pgfqpoint{7.471600in}{1.033138in}}{\pgfqpoint{7.467694in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.025324in}}{\pgfqpoint{7.461592in}{1.020025in}}{\pgfqpoint{7.461592in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.008975in}}{\pgfqpoint{7.463787in}{1.003675in}}{\pgfqpoint{7.467694in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{0.995862in}}{\pgfqpoint{7.476900in}{0.993666in}}{\pgfqpoint{7.482425in}{0.993666in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{0.993666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.340690in}}{\pgfqpoint{9.086946in}{2.342885in}}{\pgfqpoint{9.090853in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.350699in}}{\pgfqpoint{9.096954in}{2.355999in}}{\pgfqpoint{9.096954in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.367049in}}{\pgfqpoint{9.094759in}{2.372348in}}{\pgfqpoint{9.090853in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.380162in}}{\pgfqpoint{9.081646in}{2.382357in}}{\pgfqpoint{9.076121in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.382357in}}{\pgfqpoint{9.065297in}{2.380162in}}{\pgfqpoint{9.061390in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.372348in}}{\pgfqpoint{9.055288in}{2.367049in}}{\pgfqpoint{9.055288in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.355999in}}{\pgfqpoint{9.057483in}{2.350699in}}{\pgfqpoint{9.061390in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.342885in}}{\pgfqpoint{9.070596in}{2.340690in}}{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.516965in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.516965in}}{\pgfqpoint{9.883794in}{3.519160in}}{\pgfqpoint{9.887701in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.526973in}}{\pgfqpoint{9.893803in}{3.532273in}}{\pgfqpoint{9.893803in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.543323in}}{\pgfqpoint{9.891607in}{3.548623in}}{\pgfqpoint{9.887701in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.556436in}}{\pgfqpoint{9.878494in}{3.558631in}}{\pgfqpoint{9.872969in}{3.558631in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.558631in}}{\pgfqpoint{9.862145in}{3.556436in}}{\pgfqpoint{9.858238in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.548623in}}{\pgfqpoint{9.852136in}{3.543323in}}{\pgfqpoint{9.852136in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.532273in}}{\pgfqpoint{9.854331in}{3.526973in}}{\pgfqpoint{9.858238in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.519160in}}{\pgfqpoint{9.867444in}{3.516965in}}{\pgfqpoint{9.872969in}{3.516965in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.516965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.522490in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.522490in}}{\pgfqpoint{10.680642in}{4.524685in}}{\pgfqpoint{10.684549in}{4.528592in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.532498in}}{\pgfqpoint{10.690651in}{4.537798in}}{\pgfqpoint{10.690651in}{4.543323in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.548848in}}{\pgfqpoint{10.688456in}{4.554148in}}{\pgfqpoint{10.684549in}{4.558054in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.561961in}}{\pgfqpoint{10.675342in}{4.564156in}}{\pgfqpoint{10.669817in}{4.564156in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.564156in}}{\pgfqpoint{10.658993in}{4.561961in}}{\pgfqpoint{10.655086in}{4.558054in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.554148in}}{\pgfqpoint{10.648984in}{4.548848in}}{\pgfqpoint{10.648984in}{4.543323in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.537798in}}{\pgfqpoint{10.651179in}{4.532498in}}{\pgfqpoint{10.655086in}{4.528592in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.524685in}}{\pgfqpoint{10.664292in}{4.522490in}}{\pgfqpoint{10.669817in}{4.522490in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.522490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.728056in}}{\pgfqpoint{5.102705in}{0.730251in}}{\pgfqpoint{5.106612in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.738065in}}{\pgfqpoint{5.112714in}{0.743364in}}{\pgfqpoint{5.112714in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.754414in}}{\pgfqpoint{5.110519in}{0.759714in}}{\pgfqpoint{5.106612in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.767528in}}{\pgfqpoint{5.097406in}{0.769723in}}{\pgfqpoint{5.091881in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.769723in}}{\pgfqpoint{5.081056in}{0.767528in}}{\pgfqpoint{5.077149in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.759714in}}{\pgfqpoint{5.071047in}{0.754414in}}{\pgfqpoint{5.071047in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.743364in}}{\pgfqpoint{5.073242in}{0.738065in}}{\pgfqpoint{5.077149in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.730251in}}{\pgfqpoint{5.086356in}{0.728056in}}{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.530412in}}{\pgfqpoint{9.086946in}{2.532607in}}{\pgfqpoint{9.090853in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.540421in}}{\pgfqpoint{9.096954in}{2.545720in}}{\pgfqpoint{9.096954in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.556770in}}{\pgfqpoint{9.094759in}{2.562070in}}{\pgfqpoint{9.090853in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.569884in}}{\pgfqpoint{9.081646in}{2.572079in}}{\pgfqpoint{9.076121in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.572079in}}{\pgfqpoint{9.065297in}{2.569884in}}{\pgfqpoint{9.061390in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.562070in}}{\pgfqpoint{9.055288in}{2.556770in}}{\pgfqpoint{9.055288in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.545720in}}{\pgfqpoint{9.057483in}{2.540421in}}{\pgfqpoint{9.061390in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.532607in}}{\pgfqpoint{9.070596in}{2.530412in}}{\pgfqpoint{9.076121in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.581804in}}{\pgfqpoint{7.891674in}{1.583999in}}{\pgfqpoint{7.895580in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.591812in}}{\pgfqpoint{7.901682in}{1.597112in}}{\pgfqpoint{7.901682in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.608162in}}{\pgfqpoint{7.899487in}{1.613461in}}{\pgfqpoint{7.895580in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.621275in}}{\pgfqpoint{7.886374in}{1.623470in}}{\pgfqpoint{7.880849in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.623470in}}{\pgfqpoint{7.870024in}{1.621275in}}{\pgfqpoint{7.866118in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.613461in}}{\pgfqpoint{7.860016in}{1.608162in}}{\pgfqpoint{7.860016in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.597112in}}{\pgfqpoint{7.862211in}{1.591812in}}{\pgfqpoint{7.866118in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.583999in}}{\pgfqpoint{7.875324in}{1.581804in}}{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.572317in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.572317in}}{\pgfqpoint{7.891674in}{1.574513in}}{\pgfqpoint{7.895580in}{1.578419in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.582326in}}{\pgfqpoint{7.901682in}{1.587626in}}{\pgfqpoint{7.901682in}{1.593151in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.598676in}}{\pgfqpoint{7.899487in}{1.603975in}}{\pgfqpoint{7.895580in}{1.607882in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.611789in}}{\pgfqpoint{7.886374in}{1.613984in}}{\pgfqpoint{7.880849in}{1.613984in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.613984in}}{\pgfqpoint{7.870024in}{1.611789in}}{\pgfqpoint{7.866118in}{1.607882in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.603975in}}{\pgfqpoint{7.860016in}{1.598676in}}{\pgfqpoint{7.860016in}{1.593151in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.587626in}}{\pgfqpoint{7.862211in}{1.582326in}}{\pgfqpoint{7.866118in}{1.578419in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.574513in}}{\pgfqpoint{7.875324in}{1.572317in}}{\pgfqpoint{7.880849in}{1.572317in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.572317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.052482in}{8.506645in}}%
\pgfpathcurveto{\pgfqpoint{15.058007in}{8.506645in}}{\pgfqpoint{15.063307in}{8.508840in}}{\pgfqpoint{15.067213in}{8.512747in}}%
\pgfpathcurveto{\pgfqpoint{15.071120in}{8.516654in}}{\pgfqpoint{15.073315in}{8.521953in}}{\pgfqpoint{15.073315in}{8.527478in}}%
\pgfpathcurveto{\pgfqpoint{15.073315in}{8.533003in}}{\pgfqpoint{15.071120in}{8.538303in}}{\pgfqpoint{15.067213in}{8.542210in}}%
\pgfpathcurveto{\pgfqpoint{15.063307in}{8.546116in}}{\pgfqpoint{15.058007in}{8.548311in}}{\pgfqpoint{15.052482in}{8.548311in}}%
\pgfpathcurveto{\pgfqpoint{15.046957in}{8.548311in}}{\pgfqpoint{15.041657in}{8.546116in}}{\pgfqpoint{15.037751in}{8.542210in}}%
\pgfpathcurveto{\pgfqpoint{15.033844in}{8.538303in}}{\pgfqpoint{15.031649in}{8.533003in}}{\pgfqpoint{15.031649in}{8.527478in}}%
\pgfpathcurveto{\pgfqpoint{15.031649in}{8.521953in}}{\pgfqpoint{15.033844in}{8.516654in}}{\pgfqpoint{15.037751in}{8.512747in}}%
\pgfpathcurveto{\pgfqpoint{15.041657in}{8.508840in}}{\pgfqpoint{15.046957in}{8.506645in}}{\pgfqpoint{15.052482in}{8.506645in}}%
\pgfpathlineto{\pgfqpoint{15.052482in}{8.506645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{4.114588in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{4.114588in}}{\pgfqpoint{9.086946in}{4.116783in}}{\pgfqpoint{9.090853in}{4.120690in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{4.124597in}}{\pgfqpoint{9.096954in}{4.129896in}}{\pgfqpoint{9.096954in}{4.135421in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{4.140946in}}{\pgfqpoint{9.094759in}{4.146246in}}{\pgfqpoint{9.090853in}{4.150153in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{4.154060in}}{\pgfqpoint{9.081646in}{4.156255in}}{\pgfqpoint{9.076121in}{4.156255in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{4.156255in}}{\pgfqpoint{9.065297in}{4.154060in}}{\pgfqpoint{9.061390in}{4.150153in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{4.146246in}}{\pgfqpoint{9.055288in}{4.140946in}}{\pgfqpoint{9.055288in}{4.135421in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{4.129896in}}{\pgfqpoint{9.057483in}{4.124597in}}{\pgfqpoint{9.061390in}{4.120690in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{4.116783in}}{\pgfqpoint{9.070596in}{4.114588in}}{\pgfqpoint{9.076121in}{4.114588in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{4.114588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.724095in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.724095in}}{\pgfqpoint{8.688522in}{1.726290in}}{\pgfqpoint{8.692429in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.734104in}}{\pgfqpoint{8.698530in}{1.739403in}}{\pgfqpoint{8.698530in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.750453in}}{\pgfqpoint{8.696335in}{1.755753in}}{\pgfqpoint{8.692429in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.763566in}}{\pgfqpoint{8.683222in}{1.765762in}}{\pgfqpoint{8.677697in}{1.765762in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.765762in}}{\pgfqpoint{8.666873in}{1.763566in}}{\pgfqpoint{8.662966in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.755753in}}{\pgfqpoint{8.656864in}{1.750453in}}{\pgfqpoint{8.656864in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.739403in}}{\pgfqpoint{8.659059in}{1.734104in}}{\pgfqpoint{8.662966in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.726290in}}{\pgfqpoint{8.672172in}{1.724095in}}{\pgfqpoint{8.677697in}{1.724095in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.724095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.682189in}}{\pgfqpoint{8.688522in}{2.684384in}}{\pgfqpoint{8.692429in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.692198in}}{\pgfqpoint{8.698530in}{2.697498in}}{\pgfqpoint{8.698530in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.708548in}}{\pgfqpoint{8.696335in}{2.713847in}}{\pgfqpoint{8.692429in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.721661in}}{\pgfqpoint{8.683222in}{2.723856in}}{\pgfqpoint{8.677697in}{2.723856in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.723856in}}{\pgfqpoint{8.666873in}{2.721661in}}{\pgfqpoint{8.662966in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.713847in}}{\pgfqpoint{8.656864in}{2.708548in}}{\pgfqpoint{8.656864in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.697498in}}{\pgfqpoint{8.659059in}{2.692198in}}{\pgfqpoint{8.662966in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.684384in}}{\pgfqpoint{8.672172in}{2.682189in}}{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.682189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.384160in}}{\pgfqpoint{11.079066in}{3.386355in}}{\pgfqpoint{11.082973in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.394168in}}{\pgfqpoint{11.089075in}{3.399468in}}{\pgfqpoint{11.089075in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.410518in}}{\pgfqpoint{11.086880in}{3.415817in}}{\pgfqpoint{11.082973in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.423631in}}{\pgfqpoint{11.073767in}{3.425826in}}{\pgfqpoint{11.068241in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.425826in}}{\pgfqpoint{11.057417in}{3.423631in}}{\pgfqpoint{11.053510in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.415817in}}{\pgfqpoint{11.047408in}{3.410518in}}{\pgfqpoint{11.047408in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.399468in}}{\pgfqpoint{11.049603in}{3.394168in}}{\pgfqpoint{11.053510in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.386355in}}{\pgfqpoint{11.062716in}{3.384160in}}{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.297221in}}{\pgfqpoint{6.696401in}{1.299416in}}{\pgfqpoint{6.700308in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.307230in}}{\pgfqpoint{6.706410in}{1.312529in}}{\pgfqpoint{6.706410in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.323579in}}{\pgfqpoint{6.704215in}{1.328879in}}{\pgfqpoint{6.700308in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.336693in}}{\pgfqpoint{6.691102in}{1.338888in}}{\pgfqpoint{6.685577in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.338888in}}{\pgfqpoint{6.674752in}{1.336693in}}{\pgfqpoint{6.670845in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.328879in}}{\pgfqpoint{6.664743in}{1.323579in}}{\pgfqpoint{6.664743in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.312529in}}{\pgfqpoint{6.666939in}{1.307230in}}{\pgfqpoint{6.670845in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.299416in}}{\pgfqpoint{6.680052in}{1.297221in}}{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.473495in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.473495in}}{\pgfqpoint{8.688522in}{2.475691in}}{\pgfqpoint{8.692429in}{2.479597in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.483504in}}{\pgfqpoint{8.698530in}{2.488804in}}{\pgfqpoint{8.698530in}{2.494329in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.499854in}}{\pgfqpoint{8.696335in}{2.505153in}}{\pgfqpoint{8.692429in}{2.509060in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.512967in}}{\pgfqpoint{8.683222in}{2.515162in}}{\pgfqpoint{8.677697in}{2.515162in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.515162in}}{\pgfqpoint{8.666873in}{2.512967in}}{\pgfqpoint{8.662966in}{2.509060in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.505153in}}{\pgfqpoint{8.656864in}{2.499854in}}{\pgfqpoint{8.656864in}{2.494329in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.488804in}}{\pgfqpoint{8.659059in}{2.483504in}}{\pgfqpoint{8.662966in}{2.479597in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.475691in}}{\pgfqpoint{8.672172in}{2.473495in}}{\pgfqpoint{8.677697in}{2.473495in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.473495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.416579in}}{\pgfqpoint{9.883794in}{2.418774in}}{\pgfqpoint{9.887701in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.426588in}}{\pgfqpoint{9.893803in}{2.431887in}}{\pgfqpoint{9.893803in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.442937in}}{\pgfqpoint{9.891607in}{2.448237in}}{\pgfqpoint{9.887701in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.456050in}}{\pgfqpoint{9.878494in}{2.458246in}}{\pgfqpoint{9.872969in}{2.458246in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.458246in}}{\pgfqpoint{9.862145in}{2.456050in}}{\pgfqpoint{9.858238in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.448237in}}{\pgfqpoint{9.852136in}{2.442937in}}{\pgfqpoint{9.852136in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.431887in}}{\pgfqpoint{9.854331in}{2.426588in}}{\pgfqpoint{9.858238in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.418774in}}{\pgfqpoint{9.867444in}{2.416579in}}{\pgfqpoint{9.872969in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.416579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{4.057671in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{4.057671in}}{\pgfqpoint{11.079066in}{4.059867in}}{\pgfqpoint{11.082973in}{4.063773in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{4.067680in}}{\pgfqpoint{11.089075in}{4.072980in}}{\pgfqpoint{11.089075in}{4.078505in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{4.084030in}}{\pgfqpoint{11.086880in}{4.089329in}}{\pgfqpoint{11.082973in}{4.093236in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{4.097143in}}{\pgfqpoint{11.073767in}{4.099338in}}{\pgfqpoint{11.068241in}{4.099338in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{4.099338in}}{\pgfqpoint{11.057417in}{4.097143in}}{\pgfqpoint{11.053510in}{4.093236in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{4.089329in}}{\pgfqpoint{11.047408in}{4.084030in}}{\pgfqpoint{11.047408in}{4.078505in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{4.072980in}}{\pgfqpoint{11.049603in}{4.067680in}}{\pgfqpoint{11.053510in}{4.063773in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{4.059867in}}{\pgfqpoint{11.062716in}{4.057671in}}{\pgfqpoint{11.068241in}{4.057671in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{4.057671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.720134in}}{\pgfqpoint{9.485370in}{2.722329in}}{\pgfqpoint{9.489277in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.730142in}}{\pgfqpoint{9.495379in}{2.735442in}}{\pgfqpoint{9.495379in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.746492in}}{\pgfqpoint{9.493183in}{2.751792in}}{\pgfqpoint{9.489277in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.759605in}}{\pgfqpoint{9.480070in}{2.761800in}}{\pgfqpoint{9.474545in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.761800in}}{\pgfqpoint{9.463721in}{2.759605in}}{\pgfqpoint{9.459814in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.751792in}}{\pgfqpoint{9.453712in}{2.746492in}}{\pgfqpoint{9.453712in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.735442in}}{\pgfqpoint{9.455907in}{2.730142in}}{\pgfqpoint{9.459814in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.722329in}}{\pgfqpoint{9.469020in}{2.720134in}}{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.004716in}}{\pgfqpoint{10.282218in}{3.006911in}}{\pgfqpoint{10.286125in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.014725in}}{\pgfqpoint{10.292227in}{3.020024in}}{\pgfqpoint{10.292227in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.031075in}}{\pgfqpoint{10.290032in}{3.036374in}}{\pgfqpoint{10.286125in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.044188in}}{\pgfqpoint{10.276918in}{3.046383in}}{\pgfqpoint{10.271393in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.046383in}}{\pgfqpoint{10.260569in}{3.044188in}}{\pgfqpoint{10.256662in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.036374in}}{\pgfqpoint{10.250560in}{3.031075in}}{\pgfqpoint{10.250560in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.020024in}}{\pgfqpoint{10.252755in}{3.014725in}}{\pgfqpoint{10.256662in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.006911in}}{\pgfqpoint{10.265868in}{3.004716in}}{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.496429in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.496429in}}{\pgfqpoint{7.493250in}{1.498624in}}{\pgfqpoint{7.497156in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.506438in}}{\pgfqpoint{7.503258in}{1.511737in}}{\pgfqpoint{7.503258in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.522787in}}{\pgfqpoint{7.501063in}{1.528087in}}{\pgfqpoint{7.497156in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.535900in}}{\pgfqpoint{7.487950in}{1.538095in}}{\pgfqpoint{7.482425in}{1.538095in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.538095in}}{\pgfqpoint{7.471600in}{1.535900in}}{\pgfqpoint{7.467694in}{1.531994in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.528087in}}{\pgfqpoint{7.461592in}{1.522787in}}{\pgfqpoint{7.461592in}{1.517262in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.511737in}}{\pgfqpoint{7.463787in}{1.506438in}}{\pgfqpoint{7.467694in}{1.502531in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.498624in}}{\pgfqpoint{7.476900in}{1.496429in}}{\pgfqpoint{7.482425in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.496429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.581804in}}{\pgfqpoint{7.493250in}{1.583999in}}{\pgfqpoint{7.497156in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.591812in}}{\pgfqpoint{7.503258in}{1.597112in}}{\pgfqpoint{7.503258in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.608162in}}{\pgfqpoint{7.501063in}{1.613461in}}{\pgfqpoint{7.497156in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.621275in}}{\pgfqpoint{7.487950in}{1.623470in}}{\pgfqpoint{7.482425in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.623470in}}{\pgfqpoint{7.471600in}{1.621275in}}{\pgfqpoint{7.467694in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.613461in}}{\pgfqpoint{7.461592in}{1.608162in}}{\pgfqpoint{7.461592in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.597112in}}{\pgfqpoint{7.463787in}{1.591812in}}{\pgfqpoint{7.467694in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.583999in}}{\pgfqpoint{7.476900in}{1.581804in}}{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.486943in}}{\pgfqpoint{7.493250in}{1.489138in}}{\pgfqpoint{7.497156in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.496951in}}{\pgfqpoint{7.503258in}{1.502251in}}{\pgfqpoint{7.503258in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.513301in}}{\pgfqpoint{7.501063in}{1.518601in}}{\pgfqpoint{7.497156in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.526414in}}{\pgfqpoint{7.487950in}{1.528609in}}{\pgfqpoint{7.482425in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.528609in}}{\pgfqpoint{7.471600in}{1.526414in}}{\pgfqpoint{7.467694in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.518601in}}{\pgfqpoint{7.461592in}{1.513301in}}{\pgfqpoint{7.461592in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.502251in}}{\pgfqpoint{7.463787in}{1.496951in}}{\pgfqpoint{7.467694in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.489138in}}{\pgfqpoint{7.476900in}{1.486943in}}{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.796022in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.796022in}}{\pgfqpoint{9.086946in}{2.798217in}}{\pgfqpoint{9.090853in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.806031in}}{\pgfqpoint{9.096954in}{2.811331in}}{\pgfqpoint{9.096954in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.822381in}}{\pgfqpoint{9.094759in}{2.827680in}}{\pgfqpoint{9.090853in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.835494in}}{\pgfqpoint{9.081646in}{2.837689in}}{\pgfqpoint{9.076121in}{2.837689in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.837689in}}{\pgfqpoint{9.065297in}{2.835494in}}{\pgfqpoint{9.061390in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.827680in}}{\pgfqpoint{9.055288in}{2.822381in}}{\pgfqpoint{9.055288in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.811331in}}{\pgfqpoint{9.057483in}{2.806031in}}{\pgfqpoint{9.061390in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.798217in}}{\pgfqpoint{9.070596in}{2.796022in}}{\pgfqpoint{9.076121in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.796022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.573881in}}{\pgfqpoint{11.477490in}{3.576076in}}{\pgfqpoint{11.481397in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.583890in}}{\pgfqpoint{11.487499in}{3.589189in}}{\pgfqpoint{11.487499in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.600240in}}{\pgfqpoint{11.485304in}{3.605539in}}{\pgfqpoint{11.481397in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.613353in}}{\pgfqpoint{11.472191in}{3.615548in}}{\pgfqpoint{11.466666in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.615548in}}{\pgfqpoint{11.455841in}{3.613353in}}{\pgfqpoint{11.451934in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.605539in}}{\pgfqpoint{11.445832in}{3.600240in}}{\pgfqpoint{11.445832in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.589189in}}{\pgfqpoint{11.448027in}{3.583890in}}{\pgfqpoint{11.451934in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.576076in}}{\pgfqpoint{11.461140in}{3.573881in}}{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.629234in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.629234in}}{\pgfqpoint{7.891674in}{1.631429in}}{\pgfqpoint{7.895580in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.639243in}}{\pgfqpoint{7.901682in}{1.644542in}}{\pgfqpoint{7.901682in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.655592in}}{\pgfqpoint{7.899487in}{1.660892in}}{\pgfqpoint{7.895580in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.668706in}}{\pgfqpoint{7.886374in}{1.670901in}}{\pgfqpoint{7.880849in}{1.670901in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.670901in}}{\pgfqpoint{7.870024in}{1.668706in}}{\pgfqpoint{7.866118in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.660892in}}{\pgfqpoint{7.860016in}{1.655592in}}{\pgfqpoint{7.860016in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.644542in}}{\pgfqpoint{7.862211in}{1.639243in}}{\pgfqpoint{7.866118in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.631429in}}{\pgfqpoint{7.875324in}{1.629234in}}{\pgfqpoint{7.880849in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.629234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.900369in}}{\pgfqpoint{10.282218in}{2.902564in}}{\pgfqpoint{10.286125in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.910378in}}{\pgfqpoint{10.292227in}{2.915678in}}{\pgfqpoint{10.292227in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.926728in}}{\pgfqpoint{10.290032in}{2.932027in}}{\pgfqpoint{10.286125in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.939841in}}{\pgfqpoint{10.276918in}{2.942036in}}{\pgfqpoint{10.271393in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.942036in}}{\pgfqpoint{10.260569in}{2.939841in}}{\pgfqpoint{10.256662in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.932027in}}{\pgfqpoint{10.250560in}{2.926728in}}{\pgfqpoint{10.250560in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.915678in}}{\pgfqpoint{10.252755in}{2.910378in}}{\pgfqpoint{10.256662in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.902564in}}{\pgfqpoint{10.265868in}{2.900369in}}{\pgfqpoint{10.271393in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.516965in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.516965in}}{\pgfqpoint{11.079066in}{3.519160in}}{\pgfqpoint{11.082973in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.526973in}}{\pgfqpoint{11.089075in}{3.532273in}}{\pgfqpoint{11.089075in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.543323in}}{\pgfqpoint{11.086880in}{3.548623in}}{\pgfqpoint{11.082973in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.556436in}}{\pgfqpoint{11.073767in}{3.558631in}}{\pgfqpoint{11.068241in}{3.558631in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.558631in}}{\pgfqpoint{11.057417in}{3.556436in}}{\pgfqpoint{11.053510in}{3.552529in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.548623in}}{\pgfqpoint{11.047408in}{3.543323in}}{\pgfqpoint{11.047408in}{3.537798in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.532273in}}{\pgfqpoint{11.049603in}{3.526973in}}{\pgfqpoint{11.053510in}{3.523067in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.519160in}}{\pgfqpoint{11.062716in}{3.516965in}}{\pgfqpoint{11.068241in}{3.516965in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.516965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.600776in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.600776in}}{\pgfqpoint{8.290098in}{1.602971in}}{\pgfqpoint{8.294004in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.610784in}}{\pgfqpoint{8.300106in}{1.616084in}}{\pgfqpoint{8.300106in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.627134in}}{\pgfqpoint{8.297911in}{1.632434in}}{\pgfqpoint{8.294004in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.640247in}}{\pgfqpoint{8.284798in}{1.642442in}}{\pgfqpoint{8.279273in}{1.642442in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.642442in}}{\pgfqpoint{8.268448in}{1.640247in}}{\pgfqpoint{8.264542in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.632434in}}{\pgfqpoint{8.258440in}{1.627134in}}{\pgfqpoint{8.258440in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.616084in}}{\pgfqpoint{8.260635in}{1.610784in}}{\pgfqpoint{8.264542in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.602971in}}{\pgfqpoint{8.273748in}{1.600776in}}{\pgfqpoint{8.279273in}{1.600776in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.600776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.467971in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.467971in}}{\pgfqpoint{7.891674in}{1.470166in}}{\pgfqpoint{7.895580in}{1.474073in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.477979in}}{\pgfqpoint{7.901682in}{1.483279in}}{\pgfqpoint{7.901682in}{1.488804in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.494329in}}{\pgfqpoint{7.899487in}{1.499628in}}{\pgfqpoint{7.895580in}{1.503535in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.507442in}}{\pgfqpoint{7.886374in}{1.509637in}}{\pgfqpoint{7.880849in}{1.509637in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.509637in}}{\pgfqpoint{7.870024in}{1.507442in}}{\pgfqpoint{7.866118in}{1.503535in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.499628in}}{\pgfqpoint{7.860016in}{1.494329in}}{\pgfqpoint{7.860016in}{1.488804in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.483279in}}{\pgfqpoint{7.862211in}{1.477979in}}{\pgfqpoint{7.866118in}{1.474073in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.470166in}}{\pgfqpoint{7.875324in}{1.467971in}}{\pgfqpoint{7.880849in}{1.467971in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.467971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.568356in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.568356in}}{\pgfqpoint{10.282218in}{2.570551in}}{\pgfqpoint{10.286125in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.578365in}}{\pgfqpoint{10.292227in}{2.583665in}}{\pgfqpoint{10.292227in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.594715in}}{\pgfqpoint{10.290032in}{2.600014in}}{\pgfqpoint{10.286125in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.607828in}}{\pgfqpoint{10.276918in}{2.610023in}}{\pgfqpoint{10.271393in}{2.610023in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.610023in}}{\pgfqpoint{10.260569in}{2.607828in}}{\pgfqpoint{10.256662in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.600014in}}{\pgfqpoint{10.250560in}{2.594715in}}{\pgfqpoint{10.250560in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.583665in}}{\pgfqpoint{10.252755in}{2.578365in}}{\pgfqpoint{10.256662in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.570551in}}{\pgfqpoint{10.265868in}{2.568356in}}{\pgfqpoint{10.271393in}{2.568356in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.568356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.573881in}}{\pgfqpoint{9.883794in}{3.576076in}}{\pgfqpoint{9.887701in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.583890in}}{\pgfqpoint{9.893803in}{3.589189in}}{\pgfqpoint{9.893803in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.600240in}}{\pgfqpoint{9.891607in}{3.605539in}}{\pgfqpoint{9.887701in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.613353in}}{\pgfqpoint{9.878494in}{3.615548in}}{\pgfqpoint{9.872969in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.615548in}}{\pgfqpoint{9.862145in}{3.613353in}}{\pgfqpoint{9.858238in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.605539in}}{\pgfqpoint{9.852136in}{3.600240in}}{\pgfqpoint{9.852136in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.589189in}}{\pgfqpoint{9.854331in}{3.583890in}}{\pgfqpoint{9.858238in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.576076in}}{\pgfqpoint{9.867444in}{3.573881in}}{\pgfqpoint{9.872969in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.716172in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.716172in}}{\pgfqpoint{10.680642in}{3.718368in}}{\pgfqpoint{10.684549in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.726181in}}{\pgfqpoint{10.690651in}{3.731481in}}{\pgfqpoint{10.690651in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.742531in}}{\pgfqpoint{10.688456in}{3.747830in}}{\pgfqpoint{10.684549in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.755644in}}{\pgfqpoint{10.675342in}{3.757839in}}{\pgfqpoint{10.669817in}{3.757839in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.757839in}}{\pgfqpoint{10.658993in}{3.755644in}}{\pgfqpoint{10.655086in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.747830in}}{\pgfqpoint{10.648984in}{3.742531in}}{\pgfqpoint{10.648984in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.731481in}}{\pgfqpoint{10.651179in}{3.726181in}}{\pgfqpoint{10.655086in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.718368in}}{\pgfqpoint{10.664292in}{3.716172in}}{\pgfqpoint{10.669817in}{3.716172in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.716172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.558870in}}{\pgfqpoint{9.883794in}{2.561065in}}{\pgfqpoint{9.887701in}{2.564972in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.568879in}}{\pgfqpoint{9.893803in}{2.574178in}}{\pgfqpoint{9.893803in}{2.579704in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.585229in}}{\pgfqpoint{9.891607in}{2.590528in}}{\pgfqpoint{9.887701in}{2.594435in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.598342in}}{\pgfqpoint{9.878494in}{2.600537in}}{\pgfqpoint{9.872969in}{2.600537in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.600537in}}{\pgfqpoint{9.862145in}{2.598342in}}{\pgfqpoint{9.858238in}{2.594435in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.590528in}}{\pgfqpoint{9.852136in}{2.585229in}}{\pgfqpoint{9.852136in}{2.579704in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.574178in}}{\pgfqpoint{9.854331in}{2.568879in}}{\pgfqpoint{9.858238in}{2.564972in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.561065in}}{\pgfqpoint{9.867444in}{2.558870in}}{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.558870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.041097in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.041097in}}{\pgfqpoint{7.493250in}{1.043292in}}{\pgfqpoint{7.497156in}{1.047199in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.051106in}}{\pgfqpoint{7.503258in}{1.056405in}}{\pgfqpoint{7.503258in}{1.061930in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.067455in}}{\pgfqpoint{7.501063in}{1.072755in}}{\pgfqpoint{7.497156in}{1.076662in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.080568in}}{\pgfqpoint{7.487950in}{1.082763in}}{\pgfqpoint{7.482425in}{1.082763in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.082763in}}{\pgfqpoint{7.471600in}{1.080568in}}{\pgfqpoint{7.467694in}{1.076662in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.072755in}}{\pgfqpoint{7.461592in}{1.067455in}}{\pgfqpoint{7.461592in}{1.061930in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.056405in}}{\pgfqpoint{7.463787in}{1.051106in}}{\pgfqpoint{7.467694in}{1.047199in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.043292in}}{\pgfqpoint{7.476900in}{1.041097in}}{\pgfqpoint{7.482425in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.041097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.107499in}}{\pgfqpoint{6.696401in}{1.109695in}}{\pgfqpoint{6.700308in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.117508in}}{\pgfqpoint{6.706410in}{1.122808in}}{\pgfqpoint{6.706410in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.133858in}}{\pgfqpoint{6.704215in}{1.139157in}}{\pgfqpoint{6.700308in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.146971in}}{\pgfqpoint{6.691102in}{1.149166in}}{\pgfqpoint{6.685577in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.149166in}}{\pgfqpoint{6.674752in}{1.146971in}}{\pgfqpoint{6.670845in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.139157in}}{\pgfqpoint{6.664743in}{1.133858in}}{\pgfqpoint{6.664743in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.122808in}}{\pgfqpoint{6.666939in}{1.117508in}}{\pgfqpoint{6.670845in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.109695in}}{\pgfqpoint{6.680052in}{1.107499in}}{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.909855in}}{\pgfqpoint{9.086946in}{2.912050in}}{\pgfqpoint{9.090853in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.919864in}}{\pgfqpoint{9.096954in}{2.925164in}}{\pgfqpoint{9.096954in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.936214in}}{\pgfqpoint{9.094759in}{2.941513in}}{\pgfqpoint{9.090853in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.949327in}}{\pgfqpoint{9.081646in}{2.951522in}}{\pgfqpoint{9.076121in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.951522in}}{\pgfqpoint{9.065297in}{2.949327in}}{\pgfqpoint{9.061390in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.941513in}}{\pgfqpoint{9.055288in}{2.936214in}}{\pgfqpoint{9.055288in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.925164in}}{\pgfqpoint{9.057483in}{2.919864in}}{\pgfqpoint{9.061390in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.912050in}}{\pgfqpoint{9.070596in}{2.909855in}}{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.928827in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.928827in}}{\pgfqpoint{9.485370in}{2.931023in}}{\pgfqpoint{9.489277in}{2.934929in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.938836in}}{\pgfqpoint{9.495379in}{2.944136in}}{\pgfqpoint{9.495379in}{2.949661in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.955186in}}{\pgfqpoint{9.493183in}{2.960485in}}{\pgfqpoint{9.489277in}{2.964392in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.968299in}}{\pgfqpoint{9.480070in}{2.970494in}}{\pgfqpoint{9.474545in}{2.970494in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.970494in}}{\pgfqpoint{9.463721in}{2.968299in}}{\pgfqpoint{9.459814in}{2.964392in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.960485in}}{\pgfqpoint{9.453712in}{2.955186in}}{\pgfqpoint{9.453712in}{2.949661in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.944136in}}{\pgfqpoint{9.455907in}{2.938836in}}{\pgfqpoint{9.459814in}{2.934929in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.931023in}}{\pgfqpoint{9.469020in}{2.928827in}}{\pgfqpoint{9.474545in}{2.928827in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.928827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.519362in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.519362in}}{\pgfqpoint{4.305857in}{0.521557in}}{\pgfqpoint{4.309764in}{0.525464in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.529371in}}{\pgfqpoint{4.315866in}{0.534670in}}{\pgfqpoint{4.315866in}{0.540196in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.545721in}}{\pgfqpoint{4.313671in}{0.551020in}}{\pgfqpoint{4.309764in}{0.554927in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.558834in}}{\pgfqpoint{4.300558in}{0.561029in}}{\pgfqpoint{4.295032in}{0.561029in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.561029in}}{\pgfqpoint{4.284208in}{0.558834in}}{\pgfqpoint{4.280301in}{0.554927in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.551020in}}{\pgfqpoint{4.274199in}{0.545721in}}{\pgfqpoint{4.274199in}{0.540196in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.534670in}}{\pgfqpoint{4.276394in}{0.529371in}}{\pgfqpoint{4.280301in}{0.525464in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.521557in}}{\pgfqpoint{4.289507in}{0.519362in}}{\pgfqpoint{4.295032in}{0.519362in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.519362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.725659in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.725659in}}{\pgfqpoint{11.477490in}{3.727854in}}{\pgfqpoint{11.481397in}{3.731760in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.735667in}}{\pgfqpoint{11.487499in}{3.740967in}}{\pgfqpoint{11.487499in}{3.746492in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.752017in}}{\pgfqpoint{11.485304in}{3.757316in}}{\pgfqpoint{11.481397in}{3.761223in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.765130in}}{\pgfqpoint{11.472191in}{3.767325in}}{\pgfqpoint{11.466666in}{3.767325in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.767325in}}{\pgfqpoint{11.455841in}{3.765130in}}{\pgfqpoint{11.451934in}{3.761223in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.757316in}}{\pgfqpoint{11.445832in}{3.752017in}}{\pgfqpoint{11.445832in}{3.746492in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.740967in}}{\pgfqpoint{11.448027in}{3.735667in}}{\pgfqpoint{11.451934in}{3.731760in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.727854in}}{\pgfqpoint{11.461140in}{3.725659in}}{\pgfqpoint{11.466666in}{3.725659in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.725659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.060362in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{13.065887in}{3.289299in}}{\pgfqpoint{13.071186in}{3.291494in}}{\pgfqpoint{13.075093in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{13.079000in}{3.299307in}}{\pgfqpoint{13.081195in}{3.304607in}}{\pgfqpoint{13.081195in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{13.081195in}{3.315657in}}{\pgfqpoint{13.079000in}{3.320957in}}{\pgfqpoint{13.075093in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{13.071186in}{3.328770in}}{\pgfqpoint{13.065887in}{3.330965in}}{\pgfqpoint{13.060362in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{13.054837in}{3.330965in}}{\pgfqpoint{13.049537in}{3.328770in}}{\pgfqpoint{13.045630in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{13.041724in}{3.320957in}}{\pgfqpoint{13.039528in}{3.315657in}}{\pgfqpoint{13.039528in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{13.039528in}{3.304607in}}{\pgfqpoint{13.041724in}{3.299307in}}{\pgfqpoint{13.045630in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{13.049537in}{3.291494in}}{\pgfqpoint{13.054837in}{3.289299in}}{\pgfqpoint{13.060362in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{13.060362in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.581804in}}{\pgfqpoint{7.891674in}{1.583999in}}{\pgfqpoint{7.895580in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.591812in}}{\pgfqpoint{7.901682in}{1.597112in}}{\pgfqpoint{7.901682in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.608162in}}{\pgfqpoint{7.899487in}{1.613461in}}{\pgfqpoint{7.895580in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.621275in}}{\pgfqpoint{7.886374in}{1.623470in}}{\pgfqpoint{7.880849in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.623470in}}{\pgfqpoint{7.870024in}{1.621275in}}{\pgfqpoint{7.866118in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.613461in}}{\pgfqpoint{7.860016in}{1.608162in}}{\pgfqpoint{7.860016in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.597112in}}{\pgfqpoint{7.862211in}{1.591812in}}{\pgfqpoint{7.866118in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.583999in}}{\pgfqpoint{7.875324in}{1.581804in}}{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.004716in}}{\pgfqpoint{10.282218in}{3.006911in}}{\pgfqpoint{10.286125in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.014725in}}{\pgfqpoint{10.292227in}{3.020024in}}{\pgfqpoint{10.292227in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.031075in}}{\pgfqpoint{10.290032in}{3.036374in}}{\pgfqpoint{10.286125in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.044188in}}{\pgfqpoint{10.276918in}{3.046383in}}{\pgfqpoint{10.271393in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.046383in}}{\pgfqpoint{10.260569in}{3.044188in}}{\pgfqpoint{10.256662in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.036374in}}{\pgfqpoint{10.250560in}{3.031075in}}{\pgfqpoint{10.250560in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.020024in}}{\pgfqpoint{10.252755in}{3.014725in}}{\pgfqpoint{10.256662in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.006911in}}{\pgfqpoint{10.265868in}{3.004716in}}{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.858464in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.858464in}}{\pgfqpoint{10.680642in}{3.860659in}}{\pgfqpoint{10.684549in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.868472in}}{\pgfqpoint{10.690651in}{3.873772in}}{\pgfqpoint{10.690651in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.884822in}}{\pgfqpoint{10.688456in}{3.890122in}}{\pgfqpoint{10.684549in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.897935in}}{\pgfqpoint{10.675342in}{3.900130in}}{\pgfqpoint{10.669817in}{3.900130in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.900130in}}{\pgfqpoint{10.658993in}{3.897935in}}{\pgfqpoint{10.655086in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.890122in}}{\pgfqpoint{10.648984in}{3.884822in}}{\pgfqpoint{10.648984in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.873772in}}{\pgfqpoint{10.651179in}{3.868472in}}{\pgfqpoint{10.655086in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.860659in}}{\pgfqpoint{10.664292in}{3.858464in}}{\pgfqpoint{10.669817in}{3.858464in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.858464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.435551in}}{\pgfqpoint{9.883794in}{2.437746in}}{\pgfqpoint{9.887701in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.445560in}}{\pgfqpoint{9.893803in}{2.450859in}}{\pgfqpoint{9.893803in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.461910in}}{\pgfqpoint{9.891607in}{2.467209in}}{\pgfqpoint{9.887701in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.475023in}}{\pgfqpoint{9.878494in}{2.477218in}}{\pgfqpoint{9.872969in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.477218in}}{\pgfqpoint{9.862145in}{2.475023in}}{\pgfqpoint{9.858238in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.467209in}}{\pgfqpoint{9.852136in}{2.461910in}}{\pgfqpoint{9.852136in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.450859in}}{\pgfqpoint{9.854331in}{2.445560in}}{\pgfqpoint{9.858238in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.437746in}}{\pgfqpoint{9.867444in}{2.435551in}}{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{3.763603in}}{\pgfqpoint{7.891674in}{3.765798in}}{\pgfqpoint{7.895580in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{3.773612in}}{\pgfqpoint{7.901682in}{3.778911in}}{\pgfqpoint{7.901682in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{3.789961in}}{\pgfqpoint{7.899487in}{3.795261in}}{\pgfqpoint{7.895580in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{3.803074in}}{\pgfqpoint{7.886374in}{3.805270in}}{\pgfqpoint{7.880849in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{3.805270in}}{\pgfqpoint{7.870024in}{3.803074in}}{\pgfqpoint{7.866118in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{3.795261in}}{\pgfqpoint{7.860016in}{3.789961in}}{\pgfqpoint{7.860016in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{3.778911in}}{\pgfqpoint{7.862211in}{3.773612in}}{\pgfqpoint{7.866118in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{3.765798in}}{\pgfqpoint{7.875324in}{3.763603in}}{\pgfqpoint{7.880849in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.917778in}}{\pgfqpoint{7.094825in}{0.919973in}}{\pgfqpoint{7.098732in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.927786in}}{\pgfqpoint{7.104834in}{0.933086in}}{\pgfqpoint{7.104834in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.944136in}}{\pgfqpoint{7.102639in}{0.949436in}}{\pgfqpoint{7.098732in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.957249in}}{\pgfqpoint{7.089526in}{0.959444in}}{\pgfqpoint{7.084001in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.959444in}}{\pgfqpoint{7.073176in}{0.957249in}}{\pgfqpoint{7.069269in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.949436in}}{\pgfqpoint{7.063168in}{0.944136in}}{\pgfqpoint{7.063168in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.933086in}}{\pgfqpoint{7.065363in}{0.927786in}}{\pgfqpoint{7.069269in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.919973in}}{\pgfqpoint{7.078476in}{0.917778in}}{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.596815in}}{\pgfqpoint{10.282218in}{2.599010in}}{\pgfqpoint{10.286125in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.606823in}}{\pgfqpoint{10.292227in}{2.612123in}}{\pgfqpoint{10.292227in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.623173in}}{\pgfqpoint{10.290032in}{2.628472in}}{\pgfqpoint{10.286125in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.636286in}}{\pgfqpoint{10.276918in}{2.638481in}}{\pgfqpoint{10.271393in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.638481in}}{\pgfqpoint{10.260569in}{2.636286in}}{\pgfqpoint{10.256662in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.628472in}}{\pgfqpoint{10.250560in}{2.623173in}}{\pgfqpoint{10.250560in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.612123in}}{\pgfqpoint{10.252755in}{2.606823in}}{\pgfqpoint{10.256662in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.599010in}}{\pgfqpoint{10.265868in}{2.596815in}}{\pgfqpoint{10.271393in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.974694in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.974694in}}{\pgfqpoint{6.297977in}{0.976889in}}{\pgfqpoint{6.301884in}{0.980796in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.984703in}}{\pgfqpoint{6.307986in}{0.990002in}}{\pgfqpoint{6.307986in}{0.995528in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.001053in}}{\pgfqpoint{6.305791in}{1.006352in}}{\pgfqpoint{6.301884in}{1.010259in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.014166in}}{\pgfqpoint{6.292678in}{1.016361in}}{\pgfqpoint{6.287153in}{1.016361in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.016361in}}{\pgfqpoint{6.276328in}{1.014166in}}{\pgfqpoint{6.272421in}{1.010259in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.006352in}}{\pgfqpoint{6.266319in}{1.001053in}}{\pgfqpoint{6.266319in}{0.995528in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.990002in}}{\pgfqpoint{6.268515in}{0.984703in}}{\pgfqpoint{6.272421in}{0.980796in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.976889in}}{\pgfqpoint{6.281628in}{0.974694in}}{\pgfqpoint{6.287153in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.974694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.535937in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.535937in}}{\pgfqpoint{11.875914in}{3.538132in}}{\pgfqpoint{11.879821in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.545946in}}{\pgfqpoint{11.885923in}{3.551245in}}{\pgfqpoint{11.885923in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.562295in}}{\pgfqpoint{11.883728in}{3.567595in}}{\pgfqpoint{11.879821in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.575408in}}{\pgfqpoint{11.870615in}{3.577604in}}{\pgfqpoint{11.865090in}{3.577604in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.577604in}}{\pgfqpoint{11.854265in}{3.575408in}}{\pgfqpoint{11.850358in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.567595in}}{\pgfqpoint{11.844256in}{3.562295in}}{\pgfqpoint{11.844256in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.551245in}}{\pgfqpoint{11.846451in}{3.545946in}}{\pgfqpoint{11.850358in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.538132in}}{\pgfqpoint{11.859564in}{3.535937in}}{\pgfqpoint{11.865090in}{3.535937in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.535937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.263514in}{3.943838in}}%
\pgfpathcurveto{\pgfqpoint{12.269039in}{3.943838in}}{\pgfqpoint{12.274338in}{3.946034in}}{\pgfqpoint{12.278245in}{3.949940in}}%
\pgfpathcurveto{\pgfqpoint{12.282152in}{3.953847in}}{\pgfqpoint{12.284347in}{3.959147in}}{\pgfqpoint{12.284347in}{3.964672in}}%
\pgfpathcurveto{\pgfqpoint{12.284347in}{3.970197in}}{\pgfqpoint{12.282152in}{3.975496in}}{\pgfqpoint{12.278245in}{3.979403in}}%
\pgfpathcurveto{\pgfqpoint{12.274338in}{3.983310in}}{\pgfqpoint{12.269039in}{3.985505in}}{\pgfqpoint{12.263514in}{3.985505in}}%
\pgfpathcurveto{\pgfqpoint{12.257989in}{3.985505in}}{\pgfqpoint{12.252689in}{3.983310in}}{\pgfqpoint{12.248782in}{3.979403in}}%
\pgfpathcurveto{\pgfqpoint{12.244875in}{3.975496in}}{\pgfqpoint{12.242680in}{3.970197in}}{\pgfqpoint{12.242680in}{3.964672in}}%
\pgfpathcurveto{\pgfqpoint{12.242680in}{3.959147in}}{\pgfqpoint{12.244875in}{3.953847in}}{\pgfqpoint{12.248782in}{3.949940in}}%
\pgfpathcurveto{\pgfqpoint{12.252689in}{3.946034in}}{\pgfqpoint{12.257989in}{3.943838in}}{\pgfqpoint{12.263514in}{3.943838in}}%
\pgfpathlineto{\pgfqpoint{12.263514in}{3.943838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.403132in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.403132in}}{\pgfqpoint{11.477490in}{3.405327in}}{\pgfqpoint{11.481397in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.413140in}}{\pgfqpoint{11.487499in}{3.418440in}}{\pgfqpoint{11.487499in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.429490in}}{\pgfqpoint{11.485304in}{3.434790in}}{\pgfqpoint{11.481397in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.442603in}}{\pgfqpoint{11.472191in}{3.444798in}}{\pgfqpoint{11.466666in}{3.444798in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.444798in}}{\pgfqpoint{11.455841in}{3.442603in}}{\pgfqpoint{11.451934in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.434790in}}{\pgfqpoint{11.445832in}{3.429490in}}{\pgfqpoint{11.445832in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.418440in}}{\pgfqpoint{11.448027in}{3.413140in}}{\pgfqpoint{11.451934in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.405327in}}{\pgfqpoint{11.461140in}{3.403132in}}{\pgfqpoint{11.466666in}{3.403132in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.403132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{1.202360in}}{\pgfqpoint{4.704281in}{1.204555in}}{\pgfqpoint{4.708188in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{1.212369in}}{\pgfqpoint{4.714290in}{1.217668in}}{\pgfqpoint{4.714290in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{1.228719in}}{\pgfqpoint{4.712095in}{1.234018in}}{\pgfqpoint{4.708188in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{1.241832in}}{\pgfqpoint{4.698982in}{1.244027in}}{\pgfqpoint{4.693457in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{1.244027in}}{\pgfqpoint{4.682632in}{1.241832in}}{\pgfqpoint{4.678725in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{1.234018in}}{\pgfqpoint{4.672623in}{1.228719in}}{\pgfqpoint{4.672623in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{1.217668in}}{\pgfqpoint{4.674818in}{1.212369in}}{\pgfqpoint{4.678725in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{1.204555in}}{\pgfqpoint{4.687931in}{1.202360in}}{\pgfqpoint{4.693457in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.953325in}}{\pgfqpoint{10.282218in}{3.955520in}}{\pgfqpoint{10.286125in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.963333in}}{\pgfqpoint{10.292227in}{3.968633in}}{\pgfqpoint{10.292227in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.979683in}}{\pgfqpoint{10.290032in}{3.984982in}}{\pgfqpoint{10.286125in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.992796in}}{\pgfqpoint{10.276918in}{3.994991in}}{\pgfqpoint{10.271393in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.994991in}}{\pgfqpoint{10.260569in}{3.992796in}}{\pgfqpoint{10.256662in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.984982in}}{\pgfqpoint{10.250560in}{3.979683in}}{\pgfqpoint{10.250560in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.968633in}}{\pgfqpoint{10.252755in}{3.963333in}}{\pgfqpoint{10.256662in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.955520in}}{\pgfqpoint{10.265868in}{3.953325in}}{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.758078in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.758078in}}{\pgfqpoint{10.282218in}{2.760273in}}{\pgfqpoint{10.286125in}{2.764180in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.768087in}}{\pgfqpoint{10.292227in}{2.773386in}}{\pgfqpoint{10.292227in}{2.778911in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.784436in}}{\pgfqpoint{10.290032in}{2.789736in}}{\pgfqpoint{10.286125in}{2.793643in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.797550in}}{\pgfqpoint{10.276918in}{2.799745in}}{\pgfqpoint{10.271393in}{2.799745in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.799745in}}{\pgfqpoint{10.260569in}{2.797550in}}{\pgfqpoint{10.256662in}{2.793643in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.789736in}}{\pgfqpoint{10.250560in}{2.784436in}}{\pgfqpoint{10.250560in}{2.778911in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.773386in}}{\pgfqpoint{10.252755in}{2.768087in}}{\pgfqpoint{10.256662in}{2.764180in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.760273in}}{\pgfqpoint{10.265868in}{2.758078in}}{\pgfqpoint{10.271393in}{2.758078in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.758078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.591290in}}{\pgfqpoint{7.891674in}{1.593485in}}{\pgfqpoint{7.895580in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.601298in}}{\pgfqpoint{7.901682in}{1.606598in}}{\pgfqpoint{7.901682in}{1.612123in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.617648in}}{\pgfqpoint{7.899487in}{1.622948in}}{\pgfqpoint{7.895580in}{1.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.630761in}}{\pgfqpoint{7.886374in}{1.632956in}}{\pgfqpoint{7.880849in}{1.632956in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.632956in}}{\pgfqpoint{7.870024in}{1.630761in}}{\pgfqpoint{7.866118in}{1.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.622948in}}{\pgfqpoint{7.860016in}{1.617648in}}{\pgfqpoint{7.860016in}{1.612123in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.606598in}}{\pgfqpoint{7.862211in}{1.601298in}}{\pgfqpoint{7.866118in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.593485in}}{\pgfqpoint{7.875324in}{1.591290in}}{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.439512in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.439512in}}{\pgfqpoint{7.094825in}{1.441707in}}{\pgfqpoint{7.098732in}{1.445614in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.449521in}}{\pgfqpoint{7.104834in}{1.454821in}}{\pgfqpoint{7.104834in}{1.460346in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.465871in}}{\pgfqpoint{7.102639in}{1.471170in}}{\pgfqpoint{7.098732in}{1.475077in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.478984in}}{\pgfqpoint{7.089526in}{1.481179in}}{\pgfqpoint{7.084001in}{1.481179in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.481179in}}{\pgfqpoint{7.073176in}{1.478984in}}{\pgfqpoint{7.069269in}{1.475077in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.471170in}}{\pgfqpoint{7.063168in}{1.465871in}}{\pgfqpoint{7.063168in}{1.460346in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.454821in}}{\pgfqpoint{7.065363in}{1.449521in}}{\pgfqpoint{7.069269in}{1.445614in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.441707in}}{\pgfqpoint{7.078476in}{1.439512in}}{\pgfqpoint{7.084001in}{1.439512in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.439512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.676664in}}{\pgfqpoint{7.891674in}{1.678860in}}{\pgfqpoint{7.895580in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.686673in}}{\pgfqpoint{7.901682in}{1.691973in}}{\pgfqpoint{7.901682in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.703023in}}{\pgfqpoint{7.899487in}{1.708322in}}{\pgfqpoint{7.895580in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.716136in}}{\pgfqpoint{7.886374in}{1.718331in}}{\pgfqpoint{7.880849in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.718331in}}{\pgfqpoint{7.870024in}{1.716136in}}{\pgfqpoint{7.866118in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.708322in}}{\pgfqpoint{7.860016in}{1.703023in}}{\pgfqpoint{7.860016in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.691973in}}{\pgfqpoint{7.862211in}{1.686673in}}{\pgfqpoint{7.866118in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.678860in}}{\pgfqpoint{7.875324in}{1.676664in}}{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{1.961247in}}{\pgfqpoint{9.883794in}{1.963442in}}{\pgfqpoint{9.887701in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{1.971256in}}{\pgfqpoint{9.893803in}{1.976555in}}{\pgfqpoint{9.893803in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{1.987605in}}{\pgfqpoint{9.891607in}{1.992905in}}{\pgfqpoint{9.887701in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.000718in}}{\pgfqpoint{9.878494in}{2.002914in}}{\pgfqpoint{9.872969in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.002914in}}{\pgfqpoint{9.862145in}{2.000718in}}{\pgfqpoint{9.858238in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{1.992905in}}{\pgfqpoint{9.852136in}{1.987605in}}{\pgfqpoint{9.852136in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{1.976555in}}{\pgfqpoint{9.854331in}{1.971256in}}{\pgfqpoint{9.858238in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{1.963442in}}{\pgfqpoint{9.867444in}{1.961247in}}{\pgfqpoint{9.872969in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.278249in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.278249in}}{\pgfqpoint{7.094825in}{1.280444in}}{\pgfqpoint{7.098732in}{1.284351in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.288258in}}{\pgfqpoint{7.104834in}{1.293557in}}{\pgfqpoint{7.104834in}{1.299082in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.304607in}}{\pgfqpoint{7.102639in}{1.309907in}}{\pgfqpoint{7.098732in}{1.313814in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.317720in}}{\pgfqpoint{7.089526in}{1.319916in}}{\pgfqpoint{7.084001in}{1.319916in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.319916in}}{\pgfqpoint{7.073176in}{1.317720in}}{\pgfqpoint{7.069269in}{1.313814in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.309907in}}{\pgfqpoint{7.063168in}{1.304607in}}{\pgfqpoint{7.063168in}{1.299082in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.293557in}}{\pgfqpoint{7.065363in}{1.288258in}}{\pgfqpoint{7.069269in}{1.284351in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.280444in}}{\pgfqpoint{7.078476in}{1.278249in}}{\pgfqpoint{7.084001in}{1.278249in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.278249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.169941in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.169941in}}{\pgfqpoint{10.680642in}{2.172136in}}{\pgfqpoint{10.684549in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.179950in}}{\pgfqpoint{10.690651in}{2.185249in}}{\pgfqpoint{10.690651in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.196299in}}{\pgfqpoint{10.688456in}{2.201599in}}{\pgfqpoint{10.684549in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.209412in}}{\pgfqpoint{10.675342in}{2.211607in}}{\pgfqpoint{10.669817in}{2.211607in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.211607in}}{\pgfqpoint{10.658993in}{2.209412in}}{\pgfqpoint{10.655086in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.201599in}}{\pgfqpoint{10.648984in}{2.196299in}}{\pgfqpoint{10.648984in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.185249in}}{\pgfqpoint{10.651179in}{2.179950in}}{\pgfqpoint{10.655086in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.172136in}}{\pgfqpoint{10.664292in}{2.169941in}}{\pgfqpoint{10.669817in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.169941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.486943in}}{\pgfqpoint{5.899553in}{1.489138in}}{\pgfqpoint{5.903460in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.496951in}}{\pgfqpoint{5.909562in}{1.502251in}}{\pgfqpoint{5.909562in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.513301in}}{\pgfqpoint{5.907367in}{1.518601in}}{\pgfqpoint{5.903460in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.526414in}}{\pgfqpoint{5.894254in}{1.528609in}}{\pgfqpoint{5.888729in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.528609in}}{\pgfqpoint{5.877904in}{1.526414in}}{\pgfqpoint{5.873997in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.518601in}}{\pgfqpoint{5.867895in}{1.513301in}}{\pgfqpoint{5.867895in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.502251in}}{\pgfqpoint{5.870091in}{1.496951in}}{\pgfqpoint{5.873997in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.489138in}}{\pgfqpoint{5.883204in}{1.486943in}}{\pgfqpoint{5.888729in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.293260in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.293260in}}{\pgfqpoint{10.282218in}{2.295455in}}{\pgfqpoint{10.286125in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.303269in}}{\pgfqpoint{10.292227in}{2.308568in}}{\pgfqpoint{10.292227in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.319618in}}{\pgfqpoint{10.290032in}{2.324918in}}{\pgfqpoint{10.286125in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.332731in}}{\pgfqpoint{10.276918in}{2.334927in}}{\pgfqpoint{10.271393in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.334927in}}{\pgfqpoint{10.260569in}{2.332731in}}{\pgfqpoint{10.256662in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.324918in}}{\pgfqpoint{10.250560in}{2.319618in}}{\pgfqpoint{10.250560in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.308568in}}{\pgfqpoint{10.252755in}{2.303269in}}{\pgfqpoint{10.256662in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.295455in}}{\pgfqpoint{10.265868in}{2.293260in}}{\pgfqpoint{10.271393in}{2.293260in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.293260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.900369in}}{\pgfqpoint{9.485370in}{2.902564in}}{\pgfqpoint{9.489277in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.910378in}}{\pgfqpoint{9.495379in}{2.915678in}}{\pgfqpoint{9.495379in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.926728in}}{\pgfqpoint{9.493183in}{2.932027in}}{\pgfqpoint{9.489277in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.939841in}}{\pgfqpoint{9.480070in}{2.942036in}}{\pgfqpoint{9.474545in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.942036in}}{\pgfqpoint{9.463721in}{2.939841in}}{\pgfqpoint{9.459814in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.932027in}}{\pgfqpoint{9.453712in}{2.926728in}}{\pgfqpoint{9.453712in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.915678in}}{\pgfqpoint{9.455907in}{2.910378in}}{\pgfqpoint{9.459814in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.902564in}}{\pgfqpoint{9.469020in}{2.900369in}}{\pgfqpoint{9.474545in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.306707in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.306707in}}{\pgfqpoint{7.493250in}{1.308902in}}{\pgfqpoint{7.497156in}{1.312809in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.316716in}}{\pgfqpoint{7.503258in}{1.322015in}}{\pgfqpoint{7.503258in}{1.327540in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.333066in}}{\pgfqpoint{7.501063in}{1.338365in}}{\pgfqpoint{7.497156in}{1.342272in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.346179in}}{\pgfqpoint{7.487950in}{1.348374in}}{\pgfqpoint{7.482425in}{1.348374in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.348374in}}{\pgfqpoint{7.471600in}{1.346179in}}{\pgfqpoint{7.467694in}{1.342272in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.338365in}}{\pgfqpoint{7.461592in}{1.333066in}}{\pgfqpoint{7.461592in}{1.327540in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.322015in}}{\pgfqpoint{7.463787in}{1.316716in}}{\pgfqpoint{7.467694in}{1.312809in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.308902in}}{\pgfqpoint{7.476900in}{1.306707in}}{\pgfqpoint{7.482425in}{1.306707in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.306707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{1.866386in}}{\pgfqpoint{9.883794in}{1.868581in}}{\pgfqpoint{9.887701in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{1.876395in}}{\pgfqpoint{9.893803in}{1.881694in}}{\pgfqpoint{9.893803in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{1.892744in}}{\pgfqpoint{9.891607in}{1.898044in}}{\pgfqpoint{9.887701in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{1.905858in}}{\pgfqpoint{9.878494in}{1.908053in}}{\pgfqpoint{9.872969in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{1.908053in}}{\pgfqpoint{9.862145in}{1.905858in}}{\pgfqpoint{9.858238in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{1.898044in}}{\pgfqpoint{9.852136in}{1.892744in}}{\pgfqpoint{9.852136in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{1.881694in}}{\pgfqpoint{9.854331in}{1.876395in}}{\pgfqpoint{9.858238in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{1.868581in}}{\pgfqpoint{9.867444in}{1.866386in}}{\pgfqpoint{9.872969in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.894844in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.894844in}}{\pgfqpoint{8.688522in}{1.897039in}}{\pgfqpoint{8.692429in}{1.900946in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.904853in}}{\pgfqpoint{8.698530in}{1.910153in}}{\pgfqpoint{8.698530in}{1.915678in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.921203in}}{\pgfqpoint{8.696335in}{1.926502in}}{\pgfqpoint{8.692429in}{1.930409in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.934316in}}{\pgfqpoint{8.683222in}{1.936511in}}{\pgfqpoint{8.677697in}{1.936511in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.936511in}}{\pgfqpoint{8.666873in}{1.934316in}}{\pgfqpoint{8.662966in}{1.930409in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.926502in}}{\pgfqpoint{8.656864in}{1.921203in}}{\pgfqpoint{8.656864in}{1.915678in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.910153in}}{\pgfqpoint{8.659059in}{1.904853in}}{\pgfqpoint{8.662966in}{1.900946in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.897039in}}{\pgfqpoint{8.672172in}{1.894844in}}{\pgfqpoint{8.677697in}{1.894844in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.894844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.384160in}}{\pgfqpoint{10.282218in}{3.386355in}}{\pgfqpoint{10.286125in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.394168in}}{\pgfqpoint{10.292227in}{3.399468in}}{\pgfqpoint{10.292227in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.410518in}}{\pgfqpoint{10.290032in}{3.415817in}}{\pgfqpoint{10.286125in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.423631in}}{\pgfqpoint{10.276918in}{3.425826in}}{\pgfqpoint{10.271393in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.425826in}}{\pgfqpoint{10.260569in}{3.423631in}}{\pgfqpoint{10.256662in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.415817in}}{\pgfqpoint{10.250560in}{3.410518in}}{\pgfqpoint{10.250560in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.399468in}}{\pgfqpoint{10.252755in}{3.394168in}}{\pgfqpoint{10.256662in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.386355in}}{\pgfqpoint{10.265868in}{3.384160in}}{\pgfqpoint{10.271393in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.633195in}}{\pgfqpoint{5.102705in}{0.635390in}}{\pgfqpoint{5.106612in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.643204in}}{\pgfqpoint{5.112714in}{0.648503in}}{\pgfqpoint{5.112714in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.659554in}}{\pgfqpoint{5.110519in}{0.664853in}}{\pgfqpoint{5.106612in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.672667in}}{\pgfqpoint{5.097406in}{0.674862in}}{\pgfqpoint{5.091881in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.674862in}}{\pgfqpoint{5.081056in}{0.672667in}}{\pgfqpoint{5.077149in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.664853in}}{\pgfqpoint{5.071047in}{0.659554in}}{\pgfqpoint{5.071047in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.648503in}}{\pgfqpoint{5.073242in}{0.643204in}}{\pgfqpoint{5.077149in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.635390in}}{\pgfqpoint{5.086356in}{0.633195in}}{\pgfqpoint{5.091881in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.573881in}}{\pgfqpoint{10.680642in}{3.576076in}}{\pgfqpoint{10.684549in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.583890in}}{\pgfqpoint{10.690651in}{3.589189in}}{\pgfqpoint{10.690651in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.600240in}}{\pgfqpoint{10.688456in}{3.605539in}}{\pgfqpoint{10.684549in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.613353in}}{\pgfqpoint{10.675342in}{3.615548in}}{\pgfqpoint{10.669817in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.615548in}}{\pgfqpoint{10.658993in}{3.613353in}}{\pgfqpoint{10.655086in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.605539in}}{\pgfqpoint{10.648984in}{3.600240in}}{\pgfqpoint{10.648984in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.589189in}}{\pgfqpoint{10.651179in}{3.583890in}}{\pgfqpoint{10.655086in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.576076in}}{\pgfqpoint{10.664292in}{3.573881in}}{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.004716in}}{\pgfqpoint{9.086946in}{3.006911in}}{\pgfqpoint{9.090853in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.014725in}}{\pgfqpoint{9.096954in}{3.020024in}}{\pgfqpoint{9.096954in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.031075in}}{\pgfqpoint{9.094759in}{3.036374in}}{\pgfqpoint{9.090853in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.044188in}}{\pgfqpoint{9.081646in}{3.046383in}}{\pgfqpoint{9.076121in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.046383in}}{\pgfqpoint{9.065297in}{3.044188in}}{\pgfqpoint{9.061390in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.036374in}}{\pgfqpoint{9.055288in}{3.031075in}}{\pgfqpoint{9.055288in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.020024in}}{\pgfqpoint{9.057483in}{3.014725in}}{\pgfqpoint{9.061390in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.006911in}}{\pgfqpoint{9.070596in}{3.004716in}}{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.511440in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.511440in}}{\pgfqpoint{9.086946in}{2.513635in}}{\pgfqpoint{9.090853in}{2.517542in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.521449in}}{\pgfqpoint{9.096954in}{2.526748in}}{\pgfqpoint{9.096954in}{2.532273in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.537798in}}{\pgfqpoint{9.094759in}{2.543098in}}{\pgfqpoint{9.090853in}{2.547005in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.550911in}}{\pgfqpoint{9.081646in}{2.553106in}}{\pgfqpoint{9.076121in}{2.553106in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.553106in}}{\pgfqpoint{9.065297in}{2.550911in}}{\pgfqpoint{9.061390in}{2.547005in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.543098in}}{\pgfqpoint{9.055288in}{2.537798in}}{\pgfqpoint{9.055288in}{2.532273in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.526748in}}{\pgfqpoint{9.057483in}{2.521449in}}{\pgfqpoint{9.061390in}{2.517542in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.513635in}}{\pgfqpoint{9.070596in}{2.511440in}}{\pgfqpoint{9.076121in}{2.511440in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.511440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.497993in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.497993in}}{\pgfqpoint{9.883794in}{3.500188in}}{\pgfqpoint{9.887701in}{3.504094in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.508001in}}{\pgfqpoint{9.893803in}{3.513301in}}{\pgfqpoint{9.893803in}{3.518826in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.524351in}}{\pgfqpoint{9.891607in}{3.529650in}}{\pgfqpoint{9.887701in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.537464in}}{\pgfqpoint{9.878494in}{3.539659in}}{\pgfqpoint{9.872969in}{3.539659in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.539659in}}{\pgfqpoint{9.862145in}{3.537464in}}{\pgfqpoint{9.858238in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.529650in}}{\pgfqpoint{9.852136in}{3.524351in}}{\pgfqpoint{9.852136in}{3.518826in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.513301in}}{\pgfqpoint{9.854331in}{3.508001in}}{\pgfqpoint{9.858238in}{3.504094in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.500188in}}{\pgfqpoint{9.867444in}{3.497993in}}{\pgfqpoint{9.872969in}{3.497993in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.497993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.107499in}}{\pgfqpoint{6.696401in}{1.109695in}}{\pgfqpoint{6.700308in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.117508in}}{\pgfqpoint{6.706410in}{1.122808in}}{\pgfqpoint{6.706410in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.133858in}}{\pgfqpoint{6.704215in}{1.139157in}}{\pgfqpoint{6.700308in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.146971in}}{\pgfqpoint{6.691102in}{1.149166in}}{\pgfqpoint{6.685577in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.149166in}}{\pgfqpoint{6.674752in}{1.146971in}}{\pgfqpoint{6.670845in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.139157in}}{\pgfqpoint{6.664743in}{1.133858in}}{\pgfqpoint{6.664743in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.122808in}}{\pgfqpoint{6.666939in}{1.117508in}}{\pgfqpoint{6.670845in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.109695in}}{\pgfqpoint{6.680052in}{1.107499in}}{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.150969in}}{\pgfqpoint{7.891674in}{2.153164in}}{\pgfqpoint{7.895580in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.160977in}}{\pgfqpoint{7.901682in}{2.166277in}}{\pgfqpoint{7.901682in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.177327in}}{\pgfqpoint{7.899487in}{2.182627in}}{\pgfqpoint{7.895580in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.190440in}}{\pgfqpoint{7.886374in}{2.192635in}}{\pgfqpoint{7.880849in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.192635in}}{\pgfqpoint{7.870024in}{2.190440in}}{\pgfqpoint{7.866118in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.182627in}}{\pgfqpoint{7.860016in}{2.177327in}}{\pgfqpoint{7.860016in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.166277in}}{\pgfqpoint{7.862211in}{2.160977in}}{\pgfqpoint{7.866118in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.153164in}}{\pgfqpoint{7.875324in}{2.150969in}}{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295032in}{0.614223in}}%
\pgfpathcurveto{\pgfqpoint{4.300558in}{0.614223in}}{\pgfqpoint{4.305857in}{0.616418in}}{\pgfqpoint{4.309764in}{0.620325in}}%
\pgfpathcurveto{\pgfqpoint{4.313671in}{0.624232in}}{\pgfqpoint{4.315866in}{0.629531in}}{\pgfqpoint{4.315866in}{0.635056in}}%
\pgfpathcurveto{\pgfqpoint{4.315866in}{0.640581in}}{\pgfqpoint{4.313671in}{0.645881in}}{\pgfqpoint{4.309764in}{0.649788in}}%
\pgfpathcurveto{\pgfqpoint{4.305857in}{0.653695in}}{\pgfqpoint{4.300558in}{0.655890in}}{\pgfqpoint{4.295032in}{0.655890in}}%
\pgfpathcurveto{\pgfqpoint{4.289507in}{0.655890in}}{\pgfqpoint{4.284208in}{0.653695in}}{\pgfqpoint{4.280301in}{0.649788in}}%
\pgfpathcurveto{\pgfqpoint{4.276394in}{0.645881in}}{\pgfqpoint{4.274199in}{0.640581in}}{\pgfqpoint{4.274199in}{0.635056in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{0.629531in}}{\pgfqpoint{4.276394in}{0.624232in}}{\pgfqpoint{4.280301in}{0.620325in}}%
\pgfpathcurveto{\pgfqpoint{4.284208in}{0.616418in}}{\pgfqpoint{4.289507in}{0.614223in}}{\pgfqpoint{4.295032in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{4.295032in}{0.614223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.843453in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.843453in}}{\pgfqpoint{10.680642in}{2.845648in}}{\pgfqpoint{10.684549in}{2.849555in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.853461in}}{\pgfqpoint{10.690651in}{2.858761in}}{\pgfqpoint{10.690651in}{2.864286in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.869811in}}{\pgfqpoint{10.688456in}{2.875111in}}{\pgfqpoint{10.684549in}{2.879017in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.882924in}}{\pgfqpoint{10.675342in}{2.885119in}}{\pgfqpoint{10.669817in}{2.885119in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.885119in}}{\pgfqpoint{10.658993in}{2.882924in}}{\pgfqpoint{10.655086in}{2.879017in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.875111in}}{\pgfqpoint{10.648984in}{2.869811in}}{\pgfqpoint{10.648984in}{2.864286in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.858761in}}{\pgfqpoint{10.651179in}{2.853461in}}{\pgfqpoint{10.655086in}{2.849555in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.845648in}}{\pgfqpoint{10.664292in}{2.843453in}}{\pgfqpoint{10.669817in}{2.843453in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.843453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.557307in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.557307in}}{\pgfqpoint{5.501129in}{0.559502in}}{\pgfqpoint{5.505036in}{0.563408in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.567315in}}{\pgfqpoint{5.511138in}{0.572615in}}{\pgfqpoint{5.511138in}{0.578140in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.583665in}}{\pgfqpoint{5.508943in}{0.588964in}}{\pgfqpoint{5.505036in}{0.592871in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.596778in}}{\pgfqpoint{5.495830in}{0.598973in}}{\pgfqpoint{5.490305in}{0.598973in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.598973in}}{\pgfqpoint{5.479480in}{0.596778in}}{\pgfqpoint{5.475573in}{0.592871in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.588964in}}{\pgfqpoint{5.469471in}{0.583665in}}{\pgfqpoint{5.469471in}{0.578140in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.572615in}}{\pgfqpoint{5.471666in}{0.567315in}}{\pgfqpoint{5.475573in}{0.563408in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.559502in}}{\pgfqpoint{5.484780in}{0.557307in}}{\pgfqpoint{5.490305in}{0.557307in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.557307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{2.018163in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{2.018163in}}{\pgfqpoint{5.899553in}{2.020359in}}{\pgfqpoint{5.903460in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{2.028172in}}{\pgfqpoint{5.909562in}{2.033472in}}{\pgfqpoint{5.909562in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{2.044522in}}{\pgfqpoint{5.907367in}{2.049821in}}{\pgfqpoint{5.903460in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{2.057635in}}{\pgfqpoint{5.894254in}{2.059830in}}{\pgfqpoint{5.888729in}{2.059830in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{2.059830in}}{\pgfqpoint{5.877904in}{2.057635in}}{\pgfqpoint{5.873997in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{2.049821in}}{\pgfqpoint{5.867895in}{2.044522in}}{\pgfqpoint{5.867895in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{2.033472in}}{\pgfqpoint{5.870091in}{2.028172in}}{\pgfqpoint{5.873997in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{2.020359in}}{\pgfqpoint{5.883204in}{2.018163in}}{\pgfqpoint{5.888729in}{2.018163in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{2.018163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.160455in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.160455in}}{\pgfqpoint{9.485370in}{2.162650in}}{\pgfqpoint{9.489277in}{2.166557in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.170463in}}{\pgfqpoint{9.495379in}{2.175763in}}{\pgfqpoint{9.495379in}{2.181288in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.186813in}}{\pgfqpoint{9.493183in}{2.192113in}}{\pgfqpoint{9.489277in}{2.196019in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.199926in}}{\pgfqpoint{9.480070in}{2.202121in}}{\pgfqpoint{9.474545in}{2.202121in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.202121in}}{\pgfqpoint{9.463721in}{2.199926in}}{\pgfqpoint{9.459814in}{2.196019in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.192113in}}{\pgfqpoint{9.453712in}{2.186813in}}{\pgfqpoint{9.453712in}{2.181288in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.175763in}}{\pgfqpoint{9.455907in}{2.170463in}}{\pgfqpoint{9.459814in}{2.166557in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.162650in}}{\pgfqpoint{9.469020in}{2.160455in}}{\pgfqpoint{9.474545in}{2.160455in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.160455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.652167in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.652167in}}{\pgfqpoint{6.297977in}{0.654362in}}{\pgfqpoint{6.301884in}{0.658269in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.662176in}}{\pgfqpoint{6.307986in}{0.667476in}}{\pgfqpoint{6.307986in}{0.673001in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.678526in}}{\pgfqpoint{6.305791in}{0.683825in}}{\pgfqpoint{6.301884in}{0.687732in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.691639in}}{\pgfqpoint{6.292678in}{0.693834in}}{\pgfqpoint{6.287153in}{0.693834in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.693834in}}{\pgfqpoint{6.276328in}{0.691639in}}{\pgfqpoint{6.272421in}{0.687732in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.683825in}}{\pgfqpoint{6.266319in}{0.678526in}}{\pgfqpoint{6.266319in}{0.673001in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.667476in}}{\pgfqpoint{6.268515in}{0.662176in}}{\pgfqpoint{6.272421in}{0.658269in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.654362in}}{\pgfqpoint{6.281628in}{0.652167in}}{\pgfqpoint{6.287153in}{0.652167in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.652167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.505915in}}{\pgfqpoint{8.290098in}{1.508110in}}{\pgfqpoint{8.294004in}{1.512017in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.515924in}}{\pgfqpoint{8.300106in}{1.521223in}}{\pgfqpoint{8.300106in}{1.526748in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.532273in}}{\pgfqpoint{8.297911in}{1.537573in}}{\pgfqpoint{8.294004in}{1.541480in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.545386in}}{\pgfqpoint{8.284798in}{1.547582in}}{\pgfqpoint{8.279273in}{1.547582in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.547582in}}{\pgfqpoint{8.268448in}{1.545386in}}{\pgfqpoint{8.264542in}{1.541480in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.537573in}}{\pgfqpoint{8.258440in}{1.532273in}}{\pgfqpoint{8.258440in}{1.526748in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.521223in}}{\pgfqpoint{8.260635in}{1.515924in}}{\pgfqpoint{8.264542in}{1.512017in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.508110in}}{\pgfqpoint{8.273748in}{1.505915in}}{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.505915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.359662in}}{\pgfqpoint{8.688522in}{2.361858in}}{\pgfqpoint{8.692429in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.369671in}}{\pgfqpoint{8.698530in}{2.374971in}}{\pgfqpoint{8.698530in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.386021in}}{\pgfqpoint{8.696335in}{2.391320in}}{\pgfqpoint{8.692429in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.399134in}}{\pgfqpoint{8.683222in}{2.401329in}}{\pgfqpoint{8.677697in}{2.401329in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.401329in}}{\pgfqpoint{8.666873in}{2.399134in}}{\pgfqpoint{8.662966in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.391320in}}{\pgfqpoint{8.656864in}{2.386021in}}{\pgfqpoint{8.656864in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.374971in}}{\pgfqpoint{8.659059in}{2.369671in}}{\pgfqpoint{8.662966in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.361858in}}{\pgfqpoint{8.672172in}{2.359662in}}{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.633195in}}{\pgfqpoint{5.501129in}{0.635390in}}{\pgfqpoint{5.505036in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.643204in}}{\pgfqpoint{5.511138in}{0.648503in}}{\pgfqpoint{5.511138in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.659554in}}{\pgfqpoint{5.508943in}{0.664853in}}{\pgfqpoint{5.505036in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.672667in}}{\pgfqpoint{5.495830in}{0.674862in}}{\pgfqpoint{5.490305in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.674862in}}{\pgfqpoint{5.479480in}{0.672667in}}{\pgfqpoint{5.475573in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.664853in}}{\pgfqpoint{5.469471in}{0.659554in}}{\pgfqpoint{5.469471in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.648503in}}{\pgfqpoint{5.471666in}{0.643204in}}{\pgfqpoint{5.475573in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.635390in}}{\pgfqpoint{5.484780in}{0.633195in}}{\pgfqpoint{5.490305in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.777050in}}{\pgfqpoint{9.883794in}{2.779245in}}{\pgfqpoint{9.887701in}{2.783152in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.787059in}}{\pgfqpoint{9.893803in}{2.792358in}}{\pgfqpoint{9.893803in}{2.797883in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.803409in}}{\pgfqpoint{9.891607in}{2.808708in}}{\pgfqpoint{9.887701in}{2.812615in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.816522in}}{\pgfqpoint{9.878494in}{2.818717in}}{\pgfqpoint{9.872969in}{2.818717in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.818717in}}{\pgfqpoint{9.862145in}{2.816522in}}{\pgfqpoint{9.858238in}{2.812615in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.808708in}}{\pgfqpoint{9.852136in}{2.803409in}}{\pgfqpoint{9.852136in}{2.797883in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.792358in}}{\pgfqpoint{9.854331in}{2.787059in}}{\pgfqpoint{9.858238in}{2.783152in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.779245in}}{\pgfqpoint{9.867444in}{2.777050in}}{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.777050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.720134in}}{\pgfqpoint{9.883794in}{2.722329in}}{\pgfqpoint{9.887701in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.730142in}}{\pgfqpoint{9.893803in}{2.735442in}}{\pgfqpoint{9.893803in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.746492in}}{\pgfqpoint{9.891607in}{2.751792in}}{\pgfqpoint{9.887701in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.759605in}}{\pgfqpoint{9.878494in}{2.761800in}}{\pgfqpoint{9.872969in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.761800in}}{\pgfqpoint{9.862145in}{2.759605in}}{\pgfqpoint{9.858238in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.751792in}}{\pgfqpoint{9.852136in}{2.746492in}}{\pgfqpoint{9.852136in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.735442in}}{\pgfqpoint{9.854331in}{2.730142in}}{\pgfqpoint{9.858238in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.722329in}}{\pgfqpoint{9.867444in}{2.720134in}}{\pgfqpoint{9.872969in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.188913in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.188913in}}{\pgfqpoint{8.688522in}{2.191108in}}{\pgfqpoint{8.692429in}{2.195015in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.198922in}}{\pgfqpoint{8.698530in}{2.204221in}}{\pgfqpoint{8.698530in}{2.209746in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.215271in}}{\pgfqpoint{8.696335in}{2.220571in}}{\pgfqpoint{8.692429in}{2.224478in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.228384in}}{\pgfqpoint{8.683222in}{2.230580in}}{\pgfqpoint{8.677697in}{2.230580in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.230580in}}{\pgfqpoint{8.666873in}{2.228384in}}{\pgfqpoint{8.662966in}{2.224478in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.220571in}}{\pgfqpoint{8.656864in}{2.215271in}}{\pgfqpoint{8.656864in}{2.209746in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.204221in}}{\pgfqpoint{8.659059in}{2.198922in}}{\pgfqpoint{8.662966in}{2.195015in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.191108in}}{\pgfqpoint{8.672172in}{2.188913in}}{\pgfqpoint{8.677697in}{2.188913in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.188913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.289299in}}{\pgfqpoint{10.680642in}{3.291494in}}{\pgfqpoint{10.684549in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.299307in}}{\pgfqpoint{10.690651in}{3.304607in}}{\pgfqpoint{10.690651in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.315657in}}{\pgfqpoint{10.688456in}{3.320957in}}{\pgfqpoint{10.684549in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.328770in}}{\pgfqpoint{10.675342in}{3.330965in}}{\pgfqpoint{10.669817in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.330965in}}{\pgfqpoint{10.658993in}{3.328770in}}{\pgfqpoint{10.655086in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.320957in}}{\pgfqpoint{10.648984in}{3.315657in}}{\pgfqpoint{10.648984in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.304607in}}{\pgfqpoint{10.651179in}{3.299307in}}{\pgfqpoint{10.655086in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.291494in}}{\pgfqpoint{10.664292in}{3.289299in}}{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.363624in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.363624in}}{\pgfqpoint{7.493250in}{1.365819in}}{\pgfqpoint{7.497156in}{1.369726in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.373632in}}{\pgfqpoint{7.503258in}{1.378932in}}{\pgfqpoint{7.503258in}{1.384457in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.389982in}}{\pgfqpoint{7.501063in}{1.395282in}}{\pgfqpoint{7.497156in}{1.399188in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.403095in}}{\pgfqpoint{7.487950in}{1.405290in}}{\pgfqpoint{7.482425in}{1.405290in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.405290in}}{\pgfqpoint{7.471600in}{1.403095in}}{\pgfqpoint{7.467694in}{1.399188in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.395282in}}{\pgfqpoint{7.461592in}{1.389982in}}{\pgfqpoint{7.461592in}{1.384457in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.378932in}}{\pgfqpoint{7.463787in}{1.373632in}}{\pgfqpoint{7.467694in}{1.369726in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.365819in}}{\pgfqpoint{7.476900in}{1.363624in}}{\pgfqpoint{7.482425in}{1.363624in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.363624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.720134in}}{\pgfqpoint{8.688522in}{2.722329in}}{\pgfqpoint{8.692429in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.730142in}}{\pgfqpoint{8.698530in}{2.735442in}}{\pgfqpoint{8.698530in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.746492in}}{\pgfqpoint{8.696335in}{2.751792in}}{\pgfqpoint{8.692429in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.759605in}}{\pgfqpoint{8.683222in}{2.761800in}}{\pgfqpoint{8.677697in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.761800in}}{\pgfqpoint{8.666873in}{2.759605in}}{\pgfqpoint{8.662966in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.751792in}}{\pgfqpoint{8.656864in}{2.746492in}}{\pgfqpoint{8.656864in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.735442in}}{\pgfqpoint{8.659059in}{2.730142in}}{\pgfqpoint{8.662966in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.722329in}}{\pgfqpoint{8.672172in}{2.720134in}}{\pgfqpoint{8.677697in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.118549in}}{\pgfqpoint{10.282218in}{3.120744in}}{\pgfqpoint{10.286125in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.128558in}}{\pgfqpoint{10.292227in}{3.133857in}}{\pgfqpoint{10.292227in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.144908in}}{\pgfqpoint{10.290032in}{3.150207in}}{\pgfqpoint{10.286125in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.158021in}}{\pgfqpoint{10.276918in}{3.160216in}}{\pgfqpoint{10.271393in}{3.160216in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.160216in}}{\pgfqpoint{10.260569in}{3.158021in}}{\pgfqpoint{10.256662in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.150207in}}{\pgfqpoint{10.250560in}{3.144908in}}{\pgfqpoint{10.250560in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.133857in}}{\pgfqpoint{10.252755in}{3.128558in}}{\pgfqpoint{10.256662in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.120744in}}{\pgfqpoint{10.265868in}{3.118549in}}{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.118549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.412618in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.412618in}}{\pgfqpoint{10.680642in}{3.414813in}}{\pgfqpoint{10.684549in}{3.418720in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.422627in}}{\pgfqpoint{10.690651in}{3.427926in}}{\pgfqpoint{10.690651in}{3.433451in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.438976in}}{\pgfqpoint{10.688456in}{3.444276in}}{\pgfqpoint{10.684549in}{3.448182in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.452089in}}{\pgfqpoint{10.675342in}{3.454284in}}{\pgfqpoint{10.669817in}{3.454284in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.454284in}}{\pgfqpoint{10.658993in}{3.452089in}}{\pgfqpoint{10.655086in}{3.448182in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.444276in}}{\pgfqpoint{10.648984in}{3.438976in}}{\pgfqpoint{10.648984in}{3.433451in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.427926in}}{\pgfqpoint{10.651179in}{3.422627in}}{\pgfqpoint{10.655086in}{3.418720in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.414813in}}{\pgfqpoint{10.664292in}{3.412618in}}{\pgfqpoint{10.669817in}{3.412618in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.412618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.728056in}}{\pgfqpoint{3.907433in}{0.730251in}}{\pgfqpoint{3.911340in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.738065in}}{\pgfqpoint{3.917442in}{0.743364in}}{\pgfqpoint{3.917442in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.754414in}}{\pgfqpoint{3.915247in}{0.759714in}}{\pgfqpoint{3.911340in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.767528in}}{\pgfqpoint{3.902134in}{0.769723in}}{\pgfqpoint{3.896608in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.769723in}}{\pgfqpoint{3.885784in}{0.767528in}}{\pgfqpoint{3.881877in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.759714in}}{\pgfqpoint{3.875775in}{0.754414in}}{\pgfqpoint{3.875775in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.743364in}}{\pgfqpoint{3.877970in}{0.738065in}}{\pgfqpoint{3.881877in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.730251in}}{\pgfqpoint{3.891083in}{0.728056in}}{\pgfqpoint{3.896608in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.953325in}}{\pgfqpoint{11.079066in}{3.955520in}}{\pgfqpoint{11.082973in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.963333in}}{\pgfqpoint{11.089075in}{3.968633in}}{\pgfqpoint{11.089075in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.979683in}}{\pgfqpoint{11.086880in}{3.984982in}}{\pgfqpoint{11.082973in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.992796in}}{\pgfqpoint{11.073767in}{3.994991in}}{\pgfqpoint{11.068241in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.994991in}}{\pgfqpoint{11.057417in}{3.992796in}}{\pgfqpoint{11.053510in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.984982in}}{\pgfqpoint{11.047408in}{3.979683in}}{\pgfqpoint{11.047408in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.968633in}}{\pgfqpoint{11.049603in}{3.963333in}}{\pgfqpoint{11.053510in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.955520in}}{\pgfqpoint{11.062716in}{3.953325in}}{\pgfqpoint{11.068241in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.520926in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.520926in}}{\pgfqpoint{9.883794in}{2.523121in}}{\pgfqpoint{9.887701in}{2.527028in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.530935in}}{\pgfqpoint{9.893803in}{2.536234in}}{\pgfqpoint{9.893803in}{2.541759in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.547284in}}{\pgfqpoint{9.891607in}{2.552584in}}{\pgfqpoint{9.887701in}{2.556491in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.560397in}}{\pgfqpoint{9.878494in}{2.562593in}}{\pgfqpoint{9.872969in}{2.562593in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.562593in}}{\pgfqpoint{9.862145in}{2.560397in}}{\pgfqpoint{9.858238in}{2.556491in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.552584in}}{\pgfqpoint{9.852136in}{2.547284in}}{\pgfqpoint{9.852136in}{2.541759in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.536234in}}{\pgfqpoint{9.854331in}{2.530935in}}{\pgfqpoint{9.858238in}{2.527028in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.523121in}}{\pgfqpoint{9.867444in}{2.520926in}}{\pgfqpoint{9.872969in}{2.520926in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.520926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.633195in}}{\pgfqpoint{5.102705in}{0.635390in}}{\pgfqpoint{5.106612in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.643204in}}{\pgfqpoint{5.112714in}{0.648503in}}{\pgfqpoint{5.112714in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.659554in}}{\pgfqpoint{5.110519in}{0.664853in}}{\pgfqpoint{5.106612in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.672667in}}{\pgfqpoint{5.097406in}{0.674862in}}{\pgfqpoint{5.091881in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.674862in}}{\pgfqpoint{5.081056in}{0.672667in}}{\pgfqpoint{5.077149in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.664853in}}{\pgfqpoint{5.071047in}{0.659554in}}{\pgfqpoint{5.071047in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.648503in}}{\pgfqpoint{5.073242in}{0.643204in}}{\pgfqpoint{5.077149in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.635390in}}{\pgfqpoint{5.086356in}{0.633195in}}{\pgfqpoint{5.091881in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.202360in}}{\pgfqpoint{6.696401in}{1.204555in}}{\pgfqpoint{6.700308in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.212369in}}{\pgfqpoint{6.706410in}{1.217668in}}{\pgfqpoint{6.706410in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.228719in}}{\pgfqpoint{6.704215in}{1.234018in}}{\pgfqpoint{6.700308in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.241832in}}{\pgfqpoint{6.691102in}{1.244027in}}{\pgfqpoint{6.685577in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.244027in}}{\pgfqpoint{6.674752in}{1.241832in}}{\pgfqpoint{6.670845in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.234018in}}{\pgfqpoint{6.664743in}{1.228719in}}{\pgfqpoint{6.664743in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.217668in}}{\pgfqpoint{6.666939in}{1.212369in}}{\pgfqpoint{6.670845in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.204555in}}{\pgfqpoint{6.680052in}{1.202360in}}{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.479020in}}{\pgfqpoint{10.680642in}{3.481215in}}{\pgfqpoint{10.684549in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.489029in}}{\pgfqpoint{10.690651in}{3.494329in}}{\pgfqpoint{10.690651in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.505379in}}{\pgfqpoint{10.688456in}{3.510678in}}{\pgfqpoint{10.684549in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.518492in}}{\pgfqpoint{10.675342in}{3.520687in}}{\pgfqpoint{10.669817in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.520687in}}{\pgfqpoint{10.658993in}{3.518492in}}{\pgfqpoint{10.655086in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.510678in}}{\pgfqpoint{10.648984in}{3.505379in}}{\pgfqpoint{10.648984in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.494329in}}{\pgfqpoint{10.651179in}{3.489029in}}{\pgfqpoint{10.655086in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.481215in}}{\pgfqpoint{10.664292in}{3.479020in}}{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{1.866386in}}{\pgfqpoint{10.680642in}{1.868581in}}{\pgfqpoint{10.684549in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{1.876395in}}{\pgfqpoint{10.690651in}{1.881694in}}{\pgfqpoint{10.690651in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{1.892744in}}{\pgfqpoint{10.688456in}{1.898044in}}{\pgfqpoint{10.684549in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{1.905858in}}{\pgfqpoint{10.675342in}{1.908053in}}{\pgfqpoint{10.669817in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{1.908053in}}{\pgfqpoint{10.658993in}{1.905858in}}{\pgfqpoint{10.655086in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{1.898044in}}{\pgfqpoint{10.648984in}{1.892744in}}{\pgfqpoint{10.648984in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{1.881694in}}{\pgfqpoint{10.651179in}{1.876395in}}{\pgfqpoint{10.655086in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{1.868581in}}{\pgfqpoint{10.664292in}{1.866386in}}{\pgfqpoint{10.669817in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.203924in}}{\pgfqpoint{9.485370in}{3.206119in}}{\pgfqpoint{9.489277in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.213933in}}{\pgfqpoint{9.495379in}{3.219232in}}{\pgfqpoint{9.495379in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.230282in}}{\pgfqpoint{9.493183in}{3.235582in}}{\pgfqpoint{9.489277in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.243395in}}{\pgfqpoint{9.480070in}{3.245591in}}{\pgfqpoint{9.474545in}{3.245591in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.245591in}}{\pgfqpoint{9.463721in}{3.243395in}}{\pgfqpoint{9.459814in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.235582in}}{\pgfqpoint{9.453712in}{3.230282in}}{\pgfqpoint{9.453712in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.219232in}}{\pgfqpoint{9.455907in}{3.213933in}}{\pgfqpoint{9.459814in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.206119in}}{\pgfqpoint{9.469020in}{3.203924in}}{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.833967in}}{\pgfqpoint{10.680642in}{2.836162in}}{\pgfqpoint{10.684549in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.843975in}}{\pgfqpoint{10.690651in}{2.849275in}}{\pgfqpoint{10.690651in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.860325in}}{\pgfqpoint{10.688456in}{2.865625in}}{\pgfqpoint{10.684549in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.873438in}}{\pgfqpoint{10.675342in}{2.875633in}}{\pgfqpoint{10.669817in}{2.875633in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.875633in}}{\pgfqpoint{10.658993in}{2.873438in}}{\pgfqpoint{10.655086in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.865625in}}{\pgfqpoint{10.648984in}{2.860325in}}{\pgfqpoint{10.648984in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.849275in}}{\pgfqpoint{10.651179in}{2.843975in}}{\pgfqpoint{10.655086in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.836162in}}{\pgfqpoint{10.664292in}{2.833967in}}{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.833967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.739106in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.739106in}}{\pgfqpoint{9.883794in}{2.741301in}}{\pgfqpoint{9.887701in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.749115in}}{\pgfqpoint{9.893803in}{2.754414in}}{\pgfqpoint{9.893803in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.765464in}}{\pgfqpoint{9.891607in}{2.770764in}}{\pgfqpoint{9.887701in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.778577in}}{\pgfqpoint{9.878494in}{2.780772in}}{\pgfqpoint{9.872969in}{2.780772in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.780772in}}{\pgfqpoint{9.862145in}{2.778577in}}{\pgfqpoint{9.858238in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.770764in}}{\pgfqpoint{9.852136in}{2.765464in}}{\pgfqpoint{9.852136in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.754414in}}{\pgfqpoint{9.854331in}{2.749115in}}{\pgfqpoint{9.858238in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.741301in}}{\pgfqpoint{9.867444in}{2.739106in}}{\pgfqpoint{9.872969in}{2.739106in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.335165in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.335165in}}{\pgfqpoint{8.290098in}{1.337361in}}{\pgfqpoint{8.294004in}{1.341267in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.345174in}}{\pgfqpoint{8.300106in}{1.350474in}}{\pgfqpoint{8.300106in}{1.355999in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.361524in}}{\pgfqpoint{8.297911in}{1.366823in}}{\pgfqpoint{8.294004in}{1.370730in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.374637in}}{\pgfqpoint{8.284798in}{1.376832in}}{\pgfqpoint{8.279273in}{1.376832in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.376832in}}{\pgfqpoint{8.268448in}{1.374637in}}{\pgfqpoint{8.264542in}{1.370730in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.366823in}}{\pgfqpoint{8.258440in}{1.361524in}}{\pgfqpoint{8.258440in}{1.355999in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.350474in}}{\pgfqpoint{8.260635in}{1.345174in}}{\pgfqpoint{8.264542in}{1.341267in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.337361in}}{\pgfqpoint{8.273748in}{1.335165in}}{\pgfqpoint{8.279273in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.335165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.003152in}}{\pgfqpoint{6.696401in}{1.005348in}}{\pgfqpoint{6.700308in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.013161in}}{\pgfqpoint{6.706410in}{1.018461in}}{\pgfqpoint{6.706410in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.029511in}}{\pgfqpoint{6.704215in}{1.034810in}}{\pgfqpoint{6.700308in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.042624in}}{\pgfqpoint{6.691102in}{1.044819in}}{\pgfqpoint{6.685577in}{1.044819in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.044819in}}{\pgfqpoint{6.674752in}{1.042624in}}{\pgfqpoint{6.670845in}{1.038717in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.034810in}}{\pgfqpoint{6.664743in}{1.029511in}}{\pgfqpoint{6.664743in}{1.023986in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.018461in}}{\pgfqpoint{6.666939in}{1.013161in}}{\pgfqpoint{6.670845in}{1.009254in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.005348in}}{\pgfqpoint{6.680052in}{1.003152in}}{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.003152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.373110in}}{\pgfqpoint{6.696401in}{1.375305in}}{\pgfqpoint{6.700308in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.383118in}}{\pgfqpoint{6.706410in}{1.388418in}}{\pgfqpoint{6.706410in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.399468in}}{\pgfqpoint{6.704215in}{1.404768in}}{\pgfqpoint{6.700308in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.412581in}}{\pgfqpoint{6.691102in}{1.414776in}}{\pgfqpoint{6.685577in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.414776in}}{\pgfqpoint{6.674752in}{1.412581in}}{\pgfqpoint{6.670845in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.404768in}}{\pgfqpoint{6.664743in}{1.399468in}}{\pgfqpoint{6.664743in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.388418in}}{\pgfqpoint{6.666939in}{1.383118in}}{\pgfqpoint{6.670845in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.375305in}}{\pgfqpoint{6.680052in}{1.373110in}}{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{4.380198in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{4.380198in}}{\pgfqpoint{11.477490in}{4.382393in}}{\pgfqpoint{11.481397in}{4.386300in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{4.390207in}}{\pgfqpoint{11.487499in}{4.395507in}}{\pgfqpoint{11.487499in}{4.401032in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{4.406557in}}{\pgfqpoint{11.485304in}{4.411856in}}{\pgfqpoint{11.481397in}{4.415763in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{4.419670in}}{\pgfqpoint{11.472191in}{4.421865in}}{\pgfqpoint{11.466666in}{4.421865in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{4.421865in}}{\pgfqpoint{11.455841in}{4.419670in}}{\pgfqpoint{11.451934in}{4.415763in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{4.411856in}}{\pgfqpoint{11.445832in}{4.406557in}}{\pgfqpoint{11.445832in}{4.401032in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{4.395507in}}{\pgfqpoint{11.448027in}{4.390207in}}{\pgfqpoint{11.451934in}{4.386300in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{4.382393in}}{\pgfqpoint{11.461140in}{4.380198in}}{\pgfqpoint{11.466666in}{4.380198in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{4.380198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.839492in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.839492in}}{\pgfqpoint{10.282218in}{3.841687in}}{\pgfqpoint{10.286125in}{3.845593in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.849500in}}{\pgfqpoint{10.292227in}{3.854800in}}{\pgfqpoint{10.292227in}{3.860325in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.865850in}}{\pgfqpoint{10.290032in}{3.871149in}}{\pgfqpoint{10.286125in}{3.875056in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.878963in}}{\pgfqpoint{10.276918in}{3.881158in}}{\pgfqpoint{10.271393in}{3.881158in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.881158in}}{\pgfqpoint{10.260569in}{3.878963in}}{\pgfqpoint{10.256662in}{3.875056in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.871149in}}{\pgfqpoint{10.250560in}{3.865850in}}{\pgfqpoint{10.250560in}{3.860325in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.854800in}}{\pgfqpoint{10.252755in}{3.849500in}}{\pgfqpoint{10.256662in}{3.845593in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.841687in}}{\pgfqpoint{10.265868in}{3.839492in}}{\pgfqpoint{10.271393in}{3.839492in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.839492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.416579in}}{\pgfqpoint{9.086946in}{2.418774in}}{\pgfqpoint{9.090853in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.426588in}}{\pgfqpoint{9.096954in}{2.431887in}}{\pgfqpoint{9.096954in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.442937in}}{\pgfqpoint{9.094759in}{2.448237in}}{\pgfqpoint{9.090853in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.456050in}}{\pgfqpoint{9.081646in}{2.458246in}}{\pgfqpoint{9.076121in}{2.458246in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.458246in}}{\pgfqpoint{9.065297in}{2.456050in}}{\pgfqpoint{9.061390in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.448237in}}{\pgfqpoint{9.055288in}{2.442937in}}{\pgfqpoint{9.055288in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.431887in}}{\pgfqpoint{9.057483in}{2.426588in}}{\pgfqpoint{9.061390in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.418774in}}{\pgfqpoint{9.070596in}{2.416579in}}{\pgfqpoint{9.076121in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.416579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.600776in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.600776in}}{\pgfqpoint{8.290098in}{1.602971in}}{\pgfqpoint{8.294004in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.610784in}}{\pgfqpoint{8.300106in}{1.616084in}}{\pgfqpoint{8.300106in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.627134in}}{\pgfqpoint{8.297911in}{1.632434in}}{\pgfqpoint{8.294004in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.640247in}}{\pgfqpoint{8.284798in}{1.642442in}}{\pgfqpoint{8.279273in}{1.642442in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.642442in}}{\pgfqpoint{8.268448in}{1.640247in}}{\pgfqpoint{8.264542in}{1.636340in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.632434in}}{\pgfqpoint{8.258440in}{1.627134in}}{\pgfqpoint{8.258440in}{1.621609in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.616084in}}{\pgfqpoint{8.260635in}{1.610784in}}{\pgfqpoint{8.264542in}{1.606878in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.602971in}}{\pgfqpoint{8.273748in}{1.600776in}}{\pgfqpoint{8.279273in}{1.600776in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.600776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.573881in}}{\pgfqpoint{10.282218in}{3.576076in}}{\pgfqpoint{10.286125in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.583890in}}{\pgfqpoint{10.292227in}{3.589189in}}{\pgfqpoint{10.292227in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.600240in}}{\pgfqpoint{10.290032in}{3.605539in}}{\pgfqpoint{10.286125in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.613353in}}{\pgfqpoint{10.276918in}{3.615548in}}{\pgfqpoint{10.271393in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.615548in}}{\pgfqpoint{10.260569in}{3.613353in}}{\pgfqpoint{10.256662in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.605539in}}{\pgfqpoint{10.250560in}{3.600240in}}{\pgfqpoint{10.250560in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.589189in}}{\pgfqpoint{10.252755in}{3.583890in}}{\pgfqpoint{10.256662in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.576076in}}{\pgfqpoint{10.265868in}{3.573881in}}{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.150969in}}{\pgfqpoint{9.086946in}{2.153164in}}{\pgfqpoint{9.090853in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.160977in}}{\pgfqpoint{9.096954in}{2.166277in}}{\pgfqpoint{9.096954in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.177327in}}{\pgfqpoint{9.094759in}{2.182627in}}{\pgfqpoint{9.090853in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.190440in}}{\pgfqpoint{9.081646in}{2.192635in}}{\pgfqpoint{9.076121in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.192635in}}{\pgfqpoint{9.065297in}{2.190440in}}{\pgfqpoint{9.061390in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.182627in}}{\pgfqpoint{9.055288in}{2.177327in}}{\pgfqpoint{9.055288in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.166277in}}{\pgfqpoint{9.057483in}{2.160977in}}{\pgfqpoint{9.061390in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.153164in}}{\pgfqpoint{9.070596in}{2.150969in}}{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.716172in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.716172in}}{\pgfqpoint{10.680642in}{3.718368in}}{\pgfqpoint{10.684549in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.726181in}}{\pgfqpoint{10.690651in}{3.731481in}}{\pgfqpoint{10.690651in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.742531in}}{\pgfqpoint{10.688456in}{3.747830in}}{\pgfqpoint{10.684549in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.755644in}}{\pgfqpoint{10.675342in}{3.757839in}}{\pgfqpoint{10.669817in}{3.757839in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.757839in}}{\pgfqpoint{10.658993in}{3.755644in}}{\pgfqpoint{10.655086in}{3.751737in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.747830in}}{\pgfqpoint{10.648984in}{3.742531in}}{\pgfqpoint{10.648984in}{3.737006in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.731481in}}{\pgfqpoint{10.651179in}{3.726181in}}{\pgfqpoint{10.655086in}{3.722274in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.718368in}}{\pgfqpoint{10.664292in}{3.716172in}}{\pgfqpoint{10.669817in}{3.716172in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.716172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.486943in}}{\pgfqpoint{7.094825in}{1.489138in}}{\pgfqpoint{7.098732in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.496951in}}{\pgfqpoint{7.104834in}{1.502251in}}{\pgfqpoint{7.104834in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.513301in}}{\pgfqpoint{7.102639in}{1.518601in}}{\pgfqpoint{7.098732in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.526414in}}{\pgfqpoint{7.089526in}{1.528609in}}{\pgfqpoint{7.084001in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.528609in}}{\pgfqpoint{7.073176in}{1.526414in}}{\pgfqpoint{7.069269in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.518601in}}{\pgfqpoint{7.063168in}{1.513301in}}{\pgfqpoint{7.063168in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.502251in}}{\pgfqpoint{7.065363in}{1.496951in}}{\pgfqpoint{7.069269in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.489138in}}{\pgfqpoint{7.078476in}{1.486943in}}{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.621312in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.621312in}}{\pgfqpoint{10.282218in}{3.623507in}}{\pgfqpoint{10.286125in}{3.627414in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.631320in}}{\pgfqpoint{10.292227in}{3.636620in}}{\pgfqpoint{10.292227in}{3.642145in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.647670in}}{\pgfqpoint{10.290032in}{3.652970in}}{\pgfqpoint{10.286125in}{3.656876in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.660783in}}{\pgfqpoint{10.276918in}{3.662978in}}{\pgfqpoint{10.271393in}{3.662978in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.662978in}}{\pgfqpoint{10.260569in}{3.660783in}}{\pgfqpoint{10.256662in}{3.656876in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.652970in}}{\pgfqpoint{10.250560in}{3.647670in}}{\pgfqpoint{10.250560in}{3.642145in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.636620in}}{\pgfqpoint{10.252755in}{3.631320in}}{\pgfqpoint{10.256662in}{3.627414in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.623507in}}{\pgfqpoint{10.265868in}{3.621312in}}{\pgfqpoint{10.271393in}{3.621312in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.621312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.847414in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.847414in}}{\pgfqpoint{7.493250in}{1.849609in}}{\pgfqpoint{7.497156in}{1.853516in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.857423in}}{\pgfqpoint{7.503258in}{1.862722in}}{\pgfqpoint{7.503258in}{1.868247in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.873772in}}{\pgfqpoint{7.501063in}{1.879072in}}{\pgfqpoint{7.497156in}{1.882979in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.886885in}}{\pgfqpoint{7.487950in}{1.889081in}}{\pgfqpoint{7.482425in}{1.889081in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.889081in}}{\pgfqpoint{7.471600in}{1.886885in}}{\pgfqpoint{7.467694in}{1.882979in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.879072in}}{\pgfqpoint{7.461592in}{1.873772in}}{\pgfqpoint{7.461592in}{1.868247in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.862722in}}{\pgfqpoint{7.463787in}{1.857423in}}{\pgfqpoint{7.467694in}{1.853516in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.849609in}}{\pgfqpoint{7.476900in}{1.847414in}}{\pgfqpoint{7.482425in}{1.847414in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.847414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{1.088527in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{1.088527in}}{\pgfqpoint{5.102705in}{1.090722in}}{\pgfqpoint{5.106612in}{1.094629in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{1.098536in}}{\pgfqpoint{5.112714in}{1.103835in}}{\pgfqpoint{5.112714in}{1.109361in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{1.114886in}}{\pgfqpoint{5.110519in}{1.120185in}}{\pgfqpoint{5.106612in}{1.124092in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{1.127999in}}{\pgfqpoint{5.097406in}{1.130194in}}{\pgfqpoint{5.091881in}{1.130194in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{1.130194in}}{\pgfqpoint{5.081056in}{1.127999in}}{\pgfqpoint{5.077149in}{1.124092in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{1.120185in}}{\pgfqpoint{5.071047in}{1.114886in}}{\pgfqpoint{5.071047in}{1.109361in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{1.103835in}}{\pgfqpoint{5.073242in}{1.098536in}}{\pgfqpoint{5.077149in}{1.094629in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{1.090722in}}{\pgfqpoint{5.086356in}{1.088527in}}{\pgfqpoint{5.091881in}{1.088527in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{1.088527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.289299in}}{\pgfqpoint{10.680642in}{3.291494in}}{\pgfqpoint{10.684549in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.299307in}}{\pgfqpoint{10.690651in}{3.304607in}}{\pgfqpoint{10.690651in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.315657in}}{\pgfqpoint{10.688456in}{3.320957in}}{\pgfqpoint{10.684549in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.328770in}}{\pgfqpoint{10.675342in}{3.330965in}}{\pgfqpoint{10.669817in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.330965in}}{\pgfqpoint{10.658993in}{3.328770in}}{\pgfqpoint{10.655086in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.320957in}}{\pgfqpoint{10.648984in}{3.315657in}}{\pgfqpoint{10.648984in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.304607in}}{\pgfqpoint{10.651179in}{3.299307in}}{\pgfqpoint{10.655086in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.291494in}}{\pgfqpoint{10.664292in}{3.289299in}}{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.743067in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.743067in}}{\pgfqpoint{7.891674in}{1.745262in}}{\pgfqpoint{7.895580in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.753076in}}{\pgfqpoint{7.901682in}{1.758375in}}{\pgfqpoint{7.901682in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.769425in}}{\pgfqpoint{7.899487in}{1.774725in}}{\pgfqpoint{7.895580in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.782539in}}{\pgfqpoint{7.886374in}{1.784734in}}{\pgfqpoint{7.880849in}{1.784734in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.784734in}}{\pgfqpoint{7.870024in}{1.782539in}}{\pgfqpoint{7.866118in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.774725in}}{\pgfqpoint{7.860016in}{1.769425in}}{\pgfqpoint{7.860016in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.758375in}}{\pgfqpoint{7.862211in}{1.753076in}}{\pgfqpoint{7.866118in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.745262in}}{\pgfqpoint{7.875324in}{1.743067in}}{\pgfqpoint{7.880849in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.743067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.109063in}}{\pgfqpoint{9.883794in}{3.111258in}}{\pgfqpoint{9.887701in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.119072in}}{\pgfqpoint{9.893803in}{3.124371in}}{\pgfqpoint{9.893803in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.135421in}}{\pgfqpoint{9.891607in}{3.140721in}}{\pgfqpoint{9.887701in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.148535in}}{\pgfqpoint{9.878494in}{3.150730in}}{\pgfqpoint{9.872969in}{3.150730in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.150730in}}{\pgfqpoint{9.862145in}{3.148535in}}{\pgfqpoint{9.858238in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.140721in}}{\pgfqpoint{9.852136in}{3.135421in}}{\pgfqpoint{9.852136in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.124371in}}{\pgfqpoint{9.854331in}{3.119072in}}{\pgfqpoint{9.858238in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.111258in}}{\pgfqpoint{9.867444in}{3.109063in}}{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.109063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.995230in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.995230in}}{\pgfqpoint{9.883794in}{2.997425in}}{\pgfqpoint{9.887701in}{3.001332in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.005239in}}{\pgfqpoint{9.893803in}{3.010538in}}{\pgfqpoint{9.893803in}{3.016063in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.021588in}}{\pgfqpoint{9.891607in}{3.026888in}}{\pgfqpoint{9.887701in}{3.030795in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.034702in}}{\pgfqpoint{9.878494in}{3.036897in}}{\pgfqpoint{9.872969in}{3.036897in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.036897in}}{\pgfqpoint{9.862145in}{3.034702in}}{\pgfqpoint{9.858238in}{3.030795in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.026888in}}{\pgfqpoint{9.852136in}{3.021588in}}{\pgfqpoint{9.852136in}{3.016063in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.010538in}}{\pgfqpoint{9.854331in}{3.005239in}}{\pgfqpoint{9.858238in}{3.001332in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.997425in}}{\pgfqpoint{9.867444in}{2.995230in}}{\pgfqpoint{9.872969in}{2.995230in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.995230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.633195in}}{\pgfqpoint{3.907433in}{0.635390in}}{\pgfqpoint{3.911340in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.643204in}}{\pgfqpoint{3.917442in}{0.648503in}}{\pgfqpoint{3.917442in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.659554in}}{\pgfqpoint{3.915247in}{0.664853in}}{\pgfqpoint{3.911340in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.672667in}}{\pgfqpoint{3.902134in}{0.674862in}}{\pgfqpoint{3.896608in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.674862in}}{\pgfqpoint{3.885784in}{0.672667in}}{\pgfqpoint{3.881877in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.664853in}}{\pgfqpoint{3.875775in}{0.659554in}}{\pgfqpoint{3.875775in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.648503in}}{\pgfqpoint{3.877970in}{0.643204in}}{\pgfqpoint{3.881877in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.635390in}}{\pgfqpoint{3.891083in}{0.633195in}}{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.454523in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.454523in}}{\pgfqpoint{9.883794in}{2.456718in}}{\pgfqpoint{9.887701in}{2.460625in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.464532in}}{\pgfqpoint{9.893803in}{2.469832in}}{\pgfqpoint{9.893803in}{2.475357in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.480882in}}{\pgfqpoint{9.891607in}{2.486181in}}{\pgfqpoint{9.887701in}{2.490088in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.493995in}}{\pgfqpoint{9.878494in}{2.496190in}}{\pgfqpoint{9.872969in}{2.496190in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.496190in}}{\pgfqpoint{9.862145in}{2.493995in}}{\pgfqpoint{9.858238in}{2.490088in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.486181in}}{\pgfqpoint{9.852136in}{2.480882in}}{\pgfqpoint{9.852136in}{2.475357in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.469832in}}{\pgfqpoint{9.854331in}{2.464532in}}{\pgfqpoint{9.858238in}{2.460625in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.456718in}}{\pgfqpoint{9.867444in}{2.454523in}}{\pgfqpoint{9.872969in}{2.454523in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.454523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.486943in}}{\pgfqpoint{8.688522in}{1.489138in}}{\pgfqpoint{8.692429in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.496951in}}{\pgfqpoint{8.698530in}{1.502251in}}{\pgfqpoint{8.698530in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.513301in}}{\pgfqpoint{8.696335in}{1.518601in}}{\pgfqpoint{8.692429in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.526414in}}{\pgfqpoint{8.683222in}{1.528609in}}{\pgfqpoint{8.677697in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.528609in}}{\pgfqpoint{8.666873in}{1.526414in}}{\pgfqpoint{8.662966in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.518601in}}{\pgfqpoint{8.656864in}{1.513301in}}{\pgfqpoint{8.656864in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.502251in}}{\pgfqpoint{8.659059in}{1.496951in}}{\pgfqpoint{8.662966in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.489138in}}{\pgfqpoint{8.672172in}{1.486943in}}{\pgfqpoint{8.677697in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.164416in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.164416in}}{\pgfqpoint{6.696401in}{1.166611in}}{\pgfqpoint{6.700308in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.174425in}}{\pgfqpoint{6.706410in}{1.179724in}}{\pgfqpoint{6.706410in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.190774in}}{\pgfqpoint{6.704215in}{1.196074in}}{\pgfqpoint{6.700308in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.203887in}}{\pgfqpoint{6.691102in}{1.206083in}}{\pgfqpoint{6.685577in}{1.206083in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.206083in}}{\pgfqpoint{6.674752in}{1.203887in}}{\pgfqpoint{6.670845in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.196074in}}{\pgfqpoint{6.664743in}{1.190774in}}{\pgfqpoint{6.664743in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.179724in}}{\pgfqpoint{6.666939in}{1.174425in}}{\pgfqpoint{6.670845in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.166611in}}{\pgfqpoint{6.680052in}{1.164416in}}{\pgfqpoint{6.685577in}{1.164416in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.164416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.018163in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.018163in}}{\pgfqpoint{9.086946in}{2.020359in}}{\pgfqpoint{9.090853in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.028172in}}{\pgfqpoint{9.096954in}{2.033472in}}{\pgfqpoint{9.096954in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.044522in}}{\pgfqpoint{9.094759in}{2.049821in}}{\pgfqpoint{9.090853in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.057635in}}{\pgfqpoint{9.081646in}{2.059830in}}{\pgfqpoint{9.076121in}{2.059830in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.059830in}}{\pgfqpoint{9.065297in}{2.057635in}}{\pgfqpoint{9.061390in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.049821in}}{\pgfqpoint{9.055288in}{2.044522in}}{\pgfqpoint{9.055288in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.033472in}}{\pgfqpoint{9.057483in}{2.028172in}}{\pgfqpoint{9.061390in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.020359in}}{\pgfqpoint{9.070596in}{2.018163in}}{\pgfqpoint{9.076121in}{2.018163in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.018163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.344651in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.344651in}}{\pgfqpoint{7.891674in}{1.346847in}}{\pgfqpoint{7.895580in}{1.350753in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.354660in}}{\pgfqpoint{7.901682in}{1.359960in}}{\pgfqpoint{7.901682in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.371010in}}{\pgfqpoint{7.899487in}{1.376309in}}{\pgfqpoint{7.895580in}{1.380216in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.384123in}}{\pgfqpoint{7.886374in}{1.386318in}}{\pgfqpoint{7.880849in}{1.386318in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.386318in}}{\pgfqpoint{7.870024in}{1.384123in}}{\pgfqpoint{7.866118in}{1.380216in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.376309in}}{\pgfqpoint{7.860016in}{1.371010in}}{\pgfqpoint{7.860016in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.359960in}}{\pgfqpoint{7.862211in}{1.354660in}}{\pgfqpoint{7.866118in}{1.350753in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.346847in}}{\pgfqpoint{7.875324in}{1.344651in}}{\pgfqpoint{7.880849in}{1.344651in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.344651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.023688in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.023688in}}{\pgfqpoint{9.883794in}{3.025883in}}{\pgfqpoint{9.887701in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.033697in}}{\pgfqpoint{9.893803in}{3.038997in}}{\pgfqpoint{9.893803in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.050047in}}{\pgfqpoint{9.891607in}{3.055346in}}{\pgfqpoint{9.887701in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.063160in}}{\pgfqpoint{9.878494in}{3.065355in}}{\pgfqpoint{9.872969in}{3.065355in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.065355in}}{\pgfqpoint{9.862145in}{3.063160in}}{\pgfqpoint{9.858238in}{3.059253in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.055346in}}{\pgfqpoint{9.852136in}{3.050047in}}{\pgfqpoint{9.852136in}{3.044522in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.038997in}}{\pgfqpoint{9.854331in}{3.033697in}}{\pgfqpoint{9.858238in}{3.029790in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.025883in}}{\pgfqpoint{9.867444in}{3.023688in}}{\pgfqpoint{9.872969in}{3.023688in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.023688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.625273in}}{\pgfqpoint{10.282218in}{2.627468in}}{\pgfqpoint{10.286125in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.635282in}}{\pgfqpoint{10.292227in}{2.640581in}}{\pgfqpoint{10.292227in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.651631in}}{\pgfqpoint{10.290032in}{2.656931in}}{\pgfqpoint{10.286125in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.664744in}}{\pgfqpoint{10.276918in}{2.666939in}}{\pgfqpoint{10.271393in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.666939in}}{\pgfqpoint{10.260569in}{2.664744in}}{\pgfqpoint{10.256662in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.656931in}}{\pgfqpoint{10.250560in}{2.651631in}}{\pgfqpoint{10.250560in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.640581in}}{\pgfqpoint{10.252755in}{2.635282in}}{\pgfqpoint{10.256662in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.627468in}}{\pgfqpoint{10.265868in}{2.625273in}}{\pgfqpoint{10.271393in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.052482in}{8.686880in}}%
\pgfpathcurveto{\pgfqpoint{15.058007in}{8.686880in}}{\pgfqpoint{15.063307in}{8.689076in}}{\pgfqpoint{15.067213in}{8.692982in}}%
\pgfpathcurveto{\pgfqpoint{15.071120in}{8.696889in}}{\pgfqpoint{15.073315in}{8.702189in}}{\pgfqpoint{15.073315in}{8.707714in}}%
\pgfpathcurveto{\pgfqpoint{15.073315in}{8.713239in}}{\pgfqpoint{15.071120in}{8.718538in}}{\pgfqpoint{15.067213in}{8.722445in}}%
\pgfpathcurveto{\pgfqpoint{15.063307in}{8.726352in}}{\pgfqpoint{15.058007in}{8.728547in}}{\pgfqpoint{15.052482in}{8.728547in}}%
\pgfpathcurveto{\pgfqpoint{15.046957in}{8.728547in}}{\pgfqpoint{15.041657in}{8.726352in}}{\pgfqpoint{15.037751in}{8.722445in}}%
\pgfpathcurveto{\pgfqpoint{15.033844in}{8.718538in}}{\pgfqpoint{15.031649in}{8.713239in}}{\pgfqpoint{15.031649in}{8.707714in}}%
\pgfpathcurveto{\pgfqpoint{15.031649in}{8.702189in}}{\pgfqpoint{15.033844in}{8.696889in}}{\pgfqpoint{15.037751in}{8.692982in}}%
\pgfpathcurveto{\pgfqpoint{15.041657in}{8.689076in}}{\pgfqpoint{15.046957in}{8.686880in}}{\pgfqpoint{15.052482in}{8.686880in}}%
\pgfpathlineto{\pgfqpoint{15.052482in}{8.686880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.441076in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.441076in}}{\pgfqpoint{9.485370in}{3.443271in}}{\pgfqpoint{9.489277in}{3.447178in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.451085in}}{\pgfqpoint{9.495379in}{3.456384in}}{\pgfqpoint{9.495379in}{3.461909in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.467434in}}{\pgfqpoint{9.493183in}{3.472734in}}{\pgfqpoint{9.489277in}{3.476641in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.480548in}}{\pgfqpoint{9.480070in}{3.482743in}}{\pgfqpoint{9.474545in}{3.482743in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.482743in}}{\pgfqpoint{9.463721in}{3.480548in}}{\pgfqpoint{9.459814in}{3.476641in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.472734in}}{\pgfqpoint{9.453712in}{3.467434in}}{\pgfqpoint{9.453712in}{3.461909in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.456384in}}{\pgfqpoint{9.455907in}{3.451085in}}{\pgfqpoint{9.459814in}{3.447178in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.443271in}}{\pgfqpoint{9.469020in}{3.441076in}}{\pgfqpoint{9.474545in}{3.441076in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.441076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.150969in}}{\pgfqpoint{9.086946in}{2.153164in}}{\pgfqpoint{9.090853in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.160977in}}{\pgfqpoint{9.096954in}{2.166277in}}{\pgfqpoint{9.096954in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.177327in}}{\pgfqpoint{9.094759in}{2.182627in}}{\pgfqpoint{9.090853in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.190440in}}{\pgfqpoint{9.081646in}{2.192635in}}{\pgfqpoint{9.076121in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.192635in}}{\pgfqpoint{9.065297in}{2.190440in}}{\pgfqpoint{9.061390in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.182627in}}{\pgfqpoint{9.055288in}{2.177327in}}{\pgfqpoint{9.055288in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.166277in}}{\pgfqpoint{9.057483in}{2.160977in}}{\pgfqpoint{9.061390in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.153164in}}{\pgfqpoint{9.070596in}{2.150969in}}{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.858464in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.858464in}}{\pgfqpoint{10.680642in}{3.860659in}}{\pgfqpoint{10.684549in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.868472in}}{\pgfqpoint{10.690651in}{3.873772in}}{\pgfqpoint{10.690651in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.884822in}}{\pgfqpoint{10.688456in}{3.890122in}}{\pgfqpoint{10.684549in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.897935in}}{\pgfqpoint{10.675342in}{3.900130in}}{\pgfqpoint{10.669817in}{3.900130in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.900130in}}{\pgfqpoint{10.658993in}{3.897935in}}{\pgfqpoint{10.655086in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.890122in}}{\pgfqpoint{10.648984in}{3.884822in}}{\pgfqpoint{10.648984in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.873772in}}{\pgfqpoint{10.651179in}{3.868472in}}{\pgfqpoint{10.655086in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.860659in}}{\pgfqpoint{10.664292in}{3.858464in}}{\pgfqpoint{10.669817in}{3.858464in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.858464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.640284in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.640284in}}{\pgfqpoint{11.875914in}{3.642479in}}{\pgfqpoint{11.879821in}{3.646386in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.650293in}}{\pgfqpoint{11.885923in}{3.655592in}}{\pgfqpoint{11.885923in}{3.661117in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.666642in}}{\pgfqpoint{11.883728in}{3.671942in}}{\pgfqpoint{11.879821in}{3.675849in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.679755in}}{\pgfqpoint{11.870615in}{3.681950in}}{\pgfqpoint{11.865090in}{3.681950in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.681950in}}{\pgfqpoint{11.854265in}{3.679755in}}{\pgfqpoint{11.850358in}{3.675849in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.671942in}}{\pgfqpoint{11.844256in}{3.666642in}}{\pgfqpoint{11.844256in}{3.661117in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.655592in}}{\pgfqpoint{11.846451in}{3.650293in}}{\pgfqpoint{11.850358in}{3.646386in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.642479in}}{\pgfqpoint{11.859564in}{3.640284in}}{\pgfqpoint{11.865090in}{3.640284in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.640284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.676664in}}{\pgfqpoint{6.696401in}{1.678860in}}{\pgfqpoint{6.700308in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.686673in}}{\pgfqpoint{6.706410in}{1.691973in}}{\pgfqpoint{6.706410in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.703023in}}{\pgfqpoint{6.704215in}{1.708322in}}{\pgfqpoint{6.700308in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.716136in}}{\pgfqpoint{6.691102in}{1.718331in}}{\pgfqpoint{6.685577in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.718331in}}{\pgfqpoint{6.674752in}{1.716136in}}{\pgfqpoint{6.670845in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.708322in}}{\pgfqpoint{6.664743in}{1.703023in}}{\pgfqpoint{6.664743in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.691973in}}{\pgfqpoint{6.666939in}{1.686673in}}{\pgfqpoint{6.670845in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.678860in}}{\pgfqpoint{6.680052in}{1.676664in}}{\pgfqpoint{6.685577in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.676664in}}{\pgfqpoint{7.891674in}{1.678860in}}{\pgfqpoint{7.895580in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.686673in}}{\pgfqpoint{7.901682in}{1.691973in}}{\pgfqpoint{7.901682in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.703023in}}{\pgfqpoint{7.899487in}{1.708322in}}{\pgfqpoint{7.895580in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.716136in}}{\pgfqpoint{7.886374in}{1.718331in}}{\pgfqpoint{7.880849in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.718331in}}{\pgfqpoint{7.870024in}{1.716136in}}{\pgfqpoint{7.866118in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.708322in}}{\pgfqpoint{7.860016in}{1.703023in}}{\pgfqpoint{7.860016in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.691973in}}{\pgfqpoint{7.862211in}{1.686673in}}{\pgfqpoint{7.866118in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.678860in}}{\pgfqpoint{7.875324in}{1.676664in}}{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.099577in}}{\pgfqpoint{9.883794in}{3.101772in}}{\pgfqpoint{9.887701in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.109586in}}{\pgfqpoint{9.893803in}{3.114885in}}{\pgfqpoint{9.893803in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.125935in}}{\pgfqpoint{9.891607in}{3.131235in}}{\pgfqpoint{9.887701in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.139049in}}{\pgfqpoint{9.878494in}{3.141244in}}{\pgfqpoint{9.872969in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.141244in}}{\pgfqpoint{9.862145in}{3.139049in}}{\pgfqpoint{9.858238in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.131235in}}{\pgfqpoint{9.852136in}{3.125935in}}{\pgfqpoint{9.852136in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.114885in}}{\pgfqpoint{9.854331in}{3.109586in}}{\pgfqpoint{9.858238in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.101772in}}{\pgfqpoint{9.867444in}{3.099577in}}{\pgfqpoint{9.872969in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.448998in}}{\pgfqpoint{7.891674in}{1.451194in}}{\pgfqpoint{7.895580in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.459007in}}{\pgfqpoint{7.901682in}{1.464307in}}{\pgfqpoint{7.901682in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.475357in}}{\pgfqpoint{7.899487in}{1.480656in}}{\pgfqpoint{7.895580in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.488470in}}{\pgfqpoint{7.886374in}{1.490665in}}{\pgfqpoint{7.880849in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.490665in}}{\pgfqpoint{7.870024in}{1.488470in}}{\pgfqpoint{7.866118in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.480656in}}{\pgfqpoint{7.860016in}{1.475357in}}{\pgfqpoint{7.860016in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.464307in}}{\pgfqpoint{7.862211in}{1.459007in}}{\pgfqpoint{7.866118in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.451194in}}{\pgfqpoint{7.875324in}{1.448998in}}{\pgfqpoint{7.880849in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.180991in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.180991in}}{\pgfqpoint{10.680642in}{4.183186in}}{\pgfqpoint{10.684549in}{4.187093in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.190999in}}{\pgfqpoint{10.690651in}{4.196299in}}{\pgfqpoint{10.690651in}{4.201824in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.207349in}}{\pgfqpoint{10.688456in}{4.212648in}}{\pgfqpoint{10.684549in}{4.216555in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.220462in}}{\pgfqpoint{10.675342in}{4.222657in}}{\pgfqpoint{10.669817in}{4.222657in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.222657in}}{\pgfqpoint{10.658993in}{4.220462in}}{\pgfqpoint{10.655086in}{4.216555in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.212648in}}{\pgfqpoint{10.648984in}{4.207349in}}{\pgfqpoint{10.648984in}{4.201824in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.196299in}}{\pgfqpoint{10.651179in}{4.190999in}}{\pgfqpoint{10.655086in}{4.187093in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.183186in}}{\pgfqpoint{10.664292in}{4.180991in}}{\pgfqpoint{10.669817in}{4.180991in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.180991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.568356in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.568356in}}{\pgfqpoint{9.883794in}{2.570551in}}{\pgfqpoint{9.887701in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.578365in}}{\pgfqpoint{9.893803in}{2.583665in}}{\pgfqpoint{9.893803in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.594715in}}{\pgfqpoint{9.891607in}{2.600014in}}{\pgfqpoint{9.887701in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.607828in}}{\pgfqpoint{9.878494in}{2.610023in}}{\pgfqpoint{9.872969in}{2.610023in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.610023in}}{\pgfqpoint{9.862145in}{2.607828in}}{\pgfqpoint{9.858238in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.600014in}}{\pgfqpoint{9.852136in}{2.594715in}}{\pgfqpoint{9.852136in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.583665in}}{\pgfqpoint{9.854331in}{2.578365in}}{\pgfqpoint{9.858238in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.570551in}}{\pgfqpoint{9.867444in}{2.568356in}}{\pgfqpoint{9.872969in}{2.568356in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.568356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.340690in}}{\pgfqpoint{9.883794in}{2.342885in}}{\pgfqpoint{9.887701in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.350699in}}{\pgfqpoint{9.893803in}{2.355999in}}{\pgfqpoint{9.893803in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.367049in}}{\pgfqpoint{9.891607in}{2.372348in}}{\pgfqpoint{9.887701in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.380162in}}{\pgfqpoint{9.878494in}{2.382357in}}{\pgfqpoint{9.872969in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.382357in}}{\pgfqpoint{9.862145in}{2.380162in}}{\pgfqpoint{9.858238in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.372348in}}{\pgfqpoint{9.852136in}{2.367049in}}{\pgfqpoint{9.852136in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.355999in}}{\pgfqpoint{9.854331in}{2.350699in}}{\pgfqpoint{9.858238in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.342885in}}{\pgfqpoint{9.867444in}{2.340690in}}{\pgfqpoint{9.872969in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.862425in}}{\pgfqpoint{9.485370in}{2.864620in}}{\pgfqpoint{9.489277in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.872434in}}{\pgfqpoint{9.495379in}{2.877733in}}{\pgfqpoint{9.495379in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.888783in}}{\pgfqpoint{9.493183in}{2.894083in}}{\pgfqpoint{9.489277in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.901896in}}{\pgfqpoint{9.480070in}{2.904092in}}{\pgfqpoint{9.474545in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.904092in}}{\pgfqpoint{9.463721in}{2.901896in}}{\pgfqpoint{9.459814in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.894083in}}{\pgfqpoint{9.453712in}{2.888783in}}{\pgfqpoint{9.453712in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.877733in}}{\pgfqpoint{9.455907in}{2.872434in}}{\pgfqpoint{9.459814in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.864620in}}{\pgfqpoint{9.469020in}{2.862425in}}{\pgfqpoint{9.474545in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.403132in}}{\pgfqpoint{10.282218in}{3.405327in}}{\pgfqpoint{10.286125in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.413140in}}{\pgfqpoint{10.292227in}{3.418440in}}{\pgfqpoint{10.292227in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.429490in}}{\pgfqpoint{10.290032in}{3.434790in}}{\pgfqpoint{10.286125in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.442603in}}{\pgfqpoint{10.276918in}{3.444798in}}{\pgfqpoint{10.271393in}{3.444798in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.444798in}}{\pgfqpoint{10.260569in}{3.442603in}}{\pgfqpoint{10.256662in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.434790in}}{\pgfqpoint{10.250560in}{3.429490in}}{\pgfqpoint{10.250560in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.418440in}}{\pgfqpoint{10.252755in}{3.413140in}}{\pgfqpoint{10.256662in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.405327in}}{\pgfqpoint{10.265868in}{3.403132in}}{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.403132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.654058in}{7.994396in}}%
\pgfpathcurveto{\pgfqpoint{14.659583in}{7.994396in}}{\pgfqpoint{14.664883in}{7.996591in}}{\pgfqpoint{14.668789in}{8.000498in}}%
\pgfpathcurveto{\pgfqpoint{14.672696in}{8.004405in}}{\pgfqpoint{14.674891in}{8.009705in}}{\pgfqpoint{14.674891in}{8.015230in}}%
\pgfpathcurveto{\pgfqpoint{14.674891in}{8.020755in}}{\pgfqpoint{14.672696in}{8.026054in}}{\pgfqpoint{14.668789in}{8.029961in}}%
\pgfpathcurveto{\pgfqpoint{14.664883in}{8.033868in}}{\pgfqpoint{14.659583in}{8.036063in}}{\pgfqpoint{14.654058in}{8.036063in}}%
\pgfpathcurveto{\pgfqpoint{14.648533in}{8.036063in}}{\pgfqpoint{14.643233in}{8.033868in}}{\pgfqpoint{14.639327in}{8.029961in}}%
\pgfpathcurveto{\pgfqpoint{14.635420in}{8.026054in}}{\pgfqpoint{14.633225in}{8.020755in}}{\pgfqpoint{14.633225in}{8.015230in}}%
\pgfpathcurveto{\pgfqpoint{14.633225in}{8.009705in}}{\pgfqpoint{14.635420in}{8.004405in}}{\pgfqpoint{14.639327in}{8.000498in}}%
\pgfpathcurveto{\pgfqpoint{14.643233in}{7.996591in}}{\pgfqpoint{14.648533in}{7.994396in}}{\pgfqpoint{14.654058in}{7.994396in}}%
\pgfpathlineto{\pgfqpoint{14.654058in}{7.994396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.890883in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.890883in}}{\pgfqpoint{10.680642in}{2.893078in}}{\pgfqpoint{10.684549in}{2.896985in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.900892in}}{\pgfqpoint{10.690651in}{2.906191in}}{\pgfqpoint{10.690651in}{2.911716in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.917242in}}{\pgfqpoint{10.688456in}{2.922541in}}{\pgfqpoint{10.684549in}{2.926448in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.930355in}}{\pgfqpoint{10.675342in}{2.932550in}}{\pgfqpoint{10.669817in}{2.932550in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.932550in}}{\pgfqpoint{10.658993in}{2.930355in}}{\pgfqpoint{10.655086in}{2.926448in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.922541in}}{\pgfqpoint{10.648984in}{2.917242in}}{\pgfqpoint{10.648984in}{2.911716in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.906191in}}{\pgfqpoint{10.651179in}{2.900892in}}{\pgfqpoint{10.655086in}{2.896985in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.893078in}}{\pgfqpoint{10.664292in}{2.890883in}}{\pgfqpoint{10.669817in}{2.890883in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.890883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.150969in}}{\pgfqpoint{8.688522in}{2.153164in}}{\pgfqpoint{8.692429in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.160977in}}{\pgfqpoint{8.698530in}{2.166277in}}{\pgfqpoint{8.698530in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.177327in}}{\pgfqpoint{8.696335in}{2.182627in}}{\pgfqpoint{8.692429in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.190440in}}{\pgfqpoint{8.683222in}{2.192635in}}{\pgfqpoint{8.677697in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.192635in}}{\pgfqpoint{8.666873in}{2.190440in}}{\pgfqpoint{8.662966in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.182627in}}{\pgfqpoint{8.656864in}{2.177327in}}{\pgfqpoint{8.656864in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.166277in}}{\pgfqpoint{8.659059in}{2.160977in}}{\pgfqpoint{8.662966in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.153164in}}{\pgfqpoint{8.672172in}{2.150969in}}{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.564395in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.564395in}}{\pgfqpoint{10.282218in}{3.566590in}}{\pgfqpoint{10.286125in}{3.570497in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.574404in}}{\pgfqpoint{10.292227in}{3.579703in}}{\pgfqpoint{10.292227in}{3.585228in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.590754in}}{\pgfqpoint{10.290032in}{3.596053in}}{\pgfqpoint{10.286125in}{3.599960in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.603867in}}{\pgfqpoint{10.276918in}{3.606062in}}{\pgfqpoint{10.271393in}{3.606062in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.606062in}}{\pgfqpoint{10.260569in}{3.603867in}}{\pgfqpoint{10.256662in}{3.599960in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.596053in}}{\pgfqpoint{10.250560in}{3.590754in}}{\pgfqpoint{10.250560in}{3.585228in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.579703in}}{\pgfqpoint{10.252755in}{3.574404in}}{\pgfqpoint{10.256662in}{3.570497in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.566590in}}{\pgfqpoint{10.265868in}{3.564395in}}{\pgfqpoint{10.271393in}{3.564395in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.564395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.841889in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.841889in}}{\pgfqpoint{5.102705in}{0.844084in}}{\pgfqpoint{5.106612in}{0.847991in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.851898in}}{\pgfqpoint{5.112714in}{0.857197in}}{\pgfqpoint{5.112714in}{0.862722in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.868247in}}{\pgfqpoint{5.110519in}{0.873547in}}{\pgfqpoint{5.106612in}{0.877454in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.881361in}}{\pgfqpoint{5.097406in}{0.883556in}}{\pgfqpoint{5.091881in}{0.883556in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.883556in}}{\pgfqpoint{5.081056in}{0.881361in}}{\pgfqpoint{5.077149in}{0.877454in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.873547in}}{\pgfqpoint{5.071047in}{0.868247in}}{\pgfqpoint{5.071047in}{0.862722in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.857197in}}{\pgfqpoint{5.073242in}{0.851898in}}{\pgfqpoint{5.077149in}{0.847991in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.844084in}}{\pgfqpoint{5.086356in}{0.841889in}}{\pgfqpoint{5.091881in}{0.841889in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.841889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.577842in}}{\pgfqpoint{11.477490in}{2.580038in}}{\pgfqpoint{11.481397in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.587851in}}{\pgfqpoint{11.487499in}{2.593151in}}{\pgfqpoint{11.487499in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.604201in}}{\pgfqpoint{11.485304in}{2.609500in}}{\pgfqpoint{11.481397in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.617314in}}{\pgfqpoint{11.472191in}{2.619509in}}{\pgfqpoint{11.466666in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.619509in}}{\pgfqpoint{11.455841in}{2.617314in}}{\pgfqpoint{11.451934in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.609500in}}{\pgfqpoint{11.445832in}{2.604201in}}{\pgfqpoint{11.445832in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.593151in}}{\pgfqpoint{11.448027in}{2.587851in}}{\pgfqpoint{11.451934in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.580038in}}{\pgfqpoint{11.461140in}{2.577842in}}{\pgfqpoint{11.466666in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.676664in}}{\pgfqpoint{8.688522in}{1.678860in}}{\pgfqpoint{8.692429in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.686673in}}{\pgfqpoint{8.698530in}{1.691973in}}{\pgfqpoint{8.698530in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.703023in}}{\pgfqpoint{8.696335in}{1.708322in}}{\pgfqpoint{8.692429in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.716136in}}{\pgfqpoint{8.683222in}{1.718331in}}{\pgfqpoint{8.677697in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.718331in}}{\pgfqpoint{8.666873in}{1.716136in}}{\pgfqpoint{8.662966in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.708322in}}{\pgfqpoint{8.656864in}{1.703023in}}{\pgfqpoint{8.656864in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.691973in}}{\pgfqpoint{8.659059in}{1.686673in}}{\pgfqpoint{8.662966in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.678860in}}{\pgfqpoint{8.672172in}{1.676664in}}{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.573881in}}{\pgfqpoint{8.688522in}{3.576076in}}{\pgfqpoint{8.692429in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.583890in}}{\pgfqpoint{8.698530in}{3.589189in}}{\pgfqpoint{8.698530in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.600240in}}{\pgfqpoint{8.696335in}{3.605539in}}{\pgfqpoint{8.692429in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.613353in}}{\pgfqpoint{8.683222in}{3.615548in}}{\pgfqpoint{8.677697in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.615548in}}{\pgfqpoint{8.666873in}{3.613353in}}{\pgfqpoint{8.662966in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.605539in}}{\pgfqpoint{8.656864in}{3.600240in}}{\pgfqpoint{8.656864in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.589189in}}{\pgfqpoint{8.659059in}{3.583890in}}{\pgfqpoint{8.662966in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.576076in}}{\pgfqpoint{8.672172in}{3.573881in}}{\pgfqpoint{8.677697in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.900369in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.900369in}}{\pgfqpoint{9.485370in}{2.902564in}}{\pgfqpoint{9.489277in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.910378in}}{\pgfqpoint{9.495379in}{2.915678in}}{\pgfqpoint{9.495379in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.926728in}}{\pgfqpoint{9.493183in}{2.932027in}}{\pgfqpoint{9.489277in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.939841in}}{\pgfqpoint{9.480070in}{2.942036in}}{\pgfqpoint{9.474545in}{2.942036in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.942036in}}{\pgfqpoint{9.463721in}{2.939841in}}{\pgfqpoint{9.459814in}{2.935934in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.932027in}}{\pgfqpoint{9.453712in}{2.926728in}}{\pgfqpoint{9.453712in}{2.921203in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.915678in}}{\pgfqpoint{9.455907in}{2.910378in}}{\pgfqpoint{9.459814in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.902564in}}{\pgfqpoint{9.469020in}{2.900369in}}{\pgfqpoint{9.474545in}{2.900369in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.900369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.905894in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.905894in}}{\pgfqpoint{10.282218in}{3.908089in}}{\pgfqpoint{10.286125in}{3.911996in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.915903in}}{\pgfqpoint{10.292227in}{3.921202in}}{\pgfqpoint{10.292227in}{3.926727in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.932253in}}{\pgfqpoint{10.290032in}{3.937552in}}{\pgfqpoint{10.286125in}{3.941459in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.945366in}}{\pgfqpoint{10.276918in}{3.947561in}}{\pgfqpoint{10.271393in}{3.947561in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.947561in}}{\pgfqpoint{10.260569in}{3.945366in}}{\pgfqpoint{10.256662in}{3.941459in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.937552in}}{\pgfqpoint{10.250560in}{3.932253in}}{\pgfqpoint{10.250560in}{3.926727in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.921202in}}{\pgfqpoint{10.252755in}{3.915903in}}{\pgfqpoint{10.256662in}{3.911996in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.908089in}}{\pgfqpoint{10.265868in}{3.905894in}}{\pgfqpoint{10.271393in}{3.905894in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.905894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.004716in}}{\pgfqpoint{10.282218in}{3.006911in}}{\pgfqpoint{10.286125in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.014725in}}{\pgfqpoint{10.292227in}{3.020024in}}{\pgfqpoint{10.292227in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.031075in}}{\pgfqpoint{10.290032in}{3.036374in}}{\pgfqpoint{10.286125in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.044188in}}{\pgfqpoint{10.276918in}{3.046383in}}{\pgfqpoint{10.271393in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.046383in}}{\pgfqpoint{10.260569in}{3.044188in}}{\pgfqpoint{10.256662in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.036374in}}{\pgfqpoint{10.250560in}{3.031075in}}{\pgfqpoint{10.250560in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.020024in}}{\pgfqpoint{10.252755in}{3.014725in}}{\pgfqpoint{10.256662in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.006911in}}{\pgfqpoint{10.265868in}{3.004716in}}{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.860861in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.860861in}}{\pgfqpoint{5.899553in}{0.863056in}}{\pgfqpoint{5.903460in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.870870in}}{\pgfqpoint{5.909562in}{0.876169in}}{\pgfqpoint{5.909562in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.887220in}}{\pgfqpoint{5.907367in}{0.892519in}}{\pgfqpoint{5.903460in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.900333in}}{\pgfqpoint{5.894254in}{0.902528in}}{\pgfqpoint{5.888729in}{0.902528in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.902528in}}{\pgfqpoint{5.877904in}{0.900333in}}{\pgfqpoint{5.873997in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.892519in}}{\pgfqpoint{5.867895in}{0.887220in}}{\pgfqpoint{5.867895in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.876169in}}{\pgfqpoint{5.870091in}{0.870870in}}{\pgfqpoint{5.873997in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.863056in}}{\pgfqpoint{5.883204in}{0.860861in}}{\pgfqpoint{5.888729in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.860861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.128035in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.128035in}}{\pgfqpoint{9.086946in}{3.130230in}}{\pgfqpoint{9.090853in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.138044in}}{\pgfqpoint{9.096954in}{3.143344in}}{\pgfqpoint{9.096954in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.154394in}}{\pgfqpoint{9.094759in}{3.159693in}}{\pgfqpoint{9.090853in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.167507in}}{\pgfqpoint{9.081646in}{3.169702in}}{\pgfqpoint{9.076121in}{3.169702in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.169702in}}{\pgfqpoint{9.065297in}{3.167507in}}{\pgfqpoint{9.061390in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.159693in}}{\pgfqpoint{9.055288in}{3.154394in}}{\pgfqpoint{9.055288in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.143344in}}{\pgfqpoint{9.057483in}{3.138044in}}{\pgfqpoint{9.061390in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.130230in}}{\pgfqpoint{9.070596in}{3.128035in}}{\pgfqpoint{9.076121in}{3.128035in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.128035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.241868in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.241868in}}{\pgfqpoint{9.086946in}{3.244063in}}{\pgfqpoint{9.090853in}{3.247970in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.251877in}}{\pgfqpoint{9.096954in}{3.257177in}}{\pgfqpoint{9.096954in}{3.262702in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.268227in}}{\pgfqpoint{9.094759in}{3.273526in}}{\pgfqpoint{9.090853in}{3.277433in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.281340in}}{\pgfqpoint{9.081646in}{3.283535in}}{\pgfqpoint{9.076121in}{3.283535in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.283535in}}{\pgfqpoint{9.065297in}{3.281340in}}{\pgfqpoint{9.061390in}{3.277433in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.273526in}}{\pgfqpoint{9.055288in}{3.268227in}}{\pgfqpoint{9.055288in}{3.262702in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.257177in}}{\pgfqpoint{9.057483in}{3.251877in}}{\pgfqpoint{9.061390in}{3.247970in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.244063in}}{\pgfqpoint{9.070596in}{3.241868in}}{\pgfqpoint{9.076121in}{3.241868in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.241868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.340690in}}{\pgfqpoint{7.094825in}{2.342885in}}{\pgfqpoint{7.098732in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.350699in}}{\pgfqpoint{7.104834in}{2.355999in}}{\pgfqpoint{7.104834in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.367049in}}{\pgfqpoint{7.102639in}{2.372348in}}{\pgfqpoint{7.098732in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.380162in}}{\pgfqpoint{7.089526in}{2.382357in}}{\pgfqpoint{7.084001in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.382357in}}{\pgfqpoint{7.073176in}{2.380162in}}{\pgfqpoint{7.069269in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.372348in}}{\pgfqpoint{7.063168in}{2.367049in}}{\pgfqpoint{7.063168in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.355999in}}{\pgfqpoint{7.065363in}{2.350699in}}{\pgfqpoint{7.069269in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.342885in}}{\pgfqpoint{7.078476in}{2.340690in}}{\pgfqpoint{7.084001in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.293260in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.293260in}}{\pgfqpoint{8.688522in}{2.295455in}}{\pgfqpoint{8.692429in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.303269in}}{\pgfqpoint{8.698530in}{2.308568in}}{\pgfqpoint{8.698530in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.319618in}}{\pgfqpoint{8.696335in}{2.324918in}}{\pgfqpoint{8.692429in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.332731in}}{\pgfqpoint{8.683222in}{2.334927in}}{\pgfqpoint{8.677697in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.334927in}}{\pgfqpoint{8.666873in}{2.332731in}}{\pgfqpoint{8.662966in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.324918in}}{\pgfqpoint{8.656864in}{2.319618in}}{\pgfqpoint{8.656864in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.308568in}}{\pgfqpoint{8.659059in}{2.303269in}}{\pgfqpoint{8.662966in}{2.299362in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.295455in}}{\pgfqpoint{8.672172in}{2.293260in}}{\pgfqpoint{8.677697in}{2.293260in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.293260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.435551in}}{\pgfqpoint{9.086946in}{2.437746in}}{\pgfqpoint{9.090853in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.445560in}}{\pgfqpoint{9.096954in}{2.450859in}}{\pgfqpoint{9.096954in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.461910in}}{\pgfqpoint{9.094759in}{2.467209in}}{\pgfqpoint{9.090853in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.475023in}}{\pgfqpoint{9.081646in}{2.477218in}}{\pgfqpoint{9.076121in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.477218in}}{\pgfqpoint{9.065297in}{2.475023in}}{\pgfqpoint{9.061390in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.467209in}}{\pgfqpoint{9.055288in}{2.461910in}}{\pgfqpoint{9.055288in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.450859in}}{\pgfqpoint{9.057483in}{2.445560in}}{\pgfqpoint{9.061390in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.437746in}}{\pgfqpoint{9.070596in}{2.435551in}}{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.202360in}}{\pgfqpoint{6.297977in}{1.204555in}}{\pgfqpoint{6.301884in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.212369in}}{\pgfqpoint{6.307986in}{1.217668in}}{\pgfqpoint{6.307986in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.228719in}}{\pgfqpoint{6.305791in}{1.234018in}}{\pgfqpoint{6.301884in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.241832in}}{\pgfqpoint{6.292678in}{1.244027in}}{\pgfqpoint{6.287153in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.244027in}}{\pgfqpoint{6.276328in}{1.241832in}}{\pgfqpoint{6.272421in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.234018in}}{\pgfqpoint{6.266319in}{1.228719in}}{\pgfqpoint{6.266319in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.217668in}}{\pgfqpoint{6.268515in}{1.212369in}}{\pgfqpoint{6.272421in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.204555in}}{\pgfqpoint{6.281628in}{1.202360in}}{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.260840in}}{\pgfqpoint{11.079066in}{3.263036in}}{\pgfqpoint{11.082973in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.270849in}}{\pgfqpoint{11.089075in}{3.276149in}}{\pgfqpoint{11.089075in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.287199in}}{\pgfqpoint{11.086880in}{3.292498in}}{\pgfqpoint{11.082973in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.300312in}}{\pgfqpoint{11.073767in}{3.302507in}}{\pgfqpoint{11.068241in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.302507in}}{\pgfqpoint{11.057417in}{3.300312in}}{\pgfqpoint{11.053510in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.292498in}}{\pgfqpoint{11.047408in}{3.287199in}}{\pgfqpoint{11.047408in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.276149in}}{\pgfqpoint{11.049603in}{3.270849in}}{\pgfqpoint{11.053510in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.263036in}}{\pgfqpoint{11.062716in}{3.260840in}}{\pgfqpoint{11.068241in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.754117in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.754117in}}{\pgfqpoint{10.680642in}{3.756312in}}{\pgfqpoint{10.684549in}{3.760219in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.764126in}}{\pgfqpoint{10.690651in}{3.769425in}}{\pgfqpoint{10.690651in}{3.774950in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.780475in}}{\pgfqpoint{10.688456in}{3.785775in}}{\pgfqpoint{10.684549in}{3.789682in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.793588in}}{\pgfqpoint{10.675342in}{3.795783in}}{\pgfqpoint{10.669817in}{3.795783in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.795783in}}{\pgfqpoint{10.658993in}{3.793588in}}{\pgfqpoint{10.655086in}{3.789682in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.785775in}}{\pgfqpoint{10.648984in}{3.780475in}}{\pgfqpoint{10.648984in}{3.774950in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.769425in}}{\pgfqpoint{10.651179in}{3.764126in}}{\pgfqpoint{10.655086in}{3.760219in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.756312in}}{\pgfqpoint{10.664292in}{3.754117in}}{\pgfqpoint{10.669817in}{3.754117in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.754117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.384160in}}{\pgfqpoint{10.282218in}{3.386355in}}{\pgfqpoint{10.286125in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.394168in}}{\pgfqpoint{10.292227in}{3.399468in}}{\pgfqpoint{10.292227in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.410518in}}{\pgfqpoint{10.290032in}{3.415817in}}{\pgfqpoint{10.286125in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.423631in}}{\pgfqpoint{10.276918in}{3.425826in}}{\pgfqpoint{10.271393in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.425826in}}{\pgfqpoint{10.260569in}{3.423631in}}{\pgfqpoint{10.256662in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.415817in}}{\pgfqpoint{10.250560in}{3.410518in}}{\pgfqpoint{10.250560in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.399468in}}{\pgfqpoint{10.252755in}{3.394168in}}{\pgfqpoint{10.256662in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.386355in}}{\pgfqpoint{10.265868in}{3.384160in}}{\pgfqpoint{10.271393in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.852939in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.852939in}}{\pgfqpoint{9.883794in}{2.855134in}}{\pgfqpoint{9.887701in}{2.859041in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.862948in}}{\pgfqpoint{9.893803in}{2.868247in}}{\pgfqpoint{9.893803in}{2.873772in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.879297in}}{\pgfqpoint{9.891607in}{2.884597in}}{\pgfqpoint{9.887701in}{2.888504in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.892410in}}{\pgfqpoint{9.878494in}{2.894605in}}{\pgfqpoint{9.872969in}{2.894605in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.894605in}}{\pgfqpoint{9.862145in}{2.892410in}}{\pgfqpoint{9.858238in}{2.888504in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.884597in}}{\pgfqpoint{9.852136in}{2.879297in}}{\pgfqpoint{9.852136in}{2.873772in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.868247in}}{\pgfqpoint{9.854331in}{2.862948in}}{\pgfqpoint{9.858238in}{2.859041in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.855134in}}{\pgfqpoint{9.867444in}{2.852939in}}{\pgfqpoint{9.872969in}{2.852939in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.852939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.697200in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.697200in}}{\pgfqpoint{9.485370in}{3.699395in}}{\pgfqpoint{9.489277in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.707209in}}{\pgfqpoint{9.495379in}{3.712509in}}{\pgfqpoint{9.495379in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.723559in}}{\pgfqpoint{9.493183in}{3.728858in}}{\pgfqpoint{9.489277in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.736672in}}{\pgfqpoint{9.480070in}{3.738867in}}{\pgfqpoint{9.474545in}{3.738867in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.738867in}}{\pgfqpoint{9.463721in}{3.736672in}}{\pgfqpoint{9.459814in}{3.732765in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.728858in}}{\pgfqpoint{9.453712in}{3.723559in}}{\pgfqpoint{9.453712in}{3.718034in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.712509in}}{\pgfqpoint{9.455907in}{3.707209in}}{\pgfqpoint{9.459814in}{3.703302in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.699395in}}{\pgfqpoint{9.469020in}{3.697200in}}{\pgfqpoint{9.474545in}{3.697200in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.697200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.852939in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.852939in}}{\pgfqpoint{9.086946in}{2.855134in}}{\pgfqpoint{9.090853in}{2.859041in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.862948in}}{\pgfqpoint{9.096954in}{2.868247in}}{\pgfqpoint{9.096954in}{2.873772in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.879297in}}{\pgfqpoint{9.094759in}{2.884597in}}{\pgfqpoint{9.090853in}{2.888504in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.892410in}}{\pgfqpoint{9.081646in}{2.894605in}}{\pgfqpoint{9.076121in}{2.894605in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.894605in}}{\pgfqpoint{9.065297in}{2.892410in}}{\pgfqpoint{9.061390in}{2.888504in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.884597in}}{\pgfqpoint{9.055288in}{2.879297in}}{\pgfqpoint{9.055288in}{2.873772in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.868247in}}{\pgfqpoint{9.057483in}{2.862948in}}{\pgfqpoint{9.061390in}{2.859041in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.855134in}}{\pgfqpoint{9.070596in}{2.852939in}}{\pgfqpoint{9.076121in}{2.852939in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.852939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.279813in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.279813in}}{\pgfqpoint{10.282218in}{3.282008in}}{\pgfqpoint{10.286125in}{3.285915in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.289821in}}{\pgfqpoint{10.292227in}{3.295121in}}{\pgfqpoint{10.292227in}{3.300646in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.306171in}}{\pgfqpoint{10.290032in}{3.311471in}}{\pgfqpoint{10.286125in}{3.315377in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.319284in}}{\pgfqpoint{10.276918in}{3.321479in}}{\pgfqpoint{10.271393in}{3.321479in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.321479in}}{\pgfqpoint{10.260569in}{3.319284in}}{\pgfqpoint{10.256662in}{3.315377in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.311471in}}{\pgfqpoint{10.250560in}{3.306171in}}{\pgfqpoint{10.250560in}{3.300646in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.295121in}}{\pgfqpoint{10.252755in}{3.289821in}}{\pgfqpoint{10.256662in}{3.285915in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.282008in}}{\pgfqpoint{10.265868in}{3.279813in}}{\pgfqpoint{10.271393in}{3.279813in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.279813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.524887in}}{\pgfqpoint{7.891674in}{1.527082in}}{\pgfqpoint{7.895580in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.534896in}}{\pgfqpoint{7.901682in}{1.540195in}}{\pgfqpoint{7.901682in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.551245in}}{\pgfqpoint{7.899487in}{1.556545in}}{\pgfqpoint{7.895580in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.564359in}}{\pgfqpoint{7.886374in}{1.566554in}}{\pgfqpoint{7.880849in}{1.566554in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.566554in}}{\pgfqpoint{7.870024in}{1.564359in}}{\pgfqpoint{7.866118in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.556545in}}{\pgfqpoint{7.860016in}{1.551245in}}{\pgfqpoint{7.860016in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.540195in}}{\pgfqpoint{7.862211in}{1.534896in}}{\pgfqpoint{7.866118in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.527082in}}{\pgfqpoint{7.875324in}{1.524887in}}{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.756514in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.756514in}}{\pgfqpoint{5.899553in}{0.758709in}}{\pgfqpoint{5.903460in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.766523in}}{\pgfqpoint{5.909562in}{0.771823in}}{\pgfqpoint{5.909562in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.782873in}}{\pgfqpoint{5.907367in}{0.788172in}}{\pgfqpoint{5.903460in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.795986in}}{\pgfqpoint{5.894254in}{0.798181in}}{\pgfqpoint{5.888729in}{0.798181in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.798181in}}{\pgfqpoint{5.877904in}{0.795986in}}{\pgfqpoint{5.873997in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.788172in}}{\pgfqpoint{5.867895in}{0.782873in}}{\pgfqpoint{5.867895in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.771823in}}{\pgfqpoint{5.870091in}{0.766523in}}{\pgfqpoint{5.873997in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.758709in}}{\pgfqpoint{5.883204in}{0.756514in}}{\pgfqpoint{5.888729in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.756514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.306707in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.306707in}}{\pgfqpoint{5.899553in}{1.308902in}}{\pgfqpoint{5.903460in}{1.312809in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.316716in}}{\pgfqpoint{5.909562in}{1.322015in}}{\pgfqpoint{5.909562in}{1.327540in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.333066in}}{\pgfqpoint{5.907367in}{1.338365in}}{\pgfqpoint{5.903460in}{1.342272in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.346179in}}{\pgfqpoint{5.894254in}{1.348374in}}{\pgfqpoint{5.888729in}{1.348374in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.348374in}}{\pgfqpoint{5.877904in}{1.346179in}}{\pgfqpoint{5.873997in}{1.342272in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.338365in}}{\pgfqpoint{5.867895in}{1.333066in}}{\pgfqpoint{5.867895in}{1.327540in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.322015in}}{\pgfqpoint{5.870091in}{1.316716in}}{\pgfqpoint{5.873997in}{1.312809in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.308902in}}{\pgfqpoint{5.883204in}{1.306707in}}{\pgfqpoint{5.888729in}{1.306707in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.306707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.682189in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.682189in}}{\pgfqpoint{9.883794in}{2.684384in}}{\pgfqpoint{9.887701in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.692198in}}{\pgfqpoint{9.893803in}{2.697498in}}{\pgfqpoint{9.893803in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.708548in}}{\pgfqpoint{9.891607in}{2.713847in}}{\pgfqpoint{9.887701in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.721661in}}{\pgfqpoint{9.878494in}{2.723856in}}{\pgfqpoint{9.872969in}{2.723856in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.723856in}}{\pgfqpoint{9.862145in}{2.721661in}}{\pgfqpoint{9.858238in}{2.717754in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.713847in}}{\pgfqpoint{9.852136in}{2.708548in}}{\pgfqpoint{9.852136in}{2.703023in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.697498in}}{\pgfqpoint{9.854331in}{2.692198in}}{\pgfqpoint{9.858238in}{2.688291in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.684384in}}{\pgfqpoint{9.867444in}{2.682189in}}{\pgfqpoint{9.872969in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.682189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.554909in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.554909in}}{\pgfqpoint{11.477490in}{3.557104in}}{\pgfqpoint{11.481397in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.564918in}}{\pgfqpoint{11.487499in}{3.570217in}}{\pgfqpoint{11.487499in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.581267in}}{\pgfqpoint{11.485304in}{3.586567in}}{\pgfqpoint{11.481397in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.594381in}}{\pgfqpoint{11.472191in}{3.596576in}}{\pgfqpoint{11.466666in}{3.596576in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.596576in}}{\pgfqpoint{11.455841in}{3.594381in}}{\pgfqpoint{11.451934in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.586567in}}{\pgfqpoint{11.445832in}{3.581267in}}{\pgfqpoint{11.445832in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.570217in}}{\pgfqpoint{11.448027in}{3.564918in}}{\pgfqpoint{11.451934in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.557104in}}{\pgfqpoint{11.461140in}{3.554909in}}{\pgfqpoint{11.466666in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.554909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.690112in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.690112in}}{\pgfqpoint{5.501129in}{0.692307in}}{\pgfqpoint{5.505036in}{0.696214in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.700120in}}{\pgfqpoint{5.511138in}{0.705420in}}{\pgfqpoint{5.511138in}{0.710945in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.716470in}}{\pgfqpoint{5.508943in}{0.721770in}}{\pgfqpoint{5.505036in}{0.725676in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.729583in}}{\pgfqpoint{5.495830in}{0.731778in}}{\pgfqpoint{5.490305in}{0.731778in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.731778in}}{\pgfqpoint{5.479480in}{0.729583in}}{\pgfqpoint{5.475573in}{0.725676in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.721770in}}{\pgfqpoint{5.469471in}{0.716470in}}{\pgfqpoint{5.469471in}{0.710945in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.705420in}}{\pgfqpoint{5.471666in}{0.700120in}}{\pgfqpoint{5.475573in}{0.696214in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.692307in}}{\pgfqpoint{5.484780in}{0.690112in}}{\pgfqpoint{5.490305in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.690112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.079041in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.079041in}}{\pgfqpoint{7.094825in}{1.081236in}}{\pgfqpoint{7.098732in}{1.085143in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.089050in}}{\pgfqpoint{7.104834in}{1.094349in}}{\pgfqpoint{7.104834in}{1.099874in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.105400in}}{\pgfqpoint{7.102639in}{1.110699in}}{\pgfqpoint{7.098732in}{1.114606in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.118513in}}{\pgfqpoint{7.089526in}{1.120708in}}{\pgfqpoint{7.084001in}{1.120708in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.120708in}}{\pgfqpoint{7.073176in}{1.118513in}}{\pgfqpoint{7.069269in}{1.114606in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.110699in}}{\pgfqpoint{7.063168in}{1.105400in}}{\pgfqpoint{7.063168in}{1.099874in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.094349in}}{\pgfqpoint{7.065363in}{1.089050in}}{\pgfqpoint{7.069269in}{1.085143in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.081236in}}{\pgfqpoint{7.078476in}{1.079041in}}{\pgfqpoint{7.084001in}{1.079041in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.079041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.934352in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.934352in}}{\pgfqpoint{11.079066in}{3.936548in}}{\pgfqpoint{11.082973in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.944361in}}{\pgfqpoint{11.089075in}{3.949661in}}{\pgfqpoint{11.089075in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.960711in}}{\pgfqpoint{11.086880in}{3.966010in}}{\pgfqpoint{11.082973in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.973824in}}{\pgfqpoint{11.073767in}{3.976019in}}{\pgfqpoint{11.068241in}{3.976019in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.976019in}}{\pgfqpoint{11.057417in}{3.973824in}}{\pgfqpoint{11.053510in}{3.969917in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.966010in}}{\pgfqpoint{11.047408in}{3.960711in}}{\pgfqpoint{11.047408in}{3.955186in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.949661in}}{\pgfqpoint{11.049603in}{3.944361in}}{\pgfqpoint{11.053510in}{3.940454in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.936548in}}{\pgfqpoint{11.062716in}{3.934352in}}{\pgfqpoint{11.068241in}{3.934352in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.934352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.909855in}}{\pgfqpoint{9.883794in}{2.912050in}}{\pgfqpoint{9.887701in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.919864in}}{\pgfqpoint{9.893803in}{2.925164in}}{\pgfqpoint{9.893803in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.936214in}}{\pgfqpoint{9.891607in}{2.941513in}}{\pgfqpoint{9.887701in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.949327in}}{\pgfqpoint{9.878494in}{2.951522in}}{\pgfqpoint{9.872969in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.951522in}}{\pgfqpoint{9.862145in}{2.949327in}}{\pgfqpoint{9.858238in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.941513in}}{\pgfqpoint{9.852136in}{2.936214in}}{\pgfqpoint{9.852136in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.925164in}}{\pgfqpoint{9.854331in}{2.919864in}}{\pgfqpoint{9.858238in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.912050in}}{\pgfqpoint{9.867444in}{2.909855in}}{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.784973in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.784973in}}{\pgfqpoint{5.501129in}{0.787168in}}{\pgfqpoint{5.505036in}{0.791074in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.794981in}}{\pgfqpoint{5.511138in}{0.800281in}}{\pgfqpoint{5.511138in}{0.805806in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.811331in}}{\pgfqpoint{5.508943in}{0.816630in}}{\pgfqpoint{5.505036in}{0.820537in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.824444in}}{\pgfqpoint{5.495830in}{0.826639in}}{\pgfqpoint{5.490305in}{0.826639in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.826639in}}{\pgfqpoint{5.479480in}{0.824444in}}{\pgfqpoint{5.475573in}{0.820537in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.816630in}}{\pgfqpoint{5.469471in}{0.811331in}}{\pgfqpoint{5.469471in}{0.805806in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.800281in}}{\pgfqpoint{5.471666in}{0.794981in}}{\pgfqpoint{5.475573in}{0.791074in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.787168in}}{\pgfqpoint{5.484780in}{0.784973in}}{\pgfqpoint{5.490305in}{0.784973in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.784973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.625273in}}{\pgfqpoint{8.688522in}{2.627468in}}{\pgfqpoint{8.692429in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.635282in}}{\pgfqpoint{8.698530in}{2.640581in}}{\pgfqpoint{8.698530in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.651631in}}{\pgfqpoint{8.696335in}{2.656931in}}{\pgfqpoint{8.692429in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.664744in}}{\pgfqpoint{8.683222in}{2.666939in}}{\pgfqpoint{8.677697in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.666939in}}{\pgfqpoint{8.666873in}{2.664744in}}{\pgfqpoint{8.662966in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.656931in}}{\pgfqpoint{8.656864in}{2.651631in}}{\pgfqpoint{8.656864in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.640581in}}{\pgfqpoint{8.659059in}{2.635282in}}{\pgfqpoint{8.662966in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.627468in}}{\pgfqpoint{8.672172in}{2.625273in}}{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.392082in}}{\pgfqpoint{7.493250in}{1.394277in}}{\pgfqpoint{7.497156in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.402091in}}{\pgfqpoint{7.503258in}{1.407390in}}{\pgfqpoint{7.503258in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.418440in}}{\pgfqpoint{7.501063in}{1.423740in}}{\pgfqpoint{7.497156in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.431553in}}{\pgfqpoint{7.487950in}{1.433749in}}{\pgfqpoint{7.482425in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.433749in}}{\pgfqpoint{7.471600in}{1.431553in}}{\pgfqpoint{7.467694in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.423740in}}{\pgfqpoint{7.461592in}{1.418440in}}{\pgfqpoint{7.461592in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.407390in}}{\pgfqpoint{7.463787in}{1.402091in}}{\pgfqpoint{7.467694in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.394277in}}{\pgfqpoint{7.476900in}{1.392082in}}{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.720134in}}{\pgfqpoint{9.485370in}{2.722329in}}{\pgfqpoint{9.489277in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.730142in}}{\pgfqpoint{9.495379in}{2.735442in}}{\pgfqpoint{9.495379in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.746492in}}{\pgfqpoint{9.493183in}{2.751792in}}{\pgfqpoint{9.489277in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.759605in}}{\pgfqpoint{9.480070in}{2.761800in}}{\pgfqpoint{9.474545in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.761800in}}{\pgfqpoint{9.463721in}{2.759605in}}{\pgfqpoint{9.459814in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.751792in}}{\pgfqpoint{9.453712in}{2.746492in}}{\pgfqpoint{9.453712in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.735442in}}{\pgfqpoint{9.455907in}{2.730142in}}{\pgfqpoint{9.459814in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.722329in}}{\pgfqpoint{9.469020in}{2.720134in}}{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.283774in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.283774in}}{\pgfqpoint{9.485370in}{2.285969in}}{\pgfqpoint{9.489277in}{2.289876in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.293783in}}{\pgfqpoint{9.495379in}{2.299082in}}{\pgfqpoint{9.495379in}{2.304607in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.310132in}}{\pgfqpoint{9.493183in}{2.315432in}}{\pgfqpoint{9.489277in}{2.319339in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.323245in}}{\pgfqpoint{9.480070in}{2.325440in}}{\pgfqpoint{9.474545in}{2.325440in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.325440in}}{\pgfqpoint{9.463721in}{2.323245in}}{\pgfqpoint{9.459814in}{2.319339in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.315432in}}{\pgfqpoint{9.453712in}{2.310132in}}{\pgfqpoint{9.453712in}{2.304607in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.299082in}}{\pgfqpoint{9.455907in}{2.293783in}}{\pgfqpoint{9.459814in}{2.289876in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.285969in}}{\pgfqpoint{9.469020in}{2.283774in}}{\pgfqpoint{9.474545in}{2.283774in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.283774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.953325in}}{\pgfqpoint{11.477490in}{3.955520in}}{\pgfqpoint{11.481397in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.963333in}}{\pgfqpoint{11.487499in}{3.968633in}}{\pgfqpoint{11.487499in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.979683in}}{\pgfqpoint{11.485304in}{3.984982in}}{\pgfqpoint{11.481397in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.992796in}}{\pgfqpoint{11.472191in}{3.994991in}}{\pgfqpoint{11.466666in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.994991in}}{\pgfqpoint{11.455841in}{3.992796in}}{\pgfqpoint{11.451934in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.984982in}}{\pgfqpoint{11.445832in}{3.979683in}}{\pgfqpoint{11.445832in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.968633in}}{\pgfqpoint{11.448027in}{3.963333in}}{\pgfqpoint{11.451934in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.955520in}}{\pgfqpoint{11.461140in}{3.953325in}}{\pgfqpoint{11.466666in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.164416in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.164416in}}{\pgfqpoint{7.493250in}{1.166611in}}{\pgfqpoint{7.497156in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.174425in}}{\pgfqpoint{7.503258in}{1.179724in}}{\pgfqpoint{7.503258in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.190774in}}{\pgfqpoint{7.501063in}{1.196074in}}{\pgfqpoint{7.497156in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.203887in}}{\pgfqpoint{7.487950in}{1.206083in}}{\pgfqpoint{7.482425in}{1.206083in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.206083in}}{\pgfqpoint{7.471600in}{1.203887in}}{\pgfqpoint{7.467694in}{1.199981in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.196074in}}{\pgfqpoint{7.461592in}{1.190774in}}{\pgfqpoint{7.461592in}{1.185249in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.179724in}}{\pgfqpoint{7.463787in}{1.174425in}}{\pgfqpoint{7.467694in}{1.170518in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.166611in}}{\pgfqpoint{7.476900in}{1.164416in}}{\pgfqpoint{7.482425in}{1.164416in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.164416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.633195in}}{\pgfqpoint{5.501129in}{0.635390in}}{\pgfqpoint{5.505036in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.643204in}}{\pgfqpoint{5.511138in}{0.648503in}}{\pgfqpoint{5.511138in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.659554in}}{\pgfqpoint{5.508943in}{0.664853in}}{\pgfqpoint{5.505036in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.672667in}}{\pgfqpoint{5.495830in}{0.674862in}}{\pgfqpoint{5.490305in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.674862in}}{\pgfqpoint{5.479480in}{0.672667in}}{\pgfqpoint{5.475573in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.664853in}}{\pgfqpoint{5.469471in}{0.659554in}}{\pgfqpoint{5.469471in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.648503in}}{\pgfqpoint{5.471666in}{0.643204in}}{\pgfqpoint{5.475573in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.635390in}}{\pgfqpoint{5.484780in}{0.633195in}}{\pgfqpoint{5.490305in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.957286in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.957286in}}{\pgfqpoint{9.485370in}{2.959481in}}{\pgfqpoint{9.489277in}{2.963388in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.967294in}}{\pgfqpoint{9.495379in}{2.972594in}}{\pgfqpoint{9.495379in}{2.978119in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.983644in}}{\pgfqpoint{9.493183in}{2.988944in}}{\pgfqpoint{9.489277in}{2.992850in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.996757in}}{\pgfqpoint{9.480070in}{2.998952in}}{\pgfqpoint{9.474545in}{2.998952in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.998952in}}{\pgfqpoint{9.463721in}{2.996757in}}{\pgfqpoint{9.459814in}{2.992850in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.988944in}}{\pgfqpoint{9.453712in}{2.983644in}}{\pgfqpoint{9.453712in}{2.978119in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.972594in}}{\pgfqpoint{9.455907in}{2.967294in}}{\pgfqpoint{9.459814in}{2.963388in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.959481in}}{\pgfqpoint{9.469020in}{2.957286in}}{\pgfqpoint{9.474545in}{2.957286in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.957286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.264802in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.264802in}}{\pgfqpoint{8.688522in}{2.266997in}}{\pgfqpoint{8.692429in}{2.270904in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.274810in}}{\pgfqpoint{8.698530in}{2.280110in}}{\pgfqpoint{8.698530in}{2.285635in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.291160in}}{\pgfqpoint{8.696335in}{2.296460in}}{\pgfqpoint{8.692429in}{2.300366in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.304273in}}{\pgfqpoint{8.683222in}{2.306468in}}{\pgfqpoint{8.677697in}{2.306468in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.306468in}}{\pgfqpoint{8.666873in}{2.304273in}}{\pgfqpoint{8.662966in}{2.300366in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.296460in}}{\pgfqpoint{8.656864in}{2.291160in}}{\pgfqpoint{8.656864in}{2.285635in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.280110in}}{\pgfqpoint{8.659059in}{2.274810in}}{\pgfqpoint{8.662966in}{2.270904in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.266997in}}{\pgfqpoint{8.672172in}{2.264802in}}{\pgfqpoint{8.677697in}{2.264802in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.264802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.771525in}}{\pgfqpoint{8.688522in}{1.773720in}}{\pgfqpoint{8.692429in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.781534in}}{\pgfqpoint{8.698530in}{1.786834in}}{\pgfqpoint{8.698530in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.797884in}}{\pgfqpoint{8.696335in}{1.803183in}}{\pgfqpoint{8.692429in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.810997in}}{\pgfqpoint{8.683222in}{1.813192in}}{\pgfqpoint{8.677697in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.813192in}}{\pgfqpoint{8.666873in}{1.810997in}}{\pgfqpoint{8.662966in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.803183in}}{\pgfqpoint{8.656864in}{1.797884in}}{\pgfqpoint{8.656864in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.786834in}}{\pgfqpoint{8.659059in}{1.781534in}}{\pgfqpoint{8.662966in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.773720in}}{\pgfqpoint{8.672172in}{1.771525in}}{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.150969in}}{\pgfqpoint{10.282218in}{2.153164in}}{\pgfqpoint{10.286125in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.160977in}}{\pgfqpoint{10.292227in}{2.166277in}}{\pgfqpoint{10.292227in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.177327in}}{\pgfqpoint{10.290032in}{2.182627in}}{\pgfqpoint{10.286125in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.190440in}}{\pgfqpoint{10.276918in}{2.192635in}}{\pgfqpoint{10.271393in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.192635in}}{\pgfqpoint{10.260569in}{2.190440in}}{\pgfqpoint{10.256662in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.182627in}}{\pgfqpoint{10.250560in}{2.177327in}}{\pgfqpoint{10.250560in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.166277in}}{\pgfqpoint{10.252755in}{2.160977in}}{\pgfqpoint{10.256662in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.153164in}}{\pgfqpoint{10.265868in}{2.150969in}}{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.107499in}}{\pgfqpoint{7.493250in}{1.109695in}}{\pgfqpoint{7.497156in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.117508in}}{\pgfqpoint{7.503258in}{1.122808in}}{\pgfqpoint{7.503258in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.133858in}}{\pgfqpoint{7.501063in}{1.139157in}}{\pgfqpoint{7.497156in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.146971in}}{\pgfqpoint{7.487950in}{1.149166in}}{\pgfqpoint{7.482425in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.149166in}}{\pgfqpoint{7.471600in}{1.146971in}}{\pgfqpoint{7.467694in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.139157in}}{\pgfqpoint{7.461592in}{1.133858in}}{\pgfqpoint{7.461592in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.122808in}}{\pgfqpoint{7.463787in}{1.117508in}}{\pgfqpoint{7.467694in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.109695in}}{\pgfqpoint{7.476900in}{1.107499in}}{\pgfqpoint{7.482425in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.756514in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.756514in}}{\pgfqpoint{5.501129in}{0.758709in}}{\pgfqpoint{5.505036in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.766523in}}{\pgfqpoint{5.511138in}{0.771823in}}{\pgfqpoint{5.511138in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.782873in}}{\pgfqpoint{5.508943in}{0.788172in}}{\pgfqpoint{5.505036in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.795986in}}{\pgfqpoint{5.495830in}{0.798181in}}{\pgfqpoint{5.490305in}{0.798181in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.798181in}}{\pgfqpoint{5.479480in}{0.795986in}}{\pgfqpoint{5.475573in}{0.792079in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.788172in}}{\pgfqpoint{5.469471in}{0.782873in}}{\pgfqpoint{5.469471in}{0.777348in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.771823in}}{\pgfqpoint{5.471666in}{0.766523in}}{\pgfqpoint{5.475573in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.758709in}}{\pgfqpoint{5.484780in}{0.756514in}}{\pgfqpoint{5.490305in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.756514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.004716in}}{\pgfqpoint{9.485370in}{3.006911in}}{\pgfqpoint{9.489277in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.014725in}}{\pgfqpoint{9.495379in}{3.020024in}}{\pgfqpoint{9.495379in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.031075in}}{\pgfqpoint{9.493183in}{3.036374in}}{\pgfqpoint{9.489277in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.044188in}}{\pgfqpoint{9.480070in}{3.046383in}}{\pgfqpoint{9.474545in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.046383in}}{\pgfqpoint{9.463721in}{3.044188in}}{\pgfqpoint{9.459814in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.036374in}}{\pgfqpoint{9.453712in}{3.031075in}}{\pgfqpoint{9.453712in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.020024in}}{\pgfqpoint{9.455907in}{3.014725in}}{\pgfqpoint{9.459814in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.006911in}}{\pgfqpoint{9.469020in}{3.004716in}}{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.031611in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.031611in}}{\pgfqpoint{6.297977in}{1.033806in}}{\pgfqpoint{6.301884in}{1.037713in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.041619in}}{\pgfqpoint{6.307986in}{1.046919in}}{\pgfqpoint{6.307986in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.057969in}}{\pgfqpoint{6.305791in}{1.063269in}}{\pgfqpoint{6.301884in}{1.067175in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.071082in}}{\pgfqpoint{6.292678in}{1.073277in}}{\pgfqpoint{6.287153in}{1.073277in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.073277in}}{\pgfqpoint{6.276328in}{1.071082in}}{\pgfqpoint{6.272421in}{1.067175in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.063269in}}{\pgfqpoint{6.266319in}{1.057969in}}{\pgfqpoint{6.266319in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.046919in}}{\pgfqpoint{6.268515in}{1.041619in}}{\pgfqpoint{6.272421in}{1.037713in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.033806in}}{\pgfqpoint{6.281628in}{1.031611in}}{\pgfqpoint{6.287153in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.031611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.317757in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.317757in}}{\pgfqpoint{11.477490in}{3.319952in}}{\pgfqpoint{11.481397in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.327766in}}{\pgfqpoint{11.487499in}{3.333065in}}{\pgfqpoint{11.487499in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.344115in}}{\pgfqpoint{11.485304in}{3.349415in}}{\pgfqpoint{11.481397in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.357228in}}{\pgfqpoint{11.472191in}{3.359424in}}{\pgfqpoint{11.466666in}{3.359424in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.359424in}}{\pgfqpoint{11.455841in}{3.357228in}}{\pgfqpoint{11.451934in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.349415in}}{\pgfqpoint{11.445832in}{3.344115in}}{\pgfqpoint{11.445832in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.333065in}}{\pgfqpoint{11.448027in}{3.327766in}}{\pgfqpoint{11.451934in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.319952in}}{\pgfqpoint{11.461140in}{3.317757in}}{\pgfqpoint{11.466666in}{3.317757in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.317757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.217371in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.217371in}}{\pgfqpoint{9.883794in}{2.219566in}}{\pgfqpoint{9.887701in}{2.223473in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.227380in}}{\pgfqpoint{9.893803in}{2.232679in}}{\pgfqpoint{9.893803in}{2.238205in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.243730in}}{\pgfqpoint{9.891607in}{2.249029in}}{\pgfqpoint{9.887701in}{2.252936in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.256843in}}{\pgfqpoint{9.878494in}{2.259038in}}{\pgfqpoint{9.872969in}{2.259038in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.259038in}}{\pgfqpoint{9.862145in}{2.256843in}}{\pgfqpoint{9.858238in}{2.252936in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.249029in}}{\pgfqpoint{9.852136in}{2.243730in}}{\pgfqpoint{9.852136in}{2.238205in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.232679in}}{\pgfqpoint{9.854331in}{2.227380in}}{\pgfqpoint{9.858238in}{2.223473in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.219566in}}{\pgfqpoint{9.867444in}{2.217371in}}{\pgfqpoint{9.872969in}{2.217371in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.217371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.799984in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.799984in}}{\pgfqpoint{8.688522in}{1.802179in}}{\pgfqpoint{8.692429in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.809992in}}{\pgfqpoint{8.698530in}{1.815292in}}{\pgfqpoint{8.698530in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.826342in}}{\pgfqpoint{8.696335in}{1.831641in}}{\pgfqpoint{8.692429in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.839455in}}{\pgfqpoint{8.683222in}{1.841650in}}{\pgfqpoint{8.677697in}{1.841650in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.841650in}}{\pgfqpoint{8.666873in}{1.839455in}}{\pgfqpoint{8.662966in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.831641in}}{\pgfqpoint{8.656864in}{1.826342in}}{\pgfqpoint{8.656864in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.815292in}}{\pgfqpoint{8.659059in}{1.809992in}}{\pgfqpoint{8.662966in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.802179in}}{\pgfqpoint{8.672172in}{1.799984in}}{\pgfqpoint{8.677697in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.799984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.796022in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.796022in}}{\pgfqpoint{9.086946in}{2.798217in}}{\pgfqpoint{9.090853in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.806031in}}{\pgfqpoint{9.096954in}{2.811331in}}{\pgfqpoint{9.096954in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.822381in}}{\pgfqpoint{9.094759in}{2.827680in}}{\pgfqpoint{9.090853in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.835494in}}{\pgfqpoint{9.081646in}{2.837689in}}{\pgfqpoint{9.076121in}{2.837689in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.837689in}}{\pgfqpoint{9.065297in}{2.835494in}}{\pgfqpoint{9.061390in}{2.831587in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.827680in}}{\pgfqpoint{9.055288in}{2.822381in}}{\pgfqpoint{9.055288in}{2.816856in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.811331in}}{\pgfqpoint{9.057483in}{2.806031in}}{\pgfqpoint{9.061390in}{2.802124in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.798217in}}{\pgfqpoint{9.070596in}{2.796022in}}{\pgfqpoint{9.076121in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.796022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.814994in}}{\pgfqpoint{9.883794in}{2.817190in}}{\pgfqpoint{9.887701in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.825003in}}{\pgfqpoint{9.893803in}{2.830303in}}{\pgfqpoint{9.893803in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.841353in}}{\pgfqpoint{9.891607in}{2.846652in}}{\pgfqpoint{9.887701in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.854466in}}{\pgfqpoint{9.878494in}{2.856661in}}{\pgfqpoint{9.872969in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.856661in}}{\pgfqpoint{9.862145in}{2.854466in}}{\pgfqpoint{9.858238in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.846652in}}{\pgfqpoint{9.852136in}{2.841353in}}{\pgfqpoint{9.852136in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.830303in}}{\pgfqpoint{9.854331in}{2.825003in}}{\pgfqpoint{9.858238in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.817190in}}{\pgfqpoint{9.867444in}{2.814994in}}{\pgfqpoint{9.872969in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.720134in}}{\pgfqpoint{8.290098in}{2.722329in}}{\pgfqpoint{8.294004in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.730142in}}{\pgfqpoint{8.300106in}{2.735442in}}{\pgfqpoint{8.300106in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.746492in}}{\pgfqpoint{8.297911in}{2.751792in}}{\pgfqpoint{8.294004in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.759605in}}{\pgfqpoint{8.284798in}{2.761800in}}{\pgfqpoint{8.279273in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.761800in}}{\pgfqpoint{8.268448in}{2.759605in}}{\pgfqpoint{8.264542in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.751792in}}{\pgfqpoint{8.258440in}{2.746492in}}{\pgfqpoint{8.258440in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.735442in}}{\pgfqpoint{8.260635in}{2.730142in}}{\pgfqpoint{8.264542in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.722329in}}{\pgfqpoint{8.273748in}{2.720134in}}{\pgfqpoint{8.279273in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.866386in}}{\pgfqpoint{8.290098in}{1.868581in}}{\pgfqpoint{8.294004in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.876395in}}{\pgfqpoint{8.300106in}{1.881694in}}{\pgfqpoint{8.300106in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.892744in}}{\pgfqpoint{8.297911in}{1.898044in}}{\pgfqpoint{8.294004in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.905858in}}{\pgfqpoint{8.284798in}{1.908053in}}{\pgfqpoint{8.279273in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.908053in}}{\pgfqpoint{8.268448in}{1.905858in}}{\pgfqpoint{8.264542in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.898044in}}{\pgfqpoint{8.258440in}{1.892744in}}{\pgfqpoint{8.258440in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.881694in}}{\pgfqpoint{8.260635in}{1.876395in}}{\pgfqpoint{8.264542in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.868581in}}{\pgfqpoint{8.273748in}{1.866386in}}{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.169941in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.169941in}}{\pgfqpoint{9.086946in}{2.172136in}}{\pgfqpoint{9.090853in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.179950in}}{\pgfqpoint{9.096954in}{2.185249in}}{\pgfqpoint{9.096954in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.196299in}}{\pgfqpoint{9.094759in}{2.201599in}}{\pgfqpoint{9.090853in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.209412in}}{\pgfqpoint{9.081646in}{2.211607in}}{\pgfqpoint{9.076121in}{2.211607in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.211607in}}{\pgfqpoint{9.065297in}{2.209412in}}{\pgfqpoint{9.061390in}{2.205506in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.201599in}}{\pgfqpoint{9.055288in}{2.196299in}}{\pgfqpoint{9.055288in}{2.190774in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.185249in}}{\pgfqpoint{9.057483in}{2.179950in}}{\pgfqpoint{9.061390in}{2.176043in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.172136in}}{\pgfqpoint{9.070596in}{2.169941in}}{\pgfqpoint{9.076121in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.169941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.061633in}}{\pgfqpoint{9.883794in}{3.063828in}}{\pgfqpoint{9.887701in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.071641in}}{\pgfqpoint{9.893803in}{3.076941in}}{\pgfqpoint{9.893803in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.087991in}}{\pgfqpoint{9.891607in}{3.093291in}}{\pgfqpoint{9.887701in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.101104in}}{\pgfqpoint{9.878494in}{3.103299in}}{\pgfqpoint{9.872969in}{3.103299in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.103299in}}{\pgfqpoint{9.862145in}{3.101104in}}{\pgfqpoint{9.858238in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.093291in}}{\pgfqpoint{9.852136in}{3.087991in}}{\pgfqpoint{9.852136in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.076941in}}{\pgfqpoint{9.854331in}{3.071641in}}{\pgfqpoint{9.858238in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.063828in}}{\pgfqpoint{9.867444in}{3.061633in}}{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.192874in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.192874in}}{\pgfqpoint{7.094825in}{1.195069in}}{\pgfqpoint{7.098732in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.202883in}}{\pgfqpoint{7.104834in}{1.208182in}}{\pgfqpoint{7.104834in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.219233in}}{\pgfqpoint{7.102639in}{1.224532in}}{\pgfqpoint{7.098732in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.232346in}}{\pgfqpoint{7.089526in}{1.234541in}}{\pgfqpoint{7.084001in}{1.234541in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.234541in}}{\pgfqpoint{7.073176in}{1.232346in}}{\pgfqpoint{7.069269in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.224532in}}{\pgfqpoint{7.063168in}{1.219233in}}{\pgfqpoint{7.063168in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.208182in}}{\pgfqpoint{7.065363in}{1.202883in}}{\pgfqpoint{7.069269in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.195069in}}{\pgfqpoint{7.078476in}{1.192874in}}{\pgfqpoint{7.084001in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.192874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.255634in}{3.203924in}}%
\pgfpathcurveto{\pgfqpoint{14.261159in}{3.203924in}}{\pgfqpoint{14.266458in}{3.206119in}}{\pgfqpoint{14.270365in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{14.274272in}{3.213933in}}{\pgfqpoint{14.276467in}{3.219232in}}{\pgfqpoint{14.276467in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{14.276467in}{3.230282in}}{\pgfqpoint{14.274272in}{3.235582in}}{\pgfqpoint{14.270365in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{14.266458in}{3.243395in}}{\pgfqpoint{14.261159in}{3.245591in}}{\pgfqpoint{14.255634in}{3.245591in}}%
\pgfpathcurveto{\pgfqpoint{14.250109in}{3.245591in}}{\pgfqpoint{14.244809in}{3.243395in}}{\pgfqpoint{14.240903in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{14.236996in}{3.235582in}}{\pgfqpoint{14.234801in}{3.230282in}}{\pgfqpoint{14.234801in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{14.234801in}{3.219232in}}{\pgfqpoint{14.236996in}{3.213933in}}{\pgfqpoint{14.240903in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{14.244809in}{3.206119in}}{\pgfqpoint{14.250109in}{3.203924in}}{\pgfqpoint{14.255634in}{3.203924in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{3.203924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.553345in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.553345in}}{\pgfqpoint{8.688522in}{1.555540in}}{\pgfqpoint{8.692429in}{1.559447in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.563354in}}{\pgfqpoint{8.698530in}{1.568654in}}{\pgfqpoint{8.698530in}{1.574179in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.579704in}}{\pgfqpoint{8.696335in}{1.585003in}}{\pgfqpoint{8.692429in}{1.588910in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.592817in}}{\pgfqpoint{8.683222in}{1.595012in}}{\pgfqpoint{8.677697in}{1.595012in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.595012in}}{\pgfqpoint{8.666873in}{1.592817in}}{\pgfqpoint{8.662966in}{1.588910in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.585003in}}{\pgfqpoint{8.656864in}{1.579704in}}{\pgfqpoint{8.656864in}{1.574179in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.568654in}}{\pgfqpoint{8.659059in}{1.563354in}}{\pgfqpoint{8.662966in}{1.559447in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.555540in}}{\pgfqpoint{8.672172in}{1.553345in}}{\pgfqpoint{8.677697in}{1.553345in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.553345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.775486in}}{\pgfqpoint{5.899553in}{0.777682in}}{\pgfqpoint{5.903460in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.785495in}}{\pgfqpoint{5.909562in}{0.790795in}}{\pgfqpoint{5.909562in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.801845in}}{\pgfqpoint{5.907367in}{0.807144in}}{\pgfqpoint{5.903460in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.814958in}}{\pgfqpoint{5.894254in}{0.817153in}}{\pgfqpoint{5.888729in}{0.817153in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.817153in}}{\pgfqpoint{5.877904in}{0.814958in}}{\pgfqpoint{5.873997in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.807144in}}{\pgfqpoint{5.867895in}{0.801845in}}{\pgfqpoint{5.867895in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.790795in}}{\pgfqpoint{5.870091in}{0.785495in}}{\pgfqpoint{5.873997in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.777682in}}{\pgfqpoint{5.883204in}{0.775486in}}{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.131996in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.131996in}}{\pgfqpoint{8.688522in}{2.134192in}}{\pgfqpoint{8.692429in}{2.138098in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.142005in}}{\pgfqpoint{8.698530in}{2.147305in}}{\pgfqpoint{8.698530in}{2.152830in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.158355in}}{\pgfqpoint{8.696335in}{2.163654in}}{\pgfqpoint{8.692429in}{2.167561in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.171468in}}{\pgfqpoint{8.683222in}{2.173663in}}{\pgfqpoint{8.677697in}{2.173663in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.173663in}}{\pgfqpoint{8.666873in}{2.171468in}}{\pgfqpoint{8.662966in}{2.167561in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.163654in}}{\pgfqpoint{8.656864in}{2.158355in}}{\pgfqpoint{8.656864in}{2.152830in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.147305in}}{\pgfqpoint{8.659059in}{2.142005in}}{\pgfqpoint{8.662966in}{2.138098in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.134192in}}{\pgfqpoint{8.672172in}{2.131996in}}{\pgfqpoint{8.677697in}{2.131996in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.131996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.392082in}}{\pgfqpoint{6.696401in}{1.394277in}}{\pgfqpoint{6.700308in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.402091in}}{\pgfqpoint{6.706410in}{1.407390in}}{\pgfqpoint{6.706410in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.418440in}}{\pgfqpoint{6.704215in}{1.423740in}}{\pgfqpoint{6.700308in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.431553in}}{\pgfqpoint{6.691102in}{1.433749in}}{\pgfqpoint{6.685577in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.433749in}}{\pgfqpoint{6.674752in}{1.431553in}}{\pgfqpoint{6.670845in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.423740in}}{\pgfqpoint{6.664743in}{1.418440in}}{\pgfqpoint{6.664743in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.407390in}}{\pgfqpoint{6.666939in}{1.402091in}}{\pgfqpoint{6.670845in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.394277in}}{\pgfqpoint{6.680052in}{1.392082in}}{\pgfqpoint{6.685577in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.154930in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.154930in}}{\pgfqpoint{7.891674in}{1.157125in}}{\pgfqpoint{7.895580in}{1.161032in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.164939in}}{\pgfqpoint{7.901682in}{1.170238in}}{\pgfqpoint{7.901682in}{1.175763in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.181288in}}{\pgfqpoint{7.899487in}{1.186588in}}{\pgfqpoint{7.895580in}{1.190495in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.194401in}}{\pgfqpoint{7.886374in}{1.196596in}}{\pgfqpoint{7.880849in}{1.196596in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.196596in}}{\pgfqpoint{7.870024in}{1.194401in}}{\pgfqpoint{7.866118in}{1.190495in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.186588in}}{\pgfqpoint{7.860016in}{1.181288in}}{\pgfqpoint{7.860016in}{1.175763in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.170238in}}{\pgfqpoint{7.862211in}{1.164939in}}{\pgfqpoint{7.866118in}{1.161032in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.157125in}}{\pgfqpoint{7.875324in}{1.154930in}}{\pgfqpoint{7.880849in}{1.154930in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.154930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.497993in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.497993in}}{\pgfqpoint{9.883794in}{3.500188in}}{\pgfqpoint{9.887701in}{3.504094in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.508001in}}{\pgfqpoint{9.893803in}{3.513301in}}{\pgfqpoint{9.893803in}{3.518826in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.524351in}}{\pgfqpoint{9.891607in}{3.529650in}}{\pgfqpoint{9.887701in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.537464in}}{\pgfqpoint{9.878494in}{3.539659in}}{\pgfqpoint{9.872969in}{3.539659in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.539659in}}{\pgfqpoint{9.862145in}{3.537464in}}{\pgfqpoint{9.858238in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.529650in}}{\pgfqpoint{9.852136in}{3.524351in}}{\pgfqpoint{9.852136in}{3.518826in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.513301in}}{\pgfqpoint{9.854331in}{3.508001in}}{\pgfqpoint{9.858238in}{3.504094in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.500188in}}{\pgfqpoint{9.867444in}{3.497993in}}{\pgfqpoint{9.872969in}{3.497993in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.497993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{1.107499in}}{\pgfqpoint{5.501129in}{1.109695in}}{\pgfqpoint{5.505036in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{1.117508in}}{\pgfqpoint{5.511138in}{1.122808in}}{\pgfqpoint{5.511138in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{1.133858in}}{\pgfqpoint{5.508943in}{1.139157in}}{\pgfqpoint{5.505036in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{1.146971in}}{\pgfqpoint{5.495830in}{1.149166in}}{\pgfqpoint{5.490305in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{1.149166in}}{\pgfqpoint{5.479480in}{1.146971in}}{\pgfqpoint{5.475573in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{1.139157in}}{\pgfqpoint{5.469471in}{1.133858in}}{\pgfqpoint{5.469471in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{1.122808in}}{\pgfqpoint{5.471666in}{1.117508in}}{\pgfqpoint{5.475573in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{1.109695in}}{\pgfqpoint{5.484780in}{1.107499in}}{\pgfqpoint{5.490305in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.128035in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.128035in}}{\pgfqpoint{9.883794in}{3.130230in}}{\pgfqpoint{9.887701in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.138044in}}{\pgfqpoint{9.893803in}{3.143344in}}{\pgfqpoint{9.893803in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.154394in}}{\pgfqpoint{9.891607in}{3.159693in}}{\pgfqpoint{9.887701in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.167507in}}{\pgfqpoint{9.878494in}{3.169702in}}{\pgfqpoint{9.872969in}{3.169702in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.169702in}}{\pgfqpoint{9.862145in}{3.167507in}}{\pgfqpoint{9.858238in}{3.163600in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.159693in}}{\pgfqpoint{9.852136in}{3.154394in}}{\pgfqpoint{9.852136in}{3.148869in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.143344in}}{\pgfqpoint{9.854331in}{3.138044in}}{\pgfqpoint{9.858238in}{3.134137in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.130230in}}{\pgfqpoint{9.867444in}{3.128035in}}{\pgfqpoint{9.872969in}{3.128035in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.128035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.644245in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.644245in}}{\pgfqpoint{9.485370in}{2.646440in}}{\pgfqpoint{9.489277in}{2.650347in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.654254in}}{\pgfqpoint{9.495379in}{2.659553in}}{\pgfqpoint{9.495379in}{2.665078in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.670603in}}{\pgfqpoint{9.493183in}{2.675903in}}{\pgfqpoint{9.489277in}{2.679810in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.683717in}}{\pgfqpoint{9.480070in}{2.685912in}}{\pgfqpoint{9.474545in}{2.685912in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.685912in}}{\pgfqpoint{9.463721in}{2.683717in}}{\pgfqpoint{9.459814in}{2.679810in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.675903in}}{\pgfqpoint{9.453712in}{2.670603in}}{\pgfqpoint{9.453712in}{2.665078in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.659553in}}{\pgfqpoint{9.455907in}{2.654254in}}{\pgfqpoint{9.459814in}{2.650347in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.646440in}}{\pgfqpoint{9.469020in}{2.644245in}}{\pgfqpoint{9.474545in}{2.644245in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.644245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.118549in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.118549in}}{\pgfqpoint{9.485370in}{3.120744in}}{\pgfqpoint{9.489277in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.128558in}}{\pgfqpoint{9.495379in}{3.133857in}}{\pgfqpoint{9.495379in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.144908in}}{\pgfqpoint{9.493183in}{3.150207in}}{\pgfqpoint{9.489277in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.158021in}}{\pgfqpoint{9.480070in}{3.160216in}}{\pgfqpoint{9.474545in}{3.160216in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.160216in}}{\pgfqpoint{9.463721in}{3.158021in}}{\pgfqpoint{9.459814in}{3.154114in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.150207in}}{\pgfqpoint{9.453712in}{3.144908in}}{\pgfqpoint{9.453712in}{3.139383in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.133857in}}{\pgfqpoint{9.455907in}{3.128558in}}{\pgfqpoint{9.459814in}{3.124651in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.120744in}}{\pgfqpoint{9.469020in}{3.118549in}}{\pgfqpoint{9.474545in}{3.118549in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.118549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.860861in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.860861in}}{\pgfqpoint{6.297977in}{0.863056in}}{\pgfqpoint{6.301884in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.870870in}}{\pgfqpoint{6.307986in}{0.876169in}}{\pgfqpoint{6.307986in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.887220in}}{\pgfqpoint{6.305791in}{0.892519in}}{\pgfqpoint{6.301884in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.900333in}}{\pgfqpoint{6.292678in}{0.902528in}}{\pgfqpoint{6.287153in}{0.902528in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.902528in}}{\pgfqpoint{6.276328in}{0.900333in}}{\pgfqpoint{6.272421in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.892519in}}{\pgfqpoint{6.266319in}{0.887220in}}{\pgfqpoint{6.266319in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.876169in}}{\pgfqpoint{6.268515in}{0.870870in}}{\pgfqpoint{6.272421in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.863056in}}{\pgfqpoint{6.281628in}{0.860861in}}{\pgfqpoint{6.287153in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.860861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{4.313796in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{4.313796in}}{\pgfqpoint{9.883794in}{4.315991in}}{\pgfqpoint{9.887701in}{4.319898in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{4.323804in}}{\pgfqpoint{9.893803in}{4.329104in}}{\pgfqpoint{9.893803in}{4.334629in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{4.340154in}}{\pgfqpoint{9.891607in}{4.345454in}}{\pgfqpoint{9.887701in}{4.349360in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{4.353267in}}{\pgfqpoint{9.878494in}{4.355462in}}{\pgfqpoint{9.872969in}{4.355462in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{4.355462in}}{\pgfqpoint{9.862145in}{4.353267in}}{\pgfqpoint{9.858238in}{4.349360in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{4.345454in}}{\pgfqpoint{9.852136in}{4.340154in}}{\pgfqpoint{9.852136in}{4.334629in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{4.329104in}}{\pgfqpoint{9.854331in}{4.323804in}}{\pgfqpoint{9.858238in}{4.319898in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{4.315991in}}{\pgfqpoint{9.867444in}{4.313796in}}{\pgfqpoint{9.872969in}{4.313796in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{4.313796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.435551in}}{\pgfqpoint{9.485370in}{2.437746in}}{\pgfqpoint{9.489277in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.445560in}}{\pgfqpoint{9.495379in}{2.450859in}}{\pgfqpoint{9.495379in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.461910in}}{\pgfqpoint{9.493183in}{2.467209in}}{\pgfqpoint{9.489277in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.475023in}}{\pgfqpoint{9.480070in}{2.477218in}}{\pgfqpoint{9.474545in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.477218in}}{\pgfqpoint{9.463721in}{2.475023in}}{\pgfqpoint{9.459814in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.467209in}}{\pgfqpoint{9.453712in}{2.461910in}}{\pgfqpoint{9.453712in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.450859in}}{\pgfqpoint{9.455907in}{2.445560in}}{\pgfqpoint{9.459814in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.437746in}}{\pgfqpoint{9.469020in}{2.435551in}}{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.004716in}}{\pgfqpoint{9.485370in}{3.006911in}}{\pgfqpoint{9.489277in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.014725in}}{\pgfqpoint{9.495379in}{3.020024in}}{\pgfqpoint{9.495379in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.031075in}}{\pgfqpoint{9.493183in}{3.036374in}}{\pgfqpoint{9.489277in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.044188in}}{\pgfqpoint{9.480070in}{3.046383in}}{\pgfqpoint{9.474545in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.046383in}}{\pgfqpoint{9.463721in}{3.044188in}}{\pgfqpoint{9.459814in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.036374in}}{\pgfqpoint{9.453712in}{3.031075in}}{\pgfqpoint{9.453712in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.020024in}}{\pgfqpoint{9.455907in}{3.014725in}}{\pgfqpoint{9.459814in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.006911in}}{\pgfqpoint{9.469020in}{3.004716in}}{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.728056in}}{\pgfqpoint{4.704281in}{0.730251in}}{\pgfqpoint{4.708188in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.738065in}}{\pgfqpoint{4.714290in}{0.743364in}}{\pgfqpoint{4.714290in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.754414in}}{\pgfqpoint{4.712095in}{0.759714in}}{\pgfqpoint{4.708188in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.767528in}}{\pgfqpoint{4.698982in}{0.769723in}}{\pgfqpoint{4.693457in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.769723in}}{\pgfqpoint{4.682632in}{0.767528in}}{\pgfqpoint{4.678725in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.759714in}}{\pgfqpoint{4.672623in}{0.754414in}}{\pgfqpoint{4.672623in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.743364in}}{\pgfqpoint{4.674818in}{0.738065in}}{\pgfqpoint{4.678725in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.730251in}}{\pgfqpoint{4.687931in}{0.728056in}}{\pgfqpoint{4.693457in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.564395in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.564395in}}{\pgfqpoint{10.680642in}{3.566590in}}{\pgfqpoint{10.684549in}{3.570497in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.574404in}}{\pgfqpoint{10.690651in}{3.579703in}}{\pgfqpoint{10.690651in}{3.585228in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.590754in}}{\pgfqpoint{10.688456in}{3.596053in}}{\pgfqpoint{10.684549in}{3.599960in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.603867in}}{\pgfqpoint{10.675342in}{3.606062in}}{\pgfqpoint{10.669817in}{3.606062in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.606062in}}{\pgfqpoint{10.658993in}{3.603867in}}{\pgfqpoint{10.655086in}{3.599960in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.596053in}}{\pgfqpoint{10.648984in}{3.590754in}}{\pgfqpoint{10.648984in}{3.585228in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.579703in}}{\pgfqpoint{10.651179in}{3.574404in}}{\pgfqpoint{10.655086in}{3.570497in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.566590in}}{\pgfqpoint{10.664292in}{3.564395in}}{\pgfqpoint{10.669817in}{3.564395in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.564395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.202360in}}{\pgfqpoint{6.297977in}{1.204555in}}{\pgfqpoint{6.301884in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.212369in}}{\pgfqpoint{6.307986in}{1.217668in}}{\pgfqpoint{6.307986in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.228719in}}{\pgfqpoint{6.305791in}{1.234018in}}{\pgfqpoint{6.301884in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.241832in}}{\pgfqpoint{6.292678in}{1.244027in}}{\pgfqpoint{6.287153in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.244027in}}{\pgfqpoint{6.276328in}{1.241832in}}{\pgfqpoint{6.272421in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.234018in}}{\pgfqpoint{6.266319in}{1.228719in}}{\pgfqpoint{6.266319in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.217668in}}{\pgfqpoint{6.268515in}{1.212369in}}{\pgfqpoint{6.272421in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.204555in}}{\pgfqpoint{6.281628in}{1.202360in}}{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.577842in}}{\pgfqpoint{10.680642in}{2.580038in}}{\pgfqpoint{10.684549in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.587851in}}{\pgfqpoint{10.690651in}{2.593151in}}{\pgfqpoint{10.690651in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.604201in}}{\pgfqpoint{10.688456in}{2.609500in}}{\pgfqpoint{10.684549in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.617314in}}{\pgfqpoint{10.675342in}{2.619509in}}{\pgfqpoint{10.669817in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.619509in}}{\pgfqpoint{10.658993in}{2.617314in}}{\pgfqpoint{10.655086in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.609500in}}{\pgfqpoint{10.648984in}{2.604201in}}{\pgfqpoint{10.648984in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.593151in}}{\pgfqpoint{10.651179in}{2.587851in}}{\pgfqpoint{10.655086in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.580038in}}{\pgfqpoint{10.664292in}{2.577842in}}{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.919341in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.919341in}}{\pgfqpoint{10.680642in}{2.921537in}}{\pgfqpoint{10.684549in}{2.925443in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.929350in}}{\pgfqpoint{10.690651in}{2.934650in}}{\pgfqpoint{10.690651in}{2.940175in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.945700in}}{\pgfqpoint{10.688456in}{2.950999in}}{\pgfqpoint{10.684549in}{2.954906in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.958813in}}{\pgfqpoint{10.675342in}{2.961008in}}{\pgfqpoint{10.669817in}{2.961008in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.961008in}}{\pgfqpoint{10.658993in}{2.958813in}}{\pgfqpoint{10.655086in}{2.954906in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.950999in}}{\pgfqpoint{10.648984in}{2.945700in}}{\pgfqpoint{10.648984in}{2.940175in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.934650in}}{\pgfqpoint{10.651179in}{2.929350in}}{\pgfqpoint{10.655086in}{2.925443in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.921537in}}{\pgfqpoint{10.664292in}{2.919341in}}{\pgfqpoint{10.669817in}{2.919341in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.919341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{1.771525in}}{\pgfqpoint{9.883794in}{1.773720in}}{\pgfqpoint{9.887701in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{1.781534in}}{\pgfqpoint{9.893803in}{1.786834in}}{\pgfqpoint{9.893803in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{1.797884in}}{\pgfqpoint{9.891607in}{1.803183in}}{\pgfqpoint{9.887701in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{1.810997in}}{\pgfqpoint{9.878494in}{1.813192in}}{\pgfqpoint{9.872969in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{1.813192in}}{\pgfqpoint{9.862145in}{1.810997in}}{\pgfqpoint{9.858238in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{1.803183in}}{\pgfqpoint{9.852136in}{1.797884in}}{\pgfqpoint{9.852136in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{1.786834in}}{\pgfqpoint{9.854331in}{1.781534in}}{\pgfqpoint{9.858238in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{1.773720in}}{\pgfqpoint{9.867444in}{1.771525in}}{\pgfqpoint{9.872969in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.416579in}}{\pgfqpoint{9.485370in}{2.418774in}}{\pgfqpoint{9.489277in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.426588in}}{\pgfqpoint{9.495379in}{2.431887in}}{\pgfqpoint{9.495379in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.442937in}}{\pgfqpoint{9.493183in}{2.448237in}}{\pgfqpoint{9.489277in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.456050in}}{\pgfqpoint{9.480070in}{2.458246in}}{\pgfqpoint{9.474545in}{2.458246in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.458246in}}{\pgfqpoint{9.463721in}{2.456050in}}{\pgfqpoint{9.459814in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.448237in}}{\pgfqpoint{9.453712in}{2.442937in}}{\pgfqpoint{9.453712in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.431887in}}{\pgfqpoint{9.455907in}{2.426588in}}{\pgfqpoint{9.459814in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.418774in}}{\pgfqpoint{9.469020in}{2.416579in}}{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.340690in}}{\pgfqpoint{11.079066in}{2.342885in}}{\pgfqpoint{11.082973in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.350699in}}{\pgfqpoint{11.089075in}{2.355999in}}{\pgfqpoint{11.089075in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.367049in}}{\pgfqpoint{11.086880in}{2.372348in}}{\pgfqpoint{11.082973in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.380162in}}{\pgfqpoint{11.073767in}{2.382357in}}{\pgfqpoint{11.068241in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.382357in}}{\pgfqpoint{11.057417in}{2.380162in}}{\pgfqpoint{11.053510in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.372348in}}{\pgfqpoint{11.047408in}{2.367049in}}{\pgfqpoint{11.047408in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.355999in}}{\pgfqpoint{11.049603in}{2.350699in}}{\pgfqpoint{11.053510in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.342885in}}{\pgfqpoint{11.062716in}{2.340690in}}{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.245829in}}{\pgfqpoint{9.883794in}{2.248025in}}{\pgfqpoint{9.887701in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.255838in}}{\pgfqpoint{9.893803in}{2.261138in}}{\pgfqpoint{9.893803in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.272188in}}{\pgfqpoint{9.891607in}{2.277487in}}{\pgfqpoint{9.887701in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.285301in}}{\pgfqpoint{9.878494in}{2.287496in}}{\pgfqpoint{9.872969in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.287496in}}{\pgfqpoint{9.862145in}{2.285301in}}{\pgfqpoint{9.858238in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.277487in}}{\pgfqpoint{9.852136in}{2.272188in}}{\pgfqpoint{9.852136in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.261138in}}{\pgfqpoint{9.854331in}{2.255838in}}{\pgfqpoint{9.858238in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.248025in}}{\pgfqpoint{9.867444in}{2.245829in}}{\pgfqpoint{9.872969in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.260840in}}{\pgfqpoint{9.883794in}{3.263036in}}{\pgfqpoint{9.887701in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.270849in}}{\pgfqpoint{9.893803in}{3.276149in}}{\pgfqpoint{9.893803in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.287199in}}{\pgfqpoint{9.891607in}{3.292498in}}{\pgfqpoint{9.887701in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.300312in}}{\pgfqpoint{9.878494in}{3.302507in}}{\pgfqpoint{9.872969in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.302507in}}{\pgfqpoint{9.862145in}{3.300312in}}{\pgfqpoint{9.858238in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.292498in}}{\pgfqpoint{9.852136in}{3.287199in}}{\pgfqpoint{9.852136in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.276149in}}{\pgfqpoint{9.854331in}{3.270849in}}{\pgfqpoint{9.858238in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.263036in}}{\pgfqpoint{9.867444in}{3.260840in}}{\pgfqpoint{9.872969in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.591290in}}{\pgfqpoint{7.891674in}{1.593485in}}{\pgfqpoint{7.895580in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.601298in}}{\pgfqpoint{7.901682in}{1.606598in}}{\pgfqpoint{7.901682in}{1.612123in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.617648in}}{\pgfqpoint{7.899487in}{1.622948in}}{\pgfqpoint{7.895580in}{1.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.630761in}}{\pgfqpoint{7.886374in}{1.632956in}}{\pgfqpoint{7.880849in}{1.632956in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.632956in}}{\pgfqpoint{7.870024in}{1.630761in}}{\pgfqpoint{7.866118in}{1.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.622948in}}{\pgfqpoint{7.860016in}{1.617648in}}{\pgfqpoint{7.860016in}{1.612123in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.606598in}}{\pgfqpoint{7.862211in}{1.601298in}}{\pgfqpoint{7.866118in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.593485in}}{\pgfqpoint{7.875324in}{1.591290in}}{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.591290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.482982in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.482982in}}{\pgfqpoint{8.688522in}{2.485177in}}{\pgfqpoint{8.692429in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.492990in}}{\pgfqpoint{8.698530in}{2.498290in}}{\pgfqpoint{8.698530in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.509340in}}{\pgfqpoint{8.696335in}{2.514639in}}{\pgfqpoint{8.692429in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.522453in}}{\pgfqpoint{8.683222in}{2.524648in}}{\pgfqpoint{8.677697in}{2.524648in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.524648in}}{\pgfqpoint{8.666873in}{2.522453in}}{\pgfqpoint{8.662966in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.514639in}}{\pgfqpoint{8.656864in}{2.509340in}}{\pgfqpoint{8.656864in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.498290in}}{\pgfqpoint{8.659059in}{2.492990in}}{\pgfqpoint{8.662966in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.485177in}}{\pgfqpoint{8.672172in}{2.482982in}}{\pgfqpoint{8.677697in}{2.482982in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.482982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.297221in}}{\pgfqpoint{7.493250in}{1.299416in}}{\pgfqpoint{7.497156in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.307230in}}{\pgfqpoint{7.503258in}{1.312529in}}{\pgfqpoint{7.503258in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.323579in}}{\pgfqpoint{7.501063in}{1.328879in}}{\pgfqpoint{7.497156in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.336693in}}{\pgfqpoint{7.487950in}{1.338888in}}{\pgfqpoint{7.482425in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.338888in}}{\pgfqpoint{7.471600in}{1.336693in}}{\pgfqpoint{7.467694in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.328879in}}{\pgfqpoint{7.461592in}{1.323579in}}{\pgfqpoint{7.461592in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.312529in}}{\pgfqpoint{7.463787in}{1.307230in}}{\pgfqpoint{7.467694in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.299416in}}{\pgfqpoint{7.476900in}{1.297221in}}{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.004716in}}{\pgfqpoint{9.883794in}{3.006911in}}{\pgfqpoint{9.887701in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.014725in}}{\pgfqpoint{9.893803in}{3.020024in}}{\pgfqpoint{9.893803in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.031075in}}{\pgfqpoint{9.891607in}{3.036374in}}{\pgfqpoint{9.887701in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.044188in}}{\pgfqpoint{9.878494in}{3.046383in}}{\pgfqpoint{9.872969in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.046383in}}{\pgfqpoint{9.862145in}{3.044188in}}{\pgfqpoint{9.858238in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.036374in}}{\pgfqpoint{9.852136in}{3.031075in}}{\pgfqpoint{9.852136in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.020024in}}{\pgfqpoint{9.854331in}{3.014725in}}{\pgfqpoint{9.858238in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.006911in}}{\pgfqpoint{9.867444in}{3.004716in}}{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.739106in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.739106in}}{\pgfqpoint{8.688522in}{2.741301in}}{\pgfqpoint{8.692429in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.749115in}}{\pgfqpoint{8.698530in}{2.754414in}}{\pgfqpoint{8.698530in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.765464in}}{\pgfqpoint{8.696335in}{2.770764in}}{\pgfqpoint{8.692429in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.778577in}}{\pgfqpoint{8.683222in}{2.780772in}}{\pgfqpoint{8.677697in}{2.780772in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.780772in}}{\pgfqpoint{8.666873in}{2.778577in}}{\pgfqpoint{8.662966in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.770764in}}{\pgfqpoint{8.656864in}{2.765464in}}{\pgfqpoint{8.656864in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.754414in}}{\pgfqpoint{8.659059in}{2.749115in}}{\pgfqpoint{8.662966in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.741301in}}{\pgfqpoint{8.672172in}{2.739106in}}{\pgfqpoint{8.677697in}{2.739106in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.012639in}}{\pgfqpoint{6.696401in}{1.014834in}}{\pgfqpoint{6.700308in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.022647in}}{\pgfqpoint{6.706410in}{1.027947in}}{\pgfqpoint{6.706410in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.038997in}}{\pgfqpoint{6.704215in}{1.044296in}}{\pgfqpoint{6.700308in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.052110in}}{\pgfqpoint{6.691102in}{1.054305in}}{\pgfqpoint{6.685577in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.054305in}}{\pgfqpoint{6.674752in}{1.052110in}}{\pgfqpoint{6.670845in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.044296in}}{\pgfqpoint{6.664743in}{1.038997in}}{\pgfqpoint{6.664743in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.027947in}}{\pgfqpoint{6.666939in}{1.022647in}}{\pgfqpoint{6.670845in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.014834in}}{\pgfqpoint{6.680052in}{1.012639in}}{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.245829in}}{\pgfqpoint{9.883794in}{2.248025in}}{\pgfqpoint{9.887701in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.255838in}}{\pgfqpoint{9.893803in}{2.261138in}}{\pgfqpoint{9.893803in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.272188in}}{\pgfqpoint{9.891607in}{2.277487in}}{\pgfqpoint{9.887701in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.285301in}}{\pgfqpoint{9.878494in}{2.287496in}}{\pgfqpoint{9.872969in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.287496in}}{\pgfqpoint{9.862145in}{2.285301in}}{\pgfqpoint{9.858238in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.277487in}}{\pgfqpoint{9.852136in}{2.272188in}}{\pgfqpoint{9.852136in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.261138in}}{\pgfqpoint{9.854331in}{2.255838in}}{\pgfqpoint{9.858238in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.248025in}}{\pgfqpoint{9.867444in}{2.245829in}}{\pgfqpoint{9.872969in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.359662in}}{\pgfqpoint{8.688522in}{2.361858in}}{\pgfqpoint{8.692429in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.369671in}}{\pgfqpoint{8.698530in}{2.374971in}}{\pgfqpoint{8.698530in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.386021in}}{\pgfqpoint{8.696335in}{2.391320in}}{\pgfqpoint{8.692429in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.399134in}}{\pgfqpoint{8.683222in}{2.401329in}}{\pgfqpoint{8.677697in}{2.401329in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.401329in}}{\pgfqpoint{8.666873in}{2.399134in}}{\pgfqpoint{8.662966in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.391320in}}{\pgfqpoint{8.656864in}{2.386021in}}{\pgfqpoint{8.656864in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.374971in}}{\pgfqpoint{8.659059in}{2.369671in}}{\pgfqpoint{8.662966in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.361858in}}{\pgfqpoint{8.672172in}{2.359662in}}{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.359662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.771525in}}{\pgfqpoint{9.086946in}{1.773720in}}{\pgfqpoint{9.090853in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.781534in}}{\pgfqpoint{9.096954in}{1.786834in}}{\pgfqpoint{9.096954in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.797884in}}{\pgfqpoint{9.094759in}{1.803183in}}{\pgfqpoint{9.090853in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.810997in}}{\pgfqpoint{9.081646in}{1.813192in}}{\pgfqpoint{9.076121in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.813192in}}{\pgfqpoint{9.065297in}{1.810997in}}{\pgfqpoint{9.061390in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.803183in}}{\pgfqpoint{9.055288in}{1.797884in}}{\pgfqpoint{9.055288in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.786834in}}{\pgfqpoint{9.057483in}{1.781534in}}{\pgfqpoint{9.061390in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.773720in}}{\pgfqpoint{9.070596in}{1.771525in}}{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.678228in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.678228in}}{\pgfqpoint{11.079066in}{3.680423in}}{\pgfqpoint{11.082973in}{3.684330in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.688237in}}{\pgfqpoint{11.089075in}{3.693536in}}{\pgfqpoint{11.089075in}{3.699061in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.704587in}}{\pgfqpoint{11.086880in}{3.709886in}}{\pgfqpoint{11.082973in}{3.713793in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.717700in}}{\pgfqpoint{11.073767in}{3.719895in}}{\pgfqpoint{11.068241in}{3.719895in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.719895in}}{\pgfqpoint{11.057417in}{3.717700in}}{\pgfqpoint{11.053510in}{3.713793in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.709886in}}{\pgfqpoint{11.047408in}{3.704587in}}{\pgfqpoint{11.047408in}{3.699061in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.693536in}}{\pgfqpoint{11.049603in}{3.688237in}}{\pgfqpoint{11.053510in}{3.684330in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.680423in}}{\pgfqpoint{11.062716in}{3.678228in}}{\pgfqpoint{11.068241in}{3.678228in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.678228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{1.145444in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{1.145444in}}{\pgfqpoint{4.704281in}{1.147639in}}{\pgfqpoint{4.708188in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{1.155452in}}{\pgfqpoint{4.714290in}{1.160752in}}{\pgfqpoint{4.714290in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{1.171802in}}{\pgfqpoint{4.712095in}{1.177102in}}{\pgfqpoint{4.708188in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{1.184915in}}{\pgfqpoint{4.698982in}{1.187110in}}{\pgfqpoint{4.693457in}{1.187110in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{1.187110in}}{\pgfqpoint{4.682632in}{1.184915in}}{\pgfqpoint{4.678725in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{1.177102in}}{\pgfqpoint{4.672623in}{1.171802in}}{\pgfqpoint{4.672623in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{1.160752in}}{\pgfqpoint{4.674818in}{1.155452in}}{\pgfqpoint{4.678725in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{1.147639in}}{\pgfqpoint{4.687931in}{1.145444in}}{\pgfqpoint{4.693457in}{1.145444in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{1.145444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.625273in}}{\pgfqpoint{10.282218in}{2.627468in}}{\pgfqpoint{10.286125in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.635282in}}{\pgfqpoint{10.292227in}{2.640581in}}{\pgfqpoint{10.292227in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.651631in}}{\pgfqpoint{10.290032in}{2.656931in}}{\pgfqpoint{10.286125in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.664744in}}{\pgfqpoint{10.276918in}{2.666939in}}{\pgfqpoint{10.271393in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.666939in}}{\pgfqpoint{10.260569in}{2.664744in}}{\pgfqpoint{10.256662in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.656931in}}{\pgfqpoint{10.250560in}{2.651631in}}{\pgfqpoint{10.250560in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.640581in}}{\pgfqpoint{10.252755in}{2.635282in}}{\pgfqpoint{10.256662in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.627468in}}{\pgfqpoint{10.265868in}{2.625273in}}{\pgfqpoint{10.271393in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.545423in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.545423in}}{\pgfqpoint{10.680642in}{3.547618in}}{\pgfqpoint{10.684549in}{3.551525in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.555432in}}{\pgfqpoint{10.690651in}{3.560731in}}{\pgfqpoint{10.690651in}{3.566256in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.571781in}}{\pgfqpoint{10.688456in}{3.577081in}}{\pgfqpoint{10.684549in}{3.580988in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.584894in}}{\pgfqpoint{10.675342in}{3.587090in}}{\pgfqpoint{10.669817in}{3.587090in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.587090in}}{\pgfqpoint{10.658993in}{3.584894in}}{\pgfqpoint{10.655086in}{3.580988in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.577081in}}{\pgfqpoint{10.648984in}{3.571781in}}{\pgfqpoint{10.648984in}{3.566256in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.560731in}}{\pgfqpoint{10.651179in}{3.555432in}}{\pgfqpoint{10.655086in}{3.551525in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.547618in}}{\pgfqpoint{10.664292in}{3.545423in}}{\pgfqpoint{10.669817in}{3.545423in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.545423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.131996in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.131996in}}{\pgfqpoint{9.883794in}{2.134192in}}{\pgfqpoint{9.887701in}{2.138098in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.142005in}}{\pgfqpoint{9.893803in}{2.147305in}}{\pgfqpoint{9.893803in}{2.152830in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.158355in}}{\pgfqpoint{9.891607in}{2.163654in}}{\pgfqpoint{9.887701in}{2.167561in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.171468in}}{\pgfqpoint{9.878494in}{2.173663in}}{\pgfqpoint{9.872969in}{2.173663in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.173663in}}{\pgfqpoint{9.862145in}{2.171468in}}{\pgfqpoint{9.858238in}{2.167561in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.163654in}}{\pgfqpoint{9.852136in}{2.158355in}}{\pgfqpoint{9.852136in}{2.152830in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.147305in}}{\pgfqpoint{9.854331in}{2.142005in}}{\pgfqpoint{9.858238in}{2.138098in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.134192in}}{\pgfqpoint{9.867444in}{2.131996in}}{\pgfqpoint{9.872969in}{2.131996in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.131996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.431590in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.431590in}}{\pgfqpoint{10.282218in}{3.433785in}}{\pgfqpoint{10.286125in}{3.437692in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.441599in}}{\pgfqpoint{10.292227in}{3.446898in}}{\pgfqpoint{10.292227in}{3.452423in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.457948in}}{\pgfqpoint{10.290032in}{3.463248in}}{\pgfqpoint{10.286125in}{3.467155in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.471061in}}{\pgfqpoint{10.276918in}{3.473257in}}{\pgfqpoint{10.271393in}{3.473257in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.473257in}}{\pgfqpoint{10.260569in}{3.471061in}}{\pgfqpoint{10.256662in}{3.467155in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.463248in}}{\pgfqpoint{10.250560in}{3.457948in}}{\pgfqpoint{10.250560in}{3.452423in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.446898in}}{\pgfqpoint{10.252755in}{3.441599in}}{\pgfqpoint{10.256662in}{3.437692in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.433785in}}{\pgfqpoint{10.265868in}{3.431590in}}{\pgfqpoint{10.271393in}{3.431590in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.431590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.668742in}}{\pgfqpoint{8.688522in}{3.670937in}}{\pgfqpoint{8.692429in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.678751in}}{\pgfqpoint{8.698530in}{3.684050in}}{\pgfqpoint{8.698530in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.695100in}}{\pgfqpoint{8.696335in}{3.700400in}}{\pgfqpoint{8.692429in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.708214in}}{\pgfqpoint{8.683222in}{3.710409in}}{\pgfqpoint{8.677697in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.710409in}}{\pgfqpoint{8.666873in}{3.708214in}}{\pgfqpoint{8.662966in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.700400in}}{\pgfqpoint{8.656864in}{3.695100in}}{\pgfqpoint{8.656864in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.684050in}}{\pgfqpoint{8.659059in}{3.678751in}}{\pgfqpoint{8.662966in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.670937in}}{\pgfqpoint{8.672172in}{3.668742in}}{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.340690in}}{\pgfqpoint{9.485370in}{2.342885in}}{\pgfqpoint{9.489277in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.350699in}}{\pgfqpoint{9.495379in}{2.355999in}}{\pgfqpoint{9.495379in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.367049in}}{\pgfqpoint{9.493183in}{2.372348in}}{\pgfqpoint{9.489277in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.380162in}}{\pgfqpoint{9.480070in}{2.382357in}}{\pgfqpoint{9.474545in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.382357in}}{\pgfqpoint{9.463721in}{2.380162in}}{\pgfqpoint{9.459814in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.372348in}}{\pgfqpoint{9.453712in}{2.367049in}}{\pgfqpoint{9.453712in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.355999in}}{\pgfqpoint{9.455907in}{2.350699in}}{\pgfqpoint{9.459814in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.342885in}}{\pgfqpoint{9.469020in}{2.340690in}}{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.141483in}}{\pgfqpoint{8.688522in}{2.143678in}}{\pgfqpoint{8.692429in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.151491in}}{\pgfqpoint{8.698530in}{2.156791in}}{\pgfqpoint{8.698530in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.167841in}}{\pgfqpoint{8.696335in}{2.173140in}}{\pgfqpoint{8.692429in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.180954in}}{\pgfqpoint{8.683222in}{2.183149in}}{\pgfqpoint{8.677697in}{2.183149in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.183149in}}{\pgfqpoint{8.666873in}{2.180954in}}{\pgfqpoint{8.662966in}{2.177047in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.173140in}}{\pgfqpoint{8.656864in}{2.167841in}}{\pgfqpoint{8.656864in}{2.162316in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.156791in}}{\pgfqpoint{8.659059in}{2.151491in}}{\pgfqpoint{8.662966in}{2.147584in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.143678in}}{\pgfqpoint{8.672172in}{2.141483in}}{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.141483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.573881in}}{\pgfqpoint{11.079066in}{3.576076in}}{\pgfqpoint{11.082973in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.583890in}}{\pgfqpoint{11.089075in}{3.589189in}}{\pgfqpoint{11.089075in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.600240in}}{\pgfqpoint{11.086880in}{3.605539in}}{\pgfqpoint{11.082973in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.613353in}}{\pgfqpoint{11.073767in}{3.615548in}}{\pgfqpoint{11.068241in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.615548in}}{\pgfqpoint{11.057417in}{3.613353in}}{\pgfqpoint{11.053510in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.605539in}}{\pgfqpoint{11.047408in}{3.600240in}}{\pgfqpoint{11.047408in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.589189in}}{\pgfqpoint{11.049603in}{3.583890in}}{\pgfqpoint{11.053510in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.576076in}}{\pgfqpoint{11.062716in}{3.573881in}}{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.961247in}}{\pgfqpoint{9.485370in}{1.963442in}}{\pgfqpoint{9.489277in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.971256in}}{\pgfqpoint{9.495379in}{1.976555in}}{\pgfqpoint{9.495379in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.987605in}}{\pgfqpoint{9.493183in}{1.992905in}}{\pgfqpoint{9.489277in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.000718in}}{\pgfqpoint{9.480070in}{2.002914in}}{\pgfqpoint{9.474545in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.002914in}}{\pgfqpoint{9.463721in}{2.000718in}}{\pgfqpoint{9.459814in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.992905in}}{\pgfqpoint{9.453712in}{1.987605in}}{\pgfqpoint{9.453712in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.976555in}}{\pgfqpoint{9.455907in}{1.971256in}}{\pgfqpoint{9.459814in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.963442in}}{\pgfqpoint{9.469020in}{1.961247in}}{\pgfqpoint{9.474545in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.245829in}}{\pgfqpoint{9.086946in}{2.248025in}}{\pgfqpoint{9.090853in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.255838in}}{\pgfqpoint{9.096954in}{2.261138in}}{\pgfqpoint{9.096954in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.272188in}}{\pgfqpoint{9.094759in}{2.277487in}}{\pgfqpoint{9.090853in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.285301in}}{\pgfqpoint{9.081646in}{2.287496in}}{\pgfqpoint{9.076121in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.287496in}}{\pgfqpoint{9.065297in}{2.285301in}}{\pgfqpoint{9.061390in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.277487in}}{\pgfqpoint{9.055288in}{2.272188in}}{\pgfqpoint{9.055288in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.261138in}}{\pgfqpoint{9.057483in}{2.255838in}}{\pgfqpoint{9.061390in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.248025in}}{\pgfqpoint{9.070596in}{2.245829in}}{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.573881in}}{\pgfqpoint{11.079066in}{3.576076in}}{\pgfqpoint{11.082973in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.583890in}}{\pgfqpoint{11.089075in}{3.589189in}}{\pgfqpoint{11.089075in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.600240in}}{\pgfqpoint{11.086880in}{3.605539in}}{\pgfqpoint{11.082973in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.613353in}}{\pgfqpoint{11.073767in}{3.615548in}}{\pgfqpoint{11.068241in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.615548in}}{\pgfqpoint{11.057417in}{3.613353in}}{\pgfqpoint{11.053510in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.605539in}}{\pgfqpoint{11.047408in}{3.600240in}}{\pgfqpoint{11.047408in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.589189in}}{\pgfqpoint{11.049603in}{3.583890in}}{\pgfqpoint{11.053510in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.576076in}}{\pgfqpoint{11.062716in}{3.573881in}}{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.866386in}}{\pgfqpoint{9.485370in}{1.868581in}}{\pgfqpoint{9.489277in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.876395in}}{\pgfqpoint{9.495379in}{1.881694in}}{\pgfqpoint{9.495379in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.892744in}}{\pgfqpoint{9.493183in}{1.898044in}}{\pgfqpoint{9.489277in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.905858in}}{\pgfqpoint{9.480070in}{1.908053in}}{\pgfqpoint{9.474545in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.908053in}}{\pgfqpoint{9.463721in}{1.905858in}}{\pgfqpoint{9.459814in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.898044in}}{\pgfqpoint{9.453712in}{1.892744in}}{\pgfqpoint{9.453712in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.881694in}}{\pgfqpoint{9.455907in}{1.876395in}}{\pgfqpoint{9.459814in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.868581in}}{\pgfqpoint{9.469020in}{1.866386in}}{\pgfqpoint{9.474545in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.099577in}}{\pgfqpoint{10.680642in}{3.101772in}}{\pgfqpoint{10.684549in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.109586in}}{\pgfqpoint{10.690651in}{3.114885in}}{\pgfqpoint{10.690651in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.125935in}}{\pgfqpoint{10.688456in}{3.131235in}}{\pgfqpoint{10.684549in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.139049in}}{\pgfqpoint{10.675342in}{3.141244in}}{\pgfqpoint{10.669817in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.141244in}}{\pgfqpoint{10.658993in}{3.139049in}}{\pgfqpoint{10.655086in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.131235in}}{\pgfqpoint{10.648984in}{3.125935in}}{\pgfqpoint{10.648984in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.114885in}}{\pgfqpoint{10.651179in}{3.109586in}}{\pgfqpoint{10.655086in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.101772in}}{\pgfqpoint{10.664292in}{3.099577in}}{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.652167in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.652167in}}{\pgfqpoint{4.704281in}{0.654362in}}{\pgfqpoint{4.708188in}{0.658269in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.662176in}}{\pgfqpoint{4.714290in}{0.667476in}}{\pgfqpoint{4.714290in}{0.673001in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.678526in}}{\pgfqpoint{4.712095in}{0.683825in}}{\pgfqpoint{4.708188in}{0.687732in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.691639in}}{\pgfqpoint{4.698982in}{0.693834in}}{\pgfqpoint{4.693457in}{0.693834in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.693834in}}{\pgfqpoint{4.682632in}{0.691639in}}{\pgfqpoint{4.678725in}{0.687732in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.683825in}}{\pgfqpoint{4.672623in}{0.678526in}}{\pgfqpoint{4.672623in}{0.673001in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.667476in}}{\pgfqpoint{4.674818in}{0.662176in}}{\pgfqpoint{4.678725in}{0.658269in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.654362in}}{\pgfqpoint{4.687931in}{0.652167in}}{\pgfqpoint{4.693457in}{0.652167in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.652167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{4.522490in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{4.522490in}}{\pgfqpoint{10.282218in}{4.524685in}}{\pgfqpoint{10.286125in}{4.528592in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{4.532498in}}{\pgfqpoint{10.292227in}{4.537798in}}{\pgfqpoint{10.292227in}{4.543323in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{4.548848in}}{\pgfqpoint{10.290032in}{4.554148in}}{\pgfqpoint{10.286125in}{4.558054in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{4.561961in}}{\pgfqpoint{10.276918in}{4.564156in}}{\pgfqpoint{10.271393in}{4.564156in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{4.564156in}}{\pgfqpoint{10.260569in}{4.561961in}}{\pgfqpoint{10.256662in}{4.558054in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{4.554148in}}{\pgfqpoint{10.250560in}{4.548848in}}{\pgfqpoint{10.250560in}{4.543323in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{4.537798in}}{\pgfqpoint{10.252755in}{4.532498in}}{\pgfqpoint{10.256662in}{4.528592in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{4.524685in}}{\pgfqpoint{10.265868in}{4.522490in}}{\pgfqpoint{10.271393in}{4.522490in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{4.522490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.852939in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.852939in}}{\pgfqpoint{10.282218in}{2.855134in}}{\pgfqpoint{10.286125in}{2.859041in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.862948in}}{\pgfqpoint{10.292227in}{2.868247in}}{\pgfqpoint{10.292227in}{2.873772in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.879297in}}{\pgfqpoint{10.290032in}{2.884597in}}{\pgfqpoint{10.286125in}{2.888504in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.892410in}}{\pgfqpoint{10.276918in}{2.894605in}}{\pgfqpoint{10.271393in}{2.894605in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.894605in}}{\pgfqpoint{10.260569in}{2.892410in}}{\pgfqpoint{10.256662in}{2.888504in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.884597in}}{\pgfqpoint{10.250560in}{2.879297in}}{\pgfqpoint{10.250560in}{2.873772in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.868247in}}{\pgfqpoint{10.252755in}{2.862948in}}{\pgfqpoint{10.256662in}{2.859041in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.855134in}}{\pgfqpoint{10.265868in}{2.852939in}}{\pgfqpoint{10.271393in}{2.852939in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.852939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.847414in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.847414in}}{\pgfqpoint{7.891674in}{1.849609in}}{\pgfqpoint{7.895580in}{1.853516in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.857423in}}{\pgfqpoint{7.901682in}{1.862722in}}{\pgfqpoint{7.901682in}{1.868247in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.873772in}}{\pgfqpoint{7.899487in}{1.879072in}}{\pgfqpoint{7.895580in}{1.882979in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.886885in}}{\pgfqpoint{7.886374in}{1.889081in}}{\pgfqpoint{7.880849in}{1.889081in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.889081in}}{\pgfqpoint{7.870024in}{1.886885in}}{\pgfqpoint{7.866118in}{1.882979in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.879072in}}{\pgfqpoint{7.860016in}{1.873772in}}{\pgfqpoint{7.860016in}{1.868247in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.862722in}}{\pgfqpoint{7.862211in}{1.857423in}}{\pgfqpoint{7.866118in}{1.853516in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.849609in}}{\pgfqpoint{7.875324in}{1.847414in}}{\pgfqpoint{7.880849in}{1.847414in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.847414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.849330in}{8.316923in}}%
\pgfpathcurveto{\pgfqpoint{15.854855in}{8.316923in}}{\pgfqpoint{15.860155in}{8.319118in}}{\pgfqpoint{15.864062in}{8.323025in}}%
\pgfpathcurveto{\pgfqpoint{15.867968in}{8.326932in}}{\pgfqpoint{15.870163in}{8.332231in}}{\pgfqpoint{15.870163in}{8.337756in}}%
\pgfpathcurveto{\pgfqpoint{15.870163in}{8.343282in}}{\pgfqpoint{15.867968in}{8.348581in}}{\pgfqpoint{15.864062in}{8.352488in}}%
\pgfpathcurveto{\pgfqpoint{15.860155in}{8.356395in}}{\pgfqpoint{15.854855in}{8.358590in}}{\pgfqpoint{15.849330in}{8.358590in}}%
\pgfpathcurveto{\pgfqpoint{15.843805in}{8.358590in}}{\pgfqpoint{15.838506in}{8.356395in}}{\pgfqpoint{15.834599in}{8.352488in}}%
\pgfpathcurveto{\pgfqpoint{15.830692in}{8.348581in}}{\pgfqpoint{15.828497in}{8.343282in}}{\pgfqpoint{15.828497in}{8.337756in}}%
\pgfpathcurveto{\pgfqpoint{15.828497in}{8.332231in}}{\pgfqpoint{15.830692in}{8.326932in}}{\pgfqpoint{15.834599in}{8.323025in}}%
\pgfpathcurveto{\pgfqpoint{15.838506in}{8.319118in}}{\pgfqpoint{15.843805in}{8.316923in}}{\pgfqpoint{15.849330in}{8.316923in}}%
\pgfpathlineto{\pgfqpoint{15.849330in}{8.316923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.781011in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.781011in}}{\pgfqpoint{7.891674in}{1.783206in}}{\pgfqpoint{7.895580in}{1.787113in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.791020in}}{\pgfqpoint{7.901682in}{1.796320in}}{\pgfqpoint{7.901682in}{1.801845in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.807370in}}{\pgfqpoint{7.899487in}{1.812669in}}{\pgfqpoint{7.895580in}{1.816576in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.820483in}}{\pgfqpoint{7.886374in}{1.822678in}}{\pgfqpoint{7.880849in}{1.822678in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.822678in}}{\pgfqpoint{7.870024in}{1.820483in}}{\pgfqpoint{7.866118in}{1.816576in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.812669in}}{\pgfqpoint{7.860016in}{1.807370in}}{\pgfqpoint{7.860016in}{1.801845in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.796320in}}{\pgfqpoint{7.862211in}{1.791020in}}{\pgfqpoint{7.866118in}{1.787113in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.783206in}}{\pgfqpoint{7.875324in}{1.781011in}}{\pgfqpoint{7.880849in}{1.781011in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.781011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.839492in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.839492in}}{\pgfqpoint{9.883794in}{3.841687in}}{\pgfqpoint{9.887701in}{3.845593in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.849500in}}{\pgfqpoint{9.893803in}{3.854800in}}{\pgfqpoint{9.893803in}{3.860325in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.865850in}}{\pgfqpoint{9.891607in}{3.871149in}}{\pgfqpoint{9.887701in}{3.875056in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.878963in}}{\pgfqpoint{9.878494in}{3.881158in}}{\pgfqpoint{9.872969in}{3.881158in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.881158in}}{\pgfqpoint{9.862145in}{3.878963in}}{\pgfqpoint{9.858238in}{3.875056in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.871149in}}{\pgfqpoint{9.852136in}{3.865850in}}{\pgfqpoint{9.852136in}{3.860325in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.854800in}}{\pgfqpoint{9.854331in}{3.849500in}}{\pgfqpoint{9.858238in}{3.845593in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.841687in}}{\pgfqpoint{9.867444in}{3.839492in}}{\pgfqpoint{9.872969in}{3.839492in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.839492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.999191in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.999191in}}{\pgfqpoint{8.290098in}{2.001386in}}{\pgfqpoint{8.294004in}{2.005293in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.009200in}}{\pgfqpoint{8.300106in}{2.014500in}}{\pgfqpoint{8.300106in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.025550in}}{\pgfqpoint{8.297911in}{2.030849in}}{\pgfqpoint{8.294004in}{2.034756in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.038663in}}{\pgfqpoint{8.284798in}{2.040858in}}{\pgfqpoint{8.279273in}{2.040858in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.040858in}}{\pgfqpoint{8.268448in}{2.038663in}}{\pgfqpoint{8.264542in}{2.034756in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.030849in}}{\pgfqpoint{8.258440in}{2.025550in}}{\pgfqpoint{8.258440in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.014500in}}{\pgfqpoint{8.260635in}{2.009200in}}{\pgfqpoint{8.264542in}{2.005293in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.001386in}}{\pgfqpoint{8.273748in}{1.999191in}}{\pgfqpoint{8.279273in}{1.999191in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.999191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.672703in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.672703in}}{\pgfqpoint{9.086946in}{2.674898in}}{\pgfqpoint{9.090853in}{2.678805in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.682712in}}{\pgfqpoint{9.096954in}{2.688011in}}{\pgfqpoint{9.096954in}{2.693537in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.699062in}}{\pgfqpoint{9.094759in}{2.704361in}}{\pgfqpoint{9.090853in}{2.708268in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.712175in}}{\pgfqpoint{9.081646in}{2.714370in}}{\pgfqpoint{9.076121in}{2.714370in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.714370in}}{\pgfqpoint{9.065297in}{2.712175in}}{\pgfqpoint{9.061390in}{2.708268in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.704361in}}{\pgfqpoint{9.055288in}{2.699062in}}{\pgfqpoint{9.055288in}{2.693537in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.688011in}}{\pgfqpoint{9.057483in}{2.682712in}}{\pgfqpoint{9.061390in}{2.678805in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.674898in}}{\pgfqpoint{9.070596in}{2.672703in}}{\pgfqpoint{9.076121in}{2.672703in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.672703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{3.289299in}}{\pgfqpoint{7.094825in}{3.291494in}}{\pgfqpoint{7.098732in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{3.299307in}}{\pgfqpoint{7.104834in}{3.304607in}}{\pgfqpoint{7.104834in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{3.315657in}}{\pgfqpoint{7.102639in}{3.320957in}}{\pgfqpoint{7.098732in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{3.328770in}}{\pgfqpoint{7.089526in}{3.330965in}}{\pgfqpoint{7.084001in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{3.330965in}}{\pgfqpoint{7.073176in}{3.328770in}}{\pgfqpoint{7.069269in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{3.320957in}}{\pgfqpoint{7.063168in}{3.315657in}}{\pgfqpoint{7.063168in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{3.304607in}}{\pgfqpoint{7.065363in}{3.299307in}}{\pgfqpoint{7.069269in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{3.291494in}}{\pgfqpoint{7.078476in}{3.289299in}}{\pgfqpoint{7.084001in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{0.917778in}}{\pgfqpoint{6.696401in}{0.919973in}}{\pgfqpoint{6.700308in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{0.927786in}}{\pgfqpoint{6.706410in}{0.933086in}}{\pgfqpoint{6.706410in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{0.944136in}}{\pgfqpoint{6.704215in}{0.949436in}}{\pgfqpoint{6.700308in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{0.957249in}}{\pgfqpoint{6.691102in}{0.959444in}}{\pgfqpoint{6.685577in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{0.959444in}}{\pgfqpoint{6.674752in}{0.957249in}}{\pgfqpoint{6.670845in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{0.949436in}}{\pgfqpoint{6.664743in}{0.944136in}}{\pgfqpoint{6.664743in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{0.933086in}}{\pgfqpoint{6.666939in}{0.927786in}}{\pgfqpoint{6.670845in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{0.919973in}}{\pgfqpoint{6.680052in}{0.917778in}}{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.955722in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.955722in}}{\pgfqpoint{7.094825in}{0.957917in}}{\pgfqpoint{7.098732in}{0.961824in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.965731in}}{\pgfqpoint{7.104834in}{0.971030in}}{\pgfqpoint{7.104834in}{0.976555in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.982080in}}{\pgfqpoint{7.102639in}{0.987380in}}{\pgfqpoint{7.098732in}{0.991287in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.995194in}}{\pgfqpoint{7.089526in}{0.997389in}}{\pgfqpoint{7.084001in}{0.997389in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.997389in}}{\pgfqpoint{7.073176in}{0.995194in}}{\pgfqpoint{7.069269in}{0.991287in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.987380in}}{\pgfqpoint{7.063168in}{0.982080in}}{\pgfqpoint{7.063168in}{0.976555in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.971030in}}{\pgfqpoint{7.065363in}{0.965731in}}{\pgfqpoint{7.069269in}{0.961824in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.957917in}}{\pgfqpoint{7.078476in}{0.955722in}}{\pgfqpoint{7.084001in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.955722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701336in}{0.443474in}}%
\pgfpathcurveto{\pgfqpoint{2.706861in}{0.443474in}}{\pgfqpoint{2.712161in}{0.445669in}}{\pgfqpoint{2.716068in}{0.449575in}}%
\pgfpathcurveto{\pgfqpoint{2.719974in}{0.453482in}}{\pgfqpoint{2.722170in}{0.458782in}}{\pgfqpoint{2.722170in}{0.464307in}}%
\pgfpathcurveto{\pgfqpoint{2.722170in}{0.469832in}}{\pgfqpoint{2.719974in}{0.475131in}}{\pgfqpoint{2.716068in}{0.479038in}}%
\pgfpathcurveto{\pgfqpoint{2.712161in}{0.482945in}}{\pgfqpoint{2.706861in}{0.485140in}}{\pgfqpoint{2.701336in}{0.485140in}}%
\pgfpathcurveto{\pgfqpoint{2.695811in}{0.485140in}}{\pgfqpoint{2.690512in}{0.482945in}}{\pgfqpoint{2.686605in}{0.479038in}}%
\pgfpathcurveto{\pgfqpoint{2.682698in}{0.475131in}}{\pgfqpoint{2.680503in}{0.469832in}}{\pgfqpoint{2.680503in}{0.464307in}}%
\pgfpathcurveto{\pgfqpoint{2.680503in}{0.458782in}}{\pgfqpoint{2.682698in}{0.453482in}}{\pgfqpoint{2.686605in}{0.449575in}}%
\pgfpathcurveto{\pgfqpoint{2.690512in}{0.445669in}}{\pgfqpoint{2.695811in}{0.443474in}}{\pgfqpoint{2.701336in}{0.443474in}}%
\pgfpathlineto{\pgfqpoint{2.701336in}{0.443474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.194438in}}{\pgfqpoint{10.680642in}{3.196633in}}{\pgfqpoint{10.684549in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.204447in}}{\pgfqpoint{10.690651in}{3.209746in}}{\pgfqpoint{10.690651in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.220796in}}{\pgfqpoint{10.688456in}{3.226096in}}{\pgfqpoint{10.684549in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.233909in}}{\pgfqpoint{10.675342in}{3.236105in}}{\pgfqpoint{10.669817in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.236105in}}{\pgfqpoint{10.658993in}{3.233909in}}{\pgfqpoint{10.655086in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.226096in}}{\pgfqpoint{10.648984in}{3.220796in}}{\pgfqpoint{10.648984in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.209746in}}{\pgfqpoint{10.651179in}{3.204447in}}{\pgfqpoint{10.655086in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.196633in}}{\pgfqpoint{10.664292in}{3.194438in}}{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.245829in}}{\pgfqpoint{9.086946in}{2.248025in}}{\pgfqpoint{9.090853in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.255838in}}{\pgfqpoint{9.096954in}{2.261138in}}{\pgfqpoint{9.096954in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.272188in}}{\pgfqpoint{9.094759in}{2.277487in}}{\pgfqpoint{9.090853in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.285301in}}{\pgfqpoint{9.081646in}{2.287496in}}{\pgfqpoint{9.076121in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.287496in}}{\pgfqpoint{9.065297in}{2.285301in}}{\pgfqpoint{9.061390in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.277487in}}{\pgfqpoint{9.055288in}{2.272188in}}{\pgfqpoint{9.055288in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.261138in}}{\pgfqpoint{9.057483in}{2.255838in}}{\pgfqpoint{9.061390in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.248025in}}{\pgfqpoint{9.070596in}{2.245829in}}{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.359662in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.359662in}}{\pgfqpoint{9.883794in}{2.361858in}}{\pgfqpoint{9.887701in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.369671in}}{\pgfqpoint{9.893803in}{2.374971in}}{\pgfqpoint{9.893803in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.386021in}}{\pgfqpoint{9.891607in}{2.391320in}}{\pgfqpoint{9.887701in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.399134in}}{\pgfqpoint{9.878494in}{2.401329in}}{\pgfqpoint{9.872969in}{2.401329in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.401329in}}{\pgfqpoint{9.862145in}{2.399134in}}{\pgfqpoint{9.858238in}{2.395227in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.391320in}}{\pgfqpoint{9.852136in}{2.386021in}}{\pgfqpoint{9.852136in}{2.380496in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.374971in}}{\pgfqpoint{9.854331in}{2.369671in}}{\pgfqpoint{9.858238in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.361858in}}{\pgfqpoint{9.867444in}{2.359662in}}{\pgfqpoint{9.872969in}{2.359662in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.359662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.530412in}}{\pgfqpoint{9.086946in}{2.532607in}}{\pgfqpoint{9.090853in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.540421in}}{\pgfqpoint{9.096954in}{2.545720in}}{\pgfqpoint{9.096954in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.556770in}}{\pgfqpoint{9.094759in}{2.562070in}}{\pgfqpoint{9.090853in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.569884in}}{\pgfqpoint{9.081646in}{2.572079in}}{\pgfqpoint{9.076121in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.572079in}}{\pgfqpoint{9.065297in}{2.569884in}}{\pgfqpoint{9.061390in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.562070in}}{\pgfqpoint{9.055288in}{2.556770in}}{\pgfqpoint{9.055288in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.545720in}}{\pgfqpoint{9.057483in}{2.540421in}}{\pgfqpoint{9.061390in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.532607in}}{\pgfqpoint{9.070596in}{2.530412in}}{\pgfqpoint{9.076121in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.297221in}}{\pgfqpoint{6.696401in}{1.299416in}}{\pgfqpoint{6.700308in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.307230in}}{\pgfqpoint{6.706410in}{1.312529in}}{\pgfqpoint{6.706410in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.323579in}}{\pgfqpoint{6.704215in}{1.328879in}}{\pgfqpoint{6.700308in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.336693in}}{\pgfqpoint{6.691102in}{1.338888in}}{\pgfqpoint{6.685577in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.338888in}}{\pgfqpoint{6.674752in}{1.336693in}}{\pgfqpoint{6.670845in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.328879in}}{\pgfqpoint{6.664743in}{1.323579in}}{\pgfqpoint{6.664743in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.312529in}}{\pgfqpoint{6.666939in}{1.307230in}}{\pgfqpoint{6.670845in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.299416in}}{\pgfqpoint{6.680052in}{1.297221in}}{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.501954in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.501954in}}{\pgfqpoint{9.086946in}{2.504149in}}{\pgfqpoint{9.090853in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.511962in}}{\pgfqpoint{9.096954in}{2.517262in}}{\pgfqpoint{9.096954in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.528312in}}{\pgfqpoint{9.094759in}{2.533612in}}{\pgfqpoint{9.090853in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.541425in}}{\pgfqpoint{9.081646in}{2.543620in}}{\pgfqpoint{9.076121in}{2.543620in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.543620in}}{\pgfqpoint{9.065297in}{2.541425in}}{\pgfqpoint{9.061390in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.533612in}}{\pgfqpoint{9.055288in}{2.528312in}}{\pgfqpoint{9.055288in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.517262in}}{\pgfqpoint{9.057483in}{2.511962in}}{\pgfqpoint{9.061390in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.504149in}}{\pgfqpoint{9.070596in}{2.501954in}}{\pgfqpoint{9.076121in}{2.501954in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.501954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.116985in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.116985in}}{\pgfqpoint{6.696401in}{1.119181in}}{\pgfqpoint{6.700308in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.126994in}}{\pgfqpoint{6.706410in}{1.132294in}}{\pgfqpoint{6.706410in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.143344in}}{\pgfqpoint{6.704215in}{1.148643in}}{\pgfqpoint{6.700308in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.156457in}}{\pgfqpoint{6.691102in}{1.158652in}}{\pgfqpoint{6.685577in}{1.158652in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.158652in}}{\pgfqpoint{6.674752in}{1.156457in}}{\pgfqpoint{6.670845in}{1.152550in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.148643in}}{\pgfqpoint{6.664743in}{1.143344in}}{\pgfqpoint{6.664743in}{1.137819in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.132294in}}{\pgfqpoint{6.666939in}{1.126994in}}{\pgfqpoint{6.670845in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.119181in}}{\pgfqpoint{6.680052in}{1.116985in}}{\pgfqpoint{6.685577in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.116985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.052147in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.052147in}}{\pgfqpoint{9.883794in}{3.054342in}}{\pgfqpoint{9.887701in}{3.058249in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.062155in}}{\pgfqpoint{9.893803in}{3.067455in}}{\pgfqpoint{9.893803in}{3.072980in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.078505in}}{\pgfqpoint{9.891607in}{3.083804in}}{\pgfqpoint{9.887701in}{3.087711in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.091618in}}{\pgfqpoint{9.878494in}{3.093813in}}{\pgfqpoint{9.872969in}{3.093813in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.093813in}}{\pgfqpoint{9.862145in}{3.091618in}}{\pgfqpoint{9.858238in}{3.087711in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.083804in}}{\pgfqpoint{9.852136in}{3.078505in}}{\pgfqpoint{9.852136in}{3.072980in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.067455in}}{\pgfqpoint{9.854331in}{3.062155in}}{\pgfqpoint{9.858238in}{3.058249in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.054342in}}{\pgfqpoint{9.867444in}{3.052147in}}{\pgfqpoint{9.872969in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.052147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.830005in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.830005in}}{\pgfqpoint{11.875914in}{3.832201in}}{\pgfqpoint{11.879821in}{3.836107in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.840014in}}{\pgfqpoint{11.885923in}{3.845314in}}{\pgfqpoint{11.885923in}{3.850839in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.856364in}}{\pgfqpoint{11.883728in}{3.861663in}}{\pgfqpoint{11.879821in}{3.865570in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.869477in}}{\pgfqpoint{11.870615in}{3.871672in}}{\pgfqpoint{11.865090in}{3.871672in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.871672in}}{\pgfqpoint{11.854265in}{3.869477in}}{\pgfqpoint{11.850358in}{3.865570in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.861663in}}{\pgfqpoint{11.844256in}{3.856364in}}{\pgfqpoint{11.844256in}{3.850839in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.845314in}}{\pgfqpoint{11.846451in}{3.840014in}}{\pgfqpoint{11.850358in}{3.836107in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.832201in}}{\pgfqpoint{11.859564in}{3.830005in}}{\pgfqpoint{11.865090in}{3.830005in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.830005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.194438in}}{\pgfqpoint{9.883794in}{3.196633in}}{\pgfqpoint{9.887701in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.204447in}}{\pgfqpoint{9.893803in}{3.209746in}}{\pgfqpoint{9.893803in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.220796in}}{\pgfqpoint{9.891607in}{3.226096in}}{\pgfqpoint{9.887701in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.233909in}}{\pgfqpoint{9.878494in}{3.236105in}}{\pgfqpoint{9.872969in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.236105in}}{\pgfqpoint{9.862145in}{3.233909in}}{\pgfqpoint{9.858238in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.226096in}}{\pgfqpoint{9.852136in}{3.220796in}}{\pgfqpoint{9.852136in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.209746in}}{\pgfqpoint{9.854331in}{3.204447in}}{\pgfqpoint{9.858238in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.196633in}}{\pgfqpoint{9.867444in}{3.194438in}}{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.150969in}}{\pgfqpoint{10.282218in}{2.153164in}}{\pgfqpoint{10.286125in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.160977in}}{\pgfqpoint{10.292227in}{2.166277in}}{\pgfqpoint{10.292227in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.177327in}}{\pgfqpoint{10.290032in}{2.182627in}}{\pgfqpoint{10.286125in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.190440in}}{\pgfqpoint{10.276918in}{2.192635in}}{\pgfqpoint{10.271393in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.192635in}}{\pgfqpoint{10.260569in}{2.190440in}}{\pgfqpoint{10.256662in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.182627in}}{\pgfqpoint{10.250560in}{2.177327in}}{\pgfqpoint{10.250560in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.166277in}}{\pgfqpoint{10.252755in}{2.160977in}}{\pgfqpoint{10.256662in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.153164in}}{\pgfqpoint{10.265868in}{2.150969in}}{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.724095in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.724095in}}{\pgfqpoint{7.493250in}{1.726290in}}{\pgfqpoint{7.497156in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.734104in}}{\pgfqpoint{7.503258in}{1.739403in}}{\pgfqpoint{7.503258in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.750453in}}{\pgfqpoint{7.501063in}{1.755753in}}{\pgfqpoint{7.497156in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.763566in}}{\pgfqpoint{7.487950in}{1.765762in}}{\pgfqpoint{7.482425in}{1.765762in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.765762in}}{\pgfqpoint{7.471600in}{1.763566in}}{\pgfqpoint{7.467694in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.755753in}}{\pgfqpoint{7.461592in}{1.750453in}}{\pgfqpoint{7.461592in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.739403in}}{\pgfqpoint{7.463787in}{1.734104in}}{\pgfqpoint{7.467694in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.726290in}}{\pgfqpoint{7.476900in}{1.724095in}}{\pgfqpoint{7.482425in}{1.724095in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.724095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.581804in}}{\pgfqpoint{8.688522in}{1.583999in}}{\pgfqpoint{8.692429in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.591812in}}{\pgfqpoint{8.698530in}{1.597112in}}{\pgfqpoint{8.698530in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.608162in}}{\pgfqpoint{8.696335in}{1.613461in}}{\pgfqpoint{8.692429in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.621275in}}{\pgfqpoint{8.683222in}{1.623470in}}{\pgfqpoint{8.677697in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.623470in}}{\pgfqpoint{8.666873in}{1.621275in}}{\pgfqpoint{8.662966in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.613461in}}{\pgfqpoint{8.656864in}{1.608162in}}{\pgfqpoint{8.656864in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.597112in}}{\pgfqpoint{8.659059in}{1.591812in}}{\pgfqpoint{8.662966in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.583999in}}{\pgfqpoint{8.672172in}{1.581804in}}{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.961247in}}{\pgfqpoint{7.891674in}{1.963442in}}{\pgfqpoint{7.895580in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.971256in}}{\pgfqpoint{7.901682in}{1.976555in}}{\pgfqpoint{7.901682in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.987605in}}{\pgfqpoint{7.899487in}{1.992905in}}{\pgfqpoint{7.895580in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.000718in}}{\pgfqpoint{7.886374in}{2.002914in}}{\pgfqpoint{7.880849in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.002914in}}{\pgfqpoint{7.870024in}{2.000718in}}{\pgfqpoint{7.866118in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.992905in}}{\pgfqpoint{7.860016in}{1.987605in}}{\pgfqpoint{7.860016in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.976555in}}{\pgfqpoint{7.862211in}{1.971256in}}{\pgfqpoint{7.866118in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.963442in}}{\pgfqpoint{7.875324in}{1.961247in}}{\pgfqpoint{7.880849in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.562831in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.562831in}}{\pgfqpoint{7.493250in}{1.565027in}}{\pgfqpoint{7.497156in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.572840in}}{\pgfqpoint{7.503258in}{1.578140in}}{\pgfqpoint{7.503258in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.589190in}}{\pgfqpoint{7.501063in}{1.594489in}}{\pgfqpoint{7.497156in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.602303in}}{\pgfqpoint{7.487950in}{1.604498in}}{\pgfqpoint{7.482425in}{1.604498in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.604498in}}{\pgfqpoint{7.471600in}{1.602303in}}{\pgfqpoint{7.467694in}{1.598396in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.594489in}}{\pgfqpoint{7.461592in}{1.589190in}}{\pgfqpoint{7.461592in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.578140in}}{\pgfqpoint{7.463787in}{1.572840in}}{\pgfqpoint{7.467694in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.565027in}}{\pgfqpoint{7.476900in}{1.562831in}}{\pgfqpoint{7.482425in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.562831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.524887in}}{\pgfqpoint{7.891674in}{1.527082in}}{\pgfqpoint{7.895580in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.534896in}}{\pgfqpoint{7.901682in}{1.540195in}}{\pgfqpoint{7.901682in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.551245in}}{\pgfqpoint{7.899487in}{1.556545in}}{\pgfqpoint{7.895580in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.564359in}}{\pgfqpoint{7.886374in}{1.566554in}}{\pgfqpoint{7.880849in}{1.566554in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.566554in}}{\pgfqpoint{7.870024in}{1.564359in}}{\pgfqpoint{7.866118in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.556545in}}{\pgfqpoint{7.860016in}{1.551245in}}{\pgfqpoint{7.860016in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.540195in}}{\pgfqpoint{7.862211in}{1.534896in}}{\pgfqpoint{7.866118in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.527082in}}{\pgfqpoint{7.875324in}{1.524887in}}{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.004716in}}{\pgfqpoint{10.282218in}{3.006911in}}{\pgfqpoint{10.286125in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.014725in}}{\pgfqpoint{10.292227in}{3.020024in}}{\pgfqpoint{10.292227in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.031075in}}{\pgfqpoint{10.290032in}{3.036374in}}{\pgfqpoint{10.286125in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.044188in}}{\pgfqpoint{10.276918in}{3.046383in}}{\pgfqpoint{10.271393in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.046383in}}{\pgfqpoint{10.260569in}{3.044188in}}{\pgfqpoint{10.256662in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.036374in}}{\pgfqpoint{10.250560in}{3.031075in}}{\pgfqpoint{10.250560in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.020024in}}{\pgfqpoint{10.252755in}{3.014725in}}{\pgfqpoint{10.256662in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.006911in}}{\pgfqpoint{10.265868in}{3.004716in}}{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.018163in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.018163in}}{\pgfqpoint{8.290098in}{2.020359in}}{\pgfqpoint{8.294004in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.028172in}}{\pgfqpoint{8.300106in}{2.033472in}}{\pgfqpoint{8.300106in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.044522in}}{\pgfqpoint{8.297911in}{2.049821in}}{\pgfqpoint{8.294004in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.057635in}}{\pgfqpoint{8.284798in}{2.059830in}}{\pgfqpoint{8.279273in}{2.059830in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.059830in}}{\pgfqpoint{8.268448in}{2.057635in}}{\pgfqpoint{8.264542in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.049821in}}{\pgfqpoint{8.258440in}{2.044522in}}{\pgfqpoint{8.258440in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.033472in}}{\pgfqpoint{8.260635in}{2.028172in}}{\pgfqpoint{8.264542in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.020359in}}{\pgfqpoint{8.273748in}{2.018163in}}{\pgfqpoint{8.279273in}{2.018163in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.018163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.822917in}}{\pgfqpoint{5.501129in}{0.825112in}}{\pgfqpoint{5.505036in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.832926in}}{\pgfqpoint{5.511138in}{0.838225in}}{\pgfqpoint{5.511138in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.849275in}}{\pgfqpoint{5.508943in}{0.854575in}}{\pgfqpoint{5.505036in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.862388in}}{\pgfqpoint{5.495830in}{0.864584in}}{\pgfqpoint{5.490305in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.864584in}}{\pgfqpoint{5.479480in}{0.862388in}}{\pgfqpoint{5.475573in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.854575in}}{\pgfqpoint{5.469471in}{0.849275in}}{\pgfqpoint{5.469471in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.838225in}}{\pgfqpoint{5.471666in}{0.832926in}}{\pgfqpoint{5.475573in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.825112in}}{\pgfqpoint{5.484780in}{0.822917in}}{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.046622in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.046622in}}{\pgfqpoint{10.282218in}{2.048817in}}{\pgfqpoint{10.286125in}{2.052724in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.056630in}}{\pgfqpoint{10.292227in}{2.061930in}}{\pgfqpoint{10.292227in}{2.067455in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.072980in}}{\pgfqpoint{10.290032in}{2.078280in}}{\pgfqpoint{10.286125in}{2.082186in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.086093in}}{\pgfqpoint{10.276918in}{2.088288in}}{\pgfqpoint{10.271393in}{2.088288in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.088288in}}{\pgfqpoint{10.260569in}{2.086093in}}{\pgfqpoint{10.256662in}{2.082186in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.078280in}}{\pgfqpoint{10.250560in}{2.072980in}}{\pgfqpoint{10.250560in}{2.067455in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.061930in}}{\pgfqpoint{10.252755in}{2.056630in}}{\pgfqpoint{10.256662in}{2.052724in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.048817in}}{\pgfqpoint{10.265868in}{2.046622in}}{\pgfqpoint{10.271393in}{2.046622in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.046622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099760in}{0.547820in}}%
\pgfpathcurveto{\pgfqpoint{3.105285in}{0.547820in}}{\pgfqpoint{3.110585in}{0.550016in}}{\pgfqpoint{3.114492in}{0.553922in}}%
\pgfpathcurveto{\pgfqpoint{3.118399in}{0.557829in}}{\pgfqpoint{3.120594in}{0.563129in}}{\pgfqpoint{3.120594in}{0.568654in}}%
\pgfpathcurveto{\pgfqpoint{3.120594in}{0.574179in}}{\pgfqpoint{3.118399in}{0.579478in}}{\pgfqpoint{3.114492in}{0.583385in}}%
\pgfpathcurveto{\pgfqpoint{3.110585in}{0.587292in}}{\pgfqpoint{3.105285in}{0.589487in}}{\pgfqpoint{3.099760in}{0.589487in}}%
\pgfpathcurveto{\pgfqpoint{3.094235in}{0.589487in}}{\pgfqpoint{3.088936in}{0.587292in}}{\pgfqpoint{3.085029in}{0.583385in}}%
\pgfpathcurveto{\pgfqpoint{3.081122in}{0.579478in}}{\pgfqpoint{3.078927in}{0.574179in}}{\pgfqpoint{3.078927in}{0.568654in}}%
\pgfpathcurveto{\pgfqpoint{3.078927in}{0.563129in}}{\pgfqpoint{3.081122in}{0.557829in}}{\pgfqpoint{3.085029in}{0.553922in}}%
\pgfpathcurveto{\pgfqpoint{3.088936in}{0.550016in}}{\pgfqpoint{3.094235in}{0.547820in}}{\pgfqpoint{3.099760in}{0.547820in}}%
\pgfpathlineto{\pgfqpoint{3.099760in}{0.547820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.464009in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.464009in}}{\pgfqpoint{9.086946in}{2.466205in}}{\pgfqpoint{9.090853in}{2.470111in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.474018in}}{\pgfqpoint{9.096954in}{2.479318in}}{\pgfqpoint{9.096954in}{2.484843in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.490368in}}{\pgfqpoint{9.094759in}{2.495667in}}{\pgfqpoint{9.090853in}{2.499574in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.503481in}}{\pgfqpoint{9.081646in}{2.505676in}}{\pgfqpoint{9.076121in}{2.505676in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.505676in}}{\pgfqpoint{9.065297in}{2.503481in}}{\pgfqpoint{9.061390in}{2.499574in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.495667in}}{\pgfqpoint{9.055288in}{2.490368in}}{\pgfqpoint{9.055288in}{2.484843in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.479318in}}{\pgfqpoint{9.057483in}{2.474018in}}{\pgfqpoint{9.061390in}{2.470111in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.466205in}}{\pgfqpoint{9.070596in}{2.464009in}}{\pgfqpoint{9.076121in}{2.464009in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.464009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.392082in}}{\pgfqpoint{7.493250in}{1.394277in}}{\pgfqpoint{7.497156in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.402091in}}{\pgfqpoint{7.503258in}{1.407390in}}{\pgfqpoint{7.503258in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.418440in}}{\pgfqpoint{7.501063in}{1.423740in}}{\pgfqpoint{7.497156in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.431553in}}{\pgfqpoint{7.487950in}{1.433749in}}{\pgfqpoint{7.482425in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.433749in}}{\pgfqpoint{7.471600in}{1.431553in}}{\pgfqpoint{7.467694in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.423740in}}{\pgfqpoint{7.461592in}{1.418440in}}{\pgfqpoint{7.461592in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.407390in}}{\pgfqpoint{7.463787in}{1.402091in}}{\pgfqpoint{7.467694in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.394277in}}{\pgfqpoint{7.476900in}{1.392082in}}{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.758078in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.758078in}}{\pgfqpoint{9.086946in}{2.760273in}}{\pgfqpoint{9.090853in}{2.764180in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.768087in}}{\pgfqpoint{9.096954in}{2.773386in}}{\pgfqpoint{9.096954in}{2.778911in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.784436in}}{\pgfqpoint{9.094759in}{2.789736in}}{\pgfqpoint{9.090853in}{2.793643in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.797550in}}{\pgfqpoint{9.081646in}{2.799745in}}{\pgfqpoint{9.076121in}{2.799745in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.799745in}}{\pgfqpoint{9.065297in}{2.797550in}}{\pgfqpoint{9.061390in}{2.793643in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.789736in}}{\pgfqpoint{9.055288in}{2.784436in}}{\pgfqpoint{9.055288in}{2.778911in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.773386in}}{\pgfqpoint{9.057483in}{2.768087in}}{\pgfqpoint{9.061390in}{2.764180in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.760273in}}{\pgfqpoint{9.070596in}{2.758078in}}{\pgfqpoint{9.076121in}{2.758078in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.758078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.625273in}}{\pgfqpoint{10.680642in}{2.627468in}}{\pgfqpoint{10.684549in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.635282in}}{\pgfqpoint{10.690651in}{2.640581in}}{\pgfqpoint{10.690651in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.651631in}}{\pgfqpoint{10.688456in}{2.656931in}}{\pgfqpoint{10.684549in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.664744in}}{\pgfqpoint{10.675342in}{2.666939in}}{\pgfqpoint{10.669817in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.666939in}}{\pgfqpoint{10.658993in}{2.664744in}}{\pgfqpoint{10.655086in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.656931in}}{\pgfqpoint{10.648984in}{2.651631in}}{\pgfqpoint{10.648984in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.640581in}}{\pgfqpoint{10.651179in}{2.635282in}}{\pgfqpoint{10.655086in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.627468in}}{\pgfqpoint{10.664292in}{2.625273in}}{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.340690in}}{\pgfqpoint{9.883794in}{2.342885in}}{\pgfqpoint{9.887701in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.350699in}}{\pgfqpoint{9.893803in}{2.355999in}}{\pgfqpoint{9.893803in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.367049in}}{\pgfqpoint{9.891607in}{2.372348in}}{\pgfqpoint{9.887701in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.380162in}}{\pgfqpoint{9.878494in}{2.382357in}}{\pgfqpoint{9.872969in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.382357in}}{\pgfqpoint{9.862145in}{2.380162in}}{\pgfqpoint{9.858238in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.372348in}}{\pgfqpoint{9.852136in}{2.367049in}}{\pgfqpoint{9.852136in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.355999in}}{\pgfqpoint{9.854331in}{2.350699in}}{\pgfqpoint{9.858238in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.342885in}}{\pgfqpoint{9.867444in}{2.340690in}}{\pgfqpoint{9.872969in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.638720in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.638720in}}{\pgfqpoint{7.891674in}{1.640915in}}{\pgfqpoint{7.895580in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.648729in}}{\pgfqpoint{7.901682in}{1.654028in}}{\pgfqpoint{7.901682in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.665078in}}{\pgfqpoint{7.899487in}{1.670378in}}{\pgfqpoint{7.895580in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.678192in}}{\pgfqpoint{7.886374in}{1.680387in}}{\pgfqpoint{7.880849in}{1.680387in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.680387in}}{\pgfqpoint{7.870024in}{1.678192in}}{\pgfqpoint{7.866118in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.670378in}}{\pgfqpoint{7.860016in}{1.665078in}}{\pgfqpoint{7.860016in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.654028in}}{\pgfqpoint{7.862211in}{1.648729in}}{\pgfqpoint{7.866118in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.640915in}}{\pgfqpoint{7.875324in}{1.638720in}}{\pgfqpoint{7.880849in}{1.638720in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.638720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.848978in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.848978in}}{\pgfqpoint{11.079066in}{3.851173in}}{\pgfqpoint{11.082973in}{3.855080in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.858986in}}{\pgfqpoint{11.089075in}{3.864286in}}{\pgfqpoint{11.089075in}{3.869811in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.875336in}}{\pgfqpoint{11.086880in}{3.880636in}}{\pgfqpoint{11.082973in}{3.884542in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.888449in}}{\pgfqpoint{11.073767in}{3.890644in}}{\pgfqpoint{11.068241in}{3.890644in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.890644in}}{\pgfqpoint{11.057417in}{3.888449in}}{\pgfqpoint{11.053510in}{3.884542in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.880636in}}{\pgfqpoint{11.047408in}{3.875336in}}{\pgfqpoint{11.047408in}{3.869811in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.864286in}}{\pgfqpoint{11.049603in}{3.858986in}}{\pgfqpoint{11.053510in}{3.855080in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.851173in}}{\pgfqpoint{11.062716in}{3.848978in}}{\pgfqpoint{11.068241in}{3.848978in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.848978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.384160in}}{\pgfqpoint{10.680642in}{3.386355in}}{\pgfqpoint{10.684549in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.394168in}}{\pgfqpoint{10.690651in}{3.399468in}}{\pgfqpoint{10.690651in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.410518in}}{\pgfqpoint{10.688456in}{3.415817in}}{\pgfqpoint{10.684549in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.423631in}}{\pgfqpoint{10.675342in}{3.425826in}}{\pgfqpoint{10.669817in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.425826in}}{\pgfqpoint{10.658993in}{3.423631in}}{\pgfqpoint{10.655086in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.415817in}}{\pgfqpoint{10.648984in}{3.410518in}}{\pgfqpoint{10.648984in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.399468in}}{\pgfqpoint{10.651179in}{3.394168in}}{\pgfqpoint{10.655086in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.386355in}}{\pgfqpoint{10.664292in}{3.384160in}}{\pgfqpoint{10.669817in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.909855in}}{\pgfqpoint{11.079066in}{2.912050in}}{\pgfqpoint{11.082973in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.919864in}}{\pgfqpoint{11.089075in}{2.925164in}}{\pgfqpoint{11.089075in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.936214in}}{\pgfqpoint{11.086880in}{2.941513in}}{\pgfqpoint{11.082973in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.949327in}}{\pgfqpoint{11.073767in}{2.951522in}}{\pgfqpoint{11.068241in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.951522in}}{\pgfqpoint{11.057417in}{2.949327in}}{\pgfqpoint{11.053510in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.941513in}}{\pgfqpoint{11.047408in}{2.936214in}}{\pgfqpoint{11.047408in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.925164in}}{\pgfqpoint{11.049603in}{2.919864in}}{\pgfqpoint{11.053510in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.912050in}}{\pgfqpoint{11.062716in}{2.909855in}}{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.439512in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.439512in}}{\pgfqpoint{7.094825in}{1.441707in}}{\pgfqpoint{7.098732in}{1.445614in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.449521in}}{\pgfqpoint{7.104834in}{1.454821in}}{\pgfqpoint{7.104834in}{1.460346in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.465871in}}{\pgfqpoint{7.102639in}{1.471170in}}{\pgfqpoint{7.098732in}{1.475077in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.478984in}}{\pgfqpoint{7.089526in}{1.481179in}}{\pgfqpoint{7.084001in}{1.481179in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.481179in}}{\pgfqpoint{7.073176in}{1.478984in}}{\pgfqpoint{7.069269in}{1.475077in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.471170in}}{\pgfqpoint{7.063168in}{1.465871in}}{\pgfqpoint{7.063168in}{1.460346in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.454821in}}{\pgfqpoint{7.065363in}{1.449521in}}{\pgfqpoint{7.069269in}{1.445614in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.441707in}}{\pgfqpoint{7.078476in}{1.439512in}}{\pgfqpoint{7.084001in}{1.439512in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.439512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{2.549384in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{2.549384in}}{\pgfqpoint{11.875914in}{2.551579in}}{\pgfqpoint{11.879821in}{2.555486in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{2.559393in}}{\pgfqpoint{11.885923in}{2.564692in}}{\pgfqpoint{11.885923in}{2.570217in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{2.575743in}}{\pgfqpoint{11.883728in}{2.581042in}}{\pgfqpoint{11.879821in}{2.584949in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{2.588856in}}{\pgfqpoint{11.870615in}{2.591051in}}{\pgfqpoint{11.865090in}{2.591051in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{2.591051in}}{\pgfqpoint{11.854265in}{2.588856in}}{\pgfqpoint{11.850358in}{2.584949in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{2.581042in}}{\pgfqpoint{11.844256in}{2.575743in}}{\pgfqpoint{11.844256in}{2.570217in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{2.564692in}}{\pgfqpoint{11.846451in}{2.559393in}}{\pgfqpoint{11.850358in}{2.555486in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{2.551579in}}{\pgfqpoint{11.859564in}{2.549384in}}{\pgfqpoint{11.865090in}{2.549384in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{2.549384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.469534in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.469534in}}{\pgfqpoint{10.282218in}{3.471729in}}{\pgfqpoint{10.286125in}{3.475636in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.479543in}}{\pgfqpoint{10.292227in}{3.484843in}}{\pgfqpoint{10.292227in}{3.490368in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.495893in}}{\pgfqpoint{10.290032in}{3.501192in}}{\pgfqpoint{10.286125in}{3.505099in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.509006in}}{\pgfqpoint{10.276918in}{3.511201in}}{\pgfqpoint{10.271393in}{3.511201in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.511201in}}{\pgfqpoint{10.260569in}{3.509006in}}{\pgfqpoint{10.256662in}{3.505099in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.501192in}}{\pgfqpoint{10.250560in}{3.495893in}}{\pgfqpoint{10.250560in}{3.490368in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.484843in}}{\pgfqpoint{10.252755in}{3.479543in}}{\pgfqpoint{10.256662in}{3.475636in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.471729in}}{\pgfqpoint{10.265868in}{3.469534in}}{\pgfqpoint{10.271393in}{3.469534in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.469534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.813431in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.813431in}}{\pgfqpoint{5.501129in}{0.815626in}}{\pgfqpoint{5.505036in}{0.819533in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.823440in}}{\pgfqpoint{5.511138in}{0.828739in}}{\pgfqpoint{5.511138in}{0.834264in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.839789in}}{\pgfqpoint{5.508943in}{0.845089in}}{\pgfqpoint{5.505036in}{0.848996in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.852902in}}{\pgfqpoint{5.495830in}{0.855097in}}{\pgfqpoint{5.490305in}{0.855097in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.855097in}}{\pgfqpoint{5.479480in}{0.852902in}}{\pgfqpoint{5.475573in}{0.848996in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.845089in}}{\pgfqpoint{5.469471in}{0.839789in}}{\pgfqpoint{5.469471in}{0.834264in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.828739in}}{\pgfqpoint{5.471666in}{0.823440in}}{\pgfqpoint{5.475573in}{0.819533in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.815626in}}{\pgfqpoint{5.484780in}{0.813431in}}{\pgfqpoint{5.490305in}{0.813431in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.813431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.993666in}}{\pgfqpoint{6.297977in}{0.995862in}}{\pgfqpoint{6.301884in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.003675in}}{\pgfqpoint{6.307986in}{1.008975in}}{\pgfqpoint{6.307986in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.020025in}}{\pgfqpoint{6.305791in}{1.025324in}}{\pgfqpoint{6.301884in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.033138in}}{\pgfqpoint{6.292678in}{1.035333in}}{\pgfqpoint{6.287153in}{1.035333in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.035333in}}{\pgfqpoint{6.276328in}{1.033138in}}{\pgfqpoint{6.272421in}{1.029231in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.025324in}}{\pgfqpoint{6.266319in}{1.020025in}}{\pgfqpoint{6.266319in}{1.014500in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.008975in}}{\pgfqpoint{6.268515in}{1.003675in}}{\pgfqpoint{6.272421in}{0.999768in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.995862in}}{\pgfqpoint{6.281628in}{0.993666in}}{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.993666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.297221in}}{\pgfqpoint{7.094825in}{1.299416in}}{\pgfqpoint{7.098732in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.307230in}}{\pgfqpoint{7.104834in}{1.312529in}}{\pgfqpoint{7.104834in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.323579in}}{\pgfqpoint{7.102639in}{1.328879in}}{\pgfqpoint{7.098732in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.336693in}}{\pgfqpoint{7.089526in}{1.338888in}}{\pgfqpoint{7.084001in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.338888in}}{\pgfqpoint{7.073176in}{1.336693in}}{\pgfqpoint{7.069269in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.328879in}}{\pgfqpoint{7.063168in}{1.323579in}}{\pgfqpoint{7.063168in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.312529in}}{\pgfqpoint{7.065363in}{1.307230in}}{\pgfqpoint{7.069269in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.299416in}}{\pgfqpoint{7.078476in}{1.297221in}}{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.392082in}}{\pgfqpoint{7.493250in}{1.394277in}}{\pgfqpoint{7.497156in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.402091in}}{\pgfqpoint{7.503258in}{1.407390in}}{\pgfqpoint{7.503258in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.418440in}}{\pgfqpoint{7.501063in}{1.423740in}}{\pgfqpoint{7.497156in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.431553in}}{\pgfqpoint{7.487950in}{1.433749in}}{\pgfqpoint{7.482425in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.433749in}}{\pgfqpoint{7.471600in}{1.431553in}}{\pgfqpoint{7.467694in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.423740in}}{\pgfqpoint{7.461592in}{1.418440in}}{\pgfqpoint{7.461592in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.407390in}}{\pgfqpoint{7.463787in}{1.402091in}}{\pgfqpoint{7.467694in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.394277in}}{\pgfqpoint{7.476900in}{1.392082in}}{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.435551in}}{\pgfqpoint{9.086946in}{2.437746in}}{\pgfqpoint{9.090853in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.445560in}}{\pgfqpoint{9.096954in}{2.450859in}}{\pgfqpoint{9.096954in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.461910in}}{\pgfqpoint{9.094759in}{2.467209in}}{\pgfqpoint{9.090853in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.475023in}}{\pgfqpoint{9.081646in}{2.477218in}}{\pgfqpoint{9.076121in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.477218in}}{\pgfqpoint{9.065297in}{2.475023in}}{\pgfqpoint{9.061390in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.467209in}}{\pgfqpoint{9.055288in}{2.461910in}}{\pgfqpoint{9.055288in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.450859in}}{\pgfqpoint{9.057483in}{2.445560in}}{\pgfqpoint{9.061390in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.437746in}}{\pgfqpoint{9.070596in}{2.435551in}}{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.728056in}}{\pgfqpoint{5.899553in}{0.730251in}}{\pgfqpoint{5.903460in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.738065in}}{\pgfqpoint{5.909562in}{0.743364in}}{\pgfqpoint{5.909562in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.754414in}}{\pgfqpoint{5.907367in}{0.759714in}}{\pgfqpoint{5.903460in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.767528in}}{\pgfqpoint{5.894254in}{0.769723in}}{\pgfqpoint{5.888729in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.769723in}}{\pgfqpoint{5.877904in}{0.767528in}}{\pgfqpoint{5.873997in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.759714in}}{\pgfqpoint{5.867895in}{0.754414in}}{\pgfqpoint{5.867895in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.743364in}}{\pgfqpoint{5.870091in}{0.738065in}}{\pgfqpoint{5.873997in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.730251in}}{\pgfqpoint{5.883204in}{0.728056in}}{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.103538in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.103538in}}{\pgfqpoint{9.485370in}{2.105733in}}{\pgfqpoint{9.489277in}{2.109640in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.113547in}}{\pgfqpoint{9.495379in}{2.118846in}}{\pgfqpoint{9.495379in}{2.124372in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.129897in}}{\pgfqpoint{9.493183in}{2.135196in}}{\pgfqpoint{9.489277in}{2.139103in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.143010in}}{\pgfqpoint{9.480070in}{2.145205in}}{\pgfqpoint{9.474545in}{2.145205in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.145205in}}{\pgfqpoint{9.463721in}{2.143010in}}{\pgfqpoint{9.459814in}{2.139103in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.135196in}}{\pgfqpoint{9.453712in}{2.129897in}}{\pgfqpoint{9.453712in}{2.124372in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.118846in}}{\pgfqpoint{9.455907in}{2.113547in}}{\pgfqpoint{9.459814in}{2.109640in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.105733in}}{\pgfqpoint{9.469020in}{2.103538in}}{\pgfqpoint{9.474545in}{2.103538in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.103538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.435551in}}{\pgfqpoint{7.891674in}{2.437746in}}{\pgfqpoint{7.895580in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.445560in}}{\pgfqpoint{7.901682in}{2.450859in}}{\pgfqpoint{7.901682in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.461910in}}{\pgfqpoint{7.899487in}{2.467209in}}{\pgfqpoint{7.895580in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.475023in}}{\pgfqpoint{7.886374in}{2.477218in}}{\pgfqpoint{7.880849in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.477218in}}{\pgfqpoint{7.870024in}{2.475023in}}{\pgfqpoint{7.866118in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.467209in}}{\pgfqpoint{7.860016in}{2.461910in}}{\pgfqpoint{7.860016in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.450859in}}{\pgfqpoint{7.862211in}{2.445560in}}{\pgfqpoint{7.866118in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.437746in}}{\pgfqpoint{7.875324in}{2.435551in}}{\pgfqpoint{7.880849in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.833967in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.833967in}}{\pgfqpoint{9.883794in}{2.836162in}}{\pgfqpoint{9.887701in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.843975in}}{\pgfqpoint{9.893803in}{2.849275in}}{\pgfqpoint{9.893803in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.860325in}}{\pgfqpoint{9.891607in}{2.865625in}}{\pgfqpoint{9.887701in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.873438in}}{\pgfqpoint{9.878494in}{2.875633in}}{\pgfqpoint{9.872969in}{2.875633in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.875633in}}{\pgfqpoint{9.862145in}{2.873438in}}{\pgfqpoint{9.858238in}{2.869531in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.865625in}}{\pgfqpoint{9.852136in}{2.860325in}}{\pgfqpoint{9.852136in}{2.854800in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.849275in}}{\pgfqpoint{9.854331in}{2.843975in}}{\pgfqpoint{9.858238in}{2.840069in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.836162in}}{\pgfqpoint{9.867444in}{2.833967in}}{\pgfqpoint{9.872969in}{2.833967in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.833967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.832403in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.832403in}}{\pgfqpoint{6.297977in}{0.834598in}}{\pgfqpoint{6.301884in}{0.838505in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.842412in}}{\pgfqpoint{6.307986in}{0.847711in}}{\pgfqpoint{6.307986in}{0.853236in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.858761in}}{\pgfqpoint{6.305791in}{0.864061in}}{\pgfqpoint{6.301884in}{0.867968in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.871874in}}{\pgfqpoint{6.292678in}{0.874070in}}{\pgfqpoint{6.287153in}{0.874070in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.874070in}}{\pgfqpoint{6.276328in}{0.871874in}}{\pgfqpoint{6.272421in}{0.867968in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.864061in}}{\pgfqpoint{6.266319in}{0.858761in}}{\pgfqpoint{6.266319in}{0.853236in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.847711in}}{\pgfqpoint{6.268515in}{0.842412in}}{\pgfqpoint{6.272421in}{0.838505in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.834598in}}{\pgfqpoint{6.281628in}{0.832403in}}{\pgfqpoint{6.287153in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.832403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.479020in}}{\pgfqpoint{10.680642in}{3.481215in}}{\pgfqpoint{10.684549in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.489029in}}{\pgfqpoint{10.690651in}{3.494329in}}{\pgfqpoint{10.690651in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.505379in}}{\pgfqpoint{10.688456in}{3.510678in}}{\pgfqpoint{10.684549in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.518492in}}{\pgfqpoint{10.675342in}{3.520687in}}{\pgfqpoint{10.669817in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.520687in}}{\pgfqpoint{10.658993in}{3.518492in}}{\pgfqpoint{10.655086in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.510678in}}{\pgfqpoint{10.648984in}{3.505379in}}{\pgfqpoint{10.648984in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.494329in}}{\pgfqpoint{10.651179in}{3.489029in}}{\pgfqpoint{10.655086in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.481215in}}{\pgfqpoint{10.664292in}{3.479020in}}{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.297221in}}{\pgfqpoint{5.899553in}{1.299416in}}{\pgfqpoint{5.903460in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.307230in}}{\pgfqpoint{5.909562in}{1.312529in}}{\pgfqpoint{5.909562in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.323579in}}{\pgfqpoint{5.907367in}{1.328879in}}{\pgfqpoint{5.903460in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.336693in}}{\pgfqpoint{5.894254in}{1.338888in}}{\pgfqpoint{5.888729in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.338888in}}{\pgfqpoint{5.877904in}{1.336693in}}{\pgfqpoint{5.873997in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.328879in}}{\pgfqpoint{5.867895in}{1.323579in}}{\pgfqpoint{5.867895in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.312529in}}{\pgfqpoint{5.870091in}{1.307230in}}{\pgfqpoint{5.873997in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.299416in}}{\pgfqpoint{5.883204in}{1.297221in}}{\pgfqpoint{5.888729in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.577842in}}{\pgfqpoint{9.883794in}{2.580038in}}{\pgfqpoint{9.887701in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.587851in}}{\pgfqpoint{9.893803in}{2.593151in}}{\pgfqpoint{9.893803in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.604201in}}{\pgfqpoint{9.891607in}{2.609500in}}{\pgfqpoint{9.887701in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.617314in}}{\pgfqpoint{9.878494in}{2.619509in}}{\pgfqpoint{9.872969in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.619509in}}{\pgfqpoint{9.862145in}{2.617314in}}{\pgfqpoint{9.858238in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.609500in}}{\pgfqpoint{9.852136in}{2.604201in}}{\pgfqpoint{9.852136in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.593151in}}{\pgfqpoint{9.854331in}{2.587851in}}{\pgfqpoint{9.858238in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.580038in}}{\pgfqpoint{9.867444in}{2.577842in}}{\pgfqpoint{9.872969in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.289299in}}{\pgfqpoint{9.883794in}{3.291494in}}{\pgfqpoint{9.887701in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.299307in}}{\pgfqpoint{9.893803in}{3.304607in}}{\pgfqpoint{9.893803in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.315657in}}{\pgfqpoint{9.891607in}{3.320957in}}{\pgfqpoint{9.887701in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.328770in}}{\pgfqpoint{9.878494in}{3.330965in}}{\pgfqpoint{9.872969in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.330965in}}{\pgfqpoint{9.862145in}{3.328770in}}{\pgfqpoint{9.858238in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.320957in}}{\pgfqpoint{9.852136in}{3.315657in}}{\pgfqpoint{9.852136in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.304607in}}{\pgfqpoint{9.854331in}{3.299307in}}{\pgfqpoint{9.858238in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.291494in}}{\pgfqpoint{9.867444in}{3.289299in}}{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.813431in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.813431in}}{\pgfqpoint{5.501129in}{0.815626in}}{\pgfqpoint{5.505036in}{0.819533in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.823440in}}{\pgfqpoint{5.511138in}{0.828739in}}{\pgfqpoint{5.511138in}{0.834264in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.839789in}}{\pgfqpoint{5.508943in}{0.845089in}}{\pgfqpoint{5.505036in}{0.848996in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.852902in}}{\pgfqpoint{5.495830in}{0.855097in}}{\pgfqpoint{5.490305in}{0.855097in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.855097in}}{\pgfqpoint{5.479480in}{0.852902in}}{\pgfqpoint{5.475573in}{0.848996in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.845089in}}{\pgfqpoint{5.469471in}{0.839789in}}{\pgfqpoint{5.469471in}{0.834264in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.828739in}}{\pgfqpoint{5.471666in}{0.823440in}}{\pgfqpoint{5.475573in}{0.819533in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.815626in}}{\pgfqpoint{5.484780in}{0.813431in}}{\pgfqpoint{5.490305in}{0.813431in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.813431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.014202in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.014202in}}{\pgfqpoint{10.282218in}{3.016397in}}{\pgfqpoint{10.286125in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.024211in}}{\pgfqpoint{10.292227in}{3.029511in}}{\pgfqpoint{10.292227in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.040561in}}{\pgfqpoint{10.290032in}{3.045860in}}{\pgfqpoint{10.286125in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.053674in}}{\pgfqpoint{10.276918in}{3.055869in}}{\pgfqpoint{10.271393in}{3.055869in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.055869in}}{\pgfqpoint{10.260569in}{3.053674in}}{\pgfqpoint{10.256662in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.045860in}}{\pgfqpoint{10.250560in}{3.040561in}}{\pgfqpoint{10.250560in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.029511in}}{\pgfqpoint{10.252755in}{3.024211in}}{\pgfqpoint{10.256662in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.016397in}}{\pgfqpoint{10.265868in}{3.014202in}}{\pgfqpoint{10.271393in}{3.014202in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.014202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.771525in}}{\pgfqpoint{8.290098in}{1.773720in}}{\pgfqpoint{8.294004in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.781534in}}{\pgfqpoint{8.300106in}{1.786834in}}{\pgfqpoint{8.300106in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.797884in}}{\pgfqpoint{8.297911in}{1.803183in}}{\pgfqpoint{8.294004in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.810997in}}{\pgfqpoint{8.284798in}{1.813192in}}{\pgfqpoint{8.279273in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.813192in}}{\pgfqpoint{8.268448in}{1.810997in}}{\pgfqpoint{8.264542in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.803183in}}{\pgfqpoint{8.258440in}{1.797884in}}{\pgfqpoint{8.258440in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.786834in}}{\pgfqpoint{8.260635in}{1.781534in}}{\pgfqpoint{8.264542in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.773720in}}{\pgfqpoint{8.273748in}{1.771525in}}{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.881397in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.881397in}}{\pgfqpoint{9.086946in}{2.883592in}}{\pgfqpoint{9.090853in}{2.887499in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.891406in}}{\pgfqpoint{9.096954in}{2.896705in}}{\pgfqpoint{9.096954in}{2.902230in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.907755in}}{\pgfqpoint{9.094759in}{2.913055in}}{\pgfqpoint{9.090853in}{2.916962in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.920869in}}{\pgfqpoint{9.081646in}{2.923064in}}{\pgfqpoint{9.076121in}{2.923064in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.923064in}}{\pgfqpoint{9.065297in}{2.920869in}}{\pgfqpoint{9.061390in}{2.916962in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.913055in}}{\pgfqpoint{9.055288in}{2.907755in}}{\pgfqpoint{9.055288in}{2.902230in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.896705in}}{\pgfqpoint{9.057483in}{2.891406in}}{\pgfqpoint{9.061390in}{2.887499in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.883592in}}{\pgfqpoint{9.070596in}{2.881397in}}{\pgfqpoint{9.076121in}{2.881397in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.881397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.953325in}}{\pgfqpoint{11.079066in}{3.955520in}}{\pgfqpoint{11.082973in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.963333in}}{\pgfqpoint{11.089075in}{3.968633in}}{\pgfqpoint{11.089075in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.979683in}}{\pgfqpoint{11.086880in}{3.984982in}}{\pgfqpoint{11.082973in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.992796in}}{\pgfqpoint{11.073767in}{3.994991in}}{\pgfqpoint{11.068241in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.994991in}}{\pgfqpoint{11.057417in}{3.992796in}}{\pgfqpoint{11.053510in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.984982in}}{\pgfqpoint{11.047408in}{3.979683in}}{\pgfqpoint{11.047408in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.968633in}}{\pgfqpoint{11.049603in}{3.963333in}}{\pgfqpoint{11.053510in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.955520in}}{\pgfqpoint{11.062716in}{3.953325in}}{\pgfqpoint{11.068241in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.805508in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.805508in}}{\pgfqpoint{10.282218in}{2.807704in}}{\pgfqpoint{10.286125in}{2.811610in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.815517in}}{\pgfqpoint{10.292227in}{2.820817in}}{\pgfqpoint{10.292227in}{2.826342in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.831867in}}{\pgfqpoint{10.290032in}{2.837166in}}{\pgfqpoint{10.286125in}{2.841073in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.844980in}}{\pgfqpoint{10.276918in}{2.847175in}}{\pgfqpoint{10.271393in}{2.847175in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.847175in}}{\pgfqpoint{10.260569in}{2.844980in}}{\pgfqpoint{10.256662in}{2.841073in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.837166in}}{\pgfqpoint{10.250560in}{2.831867in}}{\pgfqpoint{10.250560in}{2.826342in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.820817in}}{\pgfqpoint{10.252755in}{2.815517in}}{\pgfqpoint{10.256662in}{2.811610in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.807704in}}{\pgfqpoint{10.265868in}{2.805508in}}{\pgfqpoint{10.271393in}{2.805508in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.805508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.904330in}}{\pgfqpoint{7.891674in}{1.906526in}}{\pgfqpoint{7.895580in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.914339in}}{\pgfqpoint{7.901682in}{1.919639in}}{\pgfqpoint{7.901682in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.930689in}}{\pgfqpoint{7.899487in}{1.935988in}}{\pgfqpoint{7.895580in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.943802in}}{\pgfqpoint{7.886374in}{1.945997in}}{\pgfqpoint{7.880849in}{1.945997in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.945997in}}{\pgfqpoint{7.870024in}{1.943802in}}{\pgfqpoint{7.866118in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.935988in}}{\pgfqpoint{7.860016in}{1.930689in}}{\pgfqpoint{7.860016in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.919639in}}{\pgfqpoint{7.862211in}{1.914339in}}{\pgfqpoint{7.866118in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.906526in}}{\pgfqpoint{7.875324in}{1.904330in}}{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.904330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.331204in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.331204in}}{\pgfqpoint{10.282218in}{2.333399in}}{\pgfqpoint{10.286125in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.341213in}}{\pgfqpoint{10.292227in}{2.346512in}}{\pgfqpoint{10.292227in}{2.352038in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.357563in}}{\pgfqpoint{10.290032in}{2.362862in}}{\pgfqpoint{10.286125in}{2.366769in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.370676in}}{\pgfqpoint{10.276918in}{2.372871in}}{\pgfqpoint{10.271393in}{2.372871in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.372871in}}{\pgfqpoint{10.260569in}{2.370676in}}{\pgfqpoint{10.256662in}{2.366769in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.362862in}}{\pgfqpoint{10.250560in}{2.357563in}}{\pgfqpoint{10.250560in}{2.352038in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.346512in}}{\pgfqpoint{10.252755in}{2.341213in}}{\pgfqpoint{10.256662in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.333399in}}{\pgfqpoint{10.265868in}{2.331204in}}{\pgfqpoint{10.271393in}{2.331204in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.331204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.392082in}}{\pgfqpoint{6.696401in}{1.394277in}}{\pgfqpoint{6.700308in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.402091in}}{\pgfqpoint{6.706410in}{1.407390in}}{\pgfqpoint{6.706410in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.418440in}}{\pgfqpoint{6.704215in}{1.423740in}}{\pgfqpoint{6.700308in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.431553in}}{\pgfqpoint{6.691102in}{1.433749in}}{\pgfqpoint{6.685577in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.433749in}}{\pgfqpoint{6.674752in}{1.431553in}}{\pgfqpoint{6.670845in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.423740in}}{\pgfqpoint{6.664743in}{1.418440in}}{\pgfqpoint{6.664743in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.407390in}}{\pgfqpoint{6.666939in}{1.402091in}}{\pgfqpoint{6.670845in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.394277in}}{\pgfqpoint{6.680052in}{1.392082in}}{\pgfqpoint{6.685577in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.184952in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.184952in}}{\pgfqpoint{11.477490in}{3.187147in}}{\pgfqpoint{11.481397in}{3.191054in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.194961in}}{\pgfqpoint{11.487499in}{3.200260in}}{\pgfqpoint{11.487499in}{3.205785in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.211310in}}{\pgfqpoint{11.485304in}{3.216610in}}{\pgfqpoint{11.481397in}{3.220516in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.224423in}}{\pgfqpoint{11.472191in}{3.226618in}}{\pgfqpoint{11.466666in}{3.226618in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.226618in}}{\pgfqpoint{11.455841in}{3.224423in}}{\pgfqpoint{11.451934in}{3.220516in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.216610in}}{\pgfqpoint{11.445832in}{3.211310in}}{\pgfqpoint{11.445832in}{3.205785in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.200260in}}{\pgfqpoint{11.448027in}{3.194961in}}{\pgfqpoint{11.451934in}{3.191054in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.187147in}}{\pgfqpoint{11.461140in}{3.184952in}}{\pgfqpoint{11.466666in}{3.184952in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.184952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.976258in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.976258in}}{\pgfqpoint{10.680642in}{2.978453in}}{\pgfqpoint{10.684549in}{2.982360in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.986267in}}{\pgfqpoint{10.690651in}{2.991566in}}{\pgfqpoint{10.690651in}{2.997091in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.002616in}}{\pgfqpoint{10.688456in}{3.007916in}}{\pgfqpoint{10.684549in}{3.011823in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.015729in}}{\pgfqpoint{10.675342in}{3.017925in}}{\pgfqpoint{10.669817in}{3.017925in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.017925in}}{\pgfqpoint{10.658993in}{3.015729in}}{\pgfqpoint{10.655086in}{3.011823in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.007916in}}{\pgfqpoint{10.648984in}{3.002616in}}{\pgfqpoint{10.648984in}{2.997091in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.991566in}}{\pgfqpoint{10.651179in}{2.986267in}}{\pgfqpoint{10.655086in}{2.982360in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.978453in}}{\pgfqpoint{10.664292in}{2.976258in}}{\pgfqpoint{10.669817in}{2.976258in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.976258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{2.245829in}}{\pgfqpoint{7.493250in}{2.248025in}}{\pgfqpoint{7.497156in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{2.255838in}}{\pgfqpoint{7.503258in}{2.261138in}}{\pgfqpoint{7.503258in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{2.272188in}}{\pgfqpoint{7.501063in}{2.277487in}}{\pgfqpoint{7.497156in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{2.285301in}}{\pgfqpoint{7.487950in}{2.287496in}}{\pgfqpoint{7.482425in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{2.287496in}}{\pgfqpoint{7.471600in}{2.285301in}}{\pgfqpoint{7.467694in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{2.277487in}}{\pgfqpoint{7.461592in}{2.272188in}}{\pgfqpoint{7.461592in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{2.261138in}}{\pgfqpoint{7.463787in}{2.255838in}}{\pgfqpoint{7.467694in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{2.248025in}}{\pgfqpoint{7.476900in}{2.245829in}}{\pgfqpoint{7.482425in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.340690in}}{\pgfqpoint{9.086946in}{2.342885in}}{\pgfqpoint{9.090853in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.350699in}}{\pgfqpoint{9.096954in}{2.355999in}}{\pgfqpoint{9.096954in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.367049in}}{\pgfqpoint{9.094759in}{2.372348in}}{\pgfqpoint{9.090853in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.380162in}}{\pgfqpoint{9.081646in}{2.382357in}}{\pgfqpoint{9.076121in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.382357in}}{\pgfqpoint{9.065297in}{2.380162in}}{\pgfqpoint{9.061390in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.372348in}}{\pgfqpoint{9.055288in}{2.367049in}}{\pgfqpoint{9.055288in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.355999in}}{\pgfqpoint{9.057483in}{2.350699in}}{\pgfqpoint{9.061390in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.342885in}}{\pgfqpoint{9.070596in}{2.340690in}}{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.858464in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.858464in}}{\pgfqpoint{10.282218in}{3.860659in}}{\pgfqpoint{10.286125in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.868472in}}{\pgfqpoint{10.292227in}{3.873772in}}{\pgfqpoint{10.292227in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.884822in}}{\pgfqpoint{10.290032in}{3.890122in}}{\pgfqpoint{10.286125in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.897935in}}{\pgfqpoint{10.276918in}{3.900130in}}{\pgfqpoint{10.271393in}{3.900130in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.900130in}}{\pgfqpoint{10.260569in}{3.897935in}}{\pgfqpoint{10.256662in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.890122in}}{\pgfqpoint{10.250560in}{3.884822in}}{\pgfqpoint{10.250560in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.873772in}}{\pgfqpoint{10.252755in}{3.868472in}}{\pgfqpoint{10.256662in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.860659in}}{\pgfqpoint{10.265868in}{3.858464in}}{\pgfqpoint{10.271393in}{3.858464in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.858464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.354138in}}{\pgfqpoint{7.094825in}{1.356333in}}{\pgfqpoint{7.098732in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.364146in}}{\pgfqpoint{7.104834in}{1.369446in}}{\pgfqpoint{7.104834in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.380496in}}{\pgfqpoint{7.102639in}{1.385795in}}{\pgfqpoint{7.098732in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.393609in}}{\pgfqpoint{7.089526in}{1.395804in}}{\pgfqpoint{7.084001in}{1.395804in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.395804in}}{\pgfqpoint{7.073176in}{1.393609in}}{\pgfqpoint{7.069269in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.385795in}}{\pgfqpoint{7.063168in}{1.380496in}}{\pgfqpoint{7.063168in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.369446in}}{\pgfqpoint{7.065363in}{1.364146in}}{\pgfqpoint{7.069269in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.356333in}}{\pgfqpoint{7.078476in}{1.354138in}}{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.354138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.340690in}}{\pgfqpoint{10.282218in}{2.342885in}}{\pgfqpoint{10.286125in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.350699in}}{\pgfqpoint{10.292227in}{2.355999in}}{\pgfqpoint{10.292227in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.367049in}}{\pgfqpoint{10.290032in}{2.372348in}}{\pgfqpoint{10.286125in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.380162in}}{\pgfqpoint{10.276918in}{2.382357in}}{\pgfqpoint{10.271393in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.382357in}}{\pgfqpoint{10.260569in}{2.380162in}}{\pgfqpoint{10.256662in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.372348in}}{\pgfqpoint{10.250560in}{2.367049in}}{\pgfqpoint{10.250560in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.355999in}}{\pgfqpoint{10.252755in}{2.350699in}}{\pgfqpoint{10.256662in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.342885in}}{\pgfqpoint{10.265868in}{2.340690in}}{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.014202in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.014202in}}{\pgfqpoint{11.079066in}{3.016397in}}{\pgfqpoint{11.082973in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.024211in}}{\pgfqpoint{11.089075in}{3.029511in}}{\pgfqpoint{11.089075in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.040561in}}{\pgfqpoint{11.086880in}{3.045860in}}{\pgfqpoint{11.082973in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.053674in}}{\pgfqpoint{11.073767in}{3.055869in}}{\pgfqpoint{11.068241in}{3.055869in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.055869in}}{\pgfqpoint{11.057417in}{3.053674in}}{\pgfqpoint{11.053510in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.045860in}}{\pgfqpoint{11.047408in}{3.040561in}}{\pgfqpoint{11.047408in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.029511in}}{\pgfqpoint{11.049603in}{3.024211in}}{\pgfqpoint{11.053510in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.016397in}}{\pgfqpoint{11.062716in}{3.014202in}}{\pgfqpoint{11.068241in}{3.014202in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.014202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.668742in}}{\pgfqpoint{10.282218in}{3.670937in}}{\pgfqpoint{10.286125in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.678751in}}{\pgfqpoint{10.292227in}{3.684050in}}{\pgfqpoint{10.292227in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.695100in}}{\pgfqpoint{10.290032in}{3.700400in}}{\pgfqpoint{10.286125in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.708214in}}{\pgfqpoint{10.276918in}{3.710409in}}{\pgfqpoint{10.271393in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.710409in}}{\pgfqpoint{10.260569in}{3.708214in}}{\pgfqpoint{10.256662in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.700400in}}{\pgfqpoint{10.250560in}{3.695100in}}{\pgfqpoint{10.250560in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.684050in}}{\pgfqpoint{10.252755in}{3.678751in}}{\pgfqpoint{10.256662in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.670937in}}{\pgfqpoint{10.265868in}{3.668742in}}{\pgfqpoint{10.271393in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.113024in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.113024in}}{\pgfqpoint{7.891674in}{2.115219in}}{\pgfqpoint{7.895580in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.123033in}}{\pgfqpoint{7.901682in}{2.128333in}}{\pgfqpoint{7.901682in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.139383in}}{\pgfqpoint{7.899487in}{2.144682in}}{\pgfqpoint{7.895580in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.152496in}}{\pgfqpoint{7.886374in}{2.154691in}}{\pgfqpoint{7.880849in}{2.154691in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.154691in}}{\pgfqpoint{7.870024in}{2.152496in}}{\pgfqpoint{7.866118in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.144682in}}{\pgfqpoint{7.860016in}{2.139383in}}{\pgfqpoint{7.860016in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.128333in}}{\pgfqpoint{7.862211in}{2.123033in}}{\pgfqpoint{7.866118in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.115219in}}{\pgfqpoint{7.875324in}{2.113024in}}{\pgfqpoint{7.880849in}{2.113024in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.113024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.957286in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.957286in}}{\pgfqpoint{10.282218in}{2.959481in}}{\pgfqpoint{10.286125in}{2.963388in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.967294in}}{\pgfqpoint{10.292227in}{2.972594in}}{\pgfqpoint{10.292227in}{2.978119in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.983644in}}{\pgfqpoint{10.290032in}{2.988944in}}{\pgfqpoint{10.286125in}{2.992850in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.996757in}}{\pgfqpoint{10.276918in}{2.998952in}}{\pgfqpoint{10.271393in}{2.998952in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.998952in}}{\pgfqpoint{10.260569in}{2.996757in}}{\pgfqpoint{10.256662in}{2.992850in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.988944in}}{\pgfqpoint{10.250560in}{2.983644in}}{\pgfqpoint{10.250560in}{2.978119in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.972594in}}{\pgfqpoint{10.252755in}{2.967294in}}{\pgfqpoint{10.256662in}{2.963388in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.959481in}}{\pgfqpoint{10.265868in}{2.957286in}}{\pgfqpoint{10.271393in}{2.957286in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.957286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.629234in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.629234in}}{\pgfqpoint{7.891674in}{1.631429in}}{\pgfqpoint{7.895580in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.639243in}}{\pgfqpoint{7.901682in}{1.644542in}}{\pgfqpoint{7.901682in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.655592in}}{\pgfqpoint{7.899487in}{1.660892in}}{\pgfqpoint{7.895580in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.668706in}}{\pgfqpoint{7.886374in}{1.670901in}}{\pgfqpoint{7.880849in}{1.670901in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.670901in}}{\pgfqpoint{7.870024in}{1.668706in}}{\pgfqpoint{7.866118in}{1.664799in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.660892in}}{\pgfqpoint{7.860016in}{1.655592in}}{\pgfqpoint{7.860016in}{1.650067in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.644542in}}{\pgfqpoint{7.862211in}{1.639243in}}{\pgfqpoint{7.866118in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.631429in}}{\pgfqpoint{7.875324in}{1.629234in}}{\pgfqpoint{7.880849in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.629234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.720134in}}{\pgfqpoint{9.485370in}{2.722329in}}{\pgfqpoint{9.489277in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.730142in}}{\pgfqpoint{9.495379in}{2.735442in}}{\pgfqpoint{9.495379in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.746492in}}{\pgfqpoint{9.493183in}{2.751792in}}{\pgfqpoint{9.489277in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.759605in}}{\pgfqpoint{9.480070in}{2.761800in}}{\pgfqpoint{9.474545in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.761800in}}{\pgfqpoint{9.463721in}{2.759605in}}{\pgfqpoint{9.459814in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.751792in}}{\pgfqpoint{9.453712in}{2.746492in}}{\pgfqpoint{9.453712in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.735442in}}{\pgfqpoint{9.455907in}{2.730142in}}{\pgfqpoint{9.459814in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.722329in}}{\pgfqpoint{9.469020in}{2.720134in}}{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.917778in}}{\pgfqpoint{7.094825in}{0.919973in}}{\pgfqpoint{7.098732in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.927786in}}{\pgfqpoint{7.104834in}{0.933086in}}{\pgfqpoint{7.104834in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.944136in}}{\pgfqpoint{7.102639in}{0.949436in}}{\pgfqpoint{7.098732in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.957249in}}{\pgfqpoint{7.089526in}{0.959444in}}{\pgfqpoint{7.084001in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.959444in}}{\pgfqpoint{7.073176in}{0.957249in}}{\pgfqpoint{7.069269in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.949436in}}{\pgfqpoint{7.063168in}{0.944136in}}{\pgfqpoint{7.063168in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.933086in}}{\pgfqpoint{7.065363in}{0.927786in}}{\pgfqpoint{7.069269in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.919973in}}{\pgfqpoint{7.078476in}{0.917778in}}{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498184in}{0.443474in}}%
\pgfpathcurveto{\pgfqpoint{3.503709in}{0.443474in}}{\pgfqpoint{3.509009in}{0.445669in}}{\pgfqpoint{3.512916in}{0.449575in}}%
\pgfpathcurveto{\pgfqpoint{3.516823in}{0.453482in}}{\pgfqpoint{3.519018in}{0.458782in}}{\pgfqpoint{3.519018in}{0.464307in}}%
\pgfpathcurveto{\pgfqpoint{3.519018in}{0.469832in}}{\pgfqpoint{3.516823in}{0.475131in}}{\pgfqpoint{3.512916in}{0.479038in}}%
\pgfpathcurveto{\pgfqpoint{3.509009in}{0.482945in}}{\pgfqpoint{3.503709in}{0.485140in}}{\pgfqpoint{3.498184in}{0.485140in}}%
\pgfpathcurveto{\pgfqpoint{3.492659in}{0.485140in}}{\pgfqpoint{3.487360in}{0.482945in}}{\pgfqpoint{3.483453in}{0.479038in}}%
\pgfpathcurveto{\pgfqpoint{3.479546in}{0.475131in}}{\pgfqpoint{3.477351in}{0.469832in}}{\pgfqpoint{3.477351in}{0.464307in}}%
\pgfpathcurveto{\pgfqpoint{3.477351in}{0.458782in}}{\pgfqpoint{3.479546in}{0.453482in}}{\pgfqpoint{3.483453in}{0.449575in}}%
\pgfpathcurveto{\pgfqpoint{3.487360in}{0.445669in}}{\pgfqpoint{3.492659in}{0.443474in}}{\pgfqpoint{3.498184in}{0.443474in}}%
\pgfpathlineto{\pgfqpoint{3.498184in}{0.443474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.027650in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.027650in}}{\pgfqpoint{9.883794in}{2.029845in}}{\pgfqpoint{9.887701in}{2.033751in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.037658in}}{\pgfqpoint{9.893803in}{2.042958in}}{\pgfqpoint{9.893803in}{2.048483in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.054008in}}{\pgfqpoint{9.891607in}{2.059307in}}{\pgfqpoint{9.887701in}{2.063214in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.067121in}}{\pgfqpoint{9.878494in}{2.069316in}}{\pgfqpoint{9.872969in}{2.069316in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.069316in}}{\pgfqpoint{9.862145in}{2.067121in}}{\pgfqpoint{9.858238in}{2.063214in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.059307in}}{\pgfqpoint{9.852136in}{2.054008in}}{\pgfqpoint{9.852136in}{2.048483in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.042958in}}{\pgfqpoint{9.854331in}{2.037658in}}{\pgfqpoint{9.858238in}{2.033751in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.029845in}}{\pgfqpoint{9.867444in}{2.027650in}}{\pgfqpoint{9.872969in}{2.027650in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.027650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.230818in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.230818in}}{\pgfqpoint{6.696401in}{1.233014in}}{\pgfqpoint{6.700308in}{1.236920in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.240827in}}{\pgfqpoint{6.706410in}{1.246127in}}{\pgfqpoint{6.706410in}{1.251652in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.257177in}}{\pgfqpoint{6.704215in}{1.262476in}}{\pgfqpoint{6.700308in}{1.266383in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.270290in}}{\pgfqpoint{6.691102in}{1.272485in}}{\pgfqpoint{6.685577in}{1.272485in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.272485in}}{\pgfqpoint{6.674752in}{1.270290in}}{\pgfqpoint{6.670845in}{1.266383in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.262476in}}{\pgfqpoint{6.664743in}{1.257177in}}{\pgfqpoint{6.664743in}{1.251652in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.246127in}}{\pgfqpoint{6.666939in}{1.240827in}}{\pgfqpoint{6.670845in}{1.236920in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.233014in}}{\pgfqpoint{6.680052in}{1.230818in}}{\pgfqpoint{6.685577in}{1.230818in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.230818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.879833in}}{\pgfqpoint{5.899553in}{0.882028in}}{\pgfqpoint{5.903460in}{0.885935in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.889842in}}{\pgfqpoint{5.909562in}{0.895142in}}{\pgfqpoint{5.909562in}{0.900667in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.906192in}}{\pgfqpoint{5.907367in}{0.911491in}}{\pgfqpoint{5.903460in}{0.915398in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.919305in}}{\pgfqpoint{5.894254in}{0.921500in}}{\pgfqpoint{5.888729in}{0.921500in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.921500in}}{\pgfqpoint{5.877904in}{0.919305in}}{\pgfqpoint{5.873997in}{0.915398in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.911491in}}{\pgfqpoint{5.867895in}{0.906192in}}{\pgfqpoint{5.867895in}{0.900667in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.895142in}}{\pgfqpoint{5.870091in}{0.889842in}}{\pgfqpoint{5.873997in}{0.885935in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.882028in}}{\pgfqpoint{5.883204in}{0.879833in}}{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.879833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.511440in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.511440in}}{\pgfqpoint{8.688522in}{2.513635in}}{\pgfqpoint{8.692429in}{2.517542in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.521449in}}{\pgfqpoint{8.698530in}{2.526748in}}{\pgfqpoint{8.698530in}{2.532273in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.537798in}}{\pgfqpoint{8.696335in}{2.543098in}}{\pgfqpoint{8.692429in}{2.547005in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.550911in}}{\pgfqpoint{8.683222in}{2.553106in}}{\pgfqpoint{8.677697in}{2.553106in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.553106in}}{\pgfqpoint{8.666873in}{2.550911in}}{\pgfqpoint{8.662966in}{2.547005in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.543098in}}{\pgfqpoint{8.656864in}{2.537798in}}{\pgfqpoint{8.656864in}{2.532273in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.526748in}}{\pgfqpoint{8.659059in}{2.521449in}}{\pgfqpoint{8.662966in}{2.517542in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.513635in}}{\pgfqpoint{8.672172in}{2.511440in}}{\pgfqpoint{8.677697in}{2.511440in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.511440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.638720in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.638720in}}{\pgfqpoint{8.290098in}{1.640915in}}{\pgfqpoint{8.294004in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.648729in}}{\pgfqpoint{8.300106in}{1.654028in}}{\pgfqpoint{8.300106in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.665078in}}{\pgfqpoint{8.297911in}{1.670378in}}{\pgfqpoint{8.294004in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.678192in}}{\pgfqpoint{8.284798in}{1.680387in}}{\pgfqpoint{8.279273in}{1.680387in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.680387in}}{\pgfqpoint{8.268448in}{1.678192in}}{\pgfqpoint{8.264542in}{1.674285in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.670378in}}{\pgfqpoint{8.258440in}{1.665078in}}{\pgfqpoint{8.258440in}{1.659553in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.654028in}}{\pgfqpoint{8.260635in}{1.648729in}}{\pgfqpoint{8.264542in}{1.644822in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.640915in}}{\pgfqpoint{8.273748in}{1.638720in}}{\pgfqpoint{8.279273in}{1.638720in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.638720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.317757in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.317757in}}{\pgfqpoint{11.477490in}{3.319952in}}{\pgfqpoint{11.481397in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.327766in}}{\pgfqpoint{11.487499in}{3.333065in}}{\pgfqpoint{11.487499in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.344115in}}{\pgfqpoint{11.485304in}{3.349415in}}{\pgfqpoint{11.481397in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.357228in}}{\pgfqpoint{11.472191in}{3.359424in}}{\pgfqpoint{11.466666in}{3.359424in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.359424in}}{\pgfqpoint{11.455841in}{3.357228in}}{\pgfqpoint{11.451934in}{3.353322in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.349415in}}{\pgfqpoint{11.445832in}{3.344115in}}{\pgfqpoint{11.445832in}{3.338590in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.333065in}}{\pgfqpoint{11.448027in}{3.327766in}}{\pgfqpoint{11.451934in}{3.323859in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.319952in}}{\pgfqpoint{11.461140in}{3.317757in}}{\pgfqpoint{11.466666in}{3.317757in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.317757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.460048in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.460048in}}{\pgfqpoint{9.883794in}{3.462243in}}{\pgfqpoint{9.887701in}{3.466150in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.470057in}}{\pgfqpoint{9.893803in}{3.475356in}}{\pgfqpoint{9.893803in}{3.480882in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.486407in}}{\pgfqpoint{9.891607in}{3.491706in}}{\pgfqpoint{9.887701in}{3.495613in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.499520in}}{\pgfqpoint{9.878494in}{3.501715in}}{\pgfqpoint{9.872969in}{3.501715in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.501715in}}{\pgfqpoint{9.862145in}{3.499520in}}{\pgfqpoint{9.858238in}{3.495613in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.491706in}}{\pgfqpoint{9.852136in}{3.486407in}}{\pgfqpoint{9.852136in}{3.480882in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.475356in}}{\pgfqpoint{9.854331in}{3.470057in}}{\pgfqpoint{9.858238in}{3.466150in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.462243in}}{\pgfqpoint{9.867444in}{3.460048in}}{\pgfqpoint{9.872969in}{3.460048in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.460048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.932789in}}{\pgfqpoint{9.086946in}{1.934984in}}{\pgfqpoint{9.090853in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.942797in}}{\pgfqpoint{9.096954in}{1.948097in}}{\pgfqpoint{9.096954in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.959147in}}{\pgfqpoint{9.094759in}{1.964447in}}{\pgfqpoint{9.090853in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{1.972260in}}{\pgfqpoint{9.081646in}{1.974455in}}{\pgfqpoint{9.076121in}{1.974455in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{1.974455in}}{\pgfqpoint{9.065297in}{1.972260in}}{\pgfqpoint{9.061390in}{1.968353in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.964447in}}{\pgfqpoint{9.055288in}{1.959147in}}{\pgfqpoint{9.055288in}{1.953622in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.948097in}}{\pgfqpoint{9.057483in}{1.942797in}}{\pgfqpoint{9.061390in}{1.938891in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.934984in}}{\pgfqpoint{9.070596in}{1.932789in}}{\pgfqpoint{9.076121in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.932789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{1.875872in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{1.875872in}}{\pgfqpoint{10.282218in}{1.878067in}}{\pgfqpoint{10.286125in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{1.885881in}}{\pgfqpoint{10.292227in}{1.891180in}}{\pgfqpoint{10.292227in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{1.902231in}}{\pgfqpoint{10.290032in}{1.907530in}}{\pgfqpoint{10.286125in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{1.915344in}}{\pgfqpoint{10.276918in}{1.917539in}}{\pgfqpoint{10.271393in}{1.917539in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{1.917539in}}{\pgfqpoint{10.260569in}{1.915344in}}{\pgfqpoint{10.256662in}{1.911437in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{1.907530in}}{\pgfqpoint{10.250560in}{1.902231in}}{\pgfqpoint{10.250560in}{1.896706in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{1.891180in}}{\pgfqpoint{10.252755in}{1.885881in}}{\pgfqpoint{10.256662in}{1.881974in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{1.878067in}}{\pgfqpoint{10.265868in}{1.875872in}}{\pgfqpoint{10.271393in}{1.875872in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{1.875872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.222896in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.222896in}}{\pgfqpoint{11.079066in}{3.225091in}}{\pgfqpoint{11.082973in}{3.228998in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.232905in}}{\pgfqpoint{11.089075in}{3.238204in}}{\pgfqpoint{11.089075in}{3.243729in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.249254in}}{\pgfqpoint{11.086880in}{3.254554in}}{\pgfqpoint{11.082973in}{3.258461in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.262368in}}{\pgfqpoint{11.073767in}{3.264563in}}{\pgfqpoint{11.068241in}{3.264563in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.264563in}}{\pgfqpoint{11.057417in}{3.262368in}}{\pgfqpoint{11.053510in}{3.258461in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.254554in}}{\pgfqpoint{11.047408in}{3.249254in}}{\pgfqpoint{11.047408in}{3.243729in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.238204in}}{\pgfqpoint{11.049603in}{3.232905in}}{\pgfqpoint{11.053510in}{3.228998in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.225091in}}{\pgfqpoint{11.062716in}{3.222896in}}{\pgfqpoint{11.068241in}{3.222896in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.222896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.763603in}}{\pgfqpoint{9.485370in}{3.765798in}}{\pgfqpoint{9.489277in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.773612in}}{\pgfqpoint{9.495379in}{3.778911in}}{\pgfqpoint{9.495379in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.789961in}}{\pgfqpoint{9.493183in}{3.795261in}}{\pgfqpoint{9.489277in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.803074in}}{\pgfqpoint{9.480070in}{3.805270in}}{\pgfqpoint{9.474545in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.805270in}}{\pgfqpoint{9.463721in}{3.803074in}}{\pgfqpoint{9.459814in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.795261in}}{\pgfqpoint{9.453712in}{3.789961in}}{\pgfqpoint{9.453712in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.778911in}}{\pgfqpoint{9.455907in}{3.773612in}}{\pgfqpoint{9.459814in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.765798in}}{\pgfqpoint{9.469020in}{3.763603in}}{\pgfqpoint{9.474545in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.814994in}}{\pgfqpoint{11.079066in}{2.817190in}}{\pgfqpoint{11.082973in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.825003in}}{\pgfqpoint{11.089075in}{2.830303in}}{\pgfqpoint{11.089075in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.841353in}}{\pgfqpoint{11.086880in}{2.846652in}}{\pgfqpoint{11.082973in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.854466in}}{\pgfqpoint{11.073767in}{2.856661in}}{\pgfqpoint{11.068241in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.856661in}}{\pgfqpoint{11.057417in}{2.854466in}}{\pgfqpoint{11.053510in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.846652in}}{\pgfqpoint{11.047408in}{2.841353in}}{\pgfqpoint{11.047408in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.830303in}}{\pgfqpoint{11.049603in}{2.825003in}}{\pgfqpoint{11.053510in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.817190in}}{\pgfqpoint{11.062716in}{2.814994in}}{\pgfqpoint{11.068241in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.619748in}}{\pgfqpoint{8.290098in}{1.621943in}}{\pgfqpoint{8.294004in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.629757in}}{\pgfqpoint{8.300106in}{1.635056in}}{\pgfqpoint{8.300106in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.646106in}}{\pgfqpoint{8.297911in}{1.651406in}}{\pgfqpoint{8.294004in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.659219in}}{\pgfqpoint{8.284798in}{1.661415in}}{\pgfqpoint{8.279273in}{1.661415in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.661415in}}{\pgfqpoint{8.268448in}{1.659219in}}{\pgfqpoint{8.264542in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.651406in}}{\pgfqpoint{8.258440in}{1.646106in}}{\pgfqpoint{8.258440in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.635056in}}{\pgfqpoint{8.260635in}{1.629757in}}{\pgfqpoint{8.264542in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.621943in}}{\pgfqpoint{8.273748in}{1.619748in}}{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.619748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.955722in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.955722in}}{\pgfqpoint{5.501129in}{0.957917in}}{\pgfqpoint{5.505036in}{0.961824in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.965731in}}{\pgfqpoint{5.511138in}{0.971030in}}{\pgfqpoint{5.511138in}{0.976555in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.982080in}}{\pgfqpoint{5.508943in}{0.987380in}}{\pgfqpoint{5.505036in}{0.991287in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.995194in}}{\pgfqpoint{5.495830in}{0.997389in}}{\pgfqpoint{5.490305in}{0.997389in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.997389in}}{\pgfqpoint{5.479480in}{0.995194in}}{\pgfqpoint{5.475573in}{0.991287in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.987380in}}{\pgfqpoint{5.469471in}{0.982080in}}{\pgfqpoint{5.469471in}{0.976555in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.971030in}}{\pgfqpoint{5.471666in}{0.965731in}}{\pgfqpoint{5.475573in}{0.961824in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.957917in}}{\pgfqpoint{5.484780in}{0.955722in}}{\pgfqpoint{5.490305in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.955722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.297221in}}{\pgfqpoint{7.493250in}{1.299416in}}{\pgfqpoint{7.497156in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.307230in}}{\pgfqpoint{7.503258in}{1.312529in}}{\pgfqpoint{7.503258in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.323579in}}{\pgfqpoint{7.501063in}{1.328879in}}{\pgfqpoint{7.497156in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.336693in}}{\pgfqpoint{7.487950in}{1.338888in}}{\pgfqpoint{7.482425in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.338888in}}{\pgfqpoint{7.471600in}{1.336693in}}{\pgfqpoint{7.467694in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.328879in}}{\pgfqpoint{7.461592in}{1.323579in}}{\pgfqpoint{7.461592in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.312529in}}{\pgfqpoint{7.463787in}{1.307230in}}{\pgfqpoint{7.467694in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.299416in}}{\pgfqpoint{7.476900in}{1.297221in}}{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.822917in}}{\pgfqpoint{6.297977in}{0.825112in}}{\pgfqpoint{6.301884in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.832926in}}{\pgfqpoint{6.307986in}{0.838225in}}{\pgfqpoint{6.307986in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.849275in}}{\pgfqpoint{6.305791in}{0.854575in}}{\pgfqpoint{6.301884in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.862388in}}{\pgfqpoint{6.292678in}{0.864584in}}{\pgfqpoint{6.287153in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.864584in}}{\pgfqpoint{6.276328in}{0.862388in}}{\pgfqpoint{6.272421in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.854575in}}{\pgfqpoint{6.266319in}{0.849275in}}{\pgfqpoint{6.266319in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.838225in}}{\pgfqpoint{6.268515in}{0.832926in}}{\pgfqpoint{6.272421in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.825112in}}{\pgfqpoint{6.281628in}{0.822917in}}{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{1.771525in}}{\pgfqpoint{9.883794in}{1.773720in}}{\pgfqpoint{9.887701in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{1.781534in}}{\pgfqpoint{9.893803in}{1.786834in}}{\pgfqpoint{9.893803in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{1.797884in}}{\pgfqpoint{9.891607in}{1.803183in}}{\pgfqpoint{9.887701in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{1.810997in}}{\pgfqpoint{9.878494in}{1.813192in}}{\pgfqpoint{9.872969in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{1.813192in}}{\pgfqpoint{9.862145in}{1.810997in}}{\pgfqpoint{9.858238in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{1.803183in}}{\pgfqpoint{9.852136in}{1.797884in}}{\pgfqpoint{9.852136in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{1.786834in}}{\pgfqpoint{9.854331in}{1.781534in}}{\pgfqpoint{9.858238in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{1.773720in}}{\pgfqpoint{9.867444in}{1.771525in}}{\pgfqpoint{9.872969in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.706686in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.706686in}}{\pgfqpoint{10.282218in}{3.708882in}}{\pgfqpoint{10.286125in}{3.712788in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.716695in}}{\pgfqpoint{10.292227in}{3.721995in}}{\pgfqpoint{10.292227in}{3.727520in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.733045in}}{\pgfqpoint{10.290032in}{3.738344in}}{\pgfqpoint{10.286125in}{3.742251in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.746158in}}{\pgfqpoint{10.276918in}{3.748353in}}{\pgfqpoint{10.271393in}{3.748353in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.748353in}}{\pgfqpoint{10.260569in}{3.746158in}}{\pgfqpoint{10.256662in}{3.742251in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.738344in}}{\pgfqpoint{10.250560in}{3.733045in}}{\pgfqpoint{10.250560in}{3.727520in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.721995in}}{\pgfqpoint{10.252755in}{3.716695in}}{\pgfqpoint{10.256662in}{3.712788in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.708882in}}{\pgfqpoint{10.265868in}{3.706686in}}{\pgfqpoint{10.271393in}{3.706686in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.706686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.236343in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.236343in}}{\pgfqpoint{9.485370in}{2.238538in}}{\pgfqpoint{9.489277in}{2.242445in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.246352in}}{\pgfqpoint{9.495379in}{2.251652in}}{\pgfqpoint{9.495379in}{2.257177in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.262702in}}{\pgfqpoint{9.493183in}{2.268001in}}{\pgfqpoint{9.489277in}{2.271908in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.275815in}}{\pgfqpoint{9.480070in}{2.278010in}}{\pgfqpoint{9.474545in}{2.278010in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.278010in}}{\pgfqpoint{9.463721in}{2.275815in}}{\pgfqpoint{9.459814in}{2.271908in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.268001in}}{\pgfqpoint{9.453712in}{2.262702in}}{\pgfqpoint{9.453712in}{2.257177in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.251652in}}{\pgfqpoint{9.455907in}{2.246352in}}{\pgfqpoint{9.459814in}{2.242445in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.238538in}}{\pgfqpoint{9.469020in}{2.236343in}}{\pgfqpoint{9.474545in}{2.236343in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.236343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.213410in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.213410in}}{\pgfqpoint{9.485370in}{3.215605in}}{\pgfqpoint{9.489277in}{3.219512in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.223419in}}{\pgfqpoint{9.495379in}{3.228718in}}{\pgfqpoint{9.495379in}{3.234243in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.239768in}}{\pgfqpoint{9.493183in}{3.245068in}}{\pgfqpoint{9.489277in}{3.248975in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.252882in}}{\pgfqpoint{9.480070in}{3.255077in}}{\pgfqpoint{9.474545in}{3.255077in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.255077in}}{\pgfqpoint{9.463721in}{3.252882in}}{\pgfqpoint{9.459814in}{3.248975in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.245068in}}{\pgfqpoint{9.453712in}{3.239768in}}{\pgfqpoint{9.453712in}{3.234243in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.228718in}}{\pgfqpoint{9.455907in}{3.223419in}}{\pgfqpoint{9.459814in}{3.219512in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.215605in}}{\pgfqpoint{9.469020in}{3.213410in}}{\pgfqpoint{9.474545in}{3.213410in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.213410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.619748in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.619748in}}{\pgfqpoint{7.493250in}{1.621943in}}{\pgfqpoint{7.497156in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.629757in}}{\pgfqpoint{7.503258in}{1.635056in}}{\pgfqpoint{7.503258in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.646106in}}{\pgfqpoint{7.501063in}{1.651406in}}{\pgfqpoint{7.497156in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.659219in}}{\pgfqpoint{7.487950in}{1.661415in}}{\pgfqpoint{7.482425in}{1.661415in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.661415in}}{\pgfqpoint{7.471600in}{1.659219in}}{\pgfqpoint{7.467694in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.651406in}}{\pgfqpoint{7.461592in}{1.646106in}}{\pgfqpoint{7.461592in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.635056in}}{\pgfqpoint{7.463787in}{1.629757in}}{\pgfqpoint{7.467694in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.621943in}}{\pgfqpoint{7.476900in}{1.619748in}}{\pgfqpoint{7.482425in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.619748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.143046in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.143046in}}{\pgfqpoint{10.680642in}{4.145241in}}{\pgfqpoint{10.684549in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.153055in}}{\pgfqpoint{10.690651in}{4.158354in}}{\pgfqpoint{10.690651in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.169405in}}{\pgfqpoint{10.688456in}{4.174704in}}{\pgfqpoint{10.684549in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.182518in}}{\pgfqpoint{10.675342in}{4.184713in}}{\pgfqpoint{10.669817in}{4.184713in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.184713in}}{\pgfqpoint{10.658993in}{4.182518in}}{\pgfqpoint{10.655086in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.174704in}}{\pgfqpoint{10.648984in}{4.169405in}}{\pgfqpoint{10.648984in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.158354in}}{\pgfqpoint{10.651179in}{4.153055in}}{\pgfqpoint{10.655086in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.145241in}}{\pgfqpoint{10.664292in}{4.143046in}}{\pgfqpoint{10.669817in}{4.143046in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.143046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.369149in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.369149in}}{\pgfqpoint{9.485370in}{2.371344in}}{\pgfqpoint{9.489277in}{2.375250in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.379157in}}{\pgfqpoint{9.495379in}{2.384457in}}{\pgfqpoint{9.495379in}{2.389982in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.395507in}}{\pgfqpoint{9.493183in}{2.400806in}}{\pgfqpoint{9.489277in}{2.404713in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.408620in}}{\pgfqpoint{9.480070in}{2.410815in}}{\pgfqpoint{9.474545in}{2.410815in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.410815in}}{\pgfqpoint{9.463721in}{2.408620in}}{\pgfqpoint{9.459814in}{2.404713in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.400806in}}{\pgfqpoint{9.453712in}{2.395507in}}{\pgfqpoint{9.453712in}{2.389982in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.384457in}}{\pgfqpoint{9.455907in}{2.379157in}}{\pgfqpoint{9.459814in}{2.375250in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.371344in}}{\pgfqpoint{9.469020in}{2.369149in}}{\pgfqpoint{9.474545in}{2.369149in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.369149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.885358in}}{\pgfqpoint{8.688522in}{1.887553in}}{\pgfqpoint{8.692429in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.895367in}}{\pgfqpoint{8.698530in}{1.900667in}}{\pgfqpoint{8.698530in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.911717in}}{\pgfqpoint{8.696335in}{1.917016in}}{\pgfqpoint{8.692429in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.924830in}}{\pgfqpoint{8.683222in}{1.927025in}}{\pgfqpoint{8.677697in}{1.927025in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.927025in}}{\pgfqpoint{8.666873in}{1.924830in}}{\pgfqpoint{8.662966in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.917016in}}{\pgfqpoint{8.656864in}{1.911717in}}{\pgfqpoint{8.656864in}{1.906192in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.900667in}}{\pgfqpoint{8.659059in}{1.895367in}}{\pgfqpoint{8.662966in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.887553in}}{\pgfqpoint{8.672172in}{1.885358in}}{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.885358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.581804in}}{\pgfqpoint{8.290098in}{1.583999in}}{\pgfqpoint{8.294004in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.591812in}}{\pgfqpoint{8.300106in}{1.597112in}}{\pgfqpoint{8.300106in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.608162in}}{\pgfqpoint{8.297911in}{1.613461in}}{\pgfqpoint{8.294004in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.621275in}}{\pgfqpoint{8.284798in}{1.623470in}}{\pgfqpoint{8.279273in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.623470in}}{\pgfqpoint{8.268448in}{1.621275in}}{\pgfqpoint{8.264542in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.613461in}}{\pgfqpoint{8.258440in}{1.608162in}}{\pgfqpoint{8.258440in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.597112in}}{\pgfqpoint{8.260635in}{1.591812in}}{\pgfqpoint{8.264542in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.583999in}}{\pgfqpoint{8.273748in}{1.581804in}}{\pgfqpoint{8.279273in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.435551in}}{\pgfqpoint{9.883794in}{2.437746in}}{\pgfqpoint{9.887701in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.445560in}}{\pgfqpoint{9.893803in}{2.450859in}}{\pgfqpoint{9.893803in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.461910in}}{\pgfqpoint{9.891607in}{2.467209in}}{\pgfqpoint{9.887701in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.475023in}}{\pgfqpoint{9.878494in}{2.477218in}}{\pgfqpoint{9.872969in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.477218in}}{\pgfqpoint{9.862145in}{2.475023in}}{\pgfqpoint{9.858238in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.467209in}}{\pgfqpoint{9.852136in}{2.461910in}}{\pgfqpoint{9.852136in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.450859in}}{\pgfqpoint{9.854331in}{2.445560in}}{\pgfqpoint{9.858238in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.437746in}}{\pgfqpoint{9.867444in}{2.435551in}}{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.862425in}}{\pgfqpoint{10.282218in}{2.864620in}}{\pgfqpoint{10.286125in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.872434in}}{\pgfqpoint{10.292227in}{2.877733in}}{\pgfqpoint{10.292227in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.888783in}}{\pgfqpoint{10.290032in}{2.894083in}}{\pgfqpoint{10.286125in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.901896in}}{\pgfqpoint{10.276918in}{2.904092in}}{\pgfqpoint{10.271393in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.904092in}}{\pgfqpoint{10.260569in}{2.901896in}}{\pgfqpoint{10.256662in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.894083in}}{\pgfqpoint{10.250560in}{2.888783in}}{\pgfqpoint{10.250560in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.877733in}}{\pgfqpoint{10.252755in}{2.872434in}}{\pgfqpoint{10.256662in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.864620in}}{\pgfqpoint{10.265868in}{2.862425in}}{\pgfqpoint{10.271393in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.625273in}}{\pgfqpoint{7.891674in}{2.627468in}}{\pgfqpoint{7.895580in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.635282in}}{\pgfqpoint{7.901682in}{2.640581in}}{\pgfqpoint{7.901682in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.651631in}}{\pgfqpoint{7.899487in}{2.656931in}}{\pgfqpoint{7.895580in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.664744in}}{\pgfqpoint{7.886374in}{2.666939in}}{\pgfqpoint{7.880849in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.666939in}}{\pgfqpoint{7.870024in}{2.664744in}}{\pgfqpoint{7.866118in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.656931in}}{\pgfqpoint{7.860016in}{2.651631in}}{\pgfqpoint{7.860016in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.640581in}}{\pgfqpoint{7.862211in}{2.635282in}}{\pgfqpoint{7.866118in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.627468in}}{\pgfqpoint{7.875324in}{2.625273in}}{\pgfqpoint{7.880849in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.113024in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.113024in}}{\pgfqpoint{9.485370in}{2.115219in}}{\pgfqpoint{9.489277in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.123033in}}{\pgfqpoint{9.495379in}{2.128333in}}{\pgfqpoint{9.495379in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.139383in}}{\pgfqpoint{9.493183in}{2.144682in}}{\pgfqpoint{9.489277in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.152496in}}{\pgfqpoint{9.480070in}{2.154691in}}{\pgfqpoint{9.474545in}{2.154691in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.154691in}}{\pgfqpoint{9.463721in}{2.152496in}}{\pgfqpoint{9.459814in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.144682in}}{\pgfqpoint{9.453712in}{2.139383in}}{\pgfqpoint{9.453712in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.128333in}}{\pgfqpoint{9.455907in}{2.123033in}}{\pgfqpoint{9.459814in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.115219in}}{\pgfqpoint{9.469020in}{2.113024in}}{\pgfqpoint{9.474545in}{2.113024in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.113024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.340690in}}{\pgfqpoint{8.688522in}{2.342885in}}{\pgfqpoint{8.692429in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.350699in}}{\pgfqpoint{8.698530in}{2.355999in}}{\pgfqpoint{8.698530in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.367049in}}{\pgfqpoint{8.696335in}{2.372348in}}{\pgfqpoint{8.692429in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.380162in}}{\pgfqpoint{8.683222in}{2.382357in}}{\pgfqpoint{8.677697in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.382357in}}{\pgfqpoint{8.666873in}{2.380162in}}{\pgfqpoint{8.662966in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.372348in}}{\pgfqpoint{8.656864in}{2.367049in}}{\pgfqpoint{8.656864in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.355999in}}{\pgfqpoint{8.659059in}{2.350699in}}{\pgfqpoint{8.662966in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.342885in}}{\pgfqpoint{8.672172in}{2.340690in}}{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.340690in}}{\pgfqpoint{8.688522in}{2.342885in}}{\pgfqpoint{8.692429in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.350699in}}{\pgfqpoint{8.698530in}{2.355999in}}{\pgfqpoint{8.698530in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.367049in}}{\pgfqpoint{8.696335in}{2.372348in}}{\pgfqpoint{8.692429in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.380162in}}{\pgfqpoint{8.683222in}{2.382357in}}{\pgfqpoint{8.677697in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.382357in}}{\pgfqpoint{8.666873in}{2.380162in}}{\pgfqpoint{8.662966in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.372348in}}{\pgfqpoint{8.656864in}{2.367049in}}{\pgfqpoint{8.656864in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.355999in}}{\pgfqpoint{8.659059in}{2.350699in}}{\pgfqpoint{8.662966in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.342885in}}{\pgfqpoint{8.672172in}{2.340690in}}{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.435551in}}{\pgfqpoint{8.688522in}{2.437746in}}{\pgfqpoint{8.692429in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.445560in}}{\pgfqpoint{8.698530in}{2.450859in}}{\pgfqpoint{8.698530in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.461910in}}{\pgfqpoint{8.696335in}{2.467209in}}{\pgfqpoint{8.692429in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.475023in}}{\pgfqpoint{8.683222in}{2.477218in}}{\pgfqpoint{8.677697in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.477218in}}{\pgfqpoint{8.666873in}{2.475023in}}{\pgfqpoint{8.662966in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.467209in}}{\pgfqpoint{8.656864in}{2.461910in}}{\pgfqpoint{8.656864in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.450859in}}{\pgfqpoint{8.659059in}{2.445560in}}{\pgfqpoint{8.662966in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.437746in}}{\pgfqpoint{8.672172in}{2.435551in}}{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.728056in}}{\pgfqpoint{5.899553in}{0.730251in}}{\pgfqpoint{5.903460in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.738065in}}{\pgfqpoint{5.909562in}{0.743364in}}{\pgfqpoint{5.909562in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.754414in}}{\pgfqpoint{5.907367in}{0.759714in}}{\pgfqpoint{5.903460in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.767528in}}{\pgfqpoint{5.894254in}{0.769723in}}{\pgfqpoint{5.888729in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.769723in}}{\pgfqpoint{5.877904in}{0.767528in}}{\pgfqpoint{5.873997in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.759714in}}{\pgfqpoint{5.867895in}{0.754414in}}{\pgfqpoint{5.867895in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.743364in}}{\pgfqpoint{5.870091in}{0.738065in}}{\pgfqpoint{5.873997in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.730251in}}{\pgfqpoint{5.883204in}{0.728056in}}{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.524887in}}{\pgfqpoint{7.891674in}{1.527082in}}{\pgfqpoint{7.895580in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.534896in}}{\pgfqpoint{7.901682in}{1.540195in}}{\pgfqpoint{7.901682in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.551245in}}{\pgfqpoint{7.899487in}{1.556545in}}{\pgfqpoint{7.895580in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.564359in}}{\pgfqpoint{7.886374in}{1.566554in}}{\pgfqpoint{7.880849in}{1.566554in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.566554in}}{\pgfqpoint{7.870024in}{1.564359in}}{\pgfqpoint{7.866118in}{1.560452in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.556545in}}{\pgfqpoint{7.860016in}{1.551245in}}{\pgfqpoint{7.860016in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.540195in}}{\pgfqpoint{7.862211in}{1.534896in}}{\pgfqpoint{7.866118in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.527082in}}{\pgfqpoint{7.875324in}{1.524887in}}{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.524887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.245829in}}{\pgfqpoint{7.891674in}{2.248025in}}{\pgfqpoint{7.895580in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.255838in}}{\pgfqpoint{7.901682in}{2.261138in}}{\pgfqpoint{7.901682in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.272188in}}{\pgfqpoint{7.899487in}{2.277487in}}{\pgfqpoint{7.895580in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.285301in}}{\pgfqpoint{7.886374in}{2.287496in}}{\pgfqpoint{7.880849in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.287496in}}{\pgfqpoint{7.870024in}{2.285301in}}{\pgfqpoint{7.866118in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.277487in}}{\pgfqpoint{7.860016in}{2.272188in}}{\pgfqpoint{7.860016in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.261138in}}{\pgfqpoint{7.862211in}{2.255838in}}{\pgfqpoint{7.866118in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.248025in}}{\pgfqpoint{7.875324in}{2.245829in}}{\pgfqpoint{7.880849in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.814994in}}{\pgfqpoint{9.086946in}{2.817190in}}{\pgfqpoint{9.090853in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.825003in}}{\pgfqpoint{9.096954in}{2.830303in}}{\pgfqpoint{9.096954in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.841353in}}{\pgfqpoint{9.094759in}{2.846652in}}{\pgfqpoint{9.090853in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.854466in}}{\pgfqpoint{9.081646in}{2.856661in}}{\pgfqpoint{9.076121in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.856661in}}{\pgfqpoint{9.065297in}{2.854466in}}{\pgfqpoint{9.061390in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.846652in}}{\pgfqpoint{9.055288in}{2.841353in}}{\pgfqpoint{9.055288in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.830303in}}{\pgfqpoint{9.057483in}{2.825003in}}{\pgfqpoint{9.061390in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.817190in}}{\pgfqpoint{9.070596in}{2.814994in}}{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.150969in}}{\pgfqpoint{7.891674in}{2.153164in}}{\pgfqpoint{7.895580in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.160977in}}{\pgfqpoint{7.901682in}{2.166277in}}{\pgfqpoint{7.901682in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.177327in}}{\pgfqpoint{7.899487in}{2.182627in}}{\pgfqpoint{7.895580in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.190440in}}{\pgfqpoint{7.886374in}{2.192635in}}{\pgfqpoint{7.880849in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.192635in}}{\pgfqpoint{7.870024in}{2.190440in}}{\pgfqpoint{7.866118in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.182627in}}{\pgfqpoint{7.860016in}{2.177327in}}{\pgfqpoint{7.860016in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.166277in}}{\pgfqpoint{7.862211in}{2.160977in}}{\pgfqpoint{7.866118in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.153164in}}{\pgfqpoint{7.875324in}{2.150969in}}{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.762039in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.762039in}}{\pgfqpoint{7.493250in}{1.764234in}}{\pgfqpoint{7.497156in}{1.768141in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.772048in}}{\pgfqpoint{7.503258in}{1.777347in}}{\pgfqpoint{7.503258in}{1.782873in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.788398in}}{\pgfqpoint{7.501063in}{1.793697in}}{\pgfqpoint{7.497156in}{1.797604in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.801511in}}{\pgfqpoint{7.487950in}{1.803706in}}{\pgfqpoint{7.482425in}{1.803706in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.803706in}}{\pgfqpoint{7.471600in}{1.801511in}}{\pgfqpoint{7.467694in}{1.797604in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.793697in}}{\pgfqpoint{7.461592in}{1.788398in}}{\pgfqpoint{7.461592in}{1.782873in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.777347in}}{\pgfqpoint{7.463787in}{1.772048in}}{\pgfqpoint{7.467694in}{1.768141in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.764234in}}{\pgfqpoint{7.476900in}{1.762039in}}{\pgfqpoint{7.482425in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.762039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.137521in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.137521in}}{\pgfqpoint{10.282218in}{3.139716in}}{\pgfqpoint{10.286125in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.147530in}}{\pgfqpoint{10.292227in}{3.152830in}}{\pgfqpoint{10.292227in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.163880in}}{\pgfqpoint{10.290032in}{3.169179in}}{\pgfqpoint{10.286125in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.176993in}}{\pgfqpoint{10.276918in}{3.179188in}}{\pgfqpoint{10.271393in}{3.179188in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.179188in}}{\pgfqpoint{10.260569in}{3.176993in}}{\pgfqpoint{10.256662in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.169179in}}{\pgfqpoint{10.250560in}{3.163880in}}{\pgfqpoint{10.250560in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.152830in}}{\pgfqpoint{10.252755in}{3.147530in}}{\pgfqpoint{10.256662in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.139716in}}{\pgfqpoint{10.265868in}{3.137521in}}{\pgfqpoint{10.271393in}{3.137521in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.137521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.543859in}}{\pgfqpoint{7.094825in}{1.546054in}}{\pgfqpoint{7.098732in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.553868in}}{\pgfqpoint{7.104834in}{1.559168in}}{\pgfqpoint{7.104834in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.570218in}}{\pgfqpoint{7.102639in}{1.575517in}}{\pgfqpoint{7.098732in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.583331in}}{\pgfqpoint{7.089526in}{1.585526in}}{\pgfqpoint{7.084001in}{1.585526in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.585526in}}{\pgfqpoint{7.073176in}{1.583331in}}{\pgfqpoint{7.069269in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.575517in}}{\pgfqpoint{7.063168in}{1.570218in}}{\pgfqpoint{7.063168in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.559168in}}{\pgfqpoint{7.065363in}{1.553868in}}{\pgfqpoint{7.069269in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.546054in}}{\pgfqpoint{7.078476in}{1.543859in}}{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.543859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.435551in}}{\pgfqpoint{9.883794in}{2.437746in}}{\pgfqpoint{9.887701in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.445560in}}{\pgfqpoint{9.893803in}{2.450859in}}{\pgfqpoint{9.893803in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.461910in}}{\pgfqpoint{9.891607in}{2.467209in}}{\pgfqpoint{9.887701in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.475023in}}{\pgfqpoint{9.878494in}{2.477218in}}{\pgfqpoint{9.872969in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.477218in}}{\pgfqpoint{9.862145in}{2.475023in}}{\pgfqpoint{9.858238in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.467209in}}{\pgfqpoint{9.852136in}{2.461910in}}{\pgfqpoint{9.852136in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.450859in}}{\pgfqpoint{9.854331in}{2.445560in}}{\pgfqpoint{9.858238in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.437746in}}{\pgfqpoint{9.867444in}{2.435551in}}{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.179427in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.179427in}}{\pgfqpoint{9.485370in}{2.181622in}}{\pgfqpoint{9.489277in}{2.185529in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.189436in}}{\pgfqpoint{9.495379in}{2.194735in}}{\pgfqpoint{9.495379in}{2.200260in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.205785in}}{\pgfqpoint{9.493183in}{2.211085in}}{\pgfqpoint{9.489277in}{2.214992in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.218898in}}{\pgfqpoint{9.480070in}{2.221094in}}{\pgfqpoint{9.474545in}{2.221094in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.221094in}}{\pgfqpoint{9.463721in}{2.218898in}}{\pgfqpoint{9.459814in}{2.214992in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.211085in}}{\pgfqpoint{9.453712in}{2.205785in}}{\pgfqpoint{9.453712in}{2.200260in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.194735in}}{\pgfqpoint{9.455907in}{2.189436in}}{\pgfqpoint{9.459814in}{2.185529in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.181622in}}{\pgfqpoint{9.469020in}{2.179427in}}{\pgfqpoint{9.474545in}{2.179427in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.179427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.634759in}}{\pgfqpoint{9.485370in}{2.636954in}}{\pgfqpoint{9.489277in}{2.640861in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.644768in}}{\pgfqpoint{9.495379in}{2.650067in}}{\pgfqpoint{9.495379in}{2.655592in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.661117in}}{\pgfqpoint{9.493183in}{2.666417in}}{\pgfqpoint{9.489277in}{2.670324in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.674230in}}{\pgfqpoint{9.480070in}{2.676426in}}{\pgfqpoint{9.474545in}{2.676426in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.676426in}}{\pgfqpoint{9.463721in}{2.674230in}}{\pgfqpoint{9.459814in}{2.670324in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.666417in}}{\pgfqpoint{9.453712in}{2.661117in}}{\pgfqpoint{9.453712in}{2.655592in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.650067in}}{\pgfqpoint{9.455907in}{2.644768in}}{\pgfqpoint{9.459814in}{2.640861in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.636954in}}{\pgfqpoint{9.469020in}{2.634759in}}{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.634759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.596815in}}{\pgfqpoint{8.290098in}{2.599010in}}{\pgfqpoint{8.294004in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.606823in}}{\pgfqpoint{8.300106in}{2.612123in}}{\pgfqpoint{8.300106in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.623173in}}{\pgfqpoint{8.297911in}{2.628472in}}{\pgfqpoint{8.294004in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.636286in}}{\pgfqpoint{8.284798in}{2.638481in}}{\pgfqpoint{8.279273in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.638481in}}{\pgfqpoint{8.268448in}{2.636286in}}{\pgfqpoint{8.264542in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.628472in}}{\pgfqpoint{8.258440in}{2.623173in}}{\pgfqpoint{8.258440in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.612123in}}{\pgfqpoint{8.260635in}{2.606823in}}{\pgfqpoint{8.264542in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.599010in}}{\pgfqpoint{8.273748in}{2.596815in}}{\pgfqpoint{8.279273in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.961247in}}{\pgfqpoint{7.493250in}{1.963442in}}{\pgfqpoint{7.497156in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.971256in}}{\pgfqpoint{7.503258in}{1.976555in}}{\pgfqpoint{7.503258in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.987605in}}{\pgfqpoint{7.501063in}{1.992905in}}{\pgfqpoint{7.497156in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{2.000718in}}{\pgfqpoint{7.487950in}{2.002914in}}{\pgfqpoint{7.482425in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{2.002914in}}{\pgfqpoint{7.471600in}{2.000718in}}{\pgfqpoint{7.467694in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.992905in}}{\pgfqpoint{7.461592in}{1.987605in}}{\pgfqpoint{7.461592in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.976555in}}{\pgfqpoint{7.463787in}{1.971256in}}{\pgfqpoint{7.467694in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.963442in}}{\pgfqpoint{7.476900in}{1.961247in}}{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{0.955722in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{0.955722in}}{\pgfqpoint{7.891674in}{0.957917in}}{\pgfqpoint{7.895580in}{0.961824in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{0.965731in}}{\pgfqpoint{7.901682in}{0.971030in}}{\pgfqpoint{7.901682in}{0.976555in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{0.982080in}}{\pgfqpoint{7.899487in}{0.987380in}}{\pgfqpoint{7.895580in}{0.991287in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{0.995194in}}{\pgfqpoint{7.886374in}{0.997389in}}{\pgfqpoint{7.880849in}{0.997389in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{0.997389in}}{\pgfqpoint{7.870024in}{0.995194in}}{\pgfqpoint{7.866118in}{0.991287in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{0.987380in}}{\pgfqpoint{7.860016in}{0.982080in}}{\pgfqpoint{7.860016in}{0.976555in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{0.971030in}}{\pgfqpoint{7.862211in}{0.965731in}}{\pgfqpoint{7.866118in}{0.961824in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{0.957917in}}{\pgfqpoint{7.875324in}{0.955722in}}{\pgfqpoint{7.880849in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{0.955722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.099577in}}{\pgfqpoint{9.086946in}{3.101772in}}{\pgfqpoint{9.090853in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.109586in}}{\pgfqpoint{9.096954in}{3.114885in}}{\pgfqpoint{9.096954in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.125935in}}{\pgfqpoint{9.094759in}{3.131235in}}{\pgfqpoint{9.090853in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.139049in}}{\pgfqpoint{9.081646in}{3.141244in}}{\pgfqpoint{9.076121in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.141244in}}{\pgfqpoint{9.065297in}{3.139049in}}{\pgfqpoint{9.061390in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.131235in}}{\pgfqpoint{9.055288in}{3.125935in}}{\pgfqpoint{9.055288in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.114885in}}{\pgfqpoint{9.057483in}{3.109586in}}{\pgfqpoint{9.061390in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.101772in}}{\pgfqpoint{9.070596in}{3.099577in}}{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.340690in}}{\pgfqpoint{8.688522in}{2.342885in}}{\pgfqpoint{8.692429in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.350699in}}{\pgfqpoint{8.698530in}{2.355999in}}{\pgfqpoint{8.698530in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.367049in}}{\pgfqpoint{8.696335in}{2.372348in}}{\pgfqpoint{8.692429in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.380162in}}{\pgfqpoint{8.683222in}{2.382357in}}{\pgfqpoint{8.677697in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.382357in}}{\pgfqpoint{8.666873in}{2.380162in}}{\pgfqpoint{8.662966in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.372348in}}{\pgfqpoint{8.656864in}{2.367049in}}{\pgfqpoint{8.656864in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.355999in}}{\pgfqpoint{8.659059in}{2.350699in}}{\pgfqpoint{8.662966in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.342885in}}{\pgfqpoint{8.672172in}{2.340690in}}{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.240305in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.240305in}}{\pgfqpoint{7.094825in}{1.242500in}}{\pgfqpoint{7.098732in}{1.246406in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.250313in}}{\pgfqpoint{7.104834in}{1.255613in}}{\pgfqpoint{7.104834in}{1.261138in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.266663in}}{\pgfqpoint{7.102639in}{1.271962in}}{\pgfqpoint{7.098732in}{1.275869in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.279776in}}{\pgfqpoint{7.089526in}{1.281971in}}{\pgfqpoint{7.084001in}{1.281971in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.281971in}}{\pgfqpoint{7.073176in}{1.279776in}}{\pgfqpoint{7.069269in}{1.275869in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.271962in}}{\pgfqpoint{7.063168in}{1.266663in}}{\pgfqpoint{7.063168in}{1.261138in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.255613in}}{\pgfqpoint{7.065363in}{1.250313in}}{\pgfqpoint{7.069269in}{1.246406in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.242500in}}{\pgfqpoint{7.078476in}{1.240305in}}{\pgfqpoint{7.084001in}{1.240305in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.240305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.771525in}}{\pgfqpoint{9.485370in}{1.773720in}}{\pgfqpoint{9.489277in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.781534in}}{\pgfqpoint{9.495379in}{1.786834in}}{\pgfqpoint{9.495379in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.797884in}}{\pgfqpoint{9.493183in}{1.803183in}}{\pgfqpoint{9.489277in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.810997in}}{\pgfqpoint{9.480070in}{1.813192in}}{\pgfqpoint{9.474545in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.813192in}}{\pgfqpoint{9.463721in}{1.810997in}}{\pgfqpoint{9.459814in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.803183in}}{\pgfqpoint{9.453712in}{1.797884in}}{\pgfqpoint{9.453712in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.786834in}}{\pgfqpoint{9.455907in}{1.781534in}}{\pgfqpoint{9.459814in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.773720in}}{\pgfqpoint{9.469020in}{1.771525in}}{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.530412in}}{\pgfqpoint{10.282218in}{2.532607in}}{\pgfqpoint{10.286125in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.540421in}}{\pgfqpoint{10.292227in}{2.545720in}}{\pgfqpoint{10.292227in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.556770in}}{\pgfqpoint{10.290032in}{2.562070in}}{\pgfqpoint{10.286125in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.569884in}}{\pgfqpoint{10.276918in}{2.572079in}}{\pgfqpoint{10.271393in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.572079in}}{\pgfqpoint{10.260569in}{2.569884in}}{\pgfqpoint{10.256662in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.562070in}}{\pgfqpoint{10.250560in}{2.556770in}}{\pgfqpoint{10.250560in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.545720in}}{\pgfqpoint{10.252755in}{2.540421in}}{\pgfqpoint{10.256662in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.532607in}}{\pgfqpoint{10.265868in}{2.530412in}}{\pgfqpoint{10.271393in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.080605in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.080605in}}{\pgfqpoint{11.477490in}{3.082800in}}{\pgfqpoint{11.481397in}{3.086707in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.090614in}}{\pgfqpoint{11.487499in}{3.095913in}}{\pgfqpoint{11.487499in}{3.101438in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.106963in}}{\pgfqpoint{11.485304in}{3.112263in}}{\pgfqpoint{11.481397in}{3.116170in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.120076in}}{\pgfqpoint{11.472191in}{3.122272in}}{\pgfqpoint{11.466666in}{3.122272in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.122272in}}{\pgfqpoint{11.455841in}{3.120076in}}{\pgfqpoint{11.451934in}{3.116170in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.112263in}}{\pgfqpoint{11.445832in}{3.106963in}}{\pgfqpoint{11.445832in}{3.101438in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.095913in}}{\pgfqpoint{11.448027in}{3.090614in}}{\pgfqpoint{11.451934in}{3.086707in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.082800in}}{\pgfqpoint{11.461140in}{3.080605in}}{\pgfqpoint{11.466666in}{3.080605in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.080605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.668742in}}{\pgfqpoint{11.079066in}{3.670937in}}{\pgfqpoint{11.082973in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.678751in}}{\pgfqpoint{11.089075in}{3.684050in}}{\pgfqpoint{11.089075in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.695100in}}{\pgfqpoint{11.086880in}{3.700400in}}{\pgfqpoint{11.082973in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.708214in}}{\pgfqpoint{11.073767in}{3.710409in}}{\pgfqpoint{11.068241in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.710409in}}{\pgfqpoint{11.057417in}{3.708214in}}{\pgfqpoint{11.053510in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.700400in}}{\pgfqpoint{11.047408in}{3.695100in}}{\pgfqpoint{11.047408in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.684050in}}{\pgfqpoint{11.049603in}{3.678751in}}{\pgfqpoint{11.053510in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.670937in}}{\pgfqpoint{11.062716in}{3.668742in}}{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.862425in}}{\pgfqpoint{10.282218in}{2.864620in}}{\pgfqpoint{10.286125in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.872434in}}{\pgfqpoint{10.292227in}{2.877733in}}{\pgfqpoint{10.292227in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.888783in}}{\pgfqpoint{10.290032in}{2.894083in}}{\pgfqpoint{10.286125in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.901896in}}{\pgfqpoint{10.276918in}{2.904092in}}{\pgfqpoint{10.271393in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.904092in}}{\pgfqpoint{10.260569in}{2.901896in}}{\pgfqpoint{10.256662in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.894083in}}{\pgfqpoint{10.250560in}{2.888783in}}{\pgfqpoint{10.250560in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.877733in}}{\pgfqpoint{10.252755in}{2.872434in}}{\pgfqpoint{10.256662in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.864620in}}{\pgfqpoint{10.265868in}{2.862425in}}{\pgfqpoint{10.271393in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.720134in}}{\pgfqpoint{11.477490in}{2.722329in}}{\pgfqpoint{11.481397in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.730142in}}{\pgfqpoint{11.487499in}{2.735442in}}{\pgfqpoint{11.487499in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.746492in}}{\pgfqpoint{11.485304in}{2.751792in}}{\pgfqpoint{11.481397in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.759605in}}{\pgfqpoint{11.472191in}{2.761800in}}{\pgfqpoint{11.466666in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.761800in}}{\pgfqpoint{11.455841in}{2.759605in}}{\pgfqpoint{11.451934in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.751792in}}{\pgfqpoint{11.445832in}{2.746492in}}{\pgfqpoint{11.445832in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.735442in}}{\pgfqpoint{11.448027in}{2.730142in}}{\pgfqpoint{11.451934in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.722329in}}{\pgfqpoint{11.461140in}{2.720134in}}{\pgfqpoint{11.466666in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.454523in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.454523in}}{\pgfqpoint{9.485370in}{2.456718in}}{\pgfqpoint{9.489277in}{2.460625in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.464532in}}{\pgfqpoint{9.495379in}{2.469832in}}{\pgfqpoint{9.495379in}{2.475357in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.480882in}}{\pgfqpoint{9.493183in}{2.486181in}}{\pgfqpoint{9.489277in}{2.490088in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.493995in}}{\pgfqpoint{9.480070in}{2.496190in}}{\pgfqpoint{9.474545in}{2.496190in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.496190in}}{\pgfqpoint{9.463721in}{2.493995in}}{\pgfqpoint{9.459814in}{2.490088in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.486181in}}{\pgfqpoint{9.453712in}{2.480882in}}{\pgfqpoint{9.453712in}{2.475357in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.469832in}}{\pgfqpoint{9.455907in}{2.464532in}}{\pgfqpoint{9.459814in}{2.460625in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.456718in}}{\pgfqpoint{9.469020in}{2.454523in}}{\pgfqpoint{9.474545in}{2.454523in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.454523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.014202in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.014202in}}{\pgfqpoint{10.282218in}{3.016397in}}{\pgfqpoint{10.286125in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.024211in}}{\pgfqpoint{10.292227in}{3.029511in}}{\pgfqpoint{10.292227in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.040561in}}{\pgfqpoint{10.290032in}{3.045860in}}{\pgfqpoint{10.286125in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.053674in}}{\pgfqpoint{10.276918in}{3.055869in}}{\pgfqpoint{10.271393in}{3.055869in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.055869in}}{\pgfqpoint{10.260569in}{3.053674in}}{\pgfqpoint{10.256662in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.045860in}}{\pgfqpoint{10.250560in}{3.040561in}}{\pgfqpoint{10.250560in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.029511in}}{\pgfqpoint{10.252755in}{3.024211in}}{\pgfqpoint{10.256662in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.016397in}}{\pgfqpoint{10.265868in}{3.014202in}}{\pgfqpoint{10.271393in}{3.014202in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.014202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{4.048185in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{4.048185in}}{\pgfqpoint{10.680642in}{4.050381in}}{\pgfqpoint{10.684549in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{4.058194in}}{\pgfqpoint{10.690651in}{4.063494in}}{\pgfqpoint{10.690651in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{4.074544in}}{\pgfqpoint{10.688456in}{4.079843in}}{\pgfqpoint{10.684549in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.087657in}}{\pgfqpoint{10.675342in}{4.089852in}}{\pgfqpoint{10.669817in}{4.089852in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.089852in}}{\pgfqpoint{10.658993in}{4.087657in}}{\pgfqpoint{10.655086in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{4.079843in}}{\pgfqpoint{10.648984in}{4.074544in}}{\pgfqpoint{10.648984in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{4.063494in}}{\pgfqpoint{10.651179in}{4.058194in}}{\pgfqpoint{10.655086in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{4.050381in}}{\pgfqpoint{10.664292in}{4.048185in}}{\pgfqpoint{10.669817in}{4.048185in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{4.048185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.904330in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.904330in}}{\pgfqpoint{8.290098in}{1.906526in}}{\pgfqpoint{8.294004in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.914339in}}{\pgfqpoint{8.300106in}{1.919639in}}{\pgfqpoint{8.300106in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.930689in}}{\pgfqpoint{8.297911in}{1.935988in}}{\pgfqpoint{8.294004in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.943802in}}{\pgfqpoint{8.284798in}{1.945997in}}{\pgfqpoint{8.279273in}{1.945997in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.945997in}}{\pgfqpoint{8.268448in}{1.943802in}}{\pgfqpoint{8.264542in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.935988in}}{\pgfqpoint{8.258440in}{1.930689in}}{\pgfqpoint{8.258440in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.919639in}}{\pgfqpoint{8.260635in}{1.914339in}}{\pgfqpoint{8.264542in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.906526in}}{\pgfqpoint{8.273748in}{1.904330in}}{\pgfqpoint{8.279273in}{1.904330in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.904330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.970733in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.970733in}}{\pgfqpoint{7.891674in}{1.972928in}}{\pgfqpoint{7.895580in}{1.976835in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.980742in}}{\pgfqpoint{7.901682in}{1.986041in}}{\pgfqpoint{7.901682in}{1.991566in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.997091in}}{\pgfqpoint{7.899487in}{2.002391in}}{\pgfqpoint{7.895580in}{2.006298in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.010205in}}{\pgfqpoint{7.886374in}{2.012400in}}{\pgfqpoint{7.880849in}{2.012400in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.012400in}}{\pgfqpoint{7.870024in}{2.010205in}}{\pgfqpoint{7.866118in}{2.006298in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.002391in}}{\pgfqpoint{7.860016in}{1.997091in}}{\pgfqpoint{7.860016in}{1.991566in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.986041in}}{\pgfqpoint{7.862211in}{1.980742in}}{\pgfqpoint{7.866118in}{1.976835in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.972928in}}{\pgfqpoint{7.875324in}{1.970733in}}{\pgfqpoint{7.880849in}{1.970733in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.970733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.027650in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.027650in}}{\pgfqpoint{8.290098in}{2.029845in}}{\pgfqpoint{8.294004in}{2.033751in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.037658in}}{\pgfqpoint{8.300106in}{2.042958in}}{\pgfqpoint{8.300106in}{2.048483in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.054008in}}{\pgfqpoint{8.297911in}{2.059307in}}{\pgfqpoint{8.294004in}{2.063214in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.067121in}}{\pgfqpoint{8.284798in}{2.069316in}}{\pgfqpoint{8.279273in}{2.069316in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.069316in}}{\pgfqpoint{8.268448in}{2.067121in}}{\pgfqpoint{8.264542in}{2.063214in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.059307in}}{\pgfqpoint{8.258440in}{2.054008in}}{\pgfqpoint{8.258440in}{2.048483in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.042958in}}{\pgfqpoint{8.260635in}{2.037658in}}{\pgfqpoint{8.264542in}{2.033751in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.029845in}}{\pgfqpoint{8.273748in}{2.027650in}}{\pgfqpoint{8.279273in}{2.027650in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.027650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.568356in}}{\pgfqpoint{9.485370in}{2.570551in}}{\pgfqpoint{9.489277in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.578365in}}{\pgfqpoint{9.495379in}{2.583665in}}{\pgfqpoint{9.495379in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.594715in}}{\pgfqpoint{9.493183in}{2.600014in}}{\pgfqpoint{9.489277in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.607828in}}{\pgfqpoint{9.480070in}{2.610023in}}{\pgfqpoint{9.474545in}{2.610023in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.610023in}}{\pgfqpoint{9.463721in}{2.607828in}}{\pgfqpoint{9.459814in}{2.603921in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.600014in}}{\pgfqpoint{9.453712in}{2.594715in}}{\pgfqpoint{9.453712in}{2.589190in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.583665in}}{\pgfqpoint{9.455907in}{2.578365in}}{\pgfqpoint{9.459814in}{2.574458in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.570551in}}{\pgfqpoint{9.469020in}{2.568356in}}{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.568356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.917778in}}{\pgfqpoint{7.094825in}{0.919973in}}{\pgfqpoint{7.098732in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.927786in}}{\pgfqpoint{7.104834in}{0.933086in}}{\pgfqpoint{7.104834in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.944136in}}{\pgfqpoint{7.102639in}{0.949436in}}{\pgfqpoint{7.098732in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.957249in}}{\pgfqpoint{7.089526in}{0.959444in}}{\pgfqpoint{7.084001in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.959444in}}{\pgfqpoint{7.073176in}{0.957249in}}{\pgfqpoint{7.069269in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.949436in}}{\pgfqpoint{7.063168in}{0.944136in}}{\pgfqpoint{7.063168in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.933086in}}{\pgfqpoint{7.065363in}{0.927786in}}{\pgfqpoint{7.069269in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.919973in}}{\pgfqpoint{7.078476in}{0.917778in}}{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.411054in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.411054in}}{\pgfqpoint{7.493250in}{1.413249in}}{\pgfqpoint{7.497156in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.421063in}}{\pgfqpoint{7.503258in}{1.426362in}}{\pgfqpoint{7.503258in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.437412in}}{\pgfqpoint{7.501063in}{1.442712in}}{\pgfqpoint{7.497156in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.450526in}}{\pgfqpoint{7.487950in}{1.452721in}}{\pgfqpoint{7.482425in}{1.452721in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.452721in}}{\pgfqpoint{7.471600in}{1.450526in}}{\pgfqpoint{7.467694in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.442712in}}{\pgfqpoint{7.461592in}{1.437412in}}{\pgfqpoint{7.461592in}{1.431887in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.426362in}}{\pgfqpoint{7.463787in}{1.421063in}}{\pgfqpoint{7.467694in}{1.417156in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.413249in}}{\pgfqpoint{7.476900in}{1.411054in}}{\pgfqpoint{7.482425in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.411054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.535937in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.535937in}}{\pgfqpoint{10.680642in}{3.538132in}}{\pgfqpoint{10.684549in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.545946in}}{\pgfqpoint{10.690651in}{3.551245in}}{\pgfqpoint{10.690651in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.562295in}}{\pgfqpoint{10.688456in}{3.567595in}}{\pgfqpoint{10.684549in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.575408in}}{\pgfqpoint{10.675342in}{3.577604in}}{\pgfqpoint{10.669817in}{3.577604in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.577604in}}{\pgfqpoint{10.658993in}{3.575408in}}{\pgfqpoint{10.655086in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.567595in}}{\pgfqpoint{10.648984in}{3.562295in}}{\pgfqpoint{10.648984in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.551245in}}{\pgfqpoint{10.651179in}{3.545946in}}{\pgfqpoint{10.655086in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.538132in}}{\pgfqpoint{10.664292in}{3.535937in}}{\pgfqpoint{10.669817in}{3.535937in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.535937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.150969in}}{\pgfqpoint{8.688522in}{2.153164in}}{\pgfqpoint{8.692429in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.160977in}}{\pgfqpoint{8.698530in}{2.166277in}}{\pgfqpoint{8.698530in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.177327in}}{\pgfqpoint{8.696335in}{2.182627in}}{\pgfqpoint{8.692429in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.190440in}}{\pgfqpoint{8.683222in}{2.192635in}}{\pgfqpoint{8.677697in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.192635in}}{\pgfqpoint{8.666873in}{2.190440in}}{\pgfqpoint{8.662966in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.182627in}}{\pgfqpoint{8.656864in}{2.177327in}}{\pgfqpoint{8.656864in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.166277in}}{\pgfqpoint{8.659059in}{2.160977in}}{\pgfqpoint{8.662966in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.153164in}}{\pgfqpoint{8.672172in}{2.150969in}}{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.767564in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.767564in}}{\pgfqpoint{7.891674in}{2.769759in}}{\pgfqpoint{7.895580in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.777573in}}{\pgfqpoint{7.901682in}{2.782872in}}{\pgfqpoint{7.901682in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.793922in}}{\pgfqpoint{7.899487in}{2.799222in}}{\pgfqpoint{7.895580in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.807036in}}{\pgfqpoint{7.886374in}{2.809231in}}{\pgfqpoint{7.880849in}{2.809231in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.809231in}}{\pgfqpoint{7.870024in}{2.807036in}}{\pgfqpoint{7.866118in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.799222in}}{\pgfqpoint{7.860016in}{2.793922in}}{\pgfqpoint{7.860016in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.782872in}}{\pgfqpoint{7.862211in}{2.777573in}}{\pgfqpoint{7.866118in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.769759in}}{\pgfqpoint{7.875324in}{2.767564in}}{\pgfqpoint{7.880849in}{2.767564in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.767564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{4.162018in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{4.162018in}}{\pgfqpoint{10.282218in}{4.164214in}}{\pgfqpoint{10.286125in}{4.168120in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{4.172027in}}{\pgfqpoint{10.292227in}{4.177327in}}{\pgfqpoint{10.292227in}{4.182852in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{4.188377in}}{\pgfqpoint{10.290032in}{4.193676in}}{\pgfqpoint{10.286125in}{4.197583in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{4.201490in}}{\pgfqpoint{10.276918in}{4.203685in}}{\pgfqpoint{10.271393in}{4.203685in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{4.203685in}}{\pgfqpoint{10.260569in}{4.201490in}}{\pgfqpoint{10.256662in}{4.197583in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{4.193676in}}{\pgfqpoint{10.250560in}{4.188377in}}{\pgfqpoint{10.250560in}{4.182852in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{4.177327in}}{\pgfqpoint{10.252755in}{4.172027in}}{\pgfqpoint{10.256662in}{4.168120in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{4.164214in}}{\pgfqpoint{10.265868in}{4.162018in}}{\pgfqpoint{10.271393in}{4.162018in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{4.162018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.279813in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.279813in}}{\pgfqpoint{9.485370in}{3.282008in}}{\pgfqpoint{9.489277in}{3.285915in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.289821in}}{\pgfqpoint{9.495379in}{3.295121in}}{\pgfqpoint{9.495379in}{3.300646in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.306171in}}{\pgfqpoint{9.493183in}{3.311471in}}{\pgfqpoint{9.489277in}{3.315377in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.319284in}}{\pgfqpoint{9.480070in}{3.321479in}}{\pgfqpoint{9.474545in}{3.321479in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.321479in}}{\pgfqpoint{9.463721in}{3.319284in}}{\pgfqpoint{9.459814in}{3.315377in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.311471in}}{\pgfqpoint{9.453712in}{3.306171in}}{\pgfqpoint{9.453712in}{3.300646in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.295121in}}{\pgfqpoint{9.455907in}{3.289821in}}{\pgfqpoint{9.459814in}{3.285915in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.282008in}}{\pgfqpoint{9.469020in}{3.279813in}}{\pgfqpoint{9.474545in}{3.279813in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.279813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.069555in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.069555in}}{\pgfqpoint{6.297977in}{1.071750in}}{\pgfqpoint{6.301884in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.079564in}}{\pgfqpoint{6.307986in}{1.084863in}}{\pgfqpoint{6.307986in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.095913in}}{\pgfqpoint{6.305791in}{1.101213in}}{\pgfqpoint{6.301884in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.109027in}}{\pgfqpoint{6.292678in}{1.111222in}}{\pgfqpoint{6.287153in}{1.111222in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.111222in}}{\pgfqpoint{6.276328in}{1.109027in}}{\pgfqpoint{6.272421in}{1.105120in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.101213in}}{\pgfqpoint{6.266319in}{1.095913in}}{\pgfqpoint{6.266319in}{1.090388in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.084863in}}{\pgfqpoint{6.268515in}{1.079564in}}{\pgfqpoint{6.272421in}{1.075657in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.071750in}}{\pgfqpoint{6.281628in}{1.069555in}}{\pgfqpoint{6.287153in}{1.069555in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.069555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.088527in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.088527in}}{\pgfqpoint{7.094825in}{1.090722in}}{\pgfqpoint{7.098732in}{1.094629in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.098536in}}{\pgfqpoint{7.104834in}{1.103835in}}{\pgfqpoint{7.104834in}{1.109361in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.114886in}}{\pgfqpoint{7.102639in}{1.120185in}}{\pgfqpoint{7.098732in}{1.124092in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.127999in}}{\pgfqpoint{7.089526in}{1.130194in}}{\pgfqpoint{7.084001in}{1.130194in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.130194in}}{\pgfqpoint{7.073176in}{1.127999in}}{\pgfqpoint{7.069269in}{1.124092in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.120185in}}{\pgfqpoint{7.063168in}{1.114886in}}{\pgfqpoint{7.063168in}{1.109361in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.103835in}}{\pgfqpoint{7.065363in}{1.098536in}}{\pgfqpoint{7.069269in}{1.094629in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.090722in}}{\pgfqpoint{7.078476in}{1.088527in}}{\pgfqpoint{7.084001in}{1.088527in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.088527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{4.332768in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{4.332768in}}{\pgfqpoint{11.079066in}{4.334963in}}{\pgfqpoint{11.082973in}{4.338870in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{4.342777in}}{\pgfqpoint{11.089075in}{4.348076in}}{\pgfqpoint{11.089075in}{4.353601in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{4.359126in}}{\pgfqpoint{11.086880in}{4.364426in}}{\pgfqpoint{11.082973in}{4.368333in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{4.372239in}}{\pgfqpoint{11.073767in}{4.374435in}}{\pgfqpoint{11.068241in}{4.374435in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{4.374435in}}{\pgfqpoint{11.057417in}{4.372239in}}{\pgfqpoint{11.053510in}{4.368333in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{4.364426in}}{\pgfqpoint{11.047408in}{4.359126in}}{\pgfqpoint{11.047408in}{4.353601in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{4.348076in}}{\pgfqpoint{11.049603in}{4.342777in}}{\pgfqpoint{11.053510in}{4.338870in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{4.334963in}}{\pgfqpoint{11.062716in}{4.332768in}}{\pgfqpoint{11.068241in}{4.332768in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{4.332768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.486943in}}{\pgfqpoint{6.696401in}{1.489138in}}{\pgfqpoint{6.700308in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.496951in}}{\pgfqpoint{6.706410in}{1.502251in}}{\pgfqpoint{6.706410in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.513301in}}{\pgfqpoint{6.704215in}{1.518601in}}{\pgfqpoint{6.700308in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.526414in}}{\pgfqpoint{6.691102in}{1.528609in}}{\pgfqpoint{6.685577in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.528609in}}{\pgfqpoint{6.674752in}{1.526414in}}{\pgfqpoint{6.670845in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.518601in}}{\pgfqpoint{6.664743in}{1.513301in}}{\pgfqpoint{6.664743in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.502251in}}{\pgfqpoint{6.666939in}{1.496951in}}{\pgfqpoint{6.670845in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.489138in}}{\pgfqpoint{6.680052in}{1.486943in}}{\pgfqpoint{6.685577in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.392082in}}{\pgfqpoint{7.493250in}{1.394277in}}{\pgfqpoint{7.497156in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.402091in}}{\pgfqpoint{7.503258in}{1.407390in}}{\pgfqpoint{7.503258in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.418440in}}{\pgfqpoint{7.501063in}{1.423740in}}{\pgfqpoint{7.497156in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.431553in}}{\pgfqpoint{7.487950in}{1.433749in}}{\pgfqpoint{7.482425in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.433749in}}{\pgfqpoint{7.471600in}{1.431553in}}{\pgfqpoint{7.467694in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.423740in}}{\pgfqpoint{7.461592in}{1.418440in}}{\pgfqpoint{7.461592in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.407390in}}{\pgfqpoint{7.463787in}{1.402091in}}{\pgfqpoint{7.467694in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.394277in}}{\pgfqpoint{7.476900in}{1.392082in}}{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.150969in}}{\pgfqpoint{10.282218in}{2.153164in}}{\pgfqpoint{10.286125in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.160977in}}{\pgfqpoint{10.292227in}{2.166277in}}{\pgfqpoint{10.292227in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.177327in}}{\pgfqpoint{10.290032in}{2.182627in}}{\pgfqpoint{10.286125in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.190440in}}{\pgfqpoint{10.276918in}{2.192635in}}{\pgfqpoint{10.271393in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.192635in}}{\pgfqpoint{10.260569in}{2.190440in}}{\pgfqpoint{10.256662in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.182627in}}{\pgfqpoint{10.250560in}{2.177327in}}{\pgfqpoint{10.250560in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.166277in}}{\pgfqpoint{10.252755in}{2.160977in}}{\pgfqpoint{10.256662in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.153164in}}{\pgfqpoint{10.265868in}{2.150969in}}{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.720134in}}{\pgfqpoint{7.094825in}{2.722329in}}{\pgfqpoint{7.098732in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.730142in}}{\pgfqpoint{7.104834in}{2.735442in}}{\pgfqpoint{7.104834in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.746492in}}{\pgfqpoint{7.102639in}{2.751792in}}{\pgfqpoint{7.098732in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.759605in}}{\pgfqpoint{7.089526in}{2.761800in}}{\pgfqpoint{7.084001in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.761800in}}{\pgfqpoint{7.073176in}{2.759605in}}{\pgfqpoint{7.069269in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.751792in}}{\pgfqpoint{7.063168in}{2.746492in}}{\pgfqpoint{7.063168in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.735442in}}{\pgfqpoint{7.065363in}{2.730142in}}{\pgfqpoint{7.069269in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.722329in}}{\pgfqpoint{7.078476in}{2.720134in}}{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.297221in}}{\pgfqpoint{7.094825in}{1.299416in}}{\pgfqpoint{7.098732in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.307230in}}{\pgfqpoint{7.104834in}{1.312529in}}{\pgfqpoint{7.104834in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.323579in}}{\pgfqpoint{7.102639in}{1.328879in}}{\pgfqpoint{7.098732in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.336693in}}{\pgfqpoint{7.089526in}{1.338888in}}{\pgfqpoint{7.084001in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.338888in}}{\pgfqpoint{7.073176in}{1.336693in}}{\pgfqpoint{7.069269in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.328879in}}{\pgfqpoint{7.063168in}{1.323579in}}{\pgfqpoint{7.063168in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.312529in}}{\pgfqpoint{7.065363in}{1.307230in}}{\pgfqpoint{7.069269in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.299416in}}{\pgfqpoint{7.078476in}{1.297221in}}{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.866386in}}{\pgfqpoint{8.688522in}{1.868581in}}{\pgfqpoint{8.692429in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.876395in}}{\pgfqpoint{8.698530in}{1.881694in}}{\pgfqpoint{8.698530in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.892744in}}{\pgfqpoint{8.696335in}{1.898044in}}{\pgfqpoint{8.692429in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.905858in}}{\pgfqpoint{8.683222in}{1.908053in}}{\pgfqpoint{8.677697in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.908053in}}{\pgfqpoint{8.666873in}{1.905858in}}{\pgfqpoint{8.662966in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.898044in}}{\pgfqpoint{8.656864in}{1.892744in}}{\pgfqpoint{8.656864in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.881694in}}{\pgfqpoint{8.659059in}{1.876395in}}{\pgfqpoint{8.662966in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.868581in}}{\pgfqpoint{8.672172in}{1.866386in}}{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661938in}{3.621312in}}%
\pgfpathcurveto{\pgfqpoint{12.667463in}{3.621312in}}{\pgfqpoint{12.672762in}{3.623507in}}{\pgfqpoint{12.676669in}{3.627414in}}%
\pgfpathcurveto{\pgfqpoint{12.680576in}{3.631320in}}{\pgfqpoint{12.682771in}{3.636620in}}{\pgfqpoint{12.682771in}{3.642145in}}%
\pgfpathcurveto{\pgfqpoint{12.682771in}{3.647670in}}{\pgfqpoint{12.680576in}{3.652970in}}{\pgfqpoint{12.676669in}{3.656876in}}%
\pgfpathcurveto{\pgfqpoint{12.672762in}{3.660783in}}{\pgfqpoint{12.667463in}{3.662978in}}{\pgfqpoint{12.661938in}{3.662978in}}%
\pgfpathcurveto{\pgfqpoint{12.656413in}{3.662978in}}{\pgfqpoint{12.651113in}{3.660783in}}{\pgfqpoint{12.647206in}{3.656876in}}%
\pgfpathcurveto{\pgfqpoint{12.643299in}{3.652970in}}{\pgfqpoint{12.641104in}{3.647670in}}{\pgfqpoint{12.641104in}{3.642145in}}%
\pgfpathcurveto{\pgfqpoint{12.641104in}{3.636620in}}{\pgfqpoint{12.643299in}{3.631320in}}{\pgfqpoint{12.647206in}{3.627414in}}%
\pgfpathcurveto{\pgfqpoint{12.651113in}{3.623507in}}{\pgfqpoint{12.656413in}{3.621312in}}{\pgfqpoint{12.661938in}{3.621312in}}%
\pgfpathlineto{\pgfqpoint{12.661938in}{3.621312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.889319in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.889319in}}{\pgfqpoint{5.899553in}{0.891515in}}{\pgfqpoint{5.903460in}{0.895421in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.899328in}}{\pgfqpoint{5.909562in}{0.904628in}}{\pgfqpoint{5.909562in}{0.910153in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.915678in}}{\pgfqpoint{5.907367in}{0.920977in}}{\pgfqpoint{5.903460in}{0.924884in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.928791in}}{\pgfqpoint{5.894254in}{0.930986in}}{\pgfqpoint{5.888729in}{0.930986in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.930986in}}{\pgfqpoint{5.877904in}{0.928791in}}{\pgfqpoint{5.873997in}{0.924884in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.920977in}}{\pgfqpoint{5.867895in}{0.915678in}}{\pgfqpoint{5.867895in}{0.910153in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.904628in}}{\pgfqpoint{5.870091in}{0.899328in}}{\pgfqpoint{5.873997in}{0.895421in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.891515in}}{\pgfqpoint{5.883204in}{0.889319in}}{\pgfqpoint{5.888729in}{0.889319in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.889319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.866386in}}{\pgfqpoint{8.688522in}{1.868581in}}{\pgfqpoint{8.692429in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.876395in}}{\pgfqpoint{8.698530in}{1.881694in}}{\pgfqpoint{8.698530in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.892744in}}{\pgfqpoint{8.696335in}{1.898044in}}{\pgfqpoint{8.692429in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.905858in}}{\pgfqpoint{8.683222in}{1.908053in}}{\pgfqpoint{8.677697in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.908053in}}{\pgfqpoint{8.666873in}{1.905858in}}{\pgfqpoint{8.662966in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.898044in}}{\pgfqpoint{8.656864in}{1.892744in}}{\pgfqpoint{8.656864in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.881694in}}{\pgfqpoint{8.659059in}{1.876395in}}{\pgfqpoint{8.662966in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.868581in}}{\pgfqpoint{8.672172in}{1.866386in}}{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.814994in}}{\pgfqpoint{9.086946in}{2.817190in}}{\pgfqpoint{9.090853in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.825003in}}{\pgfqpoint{9.096954in}{2.830303in}}{\pgfqpoint{9.096954in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.841353in}}{\pgfqpoint{9.094759in}{2.846652in}}{\pgfqpoint{9.090853in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.854466in}}{\pgfqpoint{9.081646in}{2.856661in}}{\pgfqpoint{9.076121in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.856661in}}{\pgfqpoint{9.065297in}{2.854466in}}{\pgfqpoint{9.061390in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.846652in}}{\pgfqpoint{9.055288in}{2.841353in}}{\pgfqpoint{9.055288in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.830303in}}{\pgfqpoint{9.057483in}{2.825003in}}{\pgfqpoint{9.061390in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.817190in}}{\pgfqpoint{9.070596in}{2.814994in}}{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.492468in}}{\pgfqpoint{9.883794in}{2.494663in}}{\pgfqpoint{9.887701in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.502476in}}{\pgfqpoint{9.893803in}{2.507776in}}{\pgfqpoint{9.893803in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.518826in}}{\pgfqpoint{9.891607in}{2.524126in}}{\pgfqpoint{9.887701in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.531939in}}{\pgfqpoint{9.878494in}{2.534134in}}{\pgfqpoint{9.872969in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.534134in}}{\pgfqpoint{9.862145in}{2.531939in}}{\pgfqpoint{9.858238in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.524126in}}{\pgfqpoint{9.852136in}{2.518826in}}{\pgfqpoint{9.852136in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.507776in}}{\pgfqpoint{9.854331in}{2.502476in}}{\pgfqpoint{9.858238in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.494663in}}{\pgfqpoint{9.867444in}{2.492468in}}{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.107499in}}{\pgfqpoint{7.094825in}{1.109695in}}{\pgfqpoint{7.098732in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.117508in}}{\pgfqpoint{7.104834in}{1.122808in}}{\pgfqpoint{7.104834in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.133858in}}{\pgfqpoint{7.102639in}{1.139157in}}{\pgfqpoint{7.098732in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.146971in}}{\pgfqpoint{7.089526in}{1.149166in}}{\pgfqpoint{7.084001in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.149166in}}{\pgfqpoint{7.073176in}{1.146971in}}{\pgfqpoint{7.069269in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.139157in}}{\pgfqpoint{7.063168in}{1.133858in}}{\pgfqpoint{7.063168in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.122808in}}{\pgfqpoint{7.065363in}{1.117508in}}{\pgfqpoint{7.069269in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.109695in}}{\pgfqpoint{7.078476in}{1.107499in}}{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.245829in}}{\pgfqpoint{8.290098in}{2.248025in}}{\pgfqpoint{8.294004in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.255838in}}{\pgfqpoint{8.300106in}{2.261138in}}{\pgfqpoint{8.300106in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.272188in}}{\pgfqpoint{8.297911in}{2.277487in}}{\pgfqpoint{8.294004in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.285301in}}{\pgfqpoint{8.284798in}{2.287496in}}{\pgfqpoint{8.279273in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.287496in}}{\pgfqpoint{8.268448in}{2.285301in}}{\pgfqpoint{8.264542in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.277487in}}{\pgfqpoint{8.258440in}{2.272188in}}{\pgfqpoint{8.258440in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.261138in}}{\pgfqpoint{8.260635in}{2.255838in}}{\pgfqpoint{8.264542in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.248025in}}{\pgfqpoint{8.273748in}{2.245829in}}{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.909855in}}{\pgfqpoint{9.086946in}{2.912050in}}{\pgfqpoint{9.090853in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.919864in}}{\pgfqpoint{9.096954in}{2.925164in}}{\pgfqpoint{9.096954in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.936214in}}{\pgfqpoint{9.094759in}{2.941513in}}{\pgfqpoint{9.090853in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.949327in}}{\pgfqpoint{9.081646in}{2.951522in}}{\pgfqpoint{9.076121in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.951522in}}{\pgfqpoint{9.065297in}{2.949327in}}{\pgfqpoint{9.061390in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.941513in}}{\pgfqpoint{9.055288in}{2.936214in}}{\pgfqpoint{9.055288in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.925164in}}{\pgfqpoint{9.057483in}{2.919864in}}{\pgfqpoint{9.061390in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.912050in}}{\pgfqpoint{9.070596in}{2.909855in}}{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.109063in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.109063in}}{\pgfqpoint{8.688522in}{3.111258in}}{\pgfqpoint{8.692429in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.119072in}}{\pgfqpoint{8.698530in}{3.124371in}}{\pgfqpoint{8.698530in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.135421in}}{\pgfqpoint{8.696335in}{3.140721in}}{\pgfqpoint{8.692429in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.148535in}}{\pgfqpoint{8.683222in}{3.150730in}}{\pgfqpoint{8.677697in}{3.150730in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.150730in}}{\pgfqpoint{8.666873in}{3.148535in}}{\pgfqpoint{8.662966in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.140721in}}{\pgfqpoint{8.656864in}{3.135421in}}{\pgfqpoint{8.656864in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.124371in}}{\pgfqpoint{8.659059in}{3.119072in}}{\pgfqpoint{8.662966in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.111258in}}{\pgfqpoint{8.672172in}{3.109063in}}{\pgfqpoint{8.677697in}{3.109063in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.109063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.866386in}}{\pgfqpoint{7.891674in}{1.868581in}}{\pgfqpoint{7.895580in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.876395in}}{\pgfqpoint{7.901682in}{1.881694in}}{\pgfqpoint{7.901682in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.892744in}}{\pgfqpoint{7.899487in}{1.898044in}}{\pgfqpoint{7.895580in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.905858in}}{\pgfqpoint{7.886374in}{1.908053in}}{\pgfqpoint{7.880849in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.908053in}}{\pgfqpoint{7.870024in}{1.905858in}}{\pgfqpoint{7.866118in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.898044in}}{\pgfqpoint{7.860016in}{1.892744in}}{\pgfqpoint{7.860016in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.881694in}}{\pgfqpoint{7.862211in}{1.876395in}}{\pgfqpoint{7.866118in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.868581in}}{\pgfqpoint{7.875324in}{1.866386in}}{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.881397in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.881397in}}{\pgfqpoint{9.883794in}{2.883592in}}{\pgfqpoint{9.887701in}{2.887499in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.891406in}}{\pgfqpoint{9.893803in}{2.896705in}}{\pgfqpoint{9.893803in}{2.902230in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.907755in}}{\pgfqpoint{9.891607in}{2.913055in}}{\pgfqpoint{9.887701in}{2.916962in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.920869in}}{\pgfqpoint{9.878494in}{2.923064in}}{\pgfqpoint{9.872969in}{2.923064in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.923064in}}{\pgfqpoint{9.862145in}{2.920869in}}{\pgfqpoint{9.858238in}{2.916962in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.913055in}}{\pgfqpoint{9.852136in}{2.907755in}}{\pgfqpoint{9.852136in}{2.902230in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.896705in}}{\pgfqpoint{9.854331in}{2.891406in}}{\pgfqpoint{9.858238in}{2.887499in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.883592in}}{\pgfqpoint{9.867444in}{2.881397in}}{\pgfqpoint{9.872969in}{2.881397in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.881397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.573881in}}{\pgfqpoint{9.086946in}{3.576076in}}{\pgfqpoint{9.090853in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.583890in}}{\pgfqpoint{9.096954in}{3.589189in}}{\pgfqpoint{9.096954in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.600240in}}{\pgfqpoint{9.094759in}{3.605539in}}{\pgfqpoint{9.090853in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.613353in}}{\pgfqpoint{9.081646in}{3.615548in}}{\pgfqpoint{9.076121in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.615548in}}{\pgfqpoint{9.065297in}{3.613353in}}{\pgfqpoint{9.061390in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.605539in}}{\pgfqpoint{9.055288in}{3.600240in}}{\pgfqpoint{9.055288in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.589189in}}{\pgfqpoint{9.057483in}{3.583890in}}{\pgfqpoint{9.061390in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.576076in}}{\pgfqpoint{9.070596in}{3.573881in}}{\pgfqpoint{9.076121in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.255634in}{6.419706in}}%
\pgfpathcurveto{\pgfqpoint{14.261159in}{6.419706in}}{\pgfqpoint{14.266458in}{6.421901in}}{\pgfqpoint{14.270365in}{6.425808in}}%
\pgfpathcurveto{\pgfqpoint{14.274272in}{6.429715in}}{\pgfqpoint{14.276467in}{6.435015in}}{\pgfqpoint{14.276467in}{6.440540in}}%
\pgfpathcurveto{\pgfqpoint{14.276467in}{6.446065in}}{\pgfqpoint{14.274272in}{6.451364in}}{\pgfqpoint{14.270365in}{6.455271in}}%
\pgfpathcurveto{\pgfqpoint{14.266458in}{6.459178in}}{\pgfqpoint{14.261159in}{6.461373in}}{\pgfqpoint{14.255634in}{6.461373in}}%
\pgfpathcurveto{\pgfqpoint{14.250109in}{6.461373in}}{\pgfqpoint{14.244809in}{6.459178in}}{\pgfqpoint{14.240903in}{6.455271in}}%
\pgfpathcurveto{\pgfqpoint{14.236996in}{6.451364in}}{\pgfqpoint{14.234801in}{6.446065in}}{\pgfqpoint{14.234801in}{6.440540in}}%
\pgfpathcurveto{\pgfqpoint{14.234801in}{6.435015in}}{\pgfqpoint{14.236996in}{6.429715in}}{\pgfqpoint{14.240903in}{6.425808in}}%
\pgfpathcurveto{\pgfqpoint{14.244809in}{6.421901in}}{\pgfqpoint{14.250109in}{6.419706in}}{\pgfqpoint{14.255634in}{6.419706in}}%
\pgfpathlineto{\pgfqpoint{14.255634in}{6.419706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.012639in}}{\pgfqpoint{5.899553in}{1.014834in}}{\pgfqpoint{5.903460in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.022647in}}{\pgfqpoint{5.909562in}{1.027947in}}{\pgfqpoint{5.909562in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.038997in}}{\pgfqpoint{5.907367in}{1.044296in}}{\pgfqpoint{5.903460in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.052110in}}{\pgfqpoint{5.894254in}{1.054305in}}{\pgfqpoint{5.888729in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.054305in}}{\pgfqpoint{5.877904in}{1.052110in}}{\pgfqpoint{5.873997in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.044296in}}{\pgfqpoint{5.867895in}{1.038997in}}{\pgfqpoint{5.867895in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.027947in}}{\pgfqpoint{5.870091in}{1.022647in}}{\pgfqpoint{5.873997in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.014834in}}{\pgfqpoint{5.883204in}{1.012639in}}{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.849330in}{7.927994in}}%
\pgfpathcurveto{\pgfqpoint{15.854855in}{7.927994in}}{\pgfqpoint{15.860155in}{7.930189in}}{\pgfqpoint{15.864062in}{7.934096in}}%
\pgfpathcurveto{\pgfqpoint{15.867968in}{7.938002in}}{\pgfqpoint{15.870163in}{7.943302in}}{\pgfqpoint{15.870163in}{7.948827in}}%
\pgfpathcurveto{\pgfqpoint{15.870163in}{7.954352in}}{\pgfqpoint{15.867968in}{7.959652in}}{\pgfqpoint{15.864062in}{7.963558in}}%
\pgfpathcurveto{\pgfqpoint{15.860155in}{7.967465in}}{\pgfqpoint{15.854855in}{7.969660in}}{\pgfqpoint{15.849330in}{7.969660in}}%
\pgfpathcurveto{\pgfqpoint{15.843805in}{7.969660in}}{\pgfqpoint{15.838506in}{7.967465in}}{\pgfqpoint{15.834599in}{7.963558in}}%
\pgfpathcurveto{\pgfqpoint{15.830692in}{7.959652in}}{\pgfqpoint{15.828497in}{7.954352in}}{\pgfqpoint{15.828497in}{7.948827in}}%
\pgfpathcurveto{\pgfqpoint{15.828497in}{7.943302in}}{\pgfqpoint{15.830692in}{7.938002in}}{\pgfqpoint{15.834599in}{7.934096in}}%
\pgfpathcurveto{\pgfqpoint{15.838506in}{7.930189in}}{\pgfqpoint{15.843805in}{7.927994in}}{\pgfqpoint{15.849330in}{7.927994in}}%
\pgfpathlineto{\pgfqpoint{15.849330in}{7.927994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.581804in}}{\pgfqpoint{7.094825in}{1.583999in}}{\pgfqpoint{7.098732in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.591812in}}{\pgfqpoint{7.104834in}{1.597112in}}{\pgfqpoint{7.104834in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.608162in}}{\pgfqpoint{7.102639in}{1.613461in}}{\pgfqpoint{7.098732in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.621275in}}{\pgfqpoint{7.089526in}{1.623470in}}{\pgfqpoint{7.084001in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.623470in}}{\pgfqpoint{7.073176in}{1.621275in}}{\pgfqpoint{7.069269in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.613461in}}{\pgfqpoint{7.063168in}{1.608162in}}{\pgfqpoint{7.063168in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.597112in}}{\pgfqpoint{7.065363in}{1.591812in}}{\pgfqpoint{7.069269in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.583999in}}{\pgfqpoint{7.078476in}{1.581804in}}{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.809470in}}{\pgfqpoint{7.891674in}{1.811665in}}{\pgfqpoint{7.895580in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.819478in}}{\pgfqpoint{7.901682in}{1.824778in}}{\pgfqpoint{7.901682in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.835828in}}{\pgfqpoint{7.899487in}{1.841128in}}{\pgfqpoint{7.895580in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.848941in}}{\pgfqpoint{7.886374in}{1.851136in}}{\pgfqpoint{7.880849in}{1.851136in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.851136in}}{\pgfqpoint{7.870024in}{1.848941in}}{\pgfqpoint{7.866118in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.841128in}}{\pgfqpoint{7.860016in}{1.835828in}}{\pgfqpoint{7.860016in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.824778in}}{\pgfqpoint{7.862211in}{1.819478in}}{\pgfqpoint{7.866118in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.811665in}}{\pgfqpoint{7.875324in}{1.809470in}}{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.625273in}}{\pgfqpoint{8.290098in}{2.627468in}}{\pgfqpoint{8.294004in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.635282in}}{\pgfqpoint{8.300106in}{2.640581in}}{\pgfqpoint{8.300106in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.651631in}}{\pgfqpoint{8.297911in}{2.656931in}}{\pgfqpoint{8.294004in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.664744in}}{\pgfqpoint{8.284798in}{2.666939in}}{\pgfqpoint{8.279273in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.666939in}}{\pgfqpoint{8.268448in}{2.664744in}}{\pgfqpoint{8.264542in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.656931in}}{\pgfqpoint{8.258440in}{2.651631in}}{\pgfqpoint{8.258440in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.640581in}}{\pgfqpoint{8.260635in}{2.635282in}}{\pgfqpoint{8.264542in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.627468in}}{\pgfqpoint{8.273748in}{2.625273in}}{\pgfqpoint{8.279273in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.592853in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.592853in}}{\pgfqpoint{9.086946in}{3.595048in}}{\pgfqpoint{9.090853in}{3.598955in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.602862in}}{\pgfqpoint{9.096954in}{3.608162in}}{\pgfqpoint{9.096954in}{3.613687in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.619212in}}{\pgfqpoint{9.094759in}{3.624511in}}{\pgfqpoint{9.090853in}{3.628418in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.632325in}}{\pgfqpoint{9.081646in}{3.634520in}}{\pgfqpoint{9.076121in}{3.634520in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.634520in}}{\pgfqpoint{9.065297in}{3.632325in}}{\pgfqpoint{9.061390in}{3.628418in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.624511in}}{\pgfqpoint{9.055288in}{3.619212in}}{\pgfqpoint{9.055288in}{3.613687in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.608162in}}{\pgfqpoint{9.057483in}{3.602862in}}{\pgfqpoint{9.061390in}{3.598955in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.595048in}}{\pgfqpoint{9.070596in}{3.592853in}}{\pgfqpoint{9.076121in}{3.592853in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.592853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.573881in}}{\pgfqpoint{10.680642in}{3.576076in}}{\pgfqpoint{10.684549in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.583890in}}{\pgfqpoint{10.690651in}{3.589189in}}{\pgfqpoint{10.690651in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.600240in}}{\pgfqpoint{10.688456in}{3.605539in}}{\pgfqpoint{10.684549in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.613353in}}{\pgfqpoint{10.675342in}{3.615548in}}{\pgfqpoint{10.669817in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.615548in}}{\pgfqpoint{10.658993in}{3.613353in}}{\pgfqpoint{10.655086in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.605539in}}{\pgfqpoint{10.648984in}{3.600240in}}{\pgfqpoint{10.648984in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.589189in}}{\pgfqpoint{10.651179in}{3.583890in}}{\pgfqpoint{10.655086in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.576076in}}{\pgfqpoint{10.664292in}{3.573881in}}{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.649770in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.649770in}}{\pgfqpoint{11.079066in}{3.651965in}}{\pgfqpoint{11.082973in}{3.655872in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.659779in}}{\pgfqpoint{11.089075in}{3.665078in}}{\pgfqpoint{11.089075in}{3.670603in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.676128in}}{\pgfqpoint{11.086880in}{3.681428in}}{\pgfqpoint{11.082973in}{3.685335in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.689241in}}{\pgfqpoint{11.073767in}{3.691437in}}{\pgfqpoint{11.068241in}{3.691437in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.691437in}}{\pgfqpoint{11.057417in}{3.689241in}}{\pgfqpoint{11.053510in}{3.685335in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.681428in}}{\pgfqpoint{11.047408in}{3.676128in}}{\pgfqpoint{11.047408in}{3.670603in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.665078in}}{\pgfqpoint{11.049603in}{3.659779in}}{\pgfqpoint{11.053510in}{3.655872in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.651965in}}{\pgfqpoint{11.062716in}{3.649770in}}{\pgfqpoint{11.068241in}{3.649770in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.649770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.989705in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.989705in}}{\pgfqpoint{8.688522in}{1.991900in}}{\pgfqpoint{8.692429in}{1.995807in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.999714in}}{\pgfqpoint{8.698530in}{2.005013in}}{\pgfqpoint{8.698530in}{2.010539in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.016064in}}{\pgfqpoint{8.696335in}{2.021363in}}{\pgfqpoint{8.692429in}{2.025270in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.029177in}}{\pgfqpoint{8.683222in}{2.031372in}}{\pgfqpoint{8.677697in}{2.031372in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.031372in}}{\pgfqpoint{8.666873in}{2.029177in}}{\pgfqpoint{8.662966in}{2.025270in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.021363in}}{\pgfqpoint{8.656864in}{2.016064in}}{\pgfqpoint{8.656864in}{2.010539in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.005013in}}{\pgfqpoint{8.659059in}{1.999714in}}{\pgfqpoint{8.662966in}{1.995807in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.991900in}}{\pgfqpoint{8.672172in}{1.989705in}}{\pgfqpoint{8.677697in}{1.989705in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.989705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.482982in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.482982in}}{\pgfqpoint{9.883794in}{2.485177in}}{\pgfqpoint{9.887701in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.492990in}}{\pgfqpoint{9.893803in}{2.498290in}}{\pgfqpoint{9.893803in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.509340in}}{\pgfqpoint{9.891607in}{2.514639in}}{\pgfqpoint{9.887701in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.522453in}}{\pgfqpoint{9.878494in}{2.524648in}}{\pgfqpoint{9.872969in}{2.524648in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.524648in}}{\pgfqpoint{9.862145in}{2.522453in}}{\pgfqpoint{9.858238in}{2.518546in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.514639in}}{\pgfqpoint{9.852136in}{2.509340in}}{\pgfqpoint{9.852136in}{2.503815in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.498290in}}{\pgfqpoint{9.854331in}{2.492990in}}{\pgfqpoint{9.858238in}{2.489083in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.485177in}}{\pgfqpoint{9.867444in}{2.482982in}}{\pgfqpoint{9.872969in}{2.482982in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.482982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.056108in}}{\pgfqpoint{9.485370in}{2.058303in}}{\pgfqpoint{9.489277in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.066117in}}{\pgfqpoint{9.495379in}{2.071416in}}{\pgfqpoint{9.495379in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.082466in}}{\pgfqpoint{9.493183in}{2.087766in}}{\pgfqpoint{9.489277in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.095579in}}{\pgfqpoint{9.480070in}{2.097774in}}{\pgfqpoint{9.474545in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.097774in}}{\pgfqpoint{9.463721in}{2.095579in}}{\pgfqpoint{9.459814in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.087766in}}{\pgfqpoint{9.453712in}{2.082466in}}{\pgfqpoint{9.453712in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.071416in}}{\pgfqpoint{9.455907in}{2.066117in}}{\pgfqpoint{9.459814in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.058303in}}{\pgfqpoint{9.469020in}{2.056108in}}{\pgfqpoint{9.474545in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.289299in}}{\pgfqpoint{10.282218in}{3.291494in}}{\pgfqpoint{10.286125in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.299307in}}{\pgfqpoint{10.292227in}{3.304607in}}{\pgfqpoint{10.292227in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.315657in}}{\pgfqpoint{10.290032in}{3.320957in}}{\pgfqpoint{10.286125in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.328770in}}{\pgfqpoint{10.276918in}{3.330965in}}{\pgfqpoint{10.271393in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.330965in}}{\pgfqpoint{10.260569in}{3.328770in}}{\pgfqpoint{10.256662in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.320957in}}{\pgfqpoint{10.250560in}{3.315657in}}{\pgfqpoint{10.250560in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.304607in}}{\pgfqpoint{10.252755in}{3.299307in}}{\pgfqpoint{10.256662in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.291494in}}{\pgfqpoint{10.265868in}{3.289299in}}{\pgfqpoint{10.271393in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.860861in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.860861in}}{\pgfqpoint{4.704281in}{0.863056in}}{\pgfqpoint{4.708188in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.870870in}}{\pgfqpoint{4.714290in}{0.876169in}}{\pgfqpoint{4.714290in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.887220in}}{\pgfqpoint{4.712095in}{0.892519in}}{\pgfqpoint{4.708188in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.900333in}}{\pgfqpoint{4.698982in}{0.902528in}}{\pgfqpoint{4.693457in}{0.902528in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.902528in}}{\pgfqpoint{4.682632in}{0.900333in}}{\pgfqpoint{4.678725in}{0.896426in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.892519in}}{\pgfqpoint{4.672623in}{0.887220in}}{\pgfqpoint{4.672623in}{0.881695in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.876169in}}{\pgfqpoint{4.674818in}{0.870870in}}{\pgfqpoint{4.678725in}{0.866963in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.863056in}}{\pgfqpoint{4.687931in}{0.860861in}}{\pgfqpoint{4.693457in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.860861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{3.194438in}}{\pgfqpoint{7.493250in}{3.196633in}}{\pgfqpoint{7.497156in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{3.204447in}}{\pgfqpoint{7.503258in}{3.209746in}}{\pgfqpoint{7.503258in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{3.220796in}}{\pgfqpoint{7.501063in}{3.226096in}}{\pgfqpoint{7.497156in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{3.233909in}}{\pgfqpoint{7.487950in}{3.236105in}}{\pgfqpoint{7.482425in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{3.236105in}}{\pgfqpoint{7.471600in}{3.233909in}}{\pgfqpoint{7.467694in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{3.226096in}}{\pgfqpoint{7.461592in}{3.220796in}}{\pgfqpoint{7.461592in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{3.209746in}}{\pgfqpoint{7.463787in}{3.204447in}}{\pgfqpoint{7.467694in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{3.196633in}}{\pgfqpoint{7.476900in}{3.194438in}}{\pgfqpoint{7.482425in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.989705in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.989705in}}{\pgfqpoint{8.688522in}{1.991900in}}{\pgfqpoint{8.692429in}{1.995807in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.999714in}}{\pgfqpoint{8.698530in}{2.005013in}}{\pgfqpoint{8.698530in}{2.010539in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.016064in}}{\pgfqpoint{8.696335in}{2.021363in}}{\pgfqpoint{8.692429in}{2.025270in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.029177in}}{\pgfqpoint{8.683222in}{2.031372in}}{\pgfqpoint{8.677697in}{2.031372in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.031372in}}{\pgfqpoint{8.666873in}{2.029177in}}{\pgfqpoint{8.662966in}{2.025270in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.021363in}}{\pgfqpoint{8.656864in}{2.016064in}}{\pgfqpoint{8.656864in}{2.010539in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.005013in}}{\pgfqpoint{8.659059in}{1.999714in}}{\pgfqpoint{8.662966in}{1.995807in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.991900in}}{\pgfqpoint{8.672172in}{1.989705in}}{\pgfqpoint{8.677697in}{1.989705in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.989705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.904330in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.904330in}}{\pgfqpoint{8.688522in}{1.906526in}}{\pgfqpoint{8.692429in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.914339in}}{\pgfqpoint{8.698530in}{1.919639in}}{\pgfqpoint{8.698530in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.930689in}}{\pgfqpoint{8.696335in}{1.935988in}}{\pgfqpoint{8.692429in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.943802in}}{\pgfqpoint{8.683222in}{1.945997in}}{\pgfqpoint{8.677697in}{1.945997in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.945997in}}{\pgfqpoint{8.666873in}{1.943802in}}{\pgfqpoint{8.662966in}{1.939895in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.935988in}}{\pgfqpoint{8.656864in}{1.930689in}}{\pgfqpoint{8.656864in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.919639in}}{\pgfqpoint{8.659059in}{1.914339in}}{\pgfqpoint{8.662966in}{1.910432in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.906526in}}{\pgfqpoint{8.672172in}{1.904330in}}{\pgfqpoint{8.677697in}{1.904330in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.904330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.183388in}}{\pgfqpoint{6.696401in}{1.185583in}}{\pgfqpoint{6.700308in}{1.189490in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.193397in}}{\pgfqpoint{6.706410in}{1.198696in}}{\pgfqpoint{6.706410in}{1.204221in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.209746in}}{\pgfqpoint{6.704215in}{1.215046in}}{\pgfqpoint{6.700308in}{1.218953in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.222860in}}{\pgfqpoint{6.691102in}{1.225055in}}{\pgfqpoint{6.685577in}{1.225055in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.225055in}}{\pgfqpoint{6.674752in}{1.222860in}}{\pgfqpoint{6.670845in}{1.218953in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.215046in}}{\pgfqpoint{6.664743in}{1.209746in}}{\pgfqpoint{6.664743in}{1.204221in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.198696in}}{\pgfqpoint{6.666939in}{1.193397in}}{\pgfqpoint{6.670845in}{1.189490in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.185583in}}{\pgfqpoint{6.680052in}{1.183388in}}{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.012639in}}{\pgfqpoint{6.297977in}{1.014834in}}{\pgfqpoint{6.301884in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.022647in}}{\pgfqpoint{6.307986in}{1.027947in}}{\pgfqpoint{6.307986in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.038997in}}{\pgfqpoint{6.305791in}{1.044296in}}{\pgfqpoint{6.301884in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.052110in}}{\pgfqpoint{6.292678in}{1.054305in}}{\pgfqpoint{6.287153in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.054305in}}{\pgfqpoint{6.276328in}{1.052110in}}{\pgfqpoint{6.272421in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.044296in}}{\pgfqpoint{6.266319in}{1.038997in}}{\pgfqpoint{6.266319in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.027947in}}{\pgfqpoint{6.268515in}{1.022647in}}{\pgfqpoint{6.272421in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.014834in}}{\pgfqpoint{6.281628in}{1.012639in}}{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.042660in}}{\pgfqpoint{10.680642in}{3.044856in}}{\pgfqpoint{10.684549in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.052669in}}{\pgfqpoint{10.690651in}{3.057969in}}{\pgfqpoint{10.690651in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.069019in}}{\pgfqpoint{10.688456in}{3.074318in}}{\pgfqpoint{10.684549in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.082132in}}{\pgfqpoint{10.675342in}{3.084327in}}{\pgfqpoint{10.669817in}{3.084327in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.084327in}}{\pgfqpoint{10.658993in}{3.082132in}}{\pgfqpoint{10.655086in}{3.078225in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.074318in}}{\pgfqpoint{10.648984in}{3.069019in}}{\pgfqpoint{10.648984in}{3.063494in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.057969in}}{\pgfqpoint{10.651179in}{3.052669in}}{\pgfqpoint{10.655086in}{3.048762in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.044856in}}{\pgfqpoint{10.664292in}{3.042660in}}{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.042660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.236343in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.236343in}}{\pgfqpoint{9.485370in}{2.238538in}}{\pgfqpoint{9.489277in}{2.242445in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.246352in}}{\pgfqpoint{9.495379in}{2.251652in}}{\pgfqpoint{9.495379in}{2.257177in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.262702in}}{\pgfqpoint{9.493183in}{2.268001in}}{\pgfqpoint{9.489277in}{2.271908in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.275815in}}{\pgfqpoint{9.480070in}{2.278010in}}{\pgfqpoint{9.474545in}{2.278010in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.278010in}}{\pgfqpoint{9.463721in}{2.275815in}}{\pgfqpoint{9.459814in}{2.271908in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.268001in}}{\pgfqpoint{9.453712in}{2.262702in}}{\pgfqpoint{9.453712in}{2.257177in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.251652in}}{\pgfqpoint{9.455907in}{2.246352in}}{\pgfqpoint{9.459814in}{2.242445in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.238538in}}{\pgfqpoint{9.469020in}{2.236343in}}{\pgfqpoint{9.474545in}{2.236343in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.236343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.061633in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.061633in}}{\pgfqpoint{10.680642in}{3.063828in}}{\pgfqpoint{10.684549in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.071641in}}{\pgfqpoint{10.690651in}{3.076941in}}{\pgfqpoint{10.690651in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.087991in}}{\pgfqpoint{10.688456in}{3.093291in}}{\pgfqpoint{10.684549in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.101104in}}{\pgfqpoint{10.675342in}{3.103299in}}{\pgfqpoint{10.669817in}{3.103299in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.103299in}}{\pgfqpoint{10.658993in}{3.101104in}}{\pgfqpoint{10.655086in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.093291in}}{\pgfqpoint{10.648984in}{3.087991in}}{\pgfqpoint{10.648984in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.076941in}}{\pgfqpoint{10.651179in}{3.071641in}}{\pgfqpoint{10.655086in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.063828in}}{\pgfqpoint{10.664292in}{3.061633in}}{\pgfqpoint{10.669817in}{3.061633in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.061633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.426065in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.426065in}}{\pgfqpoint{9.086946in}{2.428260in}}{\pgfqpoint{9.090853in}{2.432167in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.436074in}}{\pgfqpoint{9.096954in}{2.441373in}}{\pgfqpoint{9.096954in}{2.446898in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.452423in}}{\pgfqpoint{9.094759in}{2.457723in}}{\pgfqpoint{9.090853in}{2.461630in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.465537in}}{\pgfqpoint{9.081646in}{2.467732in}}{\pgfqpoint{9.076121in}{2.467732in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.467732in}}{\pgfqpoint{9.065297in}{2.465537in}}{\pgfqpoint{9.061390in}{2.461630in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.457723in}}{\pgfqpoint{9.055288in}{2.452423in}}{\pgfqpoint{9.055288in}{2.446898in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.441373in}}{\pgfqpoint{9.057483in}{2.436074in}}{\pgfqpoint{9.061390in}{2.432167in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.428260in}}{\pgfqpoint{9.070596in}{2.426065in}}{\pgfqpoint{9.076121in}{2.426065in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.426065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.581804in}}{\pgfqpoint{7.094825in}{1.583999in}}{\pgfqpoint{7.098732in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.591812in}}{\pgfqpoint{7.104834in}{1.597112in}}{\pgfqpoint{7.104834in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.608162in}}{\pgfqpoint{7.102639in}{1.613461in}}{\pgfqpoint{7.098732in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.621275in}}{\pgfqpoint{7.089526in}{1.623470in}}{\pgfqpoint{7.084001in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.623470in}}{\pgfqpoint{7.073176in}{1.621275in}}{\pgfqpoint{7.069269in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.613461in}}{\pgfqpoint{7.063168in}{1.608162in}}{\pgfqpoint{7.063168in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.597112in}}{\pgfqpoint{7.065363in}{1.591812in}}{\pgfqpoint{7.069269in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.583999in}}{\pgfqpoint{7.078476in}{1.581804in}}{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.179427in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.179427in}}{\pgfqpoint{8.688522in}{2.181622in}}{\pgfqpoint{8.692429in}{2.185529in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.189436in}}{\pgfqpoint{8.698530in}{2.194735in}}{\pgfqpoint{8.698530in}{2.200260in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.205785in}}{\pgfqpoint{8.696335in}{2.211085in}}{\pgfqpoint{8.692429in}{2.214992in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.218898in}}{\pgfqpoint{8.683222in}{2.221094in}}{\pgfqpoint{8.677697in}{2.221094in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.221094in}}{\pgfqpoint{8.666873in}{2.218898in}}{\pgfqpoint{8.662966in}{2.214992in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.211085in}}{\pgfqpoint{8.656864in}{2.205785in}}{\pgfqpoint{8.656864in}{2.200260in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.194735in}}{\pgfqpoint{8.659059in}{2.189436in}}{\pgfqpoint{8.662966in}{2.185529in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.181622in}}{\pgfqpoint{8.672172in}{2.179427in}}{\pgfqpoint{8.677697in}{2.179427in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.179427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.202360in}}{\pgfqpoint{6.696401in}{1.204555in}}{\pgfqpoint{6.700308in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.212369in}}{\pgfqpoint{6.706410in}{1.217668in}}{\pgfqpoint{6.706410in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.228719in}}{\pgfqpoint{6.704215in}{1.234018in}}{\pgfqpoint{6.700308in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.241832in}}{\pgfqpoint{6.691102in}{1.244027in}}{\pgfqpoint{6.685577in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.244027in}}{\pgfqpoint{6.674752in}{1.241832in}}{\pgfqpoint{6.670845in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.234018in}}{\pgfqpoint{6.664743in}{1.228719in}}{\pgfqpoint{6.664743in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.217668in}}{\pgfqpoint{6.666939in}{1.212369in}}{\pgfqpoint{6.670845in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.204555in}}{\pgfqpoint{6.680052in}{1.202360in}}{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.060362in}{3.991269in}}%
\pgfpathcurveto{\pgfqpoint{13.065887in}{3.991269in}}{\pgfqpoint{13.071186in}{3.993464in}}{\pgfqpoint{13.075093in}{3.997371in}}%
\pgfpathcurveto{\pgfqpoint{13.079000in}{4.001278in}}{\pgfqpoint{13.081195in}{4.006577in}}{\pgfqpoint{13.081195in}{4.012102in}}%
\pgfpathcurveto{\pgfqpoint{13.081195in}{4.017627in}}{\pgfqpoint{13.079000in}{4.022927in}}{\pgfqpoint{13.075093in}{4.026834in}}%
\pgfpathcurveto{\pgfqpoint{13.071186in}{4.030740in}}{\pgfqpoint{13.065887in}{4.032936in}}{\pgfqpoint{13.060362in}{4.032936in}}%
\pgfpathcurveto{\pgfqpoint{13.054837in}{4.032936in}}{\pgfqpoint{13.049537in}{4.030740in}}{\pgfqpoint{13.045630in}{4.026834in}}%
\pgfpathcurveto{\pgfqpoint{13.041724in}{4.022927in}}{\pgfqpoint{13.039528in}{4.017627in}}{\pgfqpoint{13.039528in}{4.012102in}}%
\pgfpathcurveto{\pgfqpoint{13.039528in}{4.006577in}}{\pgfqpoint{13.041724in}{4.001278in}}{\pgfqpoint{13.045630in}{3.997371in}}%
\pgfpathcurveto{\pgfqpoint{13.049537in}{3.993464in}}{\pgfqpoint{13.054837in}{3.991269in}}{\pgfqpoint{13.060362in}{3.991269in}}%
\pgfpathlineto{\pgfqpoint{13.060362in}{3.991269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.676664in}}{\pgfqpoint{6.297977in}{1.678860in}}{\pgfqpoint{6.301884in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.686673in}}{\pgfqpoint{6.307986in}{1.691973in}}{\pgfqpoint{6.307986in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.703023in}}{\pgfqpoint{6.305791in}{1.708322in}}{\pgfqpoint{6.301884in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.716136in}}{\pgfqpoint{6.292678in}{1.718331in}}{\pgfqpoint{6.287153in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.718331in}}{\pgfqpoint{6.276328in}{1.716136in}}{\pgfqpoint{6.272421in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.708322in}}{\pgfqpoint{6.266319in}{1.703023in}}{\pgfqpoint{6.266319in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.691973in}}{\pgfqpoint{6.268515in}{1.686673in}}{\pgfqpoint{6.272421in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.678860in}}{\pgfqpoint{6.281628in}{1.676664in}}{\pgfqpoint{6.287153in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{0.822917in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{0.822917in}}{\pgfqpoint{6.696401in}{0.825112in}}{\pgfqpoint{6.700308in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{0.832926in}}{\pgfqpoint{6.706410in}{0.838225in}}{\pgfqpoint{6.706410in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{0.849275in}}{\pgfqpoint{6.704215in}{0.854575in}}{\pgfqpoint{6.700308in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{0.862388in}}{\pgfqpoint{6.691102in}{0.864584in}}{\pgfqpoint{6.685577in}{0.864584in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{0.864584in}}{\pgfqpoint{6.674752in}{0.862388in}}{\pgfqpoint{6.670845in}{0.858482in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{0.854575in}}{\pgfqpoint{6.664743in}{0.849275in}}{\pgfqpoint{6.664743in}{0.843750in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{0.838225in}}{\pgfqpoint{6.666939in}{0.832926in}}{\pgfqpoint{6.670845in}{0.829019in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{0.825112in}}{\pgfqpoint{6.680052in}{0.822917in}}{\pgfqpoint{6.685577in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{0.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.841889in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.841889in}}{\pgfqpoint{5.501129in}{0.844084in}}{\pgfqpoint{5.505036in}{0.847991in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.851898in}}{\pgfqpoint{5.511138in}{0.857197in}}{\pgfqpoint{5.511138in}{0.862722in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.868247in}}{\pgfqpoint{5.508943in}{0.873547in}}{\pgfqpoint{5.505036in}{0.877454in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.881361in}}{\pgfqpoint{5.495830in}{0.883556in}}{\pgfqpoint{5.490305in}{0.883556in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.883556in}}{\pgfqpoint{5.479480in}{0.881361in}}{\pgfqpoint{5.475573in}{0.877454in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.873547in}}{\pgfqpoint{5.469471in}{0.868247in}}{\pgfqpoint{5.469471in}{0.862722in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.857197in}}{\pgfqpoint{5.471666in}{0.851898in}}{\pgfqpoint{5.475573in}{0.847991in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.844084in}}{\pgfqpoint{5.484780in}{0.841889in}}{\pgfqpoint{5.490305in}{0.841889in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.841889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.535937in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.535937in}}{\pgfqpoint{11.875914in}{3.538132in}}{\pgfqpoint{11.879821in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.545946in}}{\pgfqpoint{11.885923in}{3.551245in}}{\pgfqpoint{11.885923in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.562295in}}{\pgfqpoint{11.883728in}{3.567595in}}{\pgfqpoint{11.879821in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.575408in}}{\pgfqpoint{11.870615in}{3.577604in}}{\pgfqpoint{11.865090in}{3.577604in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.577604in}}{\pgfqpoint{11.854265in}{3.575408in}}{\pgfqpoint{11.850358in}{3.571502in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.567595in}}{\pgfqpoint{11.844256in}{3.562295in}}{\pgfqpoint{11.844256in}{3.556770in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.551245in}}{\pgfqpoint{11.846451in}{3.545946in}}{\pgfqpoint{11.850358in}{3.542039in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.538132in}}{\pgfqpoint{11.859564in}{3.535937in}}{\pgfqpoint{11.865090in}{3.535937in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.535937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.018163in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.018163in}}{\pgfqpoint{7.891674in}{2.020359in}}{\pgfqpoint{7.895580in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.028172in}}{\pgfqpoint{7.901682in}{2.033472in}}{\pgfqpoint{7.901682in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.044522in}}{\pgfqpoint{7.899487in}{2.049821in}}{\pgfqpoint{7.895580in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.057635in}}{\pgfqpoint{7.886374in}{2.059830in}}{\pgfqpoint{7.880849in}{2.059830in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.059830in}}{\pgfqpoint{7.870024in}{2.057635in}}{\pgfqpoint{7.866118in}{2.053728in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.049821in}}{\pgfqpoint{7.860016in}{2.044522in}}{\pgfqpoint{7.860016in}{2.038997in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.033472in}}{\pgfqpoint{7.862211in}{2.028172in}}{\pgfqpoint{7.866118in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.020359in}}{\pgfqpoint{7.875324in}{2.018163in}}{\pgfqpoint{7.880849in}{2.018163in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.018163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.917778in}}{\pgfqpoint{5.501129in}{0.919973in}}{\pgfqpoint{5.505036in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.927786in}}{\pgfqpoint{5.511138in}{0.933086in}}{\pgfqpoint{5.511138in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.944136in}}{\pgfqpoint{5.508943in}{0.949436in}}{\pgfqpoint{5.505036in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.957249in}}{\pgfqpoint{5.495830in}{0.959444in}}{\pgfqpoint{5.490305in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.959444in}}{\pgfqpoint{5.479480in}{0.957249in}}{\pgfqpoint{5.475573in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.949436in}}{\pgfqpoint{5.469471in}{0.944136in}}{\pgfqpoint{5.469471in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.933086in}}{\pgfqpoint{5.471666in}{0.927786in}}{\pgfqpoint{5.475573in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.919973in}}{\pgfqpoint{5.484780in}{0.917778in}}{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{4.048185in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{4.048185in}}{\pgfqpoint{11.875914in}{4.050381in}}{\pgfqpoint{11.879821in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{4.058194in}}{\pgfqpoint{11.885923in}{4.063494in}}{\pgfqpoint{11.885923in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{4.074544in}}{\pgfqpoint{11.883728in}{4.079843in}}{\pgfqpoint{11.879821in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{4.087657in}}{\pgfqpoint{11.870615in}{4.089852in}}{\pgfqpoint{11.865090in}{4.089852in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{4.089852in}}{\pgfqpoint{11.854265in}{4.087657in}}{\pgfqpoint{11.850358in}{4.083750in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{4.079843in}}{\pgfqpoint{11.844256in}{4.074544in}}{\pgfqpoint{11.844256in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{4.063494in}}{\pgfqpoint{11.846451in}{4.058194in}}{\pgfqpoint{11.850358in}{4.054287in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{4.050381in}}{\pgfqpoint{11.859564in}{4.048185in}}{\pgfqpoint{11.865090in}{4.048185in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{4.048185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.705123in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.705123in}}{\pgfqpoint{8.290098in}{1.707318in}}{\pgfqpoint{8.294004in}{1.711225in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.715131in}}{\pgfqpoint{8.300106in}{1.720431in}}{\pgfqpoint{8.300106in}{1.725956in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.731481in}}{\pgfqpoint{8.297911in}{1.736781in}}{\pgfqpoint{8.294004in}{1.740687in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.744594in}}{\pgfqpoint{8.284798in}{1.746789in}}{\pgfqpoint{8.279273in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.746789in}}{\pgfqpoint{8.268448in}{1.744594in}}{\pgfqpoint{8.264542in}{1.740687in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.736781in}}{\pgfqpoint{8.258440in}{1.731481in}}{\pgfqpoint{8.258440in}{1.725956in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.720431in}}{\pgfqpoint{8.260635in}{1.715131in}}{\pgfqpoint{8.264542in}{1.711225in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.707318in}}{\pgfqpoint{8.273748in}{1.705123in}}{\pgfqpoint{8.279273in}{1.705123in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.705123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.676664in}}{\pgfqpoint{8.290098in}{1.678860in}}{\pgfqpoint{8.294004in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.686673in}}{\pgfqpoint{8.300106in}{1.691973in}}{\pgfqpoint{8.300106in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.703023in}}{\pgfqpoint{8.297911in}{1.708322in}}{\pgfqpoint{8.294004in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.716136in}}{\pgfqpoint{8.284798in}{1.718331in}}{\pgfqpoint{8.279273in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.718331in}}{\pgfqpoint{8.268448in}{1.716136in}}{\pgfqpoint{8.264542in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.708322in}}{\pgfqpoint{8.258440in}{1.703023in}}{\pgfqpoint{8.258440in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.691973in}}{\pgfqpoint{8.260635in}{1.686673in}}{\pgfqpoint{8.264542in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.678860in}}{\pgfqpoint{8.273748in}{1.676664in}}{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.289299in}}{\pgfqpoint{9.086946in}{3.291494in}}{\pgfqpoint{9.090853in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.299307in}}{\pgfqpoint{9.096954in}{3.304607in}}{\pgfqpoint{9.096954in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.315657in}}{\pgfqpoint{9.094759in}{3.320957in}}{\pgfqpoint{9.090853in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.328770in}}{\pgfqpoint{9.081646in}{3.330965in}}{\pgfqpoint{9.076121in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.330965in}}{\pgfqpoint{9.065297in}{3.328770in}}{\pgfqpoint{9.061390in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.320957in}}{\pgfqpoint{9.055288in}{3.315657in}}{\pgfqpoint{9.055288in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.304607in}}{\pgfqpoint{9.057483in}{3.299307in}}{\pgfqpoint{9.061390in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.291494in}}{\pgfqpoint{9.070596in}{3.289299in}}{\pgfqpoint{9.076121in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.763603in}}{\pgfqpoint{11.079066in}{3.765798in}}{\pgfqpoint{11.082973in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.773612in}}{\pgfqpoint{11.089075in}{3.778911in}}{\pgfqpoint{11.089075in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.789961in}}{\pgfqpoint{11.086880in}{3.795261in}}{\pgfqpoint{11.082973in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.803074in}}{\pgfqpoint{11.073767in}{3.805270in}}{\pgfqpoint{11.068241in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.805270in}}{\pgfqpoint{11.057417in}{3.803074in}}{\pgfqpoint{11.053510in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.795261in}}{\pgfqpoint{11.047408in}{3.789961in}}{\pgfqpoint{11.047408in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.778911in}}{\pgfqpoint{11.049603in}{3.773612in}}{\pgfqpoint{11.053510in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.765798in}}{\pgfqpoint{11.062716in}{3.763603in}}{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.961247in}}{\pgfqpoint{9.485370in}{1.963442in}}{\pgfqpoint{9.489277in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.971256in}}{\pgfqpoint{9.495379in}{1.976555in}}{\pgfqpoint{9.495379in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.987605in}}{\pgfqpoint{9.493183in}{1.992905in}}{\pgfqpoint{9.489277in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.000718in}}{\pgfqpoint{9.480070in}{2.002914in}}{\pgfqpoint{9.474545in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.002914in}}{\pgfqpoint{9.463721in}{2.000718in}}{\pgfqpoint{9.459814in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.992905in}}{\pgfqpoint{9.453712in}{1.987605in}}{\pgfqpoint{9.453712in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.976555in}}{\pgfqpoint{9.455907in}{1.971256in}}{\pgfqpoint{9.459814in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.963442in}}{\pgfqpoint{9.469020in}{1.961247in}}{\pgfqpoint{9.474545in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.792061in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.792061in}}{\pgfqpoint{11.477490in}{3.794256in}}{\pgfqpoint{11.481397in}{3.798163in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.802070in}}{\pgfqpoint{11.487499in}{3.807369in}}{\pgfqpoint{11.487499in}{3.812894in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.818420in}}{\pgfqpoint{11.485304in}{3.823719in}}{\pgfqpoint{11.481397in}{3.827626in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.831533in}}{\pgfqpoint{11.472191in}{3.833728in}}{\pgfqpoint{11.466666in}{3.833728in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.833728in}}{\pgfqpoint{11.455841in}{3.831533in}}{\pgfqpoint{11.451934in}{3.827626in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.823719in}}{\pgfqpoint{11.445832in}{3.818420in}}{\pgfqpoint{11.445832in}{3.812894in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.807369in}}{\pgfqpoint{11.448027in}{3.802070in}}{\pgfqpoint{11.451934in}{3.798163in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.794256in}}{\pgfqpoint{11.461140in}{3.792061in}}{\pgfqpoint{11.466666in}{3.792061in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.792061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.435551in}}{\pgfqpoint{10.282218in}{2.437746in}}{\pgfqpoint{10.286125in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.445560in}}{\pgfqpoint{10.292227in}{2.450859in}}{\pgfqpoint{10.292227in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.461910in}}{\pgfqpoint{10.290032in}{2.467209in}}{\pgfqpoint{10.286125in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.475023in}}{\pgfqpoint{10.276918in}{2.477218in}}{\pgfqpoint{10.271393in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.477218in}}{\pgfqpoint{10.260569in}{2.475023in}}{\pgfqpoint{10.256662in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.467209in}}{\pgfqpoint{10.250560in}{2.461910in}}{\pgfqpoint{10.250560in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.450859in}}{\pgfqpoint{10.252755in}{2.445560in}}{\pgfqpoint{10.256662in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.437746in}}{\pgfqpoint{10.265868in}{2.435551in}}{\pgfqpoint{10.271393in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.259277in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.259277in}}{\pgfqpoint{8.290098in}{1.261472in}}{\pgfqpoint{8.294004in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.269285in}}{\pgfqpoint{8.300106in}{1.274585in}}{\pgfqpoint{8.300106in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.285635in}}{\pgfqpoint{8.297911in}{1.290935in}}{\pgfqpoint{8.294004in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.298748in}}{\pgfqpoint{8.284798in}{1.300943in}}{\pgfqpoint{8.279273in}{1.300943in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.300943in}}{\pgfqpoint{8.268448in}{1.298748in}}{\pgfqpoint{8.264542in}{1.294841in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.290935in}}{\pgfqpoint{8.258440in}{1.285635in}}{\pgfqpoint{8.258440in}{1.280110in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.274585in}}{\pgfqpoint{8.260635in}{1.269285in}}{\pgfqpoint{8.264542in}{1.265379in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.261472in}}{\pgfqpoint{8.273748in}{1.259277in}}{\pgfqpoint{8.279273in}{1.259277in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.259277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.107499in}}{\pgfqpoint{6.297977in}{1.109695in}}{\pgfqpoint{6.301884in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.117508in}}{\pgfqpoint{6.307986in}{1.122808in}}{\pgfqpoint{6.307986in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.133858in}}{\pgfqpoint{6.305791in}{1.139157in}}{\pgfqpoint{6.301884in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.146971in}}{\pgfqpoint{6.292678in}{1.149166in}}{\pgfqpoint{6.287153in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.149166in}}{\pgfqpoint{6.276328in}{1.146971in}}{\pgfqpoint{6.272421in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.139157in}}{\pgfqpoint{6.266319in}{1.133858in}}{\pgfqpoint{6.266319in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.122808in}}{\pgfqpoint{6.268515in}{1.117508in}}{\pgfqpoint{6.272421in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.109695in}}{\pgfqpoint{6.281628in}{1.107499in}}{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.156494in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.156494in}}{\pgfqpoint{9.883794in}{3.158689in}}{\pgfqpoint{9.887701in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.166502in}}{\pgfqpoint{9.893803in}{3.171802in}}{\pgfqpoint{9.893803in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.182852in}}{\pgfqpoint{9.891607in}{3.188151in}}{\pgfqpoint{9.887701in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.195965in}}{\pgfqpoint{9.878494in}{3.198160in}}{\pgfqpoint{9.872969in}{3.198160in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.198160in}}{\pgfqpoint{9.862145in}{3.195965in}}{\pgfqpoint{9.858238in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.188151in}}{\pgfqpoint{9.852136in}{3.182852in}}{\pgfqpoint{9.852136in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.171802in}}{\pgfqpoint{9.854331in}{3.166502in}}{\pgfqpoint{9.858238in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.158689in}}{\pgfqpoint{9.867444in}{3.156494in}}{\pgfqpoint{9.872969in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.156494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.207885in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.207885in}}{\pgfqpoint{9.086946in}{2.210080in}}{\pgfqpoint{9.090853in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.217894in}}{\pgfqpoint{9.096954in}{2.223193in}}{\pgfqpoint{9.096954in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.234244in}}{\pgfqpoint{9.094759in}{2.239543in}}{\pgfqpoint{9.090853in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.247357in}}{\pgfqpoint{9.081646in}{2.249552in}}{\pgfqpoint{9.076121in}{2.249552in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.249552in}}{\pgfqpoint{9.065297in}{2.247357in}}{\pgfqpoint{9.061390in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.239543in}}{\pgfqpoint{9.055288in}{2.234244in}}{\pgfqpoint{9.055288in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.223193in}}{\pgfqpoint{9.057483in}{2.217894in}}{\pgfqpoint{9.061390in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.210080in}}{\pgfqpoint{9.070596in}{2.207885in}}{\pgfqpoint{9.076121in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.207885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.486943in}}{\pgfqpoint{8.290098in}{1.489138in}}{\pgfqpoint{8.294004in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.496951in}}{\pgfqpoint{8.300106in}{1.502251in}}{\pgfqpoint{8.300106in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.513301in}}{\pgfqpoint{8.297911in}{1.518601in}}{\pgfqpoint{8.294004in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.526414in}}{\pgfqpoint{8.284798in}{1.528609in}}{\pgfqpoint{8.279273in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.528609in}}{\pgfqpoint{8.268448in}{1.526414in}}{\pgfqpoint{8.264542in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.518601in}}{\pgfqpoint{8.258440in}{1.513301in}}{\pgfqpoint{8.258440in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.502251in}}{\pgfqpoint{8.260635in}{1.496951in}}{\pgfqpoint{8.264542in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.489138in}}{\pgfqpoint{8.273748in}{1.486943in}}{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.392082in}}{\pgfqpoint{7.094825in}{1.394277in}}{\pgfqpoint{7.098732in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.402091in}}{\pgfqpoint{7.104834in}{1.407390in}}{\pgfqpoint{7.104834in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.418440in}}{\pgfqpoint{7.102639in}{1.423740in}}{\pgfqpoint{7.098732in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.431553in}}{\pgfqpoint{7.089526in}{1.433749in}}{\pgfqpoint{7.084001in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.433749in}}{\pgfqpoint{7.073176in}{1.431553in}}{\pgfqpoint{7.069269in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.423740in}}{\pgfqpoint{7.063168in}{1.418440in}}{\pgfqpoint{7.063168in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.407390in}}{\pgfqpoint{7.065363in}{1.402091in}}{\pgfqpoint{7.069269in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.394277in}}{\pgfqpoint{7.078476in}{1.392082in}}{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.354138in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.354138in}}{\pgfqpoint{7.493250in}{1.356333in}}{\pgfqpoint{7.497156in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.364146in}}{\pgfqpoint{7.503258in}{1.369446in}}{\pgfqpoint{7.503258in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.380496in}}{\pgfqpoint{7.501063in}{1.385795in}}{\pgfqpoint{7.497156in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.393609in}}{\pgfqpoint{7.487950in}{1.395804in}}{\pgfqpoint{7.482425in}{1.395804in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.395804in}}{\pgfqpoint{7.471600in}{1.393609in}}{\pgfqpoint{7.467694in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.385795in}}{\pgfqpoint{7.461592in}{1.380496in}}{\pgfqpoint{7.461592in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.369446in}}{\pgfqpoint{7.463787in}{1.364146in}}{\pgfqpoint{7.467694in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.356333in}}{\pgfqpoint{7.476900in}{1.354138in}}{\pgfqpoint{7.482425in}{1.354138in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.354138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.881397in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.881397in}}{\pgfqpoint{9.883794in}{2.883592in}}{\pgfqpoint{9.887701in}{2.887499in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.891406in}}{\pgfqpoint{9.893803in}{2.896705in}}{\pgfqpoint{9.893803in}{2.902230in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.907755in}}{\pgfqpoint{9.891607in}{2.913055in}}{\pgfqpoint{9.887701in}{2.916962in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.920869in}}{\pgfqpoint{9.878494in}{2.923064in}}{\pgfqpoint{9.872969in}{2.923064in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.923064in}}{\pgfqpoint{9.862145in}{2.920869in}}{\pgfqpoint{9.858238in}{2.916962in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.913055in}}{\pgfqpoint{9.852136in}{2.907755in}}{\pgfqpoint{9.852136in}{2.902230in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.896705in}}{\pgfqpoint{9.854331in}{2.891406in}}{\pgfqpoint{9.858238in}{2.887499in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.883592in}}{\pgfqpoint{9.867444in}{2.881397in}}{\pgfqpoint{9.872969in}{2.881397in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.881397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.245829in}}{\pgfqpoint{8.290098in}{2.248025in}}{\pgfqpoint{8.294004in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.255838in}}{\pgfqpoint{8.300106in}{2.261138in}}{\pgfqpoint{8.300106in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.272188in}}{\pgfqpoint{8.297911in}{2.277487in}}{\pgfqpoint{8.294004in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.285301in}}{\pgfqpoint{8.284798in}{2.287496in}}{\pgfqpoint{8.279273in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.287496in}}{\pgfqpoint{8.268448in}{2.285301in}}{\pgfqpoint{8.264542in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.277487in}}{\pgfqpoint{8.258440in}{2.272188in}}{\pgfqpoint{8.258440in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.261138in}}{\pgfqpoint{8.260635in}{2.255838in}}{\pgfqpoint{8.264542in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.248025in}}{\pgfqpoint{8.273748in}{2.245829in}}{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.763603in}}{\pgfqpoint{10.282218in}{3.765798in}}{\pgfqpoint{10.286125in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.773612in}}{\pgfqpoint{10.292227in}{3.778911in}}{\pgfqpoint{10.292227in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.789961in}}{\pgfqpoint{10.290032in}{3.795261in}}{\pgfqpoint{10.286125in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.803074in}}{\pgfqpoint{10.276918in}{3.805270in}}{\pgfqpoint{10.271393in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.805270in}}{\pgfqpoint{10.260569in}{3.803074in}}{\pgfqpoint{10.256662in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.795261in}}{\pgfqpoint{10.250560in}{3.789961in}}{\pgfqpoint{10.250560in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.778911in}}{\pgfqpoint{10.252755in}{3.773612in}}{\pgfqpoint{10.256662in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.765798in}}{\pgfqpoint{10.265868in}{3.763603in}}{\pgfqpoint{10.271393in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.492468in}}{\pgfqpoint{9.883794in}{2.494663in}}{\pgfqpoint{9.887701in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.502476in}}{\pgfqpoint{9.893803in}{2.507776in}}{\pgfqpoint{9.893803in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.518826in}}{\pgfqpoint{9.891607in}{2.524126in}}{\pgfqpoint{9.887701in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.531939in}}{\pgfqpoint{9.878494in}{2.534134in}}{\pgfqpoint{9.872969in}{2.534134in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.534134in}}{\pgfqpoint{9.862145in}{2.531939in}}{\pgfqpoint{9.858238in}{2.528032in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.524126in}}{\pgfqpoint{9.852136in}{2.518826in}}{\pgfqpoint{9.852136in}{2.513301in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.507776in}}{\pgfqpoint{9.854331in}{2.502476in}}{\pgfqpoint{9.858238in}{2.498570in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.494663in}}{\pgfqpoint{9.867444in}{2.492468in}}{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.492468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.056108in}}{\pgfqpoint{7.891674in}{2.058303in}}{\pgfqpoint{7.895580in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.066117in}}{\pgfqpoint{7.901682in}{2.071416in}}{\pgfqpoint{7.901682in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.082466in}}{\pgfqpoint{7.899487in}{2.087766in}}{\pgfqpoint{7.895580in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.095579in}}{\pgfqpoint{7.886374in}{2.097774in}}{\pgfqpoint{7.880849in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.097774in}}{\pgfqpoint{7.870024in}{2.095579in}}{\pgfqpoint{7.866118in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.087766in}}{\pgfqpoint{7.860016in}{2.082466in}}{\pgfqpoint{7.860016in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.071416in}}{\pgfqpoint{7.862211in}{2.066117in}}{\pgfqpoint{7.866118in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.058303in}}{\pgfqpoint{7.875324in}{2.056108in}}{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.122510in}}{\pgfqpoint{9.883794in}{2.124705in}}{\pgfqpoint{9.887701in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.132519in}}{\pgfqpoint{9.893803in}{2.137819in}}{\pgfqpoint{9.893803in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.148869in}}{\pgfqpoint{9.891607in}{2.154168in}}{\pgfqpoint{9.887701in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.161982in}}{\pgfqpoint{9.878494in}{2.164177in}}{\pgfqpoint{9.872969in}{2.164177in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.164177in}}{\pgfqpoint{9.862145in}{2.161982in}}{\pgfqpoint{9.858238in}{2.158075in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.154168in}}{\pgfqpoint{9.852136in}{2.148869in}}{\pgfqpoint{9.852136in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.137819in}}{\pgfqpoint{9.854331in}{2.132519in}}{\pgfqpoint{9.858238in}{2.128612in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.124705in}}{\pgfqpoint{9.867444in}{2.122510in}}{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.122510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661938in}{3.687714in}}%
\pgfpathcurveto{\pgfqpoint{12.667463in}{3.687714in}}{\pgfqpoint{12.672762in}{3.689909in}}{\pgfqpoint{12.676669in}{3.693816in}}%
\pgfpathcurveto{\pgfqpoint{12.680576in}{3.697723in}}{\pgfqpoint{12.682771in}{3.703022in}}{\pgfqpoint{12.682771in}{3.708548in}}%
\pgfpathcurveto{\pgfqpoint{12.682771in}{3.714073in}}{\pgfqpoint{12.680576in}{3.719372in}}{\pgfqpoint{12.676669in}{3.723279in}}%
\pgfpathcurveto{\pgfqpoint{12.672762in}{3.727186in}}{\pgfqpoint{12.667463in}{3.729381in}}{\pgfqpoint{12.661938in}{3.729381in}}%
\pgfpathcurveto{\pgfqpoint{12.656413in}{3.729381in}}{\pgfqpoint{12.651113in}{3.727186in}}{\pgfqpoint{12.647206in}{3.723279in}}%
\pgfpathcurveto{\pgfqpoint{12.643299in}{3.719372in}}{\pgfqpoint{12.641104in}{3.714073in}}{\pgfqpoint{12.641104in}{3.708548in}}%
\pgfpathcurveto{\pgfqpoint{12.641104in}{3.703022in}}{\pgfqpoint{12.643299in}{3.697723in}}{\pgfqpoint{12.647206in}{3.693816in}}%
\pgfpathcurveto{\pgfqpoint{12.651113in}{3.689909in}}{\pgfqpoint{12.656413in}{3.687714in}}{\pgfqpoint{12.661938in}{3.687714in}}%
\pgfpathlineto{\pgfqpoint{12.661938in}{3.687714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.173902in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.173902in}}{\pgfqpoint{8.290098in}{1.176097in}}{\pgfqpoint{8.294004in}{1.180004in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.183911in}}{\pgfqpoint{8.300106in}{1.189210in}}{\pgfqpoint{8.300106in}{1.194735in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.200260in}}{\pgfqpoint{8.297911in}{1.205560in}}{\pgfqpoint{8.294004in}{1.209467in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.213374in}}{\pgfqpoint{8.284798in}{1.215569in}}{\pgfqpoint{8.279273in}{1.215569in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.215569in}}{\pgfqpoint{8.268448in}{1.213374in}}{\pgfqpoint{8.264542in}{1.209467in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.205560in}}{\pgfqpoint{8.258440in}{1.200260in}}{\pgfqpoint{8.258440in}{1.194735in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.189210in}}{\pgfqpoint{8.260635in}{1.183911in}}{\pgfqpoint{8.264542in}{1.180004in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.176097in}}{\pgfqpoint{8.273748in}{1.173902in}}{\pgfqpoint{8.279273in}{1.173902in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.173902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.145444in}}{\pgfqpoint{7.094825in}{1.147639in}}{\pgfqpoint{7.098732in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.155452in}}{\pgfqpoint{7.104834in}{1.160752in}}{\pgfqpoint{7.104834in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.171802in}}{\pgfqpoint{7.102639in}{1.177102in}}{\pgfqpoint{7.098732in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.184915in}}{\pgfqpoint{7.089526in}{1.187110in}}{\pgfqpoint{7.084001in}{1.187110in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.187110in}}{\pgfqpoint{7.073176in}{1.184915in}}{\pgfqpoint{7.069269in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.177102in}}{\pgfqpoint{7.063168in}{1.171802in}}{\pgfqpoint{7.063168in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.160752in}}{\pgfqpoint{7.065363in}{1.155452in}}{\pgfqpoint{7.069269in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.147639in}}{\pgfqpoint{7.078476in}{1.145444in}}{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.145444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.137521in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.137521in}}{\pgfqpoint{9.883794in}{3.139716in}}{\pgfqpoint{9.887701in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.147530in}}{\pgfqpoint{9.893803in}{3.152830in}}{\pgfqpoint{9.893803in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.163880in}}{\pgfqpoint{9.891607in}{3.169179in}}{\pgfqpoint{9.887701in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.176993in}}{\pgfqpoint{9.878494in}{3.179188in}}{\pgfqpoint{9.872969in}{3.179188in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.179188in}}{\pgfqpoint{9.862145in}{3.176993in}}{\pgfqpoint{9.858238in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.169179in}}{\pgfqpoint{9.852136in}{3.163880in}}{\pgfqpoint{9.852136in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.152830in}}{\pgfqpoint{9.854331in}{3.147530in}}{\pgfqpoint{9.858238in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.139716in}}{\pgfqpoint{9.867444in}{3.137521in}}{\pgfqpoint{9.872969in}{3.137521in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.137521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.297221in}}{\pgfqpoint{6.696401in}{1.299416in}}{\pgfqpoint{6.700308in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.307230in}}{\pgfqpoint{6.706410in}{1.312529in}}{\pgfqpoint{6.706410in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.323579in}}{\pgfqpoint{6.704215in}{1.328879in}}{\pgfqpoint{6.700308in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.336693in}}{\pgfqpoint{6.691102in}{1.338888in}}{\pgfqpoint{6.685577in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.338888in}}{\pgfqpoint{6.674752in}{1.336693in}}{\pgfqpoint{6.670845in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.328879in}}{\pgfqpoint{6.664743in}{1.323579in}}{\pgfqpoint{6.664743in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.312529in}}{\pgfqpoint{6.666939in}{1.307230in}}{\pgfqpoint{6.670845in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.299416in}}{\pgfqpoint{6.680052in}{1.297221in}}{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.619748in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.619748in}}{\pgfqpoint{7.493250in}{1.621943in}}{\pgfqpoint{7.497156in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.629757in}}{\pgfqpoint{7.503258in}{1.635056in}}{\pgfqpoint{7.503258in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.646106in}}{\pgfqpoint{7.501063in}{1.651406in}}{\pgfqpoint{7.497156in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.659219in}}{\pgfqpoint{7.487950in}{1.661415in}}{\pgfqpoint{7.482425in}{1.661415in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.661415in}}{\pgfqpoint{7.471600in}{1.659219in}}{\pgfqpoint{7.467694in}{1.655313in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.651406in}}{\pgfqpoint{7.461592in}{1.646106in}}{\pgfqpoint{7.461592in}{1.640581in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.635056in}}{\pgfqpoint{7.463787in}{1.629757in}}{\pgfqpoint{7.467694in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.621943in}}{\pgfqpoint{7.476900in}{1.619748in}}{\pgfqpoint{7.482425in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.619748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.668742in}}{\pgfqpoint{11.079066in}{3.670937in}}{\pgfqpoint{11.082973in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.678751in}}{\pgfqpoint{11.089075in}{3.684050in}}{\pgfqpoint{11.089075in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.695100in}}{\pgfqpoint{11.086880in}{3.700400in}}{\pgfqpoint{11.082973in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.708214in}}{\pgfqpoint{11.073767in}{3.710409in}}{\pgfqpoint{11.068241in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.710409in}}{\pgfqpoint{11.057417in}{3.708214in}}{\pgfqpoint{11.053510in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.700400in}}{\pgfqpoint{11.047408in}{3.695100in}}{\pgfqpoint{11.047408in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.684050in}}{\pgfqpoint{11.049603in}{3.678751in}}{\pgfqpoint{11.053510in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.670937in}}{\pgfqpoint{11.062716in}{3.668742in}}{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.917778in}}{\pgfqpoint{6.297977in}{0.919973in}}{\pgfqpoint{6.301884in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.927786in}}{\pgfqpoint{6.307986in}{0.933086in}}{\pgfqpoint{6.307986in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.944136in}}{\pgfqpoint{6.305791in}{0.949436in}}{\pgfqpoint{6.301884in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{0.957249in}}{\pgfqpoint{6.292678in}{0.959444in}}{\pgfqpoint{6.287153in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{0.959444in}}{\pgfqpoint{6.276328in}{0.957249in}}{\pgfqpoint{6.272421in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.949436in}}{\pgfqpoint{6.266319in}{0.944136in}}{\pgfqpoint{6.266319in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.933086in}}{\pgfqpoint{6.268515in}{0.927786in}}{\pgfqpoint{6.272421in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.919973in}}{\pgfqpoint{6.281628in}{0.917778in}}{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.312232in}}{\pgfqpoint{9.086946in}{2.314427in}}{\pgfqpoint{9.090853in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.322241in}}{\pgfqpoint{9.096954in}{2.327540in}}{\pgfqpoint{9.096954in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.338590in}}{\pgfqpoint{9.094759in}{2.343890in}}{\pgfqpoint{9.090853in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.351704in}}{\pgfqpoint{9.081646in}{2.353899in}}{\pgfqpoint{9.076121in}{2.353899in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.353899in}}{\pgfqpoint{9.065297in}{2.351704in}}{\pgfqpoint{9.061390in}{2.347797in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.343890in}}{\pgfqpoint{9.055288in}{2.338590in}}{\pgfqpoint{9.055288in}{2.333065in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.327540in}}{\pgfqpoint{9.057483in}{2.322241in}}{\pgfqpoint{9.061390in}{2.318334in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.314427in}}{\pgfqpoint{9.070596in}{2.312232in}}{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.312232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.241868in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.241868in}}{\pgfqpoint{10.680642in}{3.244063in}}{\pgfqpoint{10.684549in}{3.247970in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.251877in}}{\pgfqpoint{10.690651in}{3.257177in}}{\pgfqpoint{10.690651in}{3.262702in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.268227in}}{\pgfqpoint{10.688456in}{3.273526in}}{\pgfqpoint{10.684549in}{3.277433in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.281340in}}{\pgfqpoint{10.675342in}{3.283535in}}{\pgfqpoint{10.669817in}{3.283535in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.283535in}}{\pgfqpoint{10.658993in}{3.281340in}}{\pgfqpoint{10.655086in}{3.277433in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.273526in}}{\pgfqpoint{10.648984in}{3.268227in}}{\pgfqpoint{10.648984in}{3.262702in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.257177in}}{\pgfqpoint{10.651179in}{3.251877in}}{\pgfqpoint{10.655086in}{3.247970in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.244063in}}{\pgfqpoint{10.664292in}{3.241868in}}{\pgfqpoint{10.669817in}{3.241868in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.241868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.392082in}}{\pgfqpoint{7.891674in}{1.394277in}}{\pgfqpoint{7.895580in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.402091in}}{\pgfqpoint{7.901682in}{1.407390in}}{\pgfqpoint{7.901682in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.418440in}}{\pgfqpoint{7.899487in}{1.423740in}}{\pgfqpoint{7.895580in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.431553in}}{\pgfqpoint{7.886374in}{1.433749in}}{\pgfqpoint{7.880849in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.433749in}}{\pgfqpoint{7.870024in}{1.431553in}}{\pgfqpoint{7.866118in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.423740in}}{\pgfqpoint{7.860016in}{1.418440in}}{\pgfqpoint{7.860016in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.407390in}}{\pgfqpoint{7.862211in}{1.402091in}}{\pgfqpoint{7.866118in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.394277in}}{\pgfqpoint{7.875324in}{1.392082in}}{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.486943in}}{\pgfqpoint{8.290098in}{1.489138in}}{\pgfqpoint{8.294004in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.496951in}}{\pgfqpoint{8.300106in}{1.502251in}}{\pgfqpoint{8.300106in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.513301in}}{\pgfqpoint{8.297911in}{1.518601in}}{\pgfqpoint{8.294004in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.526414in}}{\pgfqpoint{8.284798in}{1.528609in}}{\pgfqpoint{8.279273in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.528609in}}{\pgfqpoint{8.268448in}{1.526414in}}{\pgfqpoint{8.264542in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.518601in}}{\pgfqpoint{8.258440in}{1.513301in}}{\pgfqpoint{8.258440in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.502251in}}{\pgfqpoint{8.260635in}{1.496951in}}{\pgfqpoint{8.264542in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.489138in}}{\pgfqpoint{8.273748in}{1.486943in}}{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.728056in}}{\pgfqpoint{5.899553in}{0.730251in}}{\pgfqpoint{5.903460in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.738065in}}{\pgfqpoint{5.909562in}{0.743364in}}{\pgfqpoint{5.909562in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.754414in}}{\pgfqpoint{5.907367in}{0.759714in}}{\pgfqpoint{5.903460in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.767528in}}{\pgfqpoint{5.894254in}{0.769723in}}{\pgfqpoint{5.888729in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.769723in}}{\pgfqpoint{5.877904in}{0.767528in}}{\pgfqpoint{5.873997in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.759714in}}{\pgfqpoint{5.867895in}{0.754414in}}{\pgfqpoint{5.867895in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.743364in}}{\pgfqpoint{5.870091in}{0.738065in}}{\pgfqpoint{5.873997in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.730251in}}{\pgfqpoint{5.883204in}{0.728056in}}{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.448998in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.448998in}}{\pgfqpoint{7.891674in}{1.451194in}}{\pgfqpoint{7.895580in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.459007in}}{\pgfqpoint{7.901682in}{1.464307in}}{\pgfqpoint{7.901682in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.475357in}}{\pgfqpoint{7.899487in}{1.480656in}}{\pgfqpoint{7.895580in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.488470in}}{\pgfqpoint{7.886374in}{1.490665in}}{\pgfqpoint{7.880849in}{1.490665in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.490665in}}{\pgfqpoint{7.870024in}{1.488470in}}{\pgfqpoint{7.866118in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.480656in}}{\pgfqpoint{7.860016in}{1.475357in}}{\pgfqpoint{7.860016in}{1.469832in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.464307in}}{\pgfqpoint{7.862211in}{1.459007in}}{\pgfqpoint{7.866118in}{1.455100in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.451194in}}{\pgfqpoint{7.875324in}{1.448998in}}{\pgfqpoint{7.880849in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.448998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.668742in}}{\pgfqpoint{11.477490in}{3.670937in}}{\pgfqpoint{11.481397in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.678751in}}{\pgfqpoint{11.487499in}{3.684050in}}{\pgfqpoint{11.487499in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.695100in}}{\pgfqpoint{11.485304in}{3.700400in}}{\pgfqpoint{11.481397in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.708214in}}{\pgfqpoint{11.472191in}{3.710409in}}{\pgfqpoint{11.466666in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.710409in}}{\pgfqpoint{11.455841in}{3.708214in}}{\pgfqpoint{11.451934in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.700400in}}{\pgfqpoint{11.445832in}{3.695100in}}{\pgfqpoint{11.445832in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.684050in}}{\pgfqpoint{11.448027in}{3.678751in}}{\pgfqpoint{11.451934in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.670937in}}{\pgfqpoint{11.461140in}{3.668742in}}{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.327243in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.327243in}}{\pgfqpoint{11.477490in}{3.329438in}}{\pgfqpoint{11.481397in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.337252in}}{\pgfqpoint{11.487499in}{3.342551in}}{\pgfqpoint{11.487499in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.353601in}}{\pgfqpoint{11.485304in}{3.358901in}}{\pgfqpoint{11.481397in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.366715in}}{\pgfqpoint{11.472191in}{3.368910in}}{\pgfqpoint{11.466666in}{3.368910in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.368910in}}{\pgfqpoint{11.455841in}{3.366715in}}{\pgfqpoint{11.451934in}{3.362808in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.358901in}}{\pgfqpoint{11.445832in}{3.353601in}}{\pgfqpoint{11.445832in}{3.348076in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.342551in}}{\pgfqpoint{11.448027in}{3.337252in}}{\pgfqpoint{11.451934in}{3.333345in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.329438in}}{\pgfqpoint{11.461140in}{3.327243in}}{\pgfqpoint{11.466666in}{3.327243in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.327243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.814994in}}{\pgfqpoint{9.485370in}{2.817190in}}{\pgfqpoint{9.489277in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.825003in}}{\pgfqpoint{9.495379in}{2.830303in}}{\pgfqpoint{9.495379in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.841353in}}{\pgfqpoint{9.493183in}{2.846652in}}{\pgfqpoint{9.489277in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.854466in}}{\pgfqpoint{9.480070in}{2.856661in}}{\pgfqpoint{9.474545in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.856661in}}{\pgfqpoint{9.463721in}{2.854466in}}{\pgfqpoint{9.459814in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.846652in}}{\pgfqpoint{9.453712in}{2.841353in}}{\pgfqpoint{9.453712in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.830303in}}{\pgfqpoint{9.455907in}{2.825003in}}{\pgfqpoint{9.459814in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.817190in}}{\pgfqpoint{9.469020in}{2.814994in}}{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.763603in}}{\pgfqpoint{9.883794in}{3.765798in}}{\pgfqpoint{9.887701in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.773612in}}{\pgfqpoint{9.893803in}{3.778911in}}{\pgfqpoint{9.893803in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.789961in}}{\pgfqpoint{9.891607in}{3.795261in}}{\pgfqpoint{9.887701in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.803074in}}{\pgfqpoint{9.878494in}{3.805270in}}{\pgfqpoint{9.872969in}{3.805270in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.805270in}}{\pgfqpoint{9.862145in}{3.803074in}}{\pgfqpoint{9.858238in}{3.799168in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.795261in}}{\pgfqpoint{9.852136in}{3.789961in}}{\pgfqpoint{9.852136in}{3.784436in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.778911in}}{\pgfqpoint{9.854331in}{3.773612in}}{\pgfqpoint{9.858238in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.765798in}}{\pgfqpoint{9.867444in}{3.763603in}}{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.763603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.724095in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.724095in}}{\pgfqpoint{8.688522in}{1.726290in}}{\pgfqpoint{8.692429in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.734104in}}{\pgfqpoint{8.698530in}{1.739403in}}{\pgfqpoint{8.698530in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.750453in}}{\pgfqpoint{8.696335in}{1.755753in}}{\pgfqpoint{8.692429in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.763566in}}{\pgfqpoint{8.683222in}{1.765762in}}{\pgfqpoint{8.677697in}{1.765762in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.765762in}}{\pgfqpoint{8.666873in}{1.763566in}}{\pgfqpoint{8.662966in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.755753in}}{\pgfqpoint{8.656864in}{1.750453in}}{\pgfqpoint{8.656864in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.739403in}}{\pgfqpoint{8.659059in}{1.734104in}}{\pgfqpoint{8.662966in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.726290in}}{\pgfqpoint{8.672172in}{1.724095in}}{\pgfqpoint{8.677697in}{1.724095in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.724095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701336in}{0.443474in}}%
\pgfpathcurveto{\pgfqpoint{2.706861in}{0.443474in}}{\pgfqpoint{2.712161in}{0.445669in}}{\pgfqpoint{2.716068in}{0.449575in}}%
\pgfpathcurveto{\pgfqpoint{2.719974in}{0.453482in}}{\pgfqpoint{2.722170in}{0.458782in}}{\pgfqpoint{2.722170in}{0.464307in}}%
\pgfpathcurveto{\pgfqpoint{2.722170in}{0.469832in}}{\pgfqpoint{2.719974in}{0.475131in}}{\pgfqpoint{2.716068in}{0.479038in}}%
\pgfpathcurveto{\pgfqpoint{2.712161in}{0.482945in}}{\pgfqpoint{2.706861in}{0.485140in}}{\pgfqpoint{2.701336in}{0.485140in}}%
\pgfpathcurveto{\pgfqpoint{2.695811in}{0.485140in}}{\pgfqpoint{2.690512in}{0.482945in}}{\pgfqpoint{2.686605in}{0.479038in}}%
\pgfpathcurveto{\pgfqpoint{2.682698in}{0.475131in}}{\pgfqpoint{2.680503in}{0.469832in}}{\pgfqpoint{2.680503in}{0.464307in}}%
\pgfpathcurveto{\pgfqpoint{2.680503in}{0.458782in}}{\pgfqpoint{2.682698in}{0.453482in}}{\pgfqpoint{2.686605in}{0.449575in}}%
\pgfpathcurveto{\pgfqpoint{2.690512in}{0.445669in}}{\pgfqpoint{2.695811in}{0.443474in}}{\pgfqpoint{2.701336in}{0.443474in}}%
\pgfpathlineto{\pgfqpoint{2.701336in}{0.443474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.175466in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.175466in}}{\pgfqpoint{10.680642in}{3.177661in}}{\pgfqpoint{10.684549in}{3.181568in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.185474in}}{\pgfqpoint{10.690651in}{3.190774in}}{\pgfqpoint{10.690651in}{3.196299in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.201824in}}{\pgfqpoint{10.688456in}{3.207124in}}{\pgfqpoint{10.684549in}{3.211030in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.214937in}}{\pgfqpoint{10.675342in}{3.217132in}}{\pgfqpoint{10.669817in}{3.217132in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.217132in}}{\pgfqpoint{10.658993in}{3.214937in}}{\pgfqpoint{10.655086in}{3.211030in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.207124in}}{\pgfqpoint{10.648984in}{3.201824in}}{\pgfqpoint{10.648984in}{3.196299in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.190774in}}{\pgfqpoint{10.651179in}{3.185474in}}{\pgfqpoint{10.655086in}{3.181568in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.177661in}}{\pgfqpoint{10.664292in}{3.175466in}}{\pgfqpoint{10.669817in}{3.175466in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.175466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.928827in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.928827in}}{\pgfqpoint{11.079066in}{2.931023in}}{\pgfqpoint{11.082973in}{2.934929in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.938836in}}{\pgfqpoint{11.089075in}{2.944136in}}{\pgfqpoint{11.089075in}{2.949661in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{2.955186in}}{\pgfqpoint{11.086880in}{2.960485in}}{\pgfqpoint{11.082973in}{2.964392in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{2.968299in}}{\pgfqpoint{11.073767in}{2.970494in}}{\pgfqpoint{11.068241in}{2.970494in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{2.970494in}}{\pgfqpoint{11.057417in}{2.968299in}}{\pgfqpoint{11.053510in}{2.964392in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{2.960485in}}{\pgfqpoint{11.047408in}{2.955186in}}{\pgfqpoint{11.047408in}{2.949661in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{2.944136in}}{\pgfqpoint{11.049603in}{2.938836in}}{\pgfqpoint{11.053510in}{2.934929in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.931023in}}{\pgfqpoint{11.062716in}{2.928827in}}{\pgfqpoint{11.068241in}{2.928827in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.928827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.297221in}}{\pgfqpoint{6.297977in}{1.299416in}}{\pgfqpoint{6.301884in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.307230in}}{\pgfqpoint{6.307986in}{1.312529in}}{\pgfqpoint{6.307986in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.323579in}}{\pgfqpoint{6.305791in}{1.328879in}}{\pgfqpoint{6.301884in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.336693in}}{\pgfqpoint{6.292678in}{1.338888in}}{\pgfqpoint{6.287153in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.338888in}}{\pgfqpoint{6.276328in}{1.336693in}}{\pgfqpoint{6.272421in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.328879in}}{\pgfqpoint{6.266319in}{1.323579in}}{\pgfqpoint{6.266319in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.312529in}}{\pgfqpoint{6.268515in}{1.307230in}}{\pgfqpoint{6.272421in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.299416in}}{\pgfqpoint{6.281628in}{1.297221in}}{\pgfqpoint{6.287153in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.004716in}}{\pgfqpoint{10.282218in}{3.006911in}}{\pgfqpoint{10.286125in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.014725in}}{\pgfqpoint{10.292227in}{3.020024in}}{\pgfqpoint{10.292227in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.031075in}}{\pgfqpoint{10.290032in}{3.036374in}}{\pgfqpoint{10.286125in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.044188in}}{\pgfqpoint{10.276918in}{3.046383in}}{\pgfqpoint{10.271393in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.046383in}}{\pgfqpoint{10.260569in}{3.044188in}}{\pgfqpoint{10.256662in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.036374in}}{\pgfqpoint{10.250560in}{3.031075in}}{\pgfqpoint{10.250560in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.020024in}}{\pgfqpoint{10.252755in}{3.014725in}}{\pgfqpoint{10.256662in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.006911in}}{\pgfqpoint{10.265868in}{3.004716in}}{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{4.143046in}}{\pgfqpoint{11.079066in}{4.145241in}}{\pgfqpoint{11.082973in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{4.153055in}}{\pgfqpoint{11.089075in}{4.158354in}}{\pgfqpoint{11.089075in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{4.169405in}}{\pgfqpoint{11.086880in}{4.174704in}}{\pgfqpoint{11.082973in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{4.182518in}}{\pgfqpoint{11.073767in}{4.184713in}}{\pgfqpoint{11.068241in}{4.184713in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{4.184713in}}{\pgfqpoint{11.057417in}{4.182518in}}{\pgfqpoint{11.053510in}{4.178611in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{4.174704in}}{\pgfqpoint{11.047408in}{4.169405in}}{\pgfqpoint{11.047408in}{4.163880in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{4.158354in}}{\pgfqpoint{11.049603in}{4.153055in}}{\pgfqpoint{11.053510in}{4.149148in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{4.145241in}}{\pgfqpoint{11.062716in}{4.143046in}}{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{4.143046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.245829in}}{\pgfqpoint{8.688522in}{2.248025in}}{\pgfqpoint{8.692429in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.255838in}}{\pgfqpoint{8.698530in}{2.261138in}}{\pgfqpoint{8.698530in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.272188in}}{\pgfqpoint{8.696335in}{2.277487in}}{\pgfqpoint{8.692429in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.285301in}}{\pgfqpoint{8.683222in}{2.287496in}}{\pgfqpoint{8.677697in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.287496in}}{\pgfqpoint{8.666873in}{2.285301in}}{\pgfqpoint{8.662966in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.277487in}}{\pgfqpoint{8.656864in}{2.272188in}}{\pgfqpoint{8.656864in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.261138in}}{\pgfqpoint{8.659059in}{2.255838in}}{\pgfqpoint{8.662966in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.248025in}}{\pgfqpoint{8.672172in}{2.245829in}}{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{0.965208in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{0.965208in}}{\pgfqpoint{6.297977in}{0.967403in}}{\pgfqpoint{6.301884in}{0.971310in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{0.975217in}}{\pgfqpoint{6.307986in}{0.980516in}}{\pgfqpoint{6.307986in}{0.986041in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{0.991567in}}{\pgfqpoint{6.305791in}{0.996866in}}{\pgfqpoint{6.301884in}{1.000773in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.004680in}}{\pgfqpoint{6.292678in}{1.006875in}}{\pgfqpoint{6.287153in}{1.006875in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.006875in}}{\pgfqpoint{6.276328in}{1.004680in}}{\pgfqpoint{6.272421in}{1.000773in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{0.996866in}}{\pgfqpoint{6.266319in}{0.991567in}}{\pgfqpoint{6.266319in}{0.986041in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{0.980516in}}{\pgfqpoint{6.268515in}{0.975217in}}{\pgfqpoint{6.272421in}{0.971310in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{0.967403in}}{\pgfqpoint{6.281628in}{0.965208in}}{\pgfqpoint{6.287153in}{0.965208in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{0.965208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.686150in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.686150in}}{\pgfqpoint{7.891674in}{1.688346in}}{\pgfqpoint{7.895580in}{1.692252in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.696159in}}{\pgfqpoint{7.901682in}{1.701459in}}{\pgfqpoint{7.901682in}{1.706984in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.712509in}}{\pgfqpoint{7.899487in}{1.717808in}}{\pgfqpoint{7.895580in}{1.721715in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.725622in}}{\pgfqpoint{7.886374in}{1.727817in}}{\pgfqpoint{7.880849in}{1.727817in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.727817in}}{\pgfqpoint{7.870024in}{1.725622in}}{\pgfqpoint{7.866118in}{1.721715in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.717808in}}{\pgfqpoint{7.860016in}{1.712509in}}{\pgfqpoint{7.860016in}{1.706984in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.701459in}}{\pgfqpoint{7.862211in}{1.696159in}}{\pgfqpoint{7.866118in}{1.692252in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.688346in}}{\pgfqpoint{7.875324in}{1.686150in}}{\pgfqpoint{7.880849in}{1.686150in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.686150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.767564in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.767564in}}{\pgfqpoint{9.086946in}{2.769759in}}{\pgfqpoint{9.090853in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.777573in}}{\pgfqpoint{9.096954in}{2.782872in}}{\pgfqpoint{9.096954in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.793922in}}{\pgfqpoint{9.094759in}{2.799222in}}{\pgfqpoint{9.090853in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.807036in}}{\pgfqpoint{9.081646in}{2.809231in}}{\pgfqpoint{9.076121in}{2.809231in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.809231in}}{\pgfqpoint{9.065297in}{2.807036in}}{\pgfqpoint{9.061390in}{2.803129in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.799222in}}{\pgfqpoint{9.055288in}{2.793922in}}{\pgfqpoint{9.055288in}{2.788397in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.782872in}}{\pgfqpoint{9.057483in}{2.777573in}}{\pgfqpoint{9.061390in}{2.773666in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.769759in}}{\pgfqpoint{9.070596in}{2.767564in}}{\pgfqpoint{9.076121in}{2.767564in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.767564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.056108in}}{\pgfqpoint{9.086946in}{2.058303in}}{\pgfqpoint{9.090853in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.066117in}}{\pgfqpoint{9.096954in}{2.071416in}}{\pgfqpoint{9.096954in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.082466in}}{\pgfqpoint{9.094759in}{2.087766in}}{\pgfqpoint{9.090853in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.095579in}}{\pgfqpoint{9.081646in}{2.097774in}}{\pgfqpoint{9.076121in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.097774in}}{\pgfqpoint{9.065297in}{2.095579in}}{\pgfqpoint{9.061390in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.087766in}}{\pgfqpoint{9.055288in}{2.082466in}}{\pgfqpoint{9.055288in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.071416in}}{\pgfqpoint{9.057483in}{2.066117in}}{\pgfqpoint{9.061390in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.058303in}}{\pgfqpoint{9.070596in}{2.056108in}}{\pgfqpoint{9.076121in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.858464in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.858464in}}{\pgfqpoint{8.688522in}{3.860659in}}{\pgfqpoint{8.692429in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.868472in}}{\pgfqpoint{8.698530in}{3.873772in}}{\pgfqpoint{8.698530in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.884822in}}{\pgfqpoint{8.696335in}{3.890122in}}{\pgfqpoint{8.692429in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.897935in}}{\pgfqpoint{8.683222in}{3.900130in}}{\pgfqpoint{8.677697in}{3.900130in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.900130in}}{\pgfqpoint{8.666873in}{3.897935in}}{\pgfqpoint{8.662966in}{3.894028in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.890122in}}{\pgfqpoint{8.656864in}{3.884822in}}{\pgfqpoint{8.656864in}{3.879297in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.873772in}}{\pgfqpoint{8.659059in}{3.868472in}}{\pgfqpoint{8.662966in}{3.864566in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.860659in}}{\pgfqpoint{8.672172in}{3.858464in}}{\pgfqpoint{8.677697in}{3.858464in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.858464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.814994in}}{\pgfqpoint{10.282218in}{2.817190in}}{\pgfqpoint{10.286125in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.825003in}}{\pgfqpoint{10.292227in}{2.830303in}}{\pgfqpoint{10.292227in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.841353in}}{\pgfqpoint{10.290032in}{2.846652in}}{\pgfqpoint{10.286125in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.854466in}}{\pgfqpoint{10.276918in}{2.856661in}}{\pgfqpoint{10.271393in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.856661in}}{\pgfqpoint{10.260569in}{2.854466in}}{\pgfqpoint{10.256662in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.846652in}}{\pgfqpoint{10.250560in}{2.841353in}}{\pgfqpoint{10.250560in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.830303in}}{\pgfqpoint{10.252755in}{2.825003in}}{\pgfqpoint{10.256662in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.817190in}}{\pgfqpoint{10.265868in}{2.814994in}}{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.012639in}}{\pgfqpoint{6.696401in}{1.014834in}}{\pgfqpoint{6.700308in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.022647in}}{\pgfqpoint{6.706410in}{1.027947in}}{\pgfqpoint{6.706410in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.038997in}}{\pgfqpoint{6.704215in}{1.044296in}}{\pgfqpoint{6.700308in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.052110in}}{\pgfqpoint{6.691102in}{1.054305in}}{\pgfqpoint{6.685577in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.054305in}}{\pgfqpoint{6.674752in}{1.052110in}}{\pgfqpoint{6.670845in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.044296in}}{\pgfqpoint{6.664743in}{1.038997in}}{\pgfqpoint{6.664743in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.027947in}}{\pgfqpoint{6.666939in}{1.022647in}}{\pgfqpoint{6.670845in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.014834in}}{\pgfqpoint{6.680052in}{1.012639in}}{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.113024in}}{\pgfqpoint{8.290098in}{2.115219in}}{\pgfqpoint{8.294004in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.123033in}}{\pgfqpoint{8.300106in}{2.128333in}}{\pgfqpoint{8.300106in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.139383in}}{\pgfqpoint{8.297911in}{2.144682in}}{\pgfqpoint{8.294004in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.152496in}}{\pgfqpoint{8.284798in}{2.154691in}}{\pgfqpoint{8.279273in}{2.154691in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.154691in}}{\pgfqpoint{8.268448in}{2.152496in}}{\pgfqpoint{8.264542in}{2.148589in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.144682in}}{\pgfqpoint{8.258440in}{2.139383in}}{\pgfqpoint{8.258440in}{2.133858in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.128333in}}{\pgfqpoint{8.260635in}{2.123033in}}{\pgfqpoint{8.264542in}{2.119126in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.115219in}}{\pgfqpoint{8.273748in}{2.113024in}}{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.113024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.633195in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.633195in}}{\pgfqpoint{4.704281in}{0.635390in}}{\pgfqpoint{4.708188in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.643204in}}{\pgfqpoint{4.714290in}{0.648503in}}{\pgfqpoint{4.714290in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.659554in}}{\pgfqpoint{4.712095in}{0.664853in}}{\pgfqpoint{4.708188in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.672667in}}{\pgfqpoint{4.698982in}{0.674862in}}{\pgfqpoint{4.693457in}{0.674862in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.674862in}}{\pgfqpoint{4.682632in}{0.672667in}}{\pgfqpoint{4.678725in}{0.668760in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.664853in}}{\pgfqpoint{4.672623in}{0.659554in}}{\pgfqpoint{4.672623in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.648503in}}{\pgfqpoint{4.674818in}{0.643204in}}{\pgfqpoint{4.678725in}{0.639297in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.635390in}}{\pgfqpoint{4.687931in}{0.633195in}}{\pgfqpoint{4.693457in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.099577in}}{\pgfqpoint{9.485370in}{3.101772in}}{\pgfqpoint{9.489277in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.109586in}}{\pgfqpoint{9.495379in}{3.114885in}}{\pgfqpoint{9.495379in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.125935in}}{\pgfqpoint{9.493183in}{3.131235in}}{\pgfqpoint{9.489277in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.139049in}}{\pgfqpoint{9.480070in}{3.141244in}}{\pgfqpoint{9.474545in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.141244in}}{\pgfqpoint{9.463721in}{3.139049in}}{\pgfqpoint{9.459814in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.131235in}}{\pgfqpoint{9.453712in}{3.125935in}}{\pgfqpoint{9.453712in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.114885in}}{\pgfqpoint{9.455907in}{3.109586in}}{\pgfqpoint{9.459814in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.101772in}}{\pgfqpoint{9.469020in}{3.099577in}}{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.473495in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.473495in}}{\pgfqpoint{8.290098in}{2.475691in}}{\pgfqpoint{8.294004in}{2.479597in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.483504in}}{\pgfqpoint{8.300106in}{2.488804in}}{\pgfqpoint{8.300106in}{2.494329in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.499854in}}{\pgfqpoint{8.297911in}{2.505153in}}{\pgfqpoint{8.294004in}{2.509060in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.512967in}}{\pgfqpoint{8.284798in}{2.515162in}}{\pgfqpoint{8.279273in}{2.515162in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.515162in}}{\pgfqpoint{8.268448in}{2.512967in}}{\pgfqpoint{8.264542in}{2.509060in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.505153in}}{\pgfqpoint{8.258440in}{2.499854in}}{\pgfqpoint{8.258440in}{2.494329in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.488804in}}{\pgfqpoint{8.260635in}{2.483504in}}{\pgfqpoint{8.264542in}{2.479597in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.475691in}}{\pgfqpoint{8.273748in}{2.473495in}}{\pgfqpoint{8.279273in}{2.473495in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.473495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.587328in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.587328in}}{\pgfqpoint{10.680642in}{2.589524in}}{\pgfqpoint{10.684549in}{2.593430in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.597337in}}{\pgfqpoint{10.690651in}{2.602637in}}{\pgfqpoint{10.690651in}{2.608162in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.613687in}}{\pgfqpoint{10.688456in}{2.618986in}}{\pgfqpoint{10.684549in}{2.622893in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.626800in}}{\pgfqpoint{10.675342in}{2.628995in}}{\pgfqpoint{10.669817in}{2.628995in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.628995in}}{\pgfqpoint{10.658993in}{2.626800in}}{\pgfqpoint{10.655086in}{2.622893in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.618986in}}{\pgfqpoint{10.648984in}{2.613687in}}{\pgfqpoint{10.648984in}{2.608162in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.602637in}}{\pgfqpoint{10.651179in}{2.597337in}}{\pgfqpoint{10.655086in}{2.593430in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.589524in}}{\pgfqpoint{10.664292in}{2.587328in}}{\pgfqpoint{10.669817in}{2.587328in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.587328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.150969in}}{\pgfqpoint{7.094825in}{2.153164in}}{\pgfqpoint{7.098732in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.160977in}}{\pgfqpoint{7.104834in}{2.166277in}}{\pgfqpoint{7.104834in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.177327in}}{\pgfqpoint{7.102639in}{2.182627in}}{\pgfqpoint{7.098732in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.190440in}}{\pgfqpoint{7.089526in}{2.192635in}}{\pgfqpoint{7.084001in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.192635in}}{\pgfqpoint{7.073176in}{2.190440in}}{\pgfqpoint{7.069269in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.182627in}}{\pgfqpoint{7.063168in}{2.177327in}}{\pgfqpoint{7.063168in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.166277in}}{\pgfqpoint{7.065363in}{2.160977in}}{\pgfqpoint{7.069269in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.153164in}}{\pgfqpoint{7.078476in}{2.150969in}}{\pgfqpoint{7.084001in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.809470in}}{\pgfqpoint{7.891674in}{1.811665in}}{\pgfqpoint{7.895580in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.819478in}}{\pgfqpoint{7.901682in}{1.824778in}}{\pgfqpoint{7.901682in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.835828in}}{\pgfqpoint{7.899487in}{1.841128in}}{\pgfqpoint{7.895580in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.848941in}}{\pgfqpoint{7.886374in}{1.851136in}}{\pgfqpoint{7.880849in}{1.851136in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.851136in}}{\pgfqpoint{7.870024in}{1.848941in}}{\pgfqpoint{7.866118in}{1.845034in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.841128in}}{\pgfqpoint{7.860016in}{1.835828in}}{\pgfqpoint{7.860016in}{1.830303in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.824778in}}{\pgfqpoint{7.862211in}{1.819478in}}{\pgfqpoint{7.866118in}{1.815572in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.811665in}}{\pgfqpoint{7.875324in}{1.809470in}}{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.809470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.183388in}}{\pgfqpoint{6.696401in}{1.185583in}}{\pgfqpoint{6.700308in}{1.189490in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.193397in}}{\pgfqpoint{6.706410in}{1.198696in}}{\pgfqpoint{6.706410in}{1.204221in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.209746in}}{\pgfqpoint{6.704215in}{1.215046in}}{\pgfqpoint{6.700308in}{1.218953in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.222860in}}{\pgfqpoint{6.691102in}{1.225055in}}{\pgfqpoint{6.685577in}{1.225055in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.225055in}}{\pgfqpoint{6.674752in}{1.222860in}}{\pgfqpoint{6.670845in}{1.218953in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.215046in}}{\pgfqpoint{6.664743in}{1.209746in}}{\pgfqpoint{6.664743in}{1.204221in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.198696in}}{\pgfqpoint{6.666939in}{1.193397in}}{\pgfqpoint{6.670845in}{1.189490in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.185583in}}{\pgfqpoint{6.680052in}{1.183388in}}{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.194438in}}{\pgfqpoint{9.485370in}{3.196633in}}{\pgfqpoint{9.489277in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.204447in}}{\pgfqpoint{9.495379in}{3.209746in}}{\pgfqpoint{9.495379in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.220796in}}{\pgfqpoint{9.493183in}{3.226096in}}{\pgfqpoint{9.489277in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.233909in}}{\pgfqpoint{9.480070in}{3.236105in}}{\pgfqpoint{9.474545in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.236105in}}{\pgfqpoint{9.463721in}{3.233909in}}{\pgfqpoint{9.459814in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.226096in}}{\pgfqpoint{9.453712in}{3.220796in}}{\pgfqpoint{9.453712in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.209746in}}{\pgfqpoint{9.455907in}{3.204447in}}{\pgfqpoint{9.459814in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.196633in}}{\pgfqpoint{9.469020in}{3.194438in}}{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.450906in}{8.895574in}}%
\pgfpathcurveto{\pgfqpoint{15.456431in}{8.895574in}}{\pgfqpoint{15.461731in}{8.897769in}}{\pgfqpoint{15.465637in}{8.901676in}}%
\pgfpathcurveto{\pgfqpoint{15.469544in}{8.905583in}}{\pgfqpoint{15.471739in}{8.910883in}}{\pgfqpoint{15.471739in}{8.916408in}}%
\pgfpathcurveto{\pgfqpoint{15.471739in}{8.921933in}}{\pgfqpoint{15.469544in}{8.927232in}}{\pgfqpoint{15.465637in}{8.931139in}}%
\pgfpathcurveto{\pgfqpoint{15.461731in}{8.935046in}}{\pgfqpoint{15.456431in}{8.937241in}}{\pgfqpoint{15.450906in}{8.937241in}}%
\pgfpathcurveto{\pgfqpoint{15.445381in}{8.937241in}}{\pgfqpoint{15.440081in}{8.935046in}}{\pgfqpoint{15.436175in}{8.931139in}}%
\pgfpathcurveto{\pgfqpoint{15.432268in}{8.927232in}}{\pgfqpoint{15.430073in}{8.921933in}}{\pgfqpoint{15.430073in}{8.916408in}}%
\pgfpathcurveto{\pgfqpoint{15.430073in}{8.910883in}}{\pgfqpoint{15.432268in}{8.905583in}}{\pgfqpoint{15.436175in}{8.901676in}}%
\pgfpathcurveto{\pgfqpoint{15.440081in}{8.897769in}}{\pgfqpoint{15.445381in}{8.895574in}}{\pgfqpoint{15.450906in}{8.895574in}}%
\pgfpathlineto{\pgfqpoint{15.450906in}{8.895574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{1.961247in}}{\pgfqpoint{9.086946in}{1.963442in}}{\pgfqpoint{9.090853in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{1.971256in}}{\pgfqpoint{9.096954in}{1.976555in}}{\pgfqpoint{9.096954in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{1.987605in}}{\pgfqpoint{9.094759in}{1.992905in}}{\pgfqpoint{9.090853in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.000718in}}{\pgfqpoint{9.081646in}{2.002914in}}{\pgfqpoint{9.076121in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.002914in}}{\pgfqpoint{9.065297in}{2.000718in}}{\pgfqpoint{9.061390in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{1.992905in}}{\pgfqpoint{9.055288in}{1.987605in}}{\pgfqpoint{9.055288in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{1.976555in}}{\pgfqpoint{9.057483in}{1.971256in}}{\pgfqpoint{9.061390in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{1.963442in}}{\pgfqpoint{9.070596in}{1.961247in}}{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.866386in}}{\pgfqpoint{7.493250in}{1.868581in}}{\pgfqpoint{7.497156in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.876395in}}{\pgfqpoint{7.503258in}{1.881694in}}{\pgfqpoint{7.503258in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.892744in}}{\pgfqpoint{7.501063in}{1.898044in}}{\pgfqpoint{7.497156in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.905858in}}{\pgfqpoint{7.487950in}{1.908053in}}{\pgfqpoint{7.482425in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.908053in}}{\pgfqpoint{7.471600in}{1.905858in}}{\pgfqpoint{7.467694in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.898044in}}{\pgfqpoint{7.461592in}{1.892744in}}{\pgfqpoint{7.461592in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.881694in}}{\pgfqpoint{7.463787in}{1.876395in}}{\pgfqpoint{7.467694in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.868581in}}{\pgfqpoint{7.476900in}{1.866386in}}{\pgfqpoint{7.482425in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.037136in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.037136in}}{\pgfqpoint{8.290098in}{2.039331in}}{\pgfqpoint{8.294004in}{2.043238in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.047144in}}{\pgfqpoint{8.300106in}{2.052444in}}{\pgfqpoint{8.300106in}{2.057969in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.063494in}}{\pgfqpoint{8.297911in}{2.068794in}}{\pgfqpoint{8.294004in}{2.072700in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.076607in}}{\pgfqpoint{8.284798in}{2.078802in}}{\pgfqpoint{8.279273in}{2.078802in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.078802in}}{\pgfqpoint{8.268448in}{2.076607in}}{\pgfqpoint{8.264542in}{2.072700in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.068794in}}{\pgfqpoint{8.258440in}{2.063494in}}{\pgfqpoint{8.258440in}{2.057969in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.052444in}}{\pgfqpoint{8.260635in}{2.047144in}}{\pgfqpoint{8.264542in}{2.043238in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.039331in}}{\pgfqpoint{8.273748in}{2.037136in}}{\pgfqpoint{8.279273in}{2.037136in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.037136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.814994in}}{\pgfqpoint{8.688522in}{2.817190in}}{\pgfqpoint{8.692429in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.825003in}}{\pgfqpoint{8.698530in}{2.830303in}}{\pgfqpoint{8.698530in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.841353in}}{\pgfqpoint{8.696335in}{2.846652in}}{\pgfqpoint{8.692429in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.854466in}}{\pgfqpoint{8.683222in}{2.856661in}}{\pgfqpoint{8.677697in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.856661in}}{\pgfqpoint{8.666873in}{2.854466in}}{\pgfqpoint{8.662966in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.846652in}}{\pgfqpoint{8.656864in}{2.841353in}}{\pgfqpoint{8.656864in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.830303in}}{\pgfqpoint{8.659059in}{2.825003in}}{\pgfqpoint{8.662966in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.817190in}}{\pgfqpoint{8.672172in}{2.814994in}}{\pgfqpoint{8.677697in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{2.985744in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{2.985744in}}{\pgfqpoint{11.079066in}{2.987939in}}{\pgfqpoint{11.082973in}{2.991846in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{2.995753in}}{\pgfqpoint{11.089075in}{3.001052in}}{\pgfqpoint{11.089075in}{3.006577in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.012102in}}{\pgfqpoint{11.086880in}{3.017402in}}{\pgfqpoint{11.082973in}{3.021309in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.025216in}}{\pgfqpoint{11.073767in}{3.027411in}}{\pgfqpoint{11.068241in}{3.027411in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.027411in}}{\pgfqpoint{11.057417in}{3.025216in}}{\pgfqpoint{11.053510in}{3.021309in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.017402in}}{\pgfqpoint{11.047408in}{3.012102in}}{\pgfqpoint{11.047408in}{3.006577in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.001052in}}{\pgfqpoint{11.049603in}{2.995753in}}{\pgfqpoint{11.053510in}{2.991846in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{2.987939in}}{\pgfqpoint{11.062716in}{2.985744in}}{\pgfqpoint{11.068241in}{2.985744in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{2.985744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.596815in}}{\pgfqpoint{10.282218in}{2.599010in}}{\pgfqpoint{10.286125in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.606823in}}{\pgfqpoint{10.292227in}{2.612123in}}{\pgfqpoint{10.292227in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.623173in}}{\pgfqpoint{10.290032in}{2.628472in}}{\pgfqpoint{10.286125in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.636286in}}{\pgfqpoint{10.276918in}{2.638481in}}{\pgfqpoint{10.271393in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.638481in}}{\pgfqpoint{10.260569in}{2.636286in}}{\pgfqpoint{10.256662in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.628472in}}{\pgfqpoint{10.250560in}{2.623173in}}{\pgfqpoint{10.250560in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.612123in}}{\pgfqpoint{10.252755in}{2.606823in}}{\pgfqpoint{10.256662in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.599010in}}{\pgfqpoint{10.265868in}{2.596815in}}{\pgfqpoint{10.271393in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.392082in}}{\pgfqpoint{7.094825in}{1.394277in}}{\pgfqpoint{7.098732in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.402091in}}{\pgfqpoint{7.104834in}{1.407390in}}{\pgfqpoint{7.104834in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.418440in}}{\pgfqpoint{7.102639in}{1.423740in}}{\pgfqpoint{7.098732in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.431553in}}{\pgfqpoint{7.089526in}{1.433749in}}{\pgfqpoint{7.084001in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.433749in}}{\pgfqpoint{7.073176in}{1.431553in}}{\pgfqpoint{7.069269in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.423740in}}{\pgfqpoint{7.063168in}{1.418440in}}{\pgfqpoint{7.063168in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.407390in}}{\pgfqpoint{7.065363in}{1.402091in}}{\pgfqpoint{7.069269in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.394277in}}{\pgfqpoint{7.078476in}{1.392082in}}{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.156494in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.156494in}}{\pgfqpoint{9.086946in}{3.158689in}}{\pgfqpoint{9.090853in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.166502in}}{\pgfqpoint{9.096954in}{3.171802in}}{\pgfqpoint{9.096954in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.182852in}}{\pgfqpoint{9.094759in}{3.188151in}}{\pgfqpoint{9.090853in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.195965in}}{\pgfqpoint{9.081646in}{3.198160in}}{\pgfqpoint{9.076121in}{3.198160in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.198160in}}{\pgfqpoint{9.065297in}{3.195965in}}{\pgfqpoint{9.061390in}{3.192058in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.188151in}}{\pgfqpoint{9.055288in}{3.182852in}}{\pgfqpoint{9.055288in}{3.177327in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.171802in}}{\pgfqpoint{9.057483in}{3.166502in}}{\pgfqpoint{9.061390in}{3.162595in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.158689in}}{\pgfqpoint{9.070596in}{3.156494in}}{\pgfqpoint{9.076121in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.156494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.667178in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.667178in}}{\pgfqpoint{7.493250in}{1.669373in}}{\pgfqpoint{7.497156in}{1.673280in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.677187in}}{\pgfqpoint{7.503258in}{1.682487in}}{\pgfqpoint{7.503258in}{1.688012in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.693537in}}{\pgfqpoint{7.501063in}{1.698836in}}{\pgfqpoint{7.497156in}{1.702743in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.706650in}}{\pgfqpoint{7.487950in}{1.708845in}}{\pgfqpoint{7.482425in}{1.708845in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.708845in}}{\pgfqpoint{7.471600in}{1.706650in}}{\pgfqpoint{7.467694in}{1.702743in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.698836in}}{\pgfqpoint{7.461592in}{1.693537in}}{\pgfqpoint{7.461592in}{1.688012in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.682487in}}{\pgfqpoint{7.463787in}{1.677187in}}{\pgfqpoint{7.467694in}{1.673280in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.669373in}}{\pgfqpoint{7.476900in}{1.667178in}}{\pgfqpoint{7.482425in}{1.667178in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.667178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.137521in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.137521in}}{\pgfqpoint{10.282218in}{3.139716in}}{\pgfqpoint{10.286125in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.147530in}}{\pgfqpoint{10.292227in}{3.152830in}}{\pgfqpoint{10.292227in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.163880in}}{\pgfqpoint{10.290032in}{3.169179in}}{\pgfqpoint{10.286125in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.176993in}}{\pgfqpoint{10.276918in}{3.179188in}}{\pgfqpoint{10.271393in}{3.179188in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.179188in}}{\pgfqpoint{10.260569in}{3.176993in}}{\pgfqpoint{10.256662in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.169179in}}{\pgfqpoint{10.250560in}{3.163880in}}{\pgfqpoint{10.250560in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.152830in}}{\pgfqpoint{10.252755in}{3.147530in}}{\pgfqpoint{10.256662in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.139716in}}{\pgfqpoint{10.265868in}{3.137521in}}{\pgfqpoint{10.271393in}{3.137521in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.137521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.392082in}}{\pgfqpoint{7.493250in}{1.394277in}}{\pgfqpoint{7.497156in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.402091in}}{\pgfqpoint{7.503258in}{1.407390in}}{\pgfqpoint{7.503258in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.418440in}}{\pgfqpoint{7.501063in}{1.423740in}}{\pgfqpoint{7.497156in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.431553in}}{\pgfqpoint{7.487950in}{1.433749in}}{\pgfqpoint{7.482425in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.433749in}}{\pgfqpoint{7.471600in}{1.431553in}}{\pgfqpoint{7.467694in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.423740in}}{\pgfqpoint{7.461592in}{1.418440in}}{\pgfqpoint{7.461592in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.407390in}}{\pgfqpoint{7.463787in}{1.402091in}}{\pgfqpoint{7.467694in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.394277in}}{\pgfqpoint{7.476900in}{1.392082in}}{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.033174in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.033174in}}{\pgfqpoint{10.282218in}{3.035370in}}{\pgfqpoint{10.286125in}{3.039276in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.043183in}}{\pgfqpoint{10.292227in}{3.048483in}}{\pgfqpoint{10.292227in}{3.054008in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.059533in}}{\pgfqpoint{10.290032in}{3.064832in}}{\pgfqpoint{10.286125in}{3.068739in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.072646in}}{\pgfqpoint{10.276918in}{3.074841in}}{\pgfqpoint{10.271393in}{3.074841in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.074841in}}{\pgfqpoint{10.260569in}{3.072646in}}{\pgfqpoint{10.256662in}{3.068739in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.064832in}}{\pgfqpoint{10.250560in}{3.059533in}}{\pgfqpoint{10.250560in}{3.054008in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.048483in}}{\pgfqpoint{10.252755in}{3.043183in}}{\pgfqpoint{10.256662in}{3.039276in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.035370in}}{\pgfqpoint{10.265868in}{3.033174in}}{\pgfqpoint{10.271393in}{3.033174in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.033174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.099577in}}{\pgfqpoint{10.680642in}{3.101772in}}{\pgfqpoint{10.684549in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.109586in}}{\pgfqpoint{10.690651in}{3.114885in}}{\pgfqpoint{10.690651in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.125935in}}{\pgfqpoint{10.688456in}{3.131235in}}{\pgfqpoint{10.684549in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.139049in}}{\pgfqpoint{10.675342in}{3.141244in}}{\pgfqpoint{10.669817in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.141244in}}{\pgfqpoint{10.658993in}{3.139049in}}{\pgfqpoint{10.655086in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.131235in}}{\pgfqpoint{10.648984in}{3.125935in}}{\pgfqpoint{10.648984in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.114885in}}{\pgfqpoint{10.651179in}{3.109586in}}{\pgfqpoint{10.655086in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.101772in}}{\pgfqpoint{10.664292in}{3.099577in}}{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.728056in}}{\pgfqpoint{5.102705in}{0.730251in}}{\pgfqpoint{5.106612in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.738065in}}{\pgfqpoint{5.112714in}{0.743364in}}{\pgfqpoint{5.112714in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.754414in}}{\pgfqpoint{5.110519in}{0.759714in}}{\pgfqpoint{5.106612in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.767528in}}{\pgfqpoint{5.097406in}{0.769723in}}{\pgfqpoint{5.091881in}{0.769723in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.769723in}}{\pgfqpoint{5.081056in}{0.767528in}}{\pgfqpoint{5.077149in}{0.763621in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.759714in}}{\pgfqpoint{5.071047in}{0.754414in}}{\pgfqpoint{5.071047in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.743364in}}{\pgfqpoint{5.073242in}{0.738065in}}{\pgfqpoint{5.077149in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.730251in}}{\pgfqpoint{5.086356in}{0.728056in}}{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.728056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.445037in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.445037in}}{\pgfqpoint{8.688522in}{2.447232in}}{\pgfqpoint{8.692429in}{2.451139in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.455046in}}{\pgfqpoint{8.698530in}{2.460345in}}{\pgfqpoint{8.698530in}{2.465871in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.471396in}}{\pgfqpoint{8.696335in}{2.476695in}}{\pgfqpoint{8.692429in}{2.480602in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.484509in}}{\pgfqpoint{8.683222in}{2.486704in}}{\pgfqpoint{8.677697in}{2.486704in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.486704in}}{\pgfqpoint{8.666873in}{2.484509in}}{\pgfqpoint{8.662966in}{2.480602in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.476695in}}{\pgfqpoint{8.656864in}{2.471396in}}{\pgfqpoint{8.656864in}{2.465871in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.460345in}}{\pgfqpoint{8.659059in}{2.455046in}}{\pgfqpoint{8.662966in}{2.451139in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.447232in}}{\pgfqpoint{8.672172in}{2.445037in}}{\pgfqpoint{8.677697in}{2.445037in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.445037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{1.743067in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{1.743067in}}{\pgfqpoint{11.477490in}{1.745262in}}{\pgfqpoint{11.481397in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{1.753076in}}{\pgfqpoint{11.487499in}{1.758375in}}{\pgfqpoint{11.487499in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{1.769425in}}{\pgfqpoint{11.485304in}{1.774725in}}{\pgfqpoint{11.481397in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{1.782539in}}{\pgfqpoint{11.472191in}{1.784734in}}{\pgfqpoint{11.466666in}{1.784734in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{1.784734in}}{\pgfqpoint{11.455841in}{1.782539in}}{\pgfqpoint{11.451934in}{1.778632in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{1.774725in}}{\pgfqpoint{11.445832in}{1.769425in}}{\pgfqpoint{11.445832in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{1.758375in}}{\pgfqpoint{11.448027in}{1.753076in}}{\pgfqpoint{11.451934in}{1.749169in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{1.745262in}}{\pgfqpoint{11.461140in}{1.743067in}}{\pgfqpoint{11.466666in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{1.743067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091881in}{0.585765in}}%
\pgfpathcurveto{\pgfqpoint{5.097406in}{0.585765in}}{\pgfqpoint{5.102705in}{0.587960in}}{\pgfqpoint{5.106612in}{0.591867in}}%
\pgfpathcurveto{\pgfqpoint{5.110519in}{0.595774in}}{\pgfqpoint{5.112714in}{0.601073in}}{\pgfqpoint{5.112714in}{0.606598in}}%
\pgfpathcurveto{\pgfqpoint{5.112714in}{0.612123in}}{\pgfqpoint{5.110519in}{0.617423in}}{\pgfqpoint{5.106612in}{0.621329in}}%
\pgfpathcurveto{\pgfqpoint{5.102705in}{0.625236in}}{\pgfqpoint{5.097406in}{0.627431in}}{\pgfqpoint{5.091881in}{0.627431in}}%
\pgfpathcurveto{\pgfqpoint{5.086356in}{0.627431in}}{\pgfqpoint{5.081056in}{0.625236in}}{\pgfqpoint{5.077149in}{0.621329in}}%
\pgfpathcurveto{\pgfqpoint{5.073242in}{0.617423in}}{\pgfqpoint{5.071047in}{0.612123in}}{\pgfqpoint{5.071047in}{0.606598in}}%
\pgfpathcurveto{\pgfqpoint{5.071047in}{0.601073in}}{\pgfqpoint{5.073242in}{0.595774in}}{\pgfqpoint{5.077149in}{0.591867in}}%
\pgfpathcurveto{\pgfqpoint{5.081056in}{0.587960in}}{\pgfqpoint{5.086356in}{0.585765in}}{\pgfqpoint{5.091881in}{0.585765in}}%
\pgfpathlineto{\pgfqpoint{5.091881in}{0.585765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.355701in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.355701in}}{\pgfqpoint{11.875914in}{3.357896in}}{\pgfqpoint{11.879821in}{3.361803in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.365710in}}{\pgfqpoint{11.885923in}{3.371010in}}{\pgfqpoint{11.885923in}{3.376535in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.382060in}}{\pgfqpoint{11.883728in}{3.387359in}}{\pgfqpoint{11.879821in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.395173in}}{\pgfqpoint{11.870615in}{3.397368in}}{\pgfqpoint{11.865090in}{3.397368in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.397368in}}{\pgfqpoint{11.854265in}{3.395173in}}{\pgfqpoint{11.850358in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.387359in}}{\pgfqpoint{11.844256in}{3.382060in}}{\pgfqpoint{11.844256in}{3.376535in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.371010in}}{\pgfqpoint{11.846451in}{3.365710in}}{\pgfqpoint{11.850358in}{3.361803in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.357896in}}{\pgfqpoint{11.859564in}{3.355701in}}{\pgfqpoint{11.865090in}{3.355701in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.355701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.392082in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.392082in}}{\pgfqpoint{8.290098in}{1.394277in}}{\pgfqpoint{8.294004in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.402091in}}{\pgfqpoint{8.300106in}{1.407390in}}{\pgfqpoint{8.300106in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.418440in}}{\pgfqpoint{8.297911in}{1.423740in}}{\pgfqpoint{8.294004in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.431553in}}{\pgfqpoint{8.284798in}{1.433749in}}{\pgfqpoint{8.279273in}{1.433749in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.433749in}}{\pgfqpoint{8.268448in}{1.431553in}}{\pgfqpoint{8.264542in}{1.427647in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.423740in}}{\pgfqpoint{8.258440in}{1.418440in}}{\pgfqpoint{8.258440in}{1.412915in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.407390in}}{\pgfqpoint{8.260635in}{1.402091in}}{\pgfqpoint{8.264542in}{1.398184in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.394277in}}{\pgfqpoint{8.273748in}{1.392082in}}{\pgfqpoint{8.279273in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.392082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{1.676664in}}{\pgfqpoint{9.485370in}{1.678860in}}{\pgfqpoint{9.489277in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{1.686673in}}{\pgfqpoint{9.495379in}{1.691973in}}{\pgfqpoint{9.495379in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{1.703023in}}{\pgfqpoint{9.493183in}{1.708322in}}{\pgfqpoint{9.489277in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{1.716136in}}{\pgfqpoint{9.480070in}{1.718331in}}{\pgfqpoint{9.474545in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{1.718331in}}{\pgfqpoint{9.463721in}{1.716136in}}{\pgfqpoint{9.459814in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{1.708322in}}{\pgfqpoint{9.453712in}{1.703023in}}{\pgfqpoint{9.453712in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{1.691973in}}{\pgfqpoint{9.455907in}{1.686673in}}{\pgfqpoint{9.459814in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{1.678860in}}{\pgfqpoint{9.469020in}{1.676664in}}{\pgfqpoint{9.474545in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.460048in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.460048in}}{\pgfqpoint{10.680642in}{3.462243in}}{\pgfqpoint{10.684549in}{3.466150in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.470057in}}{\pgfqpoint{10.690651in}{3.475356in}}{\pgfqpoint{10.690651in}{3.480882in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.486407in}}{\pgfqpoint{10.688456in}{3.491706in}}{\pgfqpoint{10.684549in}{3.495613in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.499520in}}{\pgfqpoint{10.675342in}{3.501715in}}{\pgfqpoint{10.669817in}{3.501715in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.501715in}}{\pgfqpoint{10.658993in}{3.499520in}}{\pgfqpoint{10.655086in}{3.495613in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.491706in}}{\pgfqpoint{10.648984in}{3.486407in}}{\pgfqpoint{10.648984in}{3.480882in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.475356in}}{\pgfqpoint{10.651179in}{3.470057in}}{\pgfqpoint{10.655086in}{3.466150in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.462243in}}{\pgfqpoint{10.664292in}{3.460048in}}{\pgfqpoint{10.669817in}{3.460048in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.460048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.287735in}}{\pgfqpoint{7.094825in}{1.289930in}}{\pgfqpoint{7.098732in}{1.293837in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.297744in}}{\pgfqpoint{7.104834in}{1.303043in}}{\pgfqpoint{7.104834in}{1.308568in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.314093in}}{\pgfqpoint{7.102639in}{1.319393in}}{\pgfqpoint{7.098732in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.327207in}}{\pgfqpoint{7.089526in}{1.329402in}}{\pgfqpoint{7.084001in}{1.329402in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.329402in}}{\pgfqpoint{7.073176in}{1.327207in}}{\pgfqpoint{7.069269in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.319393in}}{\pgfqpoint{7.063168in}{1.314093in}}{\pgfqpoint{7.063168in}{1.308568in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.303043in}}{\pgfqpoint{7.065363in}{1.297744in}}{\pgfqpoint{7.069269in}{1.293837in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.289930in}}{\pgfqpoint{7.078476in}{1.287735in}}{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.287735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.720134in}}{\pgfqpoint{9.086946in}{2.722329in}}{\pgfqpoint{9.090853in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.730142in}}{\pgfqpoint{9.096954in}{2.735442in}}{\pgfqpoint{9.096954in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.746492in}}{\pgfqpoint{9.094759in}{2.751792in}}{\pgfqpoint{9.090853in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.759605in}}{\pgfqpoint{9.081646in}{2.761800in}}{\pgfqpoint{9.076121in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.761800in}}{\pgfqpoint{9.065297in}{2.759605in}}{\pgfqpoint{9.061390in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.751792in}}{\pgfqpoint{9.055288in}{2.746492in}}{\pgfqpoint{9.055288in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.735442in}}{\pgfqpoint{9.057483in}{2.730142in}}{\pgfqpoint{9.061390in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.722329in}}{\pgfqpoint{9.070596in}{2.720134in}}{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{2.530412in}}{\pgfqpoint{7.493250in}{2.532607in}}{\pgfqpoint{7.497156in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{2.540421in}}{\pgfqpoint{7.503258in}{2.545720in}}{\pgfqpoint{7.503258in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{2.556770in}}{\pgfqpoint{7.501063in}{2.562070in}}{\pgfqpoint{7.497156in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{2.569884in}}{\pgfqpoint{7.487950in}{2.572079in}}{\pgfqpoint{7.482425in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{2.572079in}}{\pgfqpoint{7.471600in}{2.569884in}}{\pgfqpoint{7.467694in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{2.562070in}}{\pgfqpoint{7.461592in}{2.556770in}}{\pgfqpoint{7.461592in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{2.545720in}}{\pgfqpoint{7.463787in}{2.540421in}}{\pgfqpoint{7.467694in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{2.532607in}}{\pgfqpoint{7.476900in}{2.530412in}}{\pgfqpoint{7.482425in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{4.484545in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{4.484545in}}{\pgfqpoint{11.875914in}{4.486740in}}{\pgfqpoint{11.879821in}{4.490647in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{4.494554in}}{\pgfqpoint{11.885923in}{4.499854in}}{\pgfqpoint{11.885923in}{4.505379in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{4.510904in}}{\pgfqpoint{11.883728in}{4.516203in}}{\pgfqpoint{11.879821in}{4.520110in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{4.524017in}}{\pgfqpoint{11.870615in}{4.526212in}}{\pgfqpoint{11.865090in}{4.526212in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{4.526212in}}{\pgfqpoint{11.854265in}{4.524017in}}{\pgfqpoint{11.850358in}{4.520110in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{4.516203in}}{\pgfqpoint{11.844256in}{4.510904in}}{\pgfqpoint{11.844256in}{4.505379in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{4.499854in}}{\pgfqpoint{11.846451in}{4.494554in}}{\pgfqpoint{11.850358in}{4.490647in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{4.486740in}}{\pgfqpoint{11.859564in}{4.484545in}}{\pgfqpoint{11.865090in}{4.484545in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{4.484545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.297221in}}{\pgfqpoint{6.696401in}{1.299416in}}{\pgfqpoint{6.700308in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.307230in}}{\pgfqpoint{6.706410in}{1.312529in}}{\pgfqpoint{6.706410in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.323579in}}{\pgfqpoint{6.704215in}{1.328879in}}{\pgfqpoint{6.700308in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.336693in}}{\pgfqpoint{6.691102in}{1.338888in}}{\pgfqpoint{6.685577in}{1.338888in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.338888in}}{\pgfqpoint{6.674752in}{1.336693in}}{\pgfqpoint{6.670845in}{1.332786in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.328879in}}{\pgfqpoint{6.664743in}{1.323579in}}{\pgfqpoint{6.664743in}{1.318054in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.312529in}}{\pgfqpoint{6.666939in}{1.307230in}}{\pgfqpoint{6.670845in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.299416in}}{\pgfqpoint{6.680052in}{1.297221in}}{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.297221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.581804in}}{\pgfqpoint{8.688522in}{1.583999in}}{\pgfqpoint{8.692429in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.591812in}}{\pgfqpoint{8.698530in}{1.597112in}}{\pgfqpoint{8.698530in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.608162in}}{\pgfqpoint{8.696335in}{1.613461in}}{\pgfqpoint{8.692429in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.621275in}}{\pgfqpoint{8.683222in}{1.623470in}}{\pgfqpoint{8.677697in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.623470in}}{\pgfqpoint{8.666873in}{1.621275in}}{\pgfqpoint{8.662966in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.613461in}}{\pgfqpoint{8.656864in}{1.608162in}}{\pgfqpoint{8.656864in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.597112in}}{\pgfqpoint{8.659059in}{1.591812in}}{\pgfqpoint{8.662966in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.583999in}}{\pgfqpoint{8.672172in}{1.581804in}}{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.179427in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.179427in}}{\pgfqpoint{8.688522in}{2.181622in}}{\pgfqpoint{8.692429in}{2.185529in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.189436in}}{\pgfqpoint{8.698530in}{2.194735in}}{\pgfqpoint{8.698530in}{2.200260in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.205785in}}{\pgfqpoint{8.696335in}{2.211085in}}{\pgfqpoint{8.692429in}{2.214992in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.218898in}}{\pgfqpoint{8.683222in}{2.221094in}}{\pgfqpoint{8.677697in}{2.221094in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.221094in}}{\pgfqpoint{8.666873in}{2.218898in}}{\pgfqpoint{8.662966in}{2.214992in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.211085in}}{\pgfqpoint{8.656864in}{2.205785in}}{\pgfqpoint{8.656864in}{2.200260in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.194735in}}{\pgfqpoint{8.659059in}{2.189436in}}{\pgfqpoint{8.662966in}{2.185529in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.181622in}}{\pgfqpoint{8.672172in}{2.179427in}}{\pgfqpoint{8.677697in}{2.179427in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.179427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.530412in}}{\pgfqpoint{8.290098in}{2.532607in}}{\pgfqpoint{8.294004in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.540421in}}{\pgfqpoint{8.300106in}{2.545720in}}{\pgfqpoint{8.300106in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.556770in}}{\pgfqpoint{8.297911in}{2.562070in}}{\pgfqpoint{8.294004in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.569884in}}{\pgfqpoint{8.284798in}{2.572079in}}{\pgfqpoint{8.279273in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.572079in}}{\pgfqpoint{8.268448in}{2.569884in}}{\pgfqpoint{8.264542in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.562070in}}{\pgfqpoint{8.258440in}{2.556770in}}{\pgfqpoint{8.258440in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.545720in}}{\pgfqpoint{8.260635in}{2.540421in}}{\pgfqpoint{8.264542in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.532607in}}{\pgfqpoint{8.273748in}{2.530412in}}{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{0.917778in}}{\pgfqpoint{7.094825in}{0.919973in}}{\pgfqpoint{7.098732in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{0.927786in}}{\pgfqpoint{7.104834in}{0.933086in}}{\pgfqpoint{7.104834in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{0.944136in}}{\pgfqpoint{7.102639in}{0.949436in}}{\pgfqpoint{7.098732in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{0.957249in}}{\pgfqpoint{7.089526in}{0.959444in}}{\pgfqpoint{7.084001in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{0.959444in}}{\pgfqpoint{7.073176in}{0.957249in}}{\pgfqpoint{7.069269in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{0.949436in}}{\pgfqpoint{7.063168in}{0.944136in}}{\pgfqpoint{7.063168in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{0.933086in}}{\pgfqpoint{7.065363in}{0.927786in}}{\pgfqpoint{7.069269in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{0.919973in}}{\pgfqpoint{7.078476in}{0.917778in}}{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.653731in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.653731in}}{\pgfqpoint{9.485370in}{2.655926in}}{\pgfqpoint{9.489277in}{2.659833in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.663740in}}{\pgfqpoint{9.495379in}{2.669039in}}{\pgfqpoint{9.495379in}{2.674564in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.680089in}}{\pgfqpoint{9.493183in}{2.685389in}}{\pgfqpoint{9.489277in}{2.689296in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.693203in}}{\pgfqpoint{9.480070in}{2.695398in}}{\pgfqpoint{9.474545in}{2.695398in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.695398in}}{\pgfqpoint{9.463721in}{2.693203in}}{\pgfqpoint{9.459814in}{2.689296in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.685389in}}{\pgfqpoint{9.453712in}{2.680089in}}{\pgfqpoint{9.453712in}{2.674564in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.669039in}}{\pgfqpoint{9.455907in}{2.663740in}}{\pgfqpoint{9.459814in}{2.659833in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.655926in}}{\pgfqpoint{9.469020in}{2.653731in}}{\pgfqpoint{9.474545in}{2.653731in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.653731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.331204in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.331204in}}{\pgfqpoint{9.883794in}{2.333399in}}{\pgfqpoint{9.887701in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.341213in}}{\pgfqpoint{9.893803in}{2.346512in}}{\pgfqpoint{9.893803in}{2.352038in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.357563in}}{\pgfqpoint{9.891607in}{2.362862in}}{\pgfqpoint{9.887701in}{2.366769in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.370676in}}{\pgfqpoint{9.878494in}{2.372871in}}{\pgfqpoint{9.872969in}{2.372871in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.372871in}}{\pgfqpoint{9.862145in}{2.370676in}}{\pgfqpoint{9.858238in}{2.366769in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.362862in}}{\pgfqpoint{9.852136in}{2.357563in}}{\pgfqpoint{9.852136in}{2.352038in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.346512in}}{\pgfqpoint{9.854331in}{2.341213in}}{\pgfqpoint{9.858238in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.333399in}}{\pgfqpoint{9.867444in}{2.331204in}}{\pgfqpoint{9.872969in}{2.331204in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.331204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.953325in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.953325in}}{\pgfqpoint{10.680642in}{3.955520in}}{\pgfqpoint{10.684549in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.963333in}}{\pgfqpoint{10.690651in}{3.968633in}}{\pgfqpoint{10.690651in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.979683in}}{\pgfqpoint{10.688456in}{3.984982in}}{\pgfqpoint{10.684549in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.992796in}}{\pgfqpoint{10.675342in}{3.994991in}}{\pgfqpoint{10.669817in}{3.994991in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.994991in}}{\pgfqpoint{10.658993in}{3.992796in}}{\pgfqpoint{10.655086in}{3.988889in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.984982in}}{\pgfqpoint{10.648984in}{3.979683in}}{\pgfqpoint{10.648984in}{3.974158in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.968633in}}{\pgfqpoint{10.651179in}{3.963333in}}{\pgfqpoint{10.655086in}{3.959426in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.955520in}}{\pgfqpoint{10.664292in}{3.953325in}}{\pgfqpoint{10.669817in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.953325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.799984in}}{\pgfqpoint{7.891674in}{1.802179in}}{\pgfqpoint{7.895580in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.809992in}}{\pgfqpoint{7.901682in}{1.815292in}}{\pgfqpoint{7.901682in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.826342in}}{\pgfqpoint{7.899487in}{1.831641in}}{\pgfqpoint{7.895580in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.839455in}}{\pgfqpoint{7.886374in}{1.841650in}}{\pgfqpoint{7.880849in}{1.841650in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.841650in}}{\pgfqpoint{7.870024in}{1.839455in}}{\pgfqpoint{7.866118in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.831641in}}{\pgfqpoint{7.860016in}{1.826342in}}{\pgfqpoint{7.860016in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.815292in}}{\pgfqpoint{7.862211in}{1.809992in}}{\pgfqpoint{7.866118in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.802179in}}{\pgfqpoint{7.875324in}{1.799984in}}{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.866386in}}{\pgfqpoint{8.290098in}{1.868581in}}{\pgfqpoint{8.294004in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.876395in}}{\pgfqpoint{8.300106in}{1.881694in}}{\pgfqpoint{8.300106in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.892744in}}{\pgfqpoint{8.297911in}{1.898044in}}{\pgfqpoint{8.294004in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.905858in}}{\pgfqpoint{8.284798in}{1.908053in}}{\pgfqpoint{8.279273in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.908053in}}{\pgfqpoint{8.268448in}{1.905858in}}{\pgfqpoint{8.264542in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.898044in}}{\pgfqpoint{8.258440in}{1.892744in}}{\pgfqpoint{8.258440in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.881694in}}{\pgfqpoint{8.260635in}{1.876395in}}{\pgfqpoint{8.264542in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.868581in}}{\pgfqpoint{8.273748in}{1.866386in}}{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.131996in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.131996in}}{\pgfqpoint{8.688522in}{2.134192in}}{\pgfqpoint{8.692429in}{2.138098in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.142005in}}{\pgfqpoint{8.698530in}{2.147305in}}{\pgfqpoint{8.698530in}{2.152830in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.158355in}}{\pgfqpoint{8.696335in}{2.163654in}}{\pgfqpoint{8.692429in}{2.167561in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.171468in}}{\pgfqpoint{8.683222in}{2.173663in}}{\pgfqpoint{8.677697in}{2.173663in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.173663in}}{\pgfqpoint{8.666873in}{2.171468in}}{\pgfqpoint{8.662966in}{2.167561in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.163654in}}{\pgfqpoint{8.656864in}{2.158355in}}{\pgfqpoint{8.656864in}{2.152830in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.147305in}}{\pgfqpoint{8.659059in}{2.142005in}}{\pgfqpoint{8.662966in}{2.138098in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.134192in}}{\pgfqpoint{8.672172in}{2.131996in}}{\pgfqpoint{8.677697in}{2.131996in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.131996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.917778in}}{\pgfqpoint{5.899553in}{0.919973in}}{\pgfqpoint{5.903460in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.927786in}}{\pgfqpoint{5.909562in}{0.933086in}}{\pgfqpoint{5.909562in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.944136in}}{\pgfqpoint{5.907367in}{0.949436in}}{\pgfqpoint{5.903460in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.957249in}}{\pgfqpoint{5.894254in}{0.959444in}}{\pgfqpoint{5.888729in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.959444in}}{\pgfqpoint{5.877904in}{0.957249in}}{\pgfqpoint{5.873997in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.949436in}}{\pgfqpoint{5.867895in}{0.944136in}}{\pgfqpoint{5.867895in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.933086in}}{\pgfqpoint{5.870091in}{0.927786in}}{\pgfqpoint{5.873997in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.919973in}}{\pgfqpoint{5.883204in}{0.917778in}}{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.676664in}}{\pgfqpoint{7.493250in}{1.678860in}}{\pgfqpoint{7.497156in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.686673in}}{\pgfqpoint{7.503258in}{1.691973in}}{\pgfqpoint{7.503258in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.703023in}}{\pgfqpoint{7.501063in}{1.708322in}}{\pgfqpoint{7.497156in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.716136in}}{\pgfqpoint{7.487950in}{1.718331in}}{\pgfqpoint{7.482425in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.718331in}}{\pgfqpoint{7.471600in}{1.716136in}}{\pgfqpoint{7.467694in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.708322in}}{\pgfqpoint{7.461592in}{1.703023in}}{\pgfqpoint{7.461592in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.691973in}}{\pgfqpoint{7.463787in}{1.686673in}}{\pgfqpoint{7.467694in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.678860in}}{\pgfqpoint{7.476900in}{1.676664in}}{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.486943in}}{\pgfqpoint{7.891674in}{1.489138in}}{\pgfqpoint{7.895580in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.496951in}}{\pgfqpoint{7.901682in}{1.502251in}}{\pgfqpoint{7.901682in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.513301in}}{\pgfqpoint{7.899487in}{1.518601in}}{\pgfqpoint{7.895580in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.526414in}}{\pgfqpoint{7.886374in}{1.528609in}}{\pgfqpoint{7.880849in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.528609in}}{\pgfqpoint{7.870024in}{1.526414in}}{\pgfqpoint{7.866118in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.518601in}}{\pgfqpoint{7.860016in}{1.513301in}}{\pgfqpoint{7.860016in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.502251in}}{\pgfqpoint{7.862211in}{1.496951in}}{\pgfqpoint{7.866118in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.489138in}}{\pgfqpoint{7.875324in}{1.486943in}}{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{1.022125in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{1.022125in}}{\pgfqpoint{5.501129in}{1.024320in}}{\pgfqpoint{5.505036in}{1.028227in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{1.032133in}}{\pgfqpoint{5.511138in}{1.037433in}}{\pgfqpoint{5.511138in}{1.042958in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{1.048483in}}{\pgfqpoint{5.508943in}{1.053783in}}{\pgfqpoint{5.505036in}{1.057689in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{1.061596in}}{\pgfqpoint{5.495830in}{1.063791in}}{\pgfqpoint{5.490305in}{1.063791in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{1.063791in}}{\pgfqpoint{5.479480in}{1.061596in}}{\pgfqpoint{5.475573in}{1.057689in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{1.053783in}}{\pgfqpoint{5.469471in}{1.048483in}}{\pgfqpoint{5.469471in}{1.042958in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{1.037433in}}{\pgfqpoint{5.471666in}{1.032133in}}{\pgfqpoint{5.475573in}{1.028227in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{1.024320in}}{\pgfqpoint{5.484780in}{1.022125in}}{\pgfqpoint{5.490305in}{1.022125in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{1.022125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.109063in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.109063in}}{\pgfqpoint{11.477490in}{3.111258in}}{\pgfqpoint{11.481397in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.119072in}}{\pgfqpoint{11.487499in}{3.124371in}}{\pgfqpoint{11.487499in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.135421in}}{\pgfqpoint{11.485304in}{3.140721in}}{\pgfqpoint{11.481397in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.148535in}}{\pgfqpoint{11.472191in}{3.150730in}}{\pgfqpoint{11.466666in}{3.150730in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.150730in}}{\pgfqpoint{11.455841in}{3.148535in}}{\pgfqpoint{11.451934in}{3.144628in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.140721in}}{\pgfqpoint{11.445832in}{3.135421in}}{\pgfqpoint{11.445832in}{3.129896in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.124371in}}{\pgfqpoint{11.448027in}{3.119072in}}{\pgfqpoint{11.451934in}{3.115165in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.111258in}}{\pgfqpoint{11.461140in}{3.109063in}}{\pgfqpoint{11.466666in}{3.109063in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.109063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.554909in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.554909in}}{\pgfqpoint{11.875914in}{3.557104in}}{\pgfqpoint{11.879821in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.564918in}}{\pgfqpoint{11.885923in}{3.570217in}}{\pgfqpoint{11.885923in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.581267in}}{\pgfqpoint{11.883728in}{3.586567in}}{\pgfqpoint{11.879821in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.594381in}}{\pgfqpoint{11.870615in}{3.596576in}}{\pgfqpoint{11.865090in}{3.596576in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.596576in}}{\pgfqpoint{11.854265in}{3.594381in}}{\pgfqpoint{11.850358in}{3.590474in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.586567in}}{\pgfqpoint{11.844256in}{3.581267in}}{\pgfqpoint{11.844256in}{3.575742in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.570217in}}{\pgfqpoint{11.846451in}{3.564918in}}{\pgfqpoint{11.850358in}{3.561011in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.557104in}}{\pgfqpoint{11.859564in}{3.554909in}}{\pgfqpoint{11.865090in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.554909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.752553in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.752553in}}{\pgfqpoint{8.688522in}{1.754748in}}{\pgfqpoint{8.692429in}{1.758655in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.762562in}}{\pgfqpoint{8.698530in}{1.767861in}}{\pgfqpoint{8.698530in}{1.773386in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.778911in}}{\pgfqpoint{8.696335in}{1.784211in}}{\pgfqpoint{8.692429in}{1.788118in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.792025in}}{\pgfqpoint{8.683222in}{1.794220in}}{\pgfqpoint{8.677697in}{1.794220in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.794220in}}{\pgfqpoint{8.666873in}{1.792025in}}{\pgfqpoint{8.662966in}{1.788118in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.784211in}}{\pgfqpoint{8.656864in}{1.778911in}}{\pgfqpoint{8.656864in}{1.773386in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.767861in}}{\pgfqpoint{8.659059in}{1.762562in}}{\pgfqpoint{8.662966in}{1.758655in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.754748in}}{\pgfqpoint{8.672172in}{1.752553in}}{\pgfqpoint{8.677697in}{1.752553in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.752553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.268763in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.268763in}}{\pgfqpoint{7.891674in}{1.270958in}}{\pgfqpoint{7.895580in}{1.274865in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.278772in}}{\pgfqpoint{7.901682in}{1.284071in}}{\pgfqpoint{7.901682in}{1.289596in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.295121in}}{\pgfqpoint{7.899487in}{1.300421in}}{\pgfqpoint{7.895580in}{1.304328in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.308234in}}{\pgfqpoint{7.886374in}{1.310429in}}{\pgfqpoint{7.880849in}{1.310429in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.310429in}}{\pgfqpoint{7.870024in}{1.308234in}}{\pgfqpoint{7.866118in}{1.304328in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.300421in}}{\pgfqpoint{7.860016in}{1.295121in}}{\pgfqpoint{7.860016in}{1.289596in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.284071in}}{\pgfqpoint{7.862211in}{1.278772in}}{\pgfqpoint{7.866118in}{1.274865in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.270958in}}{\pgfqpoint{7.875324in}{1.268763in}}{\pgfqpoint{7.880849in}{1.268763in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.268763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896608in}{0.481418in}}%
\pgfpathcurveto{\pgfqpoint{3.902134in}{0.481418in}}{\pgfqpoint{3.907433in}{0.483613in}}{\pgfqpoint{3.911340in}{0.487520in}}%
\pgfpathcurveto{\pgfqpoint{3.915247in}{0.491427in}}{\pgfqpoint{3.917442in}{0.496726in}}{\pgfqpoint{3.917442in}{0.502251in}}%
\pgfpathcurveto{\pgfqpoint{3.917442in}{0.507776in}}{\pgfqpoint{3.915247in}{0.513076in}}{\pgfqpoint{3.911340in}{0.516983in}}%
\pgfpathcurveto{\pgfqpoint{3.907433in}{0.520889in}}{\pgfqpoint{3.902134in}{0.523085in}}{\pgfqpoint{3.896608in}{0.523085in}}%
\pgfpathcurveto{\pgfqpoint{3.891083in}{0.523085in}}{\pgfqpoint{3.885784in}{0.520889in}}{\pgfqpoint{3.881877in}{0.516983in}}%
\pgfpathcurveto{\pgfqpoint{3.877970in}{0.513076in}}{\pgfqpoint{3.875775in}{0.507776in}}{\pgfqpoint{3.875775in}{0.502251in}}%
\pgfpathcurveto{\pgfqpoint{3.875775in}{0.496726in}}{\pgfqpoint{3.877970in}{0.491427in}}{\pgfqpoint{3.881877in}{0.487520in}}%
\pgfpathcurveto{\pgfqpoint{3.885784in}{0.483613in}}{\pgfqpoint{3.891083in}{0.481418in}}{\pgfqpoint{3.896608in}{0.481418in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{0.481418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.811033in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.811033in}}{\pgfqpoint{10.680642in}{3.813228in}}{\pgfqpoint{10.684549in}{3.817135in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.821042in}}{\pgfqpoint{10.690651in}{3.826342in}}{\pgfqpoint{10.690651in}{3.831867in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.837392in}}{\pgfqpoint{10.688456in}{3.842691in}}{\pgfqpoint{10.684549in}{3.846598in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.850505in}}{\pgfqpoint{10.675342in}{3.852700in}}{\pgfqpoint{10.669817in}{3.852700in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.852700in}}{\pgfqpoint{10.658993in}{3.850505in}}{\pgfqpoint{10.655086in}{3.846598in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.842691in}}{\pgfqpoint{10.648984in}{3.837392in}}{\pgfqpoint{10.648984in}{3.831867in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.826342in}}{\pgfqpoint{10.651179in}{3.821042in}}{\pgfqpoint{10.655086in}{3.817135in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.813228in}}{\pgfqpoint{10.664292in}{3.811033in}}{\pgfqpoint{10.669817in}{3.811033in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.811033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.733581in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.733581in}}{\pgfqpoint{8.290098in}{1.735776in}}{\pgfqpoint{8.294004in}{1.739683in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.743590in}}{\pgfqpoint{8.300106in}{1.748889in}}{\pgfqpoint{8.300106in}{1.754414in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.759939in}}{\pgfqpoint{8.297911in}{1.765239in}}{\pgfqpoint{8.294004in}{1.769146in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.773052in}}{\pgfqpoint{8.284798in}{1.775248in}}{\pgfqpoint{8.279273in}{1.775248in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.775248in}}{\pgfqpoint{8.268448in}{1.773052in}}{\pgfqpoint{8.264542in}{1.769146in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.765239in}}{\pgfqpoint{8.258440in}{1.759939in}}{\pgfqpoint{8.258440in}{1.754414in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.748889in}}{\pgfqpoint{8.260635in}{1.743590in}}{\pgfqpoint{8.264542in}{1.739683in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.735776in}}{\pgfqpoint{8.273748in}{1.733581in}}{\pgfqpoint{8.279273in}{1.733581in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.733581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.577842in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.577842in}}{\pgfqpoint{9.086946in}{2.580038in}}{\pgfqpoint{9.090853in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.587851in}}{\pgfqpoint{9.096954in}{2.593151in}}{\pgfqpoint{9.096954in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.604201in}}{\pgfqpoint{9.094759in}{2.609500in}}{\pgfqpoint{9.090853in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.617314in}}{\pgfqpoint{9.081646in}{2.619509in}}{\pgfqpoint{9.076121in}{2.619509in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.619509in}}{\pgfqpoint{9.065297in}{2.617314in}}{\pgfqpoint{9.061390in}{2.613407in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.609500in}}{\pgfqpoint{9.055288in}{2.604201in}}{\pgfqpoint{9.055288in}{2.598676in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.593151in}}{\pgfqpoint{9.057483in}{2.587851in}}{\pgfqpoint{9.061390in}{2.583944in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.580038in}}{\pgfqpoint{9.070596in}{2.577842in}}{\pgfqpoint{9.076121in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.099577in}}{\pgfqpoint{9.086946in}{3.101772in}}{\pgfqpoint{9.090853in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.109586in}}{\pgfqpoint{9.096954in}{3.114885in}}{\pgfqpoint{9.096954in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.125935in}}{\pgfqpoint{9.094759in}{3.131235in}}{\pgfqpoint{9.090853in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.139049in}}{\pgfqpoint{9.081646in}{3.141244in}}{\pgfqpoint{9.076121in}{3.141244in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.141244in}}{\pgfqpoint{9.065297in}{3.139049in}}{\pgfqpoint{9.061390in}{3.135142in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.131235in}}{\pgfqpoint{9.055288in}{3.125935in}}{\pgfqpoint{9.055288in}{3.120410in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.114885in}}{\pgfqpoint{9.057483in}{3.109586in}}{\pgfqpoint{9.061390in}{3.105679in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.101772in}}{\pgfqpoint{9.070596in}{3.099577in}}{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.099577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.936750in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.936750in}}{\pgfqpoint{5.899553in}{0.938945in}}{\pgfqpoint{5.903460in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.946759in}}{\pgfqpoint{5.909562in}{0.952058in}}{\pgfqpoint{5.909562in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.963108in}}{\pgfqpoint{5.907367in}{0.968408in}}{\pgfqpoint{5.903460in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.976221in}}{\pgfqpoint{5.894254in}{0.978417in}}{\pgfqpoint{5.888729in}{0.978417in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.978417in}}{\pgfqpoint{5.877904in}{0.976221in}}{\pgfqpoint{5.873997in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.968408in}}{\pgfqpoint{5.867895in}{0.963108in}}{\pgfqpoint{5.867895in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.952058in}}{\pgfqpoint{5.870091in}{0.946759in}}{\pgfqpoint{5.873997in}{0.942852in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.938945in}}{\pgfqpoint{5.883204in}{0.936750in}}{\pgfqpoint{5.888729in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.936750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.183388in}}{\pgfqpoint{6.696401in}{1.185583in}}{\pgfqpoint{6.700308in}{1.189490in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.193397in}}{\pgfqpoint{6.706410in}{1.198696in}}{\pgfqpoint{6.706410in}{1.204221in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.209746in}}{\pgfqpoint{6.704215in}{1.215046in}}{\pgfqpoint{6.700308in}{1.218953in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.222860in}}{\pgfqpoint{6.691102in}{1.225055in}}{\pgfqpoint{6.685577in}{1.225055in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.225055in}}{\pgfqpoint{6.674752in}{1.222860in}}{\pgfqpoint{6.670845in}{1.218953in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.215046in}}{\pgfqpoint{6.664743in}{1.209746in}}{\pgfqpoint{6.664743in}{1.204221in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.198696in}}{\pgfqpoint{6.666939in}{1.193397in}}{\pgfqpoint{6.670845in}{1.189490in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.185583in}}{\pgfqpoint{6.680052in}{1.183388in}}{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.183388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.799984in}}{\pgfqpoint{7.891674in}{1.802179in}}{\pgfqpoint{7.895580in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.809992in}}{\pgfqpoint{7.901682in}{1.815292in}}{\pgfqpoint{7.901682in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.826342in}}{\pgfqpoint{7.899487in}{1.831641in}}{\pgfqpoint{7.895580in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.839455in}}{\pgfqpoint{7.886374in}{1.841650in}}{\pgfqpoint{7.880849in}{1.841650in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.841650in}}{\pgfqpoint{7.870024in}{1.839455in}}{\pgfqpoint{7.866118in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.831641in}}{\pgfqpoint{7.860016in}{1.826342in}}{\pgfqpoint{7.860016in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.815292in}}{\pgfqpoint{7.862211in}{1.809992in}}{\pgfqpoint{7.866118in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.802179in}}{\pgfqpoint{7.875324in}{1.799984in}}{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.154930in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.154930in}}{\pgfqpoint{6.696401in}{1.157125in}}{\pgfqpoint{6.700308in}{1.161032in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.164939in}}{\pgfqpoint{6.706410in}{1.170238in}}{\pgfqpoint{6.706410in}{1.175763in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.181288in}}{\pgfqpoint{6.704215in}{1.186588in}}{\pgfqpoint{6.700308in}{1.190495in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.194401in}}{\pgfqpoint{6.691102in}{1.196596in}}{\pgfqpoint{6.685577in}{1.196596in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.196596in}}{\pgfqpoint{6.674752in}{1.194401in}}{\pgfqpoint{6.670845in}{1.190495in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.186588in}}{\pgfqpoint{6.664743in}{1.181288in}}{\pgfqpoint{6.664743in}{1.175763in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.170238in}}{\pgfqpoint{6.666939in}{1.164939in}}{\pgfqpoint{6.670845in}{1.161032in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.157125in}}{\pgfqpoint{6.680052in}{1.154930in}}{\pgfqpoint{6.685577in}{1.154930in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.154930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.211846in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.211846in}}{\pgfqpoint{6.696401in}{1.214041in}}{\pgfqpoint{6.700308in}{1.217948in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.221855in}}{\pgfqpoint{6.706410in}{1.227155in}}{\pgfqpoint{6.706410in}{1.232680in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.238205in}}{\pgfqpoint{6.704215in}{1.243504in}}{\pgfqpoint{6.700308in}{1.247411in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.251318in}}{\pgfqpoint{6.691102in}{1.253513in}}{\pgfqpoint{6.685577in}{1.253513in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.253513in}}{\pgfqpoint{6.674752in}{1.251318in}}{\pgfqpoint{6.670845in}{1.247411in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.243504in}}{\pgfqpoint{6.664743in}{1.238205in}}{\pgfqpoint{6.664743in}{1.232680in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.227155in}}{\pgfqpoint{6.666939in}{1.221855in}}{\pgfqpoint{6.670845in}{1.217948in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.214041in}}{\pgfqpoint{6.680052in}{1.211846in}}{\pgfqpoint{6.685577in}{1.211846in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.211846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.961247in}}{\pgfqpoint{8.290098in}{1.963442in}}{\pgfqpoint{8.294004in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.971256in}}{\pgfqpoint{8.300106in}{1.976555in}}{\pgfqpoint{8.300106in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.987605in}}{\pgfqpoint{8.297911in}{1.992905in}}{\pgfqpoint{8.294004in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.000718in}}{\pgfqpoint{8.284798in}{2.002914in}}{\pgfqpoint{8.279273in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.002914in}}{\pgfqpoint{8.268448in}{2.000718in}}{\pgfqpoint{8.264542in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.992905in}}{\pgfqpoint{8.258440in}{1.987605in}}{\pgfqpoint{8.258440in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.976555in}}{\pgfqpoint{8.260635in}{1.971256in}}{\pgfqpoint{8.264542in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.963442in}}{\pgfqpoint{8.273748in}{1.961247in}}{\pgfqpoint{8.279273in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.980219in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.980219in}}{\pgfqpoint{8.688522in}{1.982414in}}{\pgfqpoint{8.692429in}{1.986321in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.990228in}}{\pgfqpoint{8.698530in}{1.995527in}}{\pgfqpoint{8.698530in}{2.001052in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.006577in}}{\pgfqpoint{8.696335in}{2.011877in}}{\pgfqpoint{8.692429in}{2.015784in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.019691in}}{\pgfqpoint{8.683222in}{2.021886in}}{\pgfqpoint{8.677697in}{2.021886in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.021886in}}{\pgfqpoint{8.666873in}{2.019691in}}{\pgfqpoint{8.662966in}{2.015784in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.011877in}}{\pgfqpoint{8.656864in}{2.006577in}}{\pgfqpoint{8.656864in}{2.001052in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.995527in}}{\pgfqpoint{8.659059in}{1.990228in}}{\pgfqpoint{8.662966in}{1.986321in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.982414in}}{\pgfqpoint{8.672172in}{1.980219in}}{\pgfqpoint{8.677697in}{1.980219in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.980219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.534373in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.534373in}}{\pgfqpoint{7.891674in}{1.536568in}}{\pgfqpoint{7.895580in}{1.540475in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.544382in}}{\pgfqpoint{7.901682in}{1.549681in}}{\pgfqpoint{7.901682in}{1.555206in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.560732in}}{\pgfqpoint{7.899487in}{1.566031in}}{\pgfqpoint{7.895580in}{1.569938in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.573845in}}{\pgfqpoint{7.886374in}{1.576040in}}{\pgfqpoint{7.880849in}{1.576040in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.576040in}}{\pgfqpoint{7.870024in}{1.573845in}}{\pgfqpoint{7.866118in}{1.569938in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.566031in}}{\pgfqpoint{7.860016in}{1.560732in}}{\pgfqpoint{7.860016in}{1.555206in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.549681in}}{\pgfqpoint{7.862211in}{1.544382in}}{\pgfqpoint{7.866118in}{1.540475in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.536568in}}{\pgfqpoint{7.875324in}{1.534373in}}{\pgfqpoint{7.880849in}{1.534373in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.534373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.501954in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.501954in}}{\pgfqpoint{9.485370in}{2.504149in}}{\pgfqpoint{9.489277in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.511962in}}{\pgfqpoint{9.495379in}{2.517262in}}{\pgfqpoint{9.495379in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.528312in}}{\pgfqpoint{9.493183in}{2.533612in}}{\pgfqpoint{9.489277in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.541425in}}{\pgfqpoint{9.480070in}{2.543620in}}{\pgfqpoint{9.474545in}{2.543620in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.543620in}}{\pgfqpoint{9.463721in}{2.541425in}}{\pgfqpoint{9.459814in}{2.537518in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.533612in}}{\pgfqpoint{9.453712in}{2.528312in}}{\pgfqpoint{9.453712in}{2.522787in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.517262in}}{\pgfqpoint{9.455907in}{2.511962in}}{\pgfqpoint{9.459814in}{2.508056in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.504149in}}{\pgfqpoint{9.469020in}{2.501954in}}{\pgfqpoint{9.474545in}{2.501954in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.501954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.909855in}}{\pgfqpoint{9.086946in}{2.912050in}}{\pgfqpoint{9.090853in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.919864in}}{\pgfqpoint{9.096954in}{2.925164in}}{\pgfqpoint{9.096954in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.936214in}}{\pgfqpoint{9.094759in}{2.941513in}}{\pgfqpoint{9.090853in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.949327in}}{\pgfqpoint{9.081646in}{2.951522in}}{\pgfqpoint{9.076121in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.951522in}}{\pgfqpoint{9.065297in}{2.949327in}}{\pgfqpoint{9.061390in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.941513in}}{\pgfqpoint{9.055288in}{2.936214in}}{\pgfqpoint{9.055288in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.925164in}}{\pgfqpoint{9.057483in}{2.919864in}}{\pgfqpoint{9.061390in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.912050in}}{\pgfqpoint{9.070596in}{2.909855in}}{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.245829in}}{\pgfqpoint{9.485370in}{2.248025in}}{\pgfqpoint{9.489277in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.255838in}}{\pgfqpoint{9.495379in}{2.261138in}}{\pgfqpoint{9.495379in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.272188in}}{\pgfqpoint{9.493183in}{2.277487in}}{\pgfqpoint{9.489277in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.285301in}}{\pgfqpoint{9.480070in}{2.287496in}}{\pgfqpoint{9.474545in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.287496in}}{\pgfqpoint{9.463721in}{2.285301in}}{\pgfqpoint{9.459814in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.277487in}}{\pgfqpoint{9.453712in}{2.272188in}}{\pgfqpoint{9.453712in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.261138in}}{\pgfqpoint{9.455907in}{2.255838in}}{\pgfqpoint{9.459814in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.248025in}}{\pgfqpoint{9.469020in}{2.245829in}}{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.416579in}}{\pgfqpoint{9.485370in}{2.418774in}}{\pgfqpoint{9.489277in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.426588in}}{\pgfqpoint{9.495379in}{2.431887in}}{\pgfqpoint{9.495379in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.442937in}}{\pgfqpoint{9.493183in}{2.448237in}}{\pgfqpoint{9.489277in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.456050in}}{\pgfqpoint{9.480070in}{2.458246in}}{\pgfqpoint{9.474545in}{2.458246in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.458246in}}{\pgfqpoint{9.463721in}{2.456050in}}{\pgfqpoint{9.459814in}{2.452144in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.448237in}}{\pgfqpoint{9.453712in}{2.442937in}}{\pgfqpoint{9.453712in}{2.437412in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.431887in}}{\pgfqpoint{9.455907in}{2.426588in}}{\pgfqpoint{9.459814in}{2.422681in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.418774in}}{\pgfqpoint{9.469020in}{2.416579in}}{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.416579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.515401in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.515401in}}{\pgfqpoint{7.891674in}{1.517596in}}{\pgfqpoint{7.895580in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.525410in}}{\pgfqpoint{7.901682in}{1.530709in}}{\pgfqpoint{7.901682in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.541759in}}{\pgfqpoint{7.899487in}{1.547059in}}{\pgfqpoint{7.895580in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.554873in}}{\pgfqpoint{7.886374in}{1.557068in}}{\pgfqpoint{7.880849in}{1.557068in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.557068in}}{\pgfqpoint{7.870024in}{1.554873in}}{\pgfqpoint{7.866118in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.547059in}}{\pgfqpoint{7.860016in}{1.541759in}}{\pgfqpoint{7.860016in}{1.536234in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.530709in}}{\pgfqpoint{7.862211in}{1.525410in}}{\pgfqpoint{7.866118in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.517596in}}{\pgfqpoint{7.875324in}{1.515401in}}{\pgfqpoint{7.880849in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.515401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.061633in}}{\pgfqpoint{9.883794in}{3.063828in}}{\pgfqpoint{9.887701in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.071641in}}{\pgfqpoint{9.893803in}{3.076941in}}{\pgfqpoint{9.893803in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.087991in}}{\pgfqpoint{9.891607in}{3.093291in}}{\pgfqpoint{9.887701in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.101104in}}{\pgfqpoint{9.878494in}{3.103299in}}{\pgfqpoint{9.872969in}{3.103299in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.103299in}}{\pgfqpoint{9.862145in}{3.101104in}}{\pgfqpoint{9.858238in}{3.097197in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.093291in}}{\pgfqpoint{9.852136in}{3.087991in}}{\pgfqpoint{9.852136in}{3.082466in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.076941in}}{\pgfqpoint{9.854331in}{3.071641in}}{\pgfqpoint{9.858238in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.063828in}}{\pgfqpoint{9.867444in}{3.061633in}}{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.061633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.866386in}}{\pgfqpoint{8.688522in}{1.868581in}}{\pgfqpoint{8.692429in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.876395in}}{\pgfqpoint{8.698530in}{1.881694in}}{\pgfqpoint{8.698530in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.892744in}}{\pgfqpoint{8.696335in}{1.898044in}}{\pgfqpoint{8.692429in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.905858in}}{\pgfqpoint{8.683222in}{1.908053in}}{\pgfqpoint{8.677697in}{1.908053in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.908053in}}{\pgfqpoint{8.666873in}{1.905858in}}{\pgfqpoint{8.662966in}{1.901951in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.898044in}}{\pgfqpoint{8.656864in}{1.892744in}}{\pgfqpoint{8.656864in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.881694in}}{\pgfqpoint{8.659059in}{1.876395in}}{\pgfqpoint{8.662966in}{1.872488in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.868581in}}{\pgfqpoint{8.672172in}{1.866386in}}{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.866386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.625273in}}{\pgfqpoint{9.086946in}{2.627468in}}{\pgfqpoint{9.090853in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.635282in}}{\pgfqpoint{9.096954in}{2.640581in}}{\pgfqpoint{9.096954in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.651631in}}{\pgfqpoint{9.094759in}{2.656931in}}{\pgfqpoint{9.090853in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.664744in}}{\pgfqpoint{9.081646in}{2.666939in}}{\pgfqpoint{9.076121in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.666939in}}{\pgfqpoint{9.065297in}{2.664744in}}{\pgfqpoint{9.061390in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.656931in}}{\pgfqpoint{9.055288in}{2.651631in}}{\pgfqpoint{9.055288in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.640581in}}{\pgfqpoint{9.057483in}{2.635282in}}{\pgfqpoint{9.061390in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.627468in}}{\pgfqpoint{9.070596in}{2.625273in}}{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.980219in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.980219in}}{\pgfqpoint{8.290098in}{1.982414in}}{\pgfqpoint{8.294004in}{1.986321in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.990228in}}{\pgfqpoint{8.300106in}{1.995527in}}{\pgfqpoint{8.300106in}{2.001052in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.006577in}}{\pgfqpoint{8.297911in}{2.011877in}}{\pgfqpoint{8.294004in}{2.015784in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.019691in}}{\pgfqpoint{8.284798in}{2.021886in}}{\pgfqpoint{8.279273in}{2.021886in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.021886in}}{\pgfqpoint{8.268448in}{2.019691in}}{\pgfqpoint{8.264542in}{2.015784in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.011877in}}{\pgfqpoint{8.258440in}{2.006577in}}{\pgfqpoint{8.258440in}{2.001052in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.995527in}}{\pgfqpoint{8.260635in}{1.990228in}}{\pgfqpoint{8.264542in}{1.986321in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.982414in}}{\pgfqpoint{8.273748in}{1.980219in}}{\pgfqpoint{8.279273in}{1.980219in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.980219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.373110in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.373110in}}{\pgfqpoint{6.297977in}{1.375305in}}{\pgfqpoint{6.301884in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.383118in}}{\pgfqpoint{6.307986in}{1.388418in}}{\pgfqpoint{6.307986in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.399468in}}{\pgfqpoint{6.305791in}{1.404768in}}{\pgfqpoint{6.301884in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.412581in}}{\pgfqpoint{6.292678in}{1.414776in}}{\pgfqpoint{6.287153in}{1.414776in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.414776in}}{\pgfqpoint{6.276328in}{1.412581in}}{\pgfqpoint{6.272421in}{1.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.404768in}}{\pgfqpoint{6.266319in}{1.399468in}}{\pgfqpoint{6.266319in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.388418in}}{\pgfqpoint{6.268515in}{1.383118in}}{\pgfqpoint{6.272421in}{1.379212in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.375305in}}{\pgfqpoint{6.281628in}{1.373110in}}{\pgfqpoint{6.287153in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.373110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.192874in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.192874in}}{\pgfqpoint{7.493250in}{1.195069in}}{\pgfqpoint{7.497156in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.202883in}}{\pgfqpoint{7.503258in}{1.208182in}}{\pgfqpoint{7.503258in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.219233in}}{\pgfqpoint{7.501063in}{1.224532in}}{\pgfqpoint{7.497156in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.232346in}}{\pgfqpoint{7.487950in}{1.234541in}}{\pgfqpoint{7.482425in}{1.234541in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.234541in}}{\pgfqpoint{7.471600in}{1.232346in}}{\pgfqpoint{7.467694in}{1.228439in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.224532in}}{\pgfqpoint{7.461592in}{1.219233in}}{\pgfqpoint{7.461592in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.208182in}}{\pgfqpoint{7.463787in}{1.202883in}}{\pgfqpoint{7.467694in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.195069in}}{\pgfqpoint{7.476900in}{1.192874in}}{\pgfqpoint{7.482425in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.192874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.194438in}}{\pgfqpoint{9.485370in}{3.196633in}}{\pgfqpoint{9.489277in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.204447in}}{\pgfqpoint{9.495379in}{3.209746in}}{\pgfqpoint{9.495379in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.220796in}}{\pgfqpoint{9.493183in}{3.226096in}}{\pgfqpoint{9.489277in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.233909in}}{\pgfqpoint{9.480070in}{3.236105in}}{\pgfqpoint{9.474545in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.236105in}}{\pgfqpoint{9.463721in}{3.233909in}}{\pgfqpoint{9.459814in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.226096in}}{\pgfqpoint{9.453712in}{3.220796in}}{\pgfqpoint{9.453712in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.209746in}}{\pgfqpoint{9.455907in}{3.204447in}}{\pgfqpoint{9.459814in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.196633in}}{\pgfqpoint{9.469020in}{3.194438in}}{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{2.056108in}}{\pgfqpoint{7.094825in}{2.058303in}}{\pgfqpoint{7.098732in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{2.066117in}}{\pgfqpoint{7.104834in}{2.071416in}}{\pgfqpoint{7.104834in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{2.082466in}}{\pgfqpoint{7.102639in}{2.087766in}}{\pgfqpoint{7.098732in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{2.095579in}}{\pgfqpoint{7.089526in}{2.097774in}}{\pgfqpoint{7.084001in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{2.097774in}}{\pgfqpoint{7.073176in}{2.095579in}}{\pgfqpoint{7.069269in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{2.087766in}}{\pgfqpoint{7.063168in}{2.082466in}}{\pgfqpoint{7.063168in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{2.071416in}}{\pgfqpoint{7.065363in}{2.066117in}}{\pgfqpoint{7.069269in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{2.058303in}}{\pgfqpoint{7.078476in}{2.056108in}}{\pgfqpoint{7.084001in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.075080in}}{\pgfqpoint{8.688522in}{2.077275in}}{\pgfqpoint{8.692429in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.085089in}}{\pgfqpoint{8.698530in}{2.090388in}}{\pgfqpoint{8.698530in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.101438in}}{\pgfqpoint{8.696335in}{2.106738in}}{\pgfqpoint{8.692429in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.114551in}}{\pgfqpoint{8.683222in}{2.116747in}}{\pgfqpoint{8.677697in}{2.116747in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.116747in}}{\pgfqpoint{8.666873in}{2.114551in}}{\pgfqpoint{8.662966in}{2.110645in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.106738in}}{\pgfqpoint{8.656864in}{2.101438in}}{\pgfqpoint{8.656864in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.090388in}}{\pgfqpoint{8.659059in}{2.085089in}}{\pgfqpoint{8.662966in}{2.081182in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.077275in}}{\pgfqpoint{8.672172in}{2.075080in}}{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.075080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.592853in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.592853in}}{\pgfqpoint{11.875914in}{3.595048in}}{\pgfqpoint{11.879821in}{3.598955in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.602862in}}{\pgfqpoint{11.885923in}{3.608162in}}{\pgfqpoint{11.885923in}{3.613687in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.619212in}}{\pgfqpoint{11.883728in}{3.624511in}}{\pgfqpoint{11.879821in}{3.628418in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.632325in}}{\pgfqpoint{11.870615in}{3.634520in}}{\pgfqpoint{11.865090in}{3.634520in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.634520in}}{\pgfqpoint{11.854265in}{3.632325in}}{\pgfqpoint{11.850358in}{3.628418in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.624511in}}{\pgfqpoint{11.844256in}{3.619212in}}{\pgfqpoint{11.844256in}{3.613687in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.608162in}}{\pgfqpoint{11.846451in}{3.602862in}}{\pgfqpoint{11.850358in}{3.598955in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.595048in}}{\pgfqpoint{11.859564in}{3.592853in}}{\pgfqpoint{11.865090in}{3.592853in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.592853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.530412in}}{\pgfqpoint{8.688522in}{2.532607in}}{\pgfqpoint{8.692429in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.540421in}}{\pgfqpoint{8.698530in}{2.545720in}}{\pgfqpoint{8.698530in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.556770in}}{\pgfqpoint{8.696335in}{2.562070in}}{\pgfqpoint{8.692429in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.569884in}}{\pgfqpoint{8.683222in}{2.572079in}}{\pgfqpoint{8.677697in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.572079in}}{\pgfqpoint{8.666873in}{2.569884in}}{\pgfqpoint{8.662966in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.562070in}}{\pgfqpoint{8.656864in}{2.556770in}}{\pgfqpoint{8.656864in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.545720in}}{\pgfqpoint{8.659059in}{2.540421in}}{\pgfqpoint{8.662966in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.532607in}}{\pgfqpoint{8.672172in}{2.530412in}}{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.710648in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.710648in}}{\pgfqpoint{9.883794in}{2.712843in}}{\pgfqpoint{9.887701in}{2.716750in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.720656in}}{\pgfqpoint{9.893803in}{2.725956in}}{\pgfqpoint{9.893803in}{2.731481in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.737006in}}{\pgfqpoint{9.891607in}{2.742305in}}{\pgfqpoint{9.887701in}{2.746212in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.750119in}}{\pgfqpoint{9.878494in}{2.752314in}}{\pgfqpoint{9.872969in}{2.752314in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.752314in}}{\pgfqpoint{9.862145in}{2.750119in}}{\pgfqpoint{9.858238in}{2.746212in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.742305in}}{\pgfqpoint{9.852136in}{2.737006in}}{\pgfqpoint{9.852136in}{2.731481in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.725956in}}{\pgfqpoint{9.854331in}{2.720656in}}{\pgfqpoint{9.858238in}{2.716750in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.712843in}}{\pgfqpoint{9.867444in}{2.710648in}}{\pgfqpoint{9.872969in}{2.710648in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.710648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.739106in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.739106in}}{\pgfqpoint{9.485370in}{2.741301in}}{\pgfqpoint{9.489277in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.749115in}}{\pgfqpoint{9.495379in}{2.754414in}}{\pgfqpoint{9.495379in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.765464in}}{\pgfqpoint{9.493183in}{2.770764in}}{\pgfqpoint{9.489277in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.778577in}}{\pgfqpoint{9.480070in}{2.780772in}}{\pgfqpoint{9.474545in}{2.780772in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.780772in}}{\pgfqpoint{9.463721in}{2.778577in}}{\pgfqpoint{9.459814in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.770764in}}{\pgfqpoint{9.453712in}{2.765464in}}{\pgfqpoint{9.453712in}{2.759939in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.754414in}}{\pgfqpoint{9.455907in}{2.749115in}}{\pgfqpoint{9.459814in}{2.745208in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.741301in}}{\pgfqpoint{9.469020in}{2.739106in}}{\pgfqpoint{9.474545in}{2.739106in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.573881in}}{\pgfqpoint{11.079066in}{3.576076in}}{\pgfqpoint{11.082973in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.583890in}}{\pgfqpoint{11.089075in}{3.589189in}}{\pgfqpoint{11.089075in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.600240in}}{\pgfqpoint{11.086880in}{3.605539in}}{\pgfqpoint{11.082973in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.613353in}}{\pgfqpoint{11.073767in}{3.615548in}}{\pgfqpoint{11.068241in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.615548in}}{\pgfqpoint{11.057417in}{3.613353in}}{\pgfqpoint{11.053510in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.605539in}}{\pgfqpoint{11.047408in}{3.600240in}}{\pgfqpoint{11.047408in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.589189in}}{\pgfqpoint{11.049603in}{3.583890in}}{\pgfqpoint{11.053510in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.576076in}}{\pgfqpoint{11.062716in}{3.573881in}}{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.260840in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.260840in}}{\pgfqpoint{9.883794in}{3.263036in}}{\pgfqpoint{9.887701in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.270849in}}{\pgfqpoint{9.893803in}{3.276149in}}{\pgfqpoint{9.893803in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.287199in}}{\pgfqpoint{9.891607in}{3.292498in}}{\pgfqpoint{9.887701in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.300312in}}{\pgfqpoint{9.878494in}{3.302507in}}{\pgfqpoint{9.872969in}{3.302507in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.302507in}}{\pgfqpoint{9.862145in}{3.300312in}}{\pgfqpoint{9.858238in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.292498in}}{\pgfqpoint{9.852136in}{3.287199in}}{\pgfqpoint{9.852136in}{3.281674in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.276149in}}{\pgfqpoint{9.854331in}{3.270849in}}{\pgfqpoint{9.858238in}{3.266942in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.263036in}}{\pgfqpoint{9.867444in}{3.260840in}}{\pgfqpoint{9.872969in}{3.260840in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.260840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.202360in}}{\pgfqpoint{7.094825in}{1.204555in}}{\pgfqpoint{7.098732in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.212369in}}{\pgfqpoint{7.104834in}{1.217668in}}{\pgfqpoint{7.104834in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.228719in}}{\pgfqpoint{7.102639in}{1.234018in}}{\pgfqpoint{7.098732in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.241832in}}{\pgfqpoint{7.089526in}{1.244027in}}{\pgfqpoint{7.084001in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.244027in}}{\pgfqpoint{7.073176in}{1.241832in}}{\pgfqpoint{7.069269in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.234018in}}{\pgfqpoint{7.063168in}{1.228719in}}{\pgfqpoint{7.063168in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.217668in}}{\pgfqpoint{7.065363in}{1.212369in}}{\pgfqpoint{7.069269in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.204555in}}{\pgfqpoint{7.078476in}{1.202360in}}{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.573881in}}{\pgfqpoint{10.680642in}{3.576076in}}{\pgfqpoint{10.684549in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.583890in}}{\pgfqpoint{10.690651in}{3.589189in}}{\pgfqpoint{10.690651in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.600240in}}{\pgfqpoint{10.688456in}{3.605539in}}{\pgfqpoint{10.684549in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.613353in}}{\pgfqpoint{10.675342in}{3.615548in}}{\pgfqpoint{10.669817in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.615548in}}{\pgfqpoint{10.658993in}{3.613353in}}{\pgfqpoint{10.655086in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.605539in}}{\pgfqpoint{10.648984in}{3.600240in}}{\pgfqpoint{10.648984in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.589189in}}{\pgfqpoint{10.651179in}{3.583890in}}{\pgfqpoint{10.655086in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.576076in}}{\pgfqpoint{10.664292in}{3.573881in}}{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.207885in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.207885in}}{\pgfqpoint{9.086946in}{2.210080in}}{\pgfqpoint{9.090853in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.217894in}}{\pgfqpoint{9.096954in}{2.223193in}}{\pgfqpoint{9.096954in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.234244in}}{\pgfqpoint{9.094759in}{2.239543in}}{\pgfqpoint{9.090853in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.247357in}}{\pgfqpoint{9.081646in}{2.249552in}}{\pgfqpoint{9.076121in}{2.249552in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.249552in}}{\pgfqpoint{9.065297in}{2.247357in}}{\pgfqpoint{9.061390in}{2.243450in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.239543in}}{\pgfqpoint{9.055288in}{2.234244in}}{\pgfqpoint{9.055288in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.223193in}}{\pgfqpoint{9.057483in}{2.217894in}}{\pgfqpoint{9.061390in}{2.213987in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.210080in}}{\pgfqpoint{9.070596in}{2.207885in}}{\pgfqpoint{9.076121in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.207885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{1.012639in}}{\pgfqpoint{5.899553in}{1.014834in}}{\pgfqpoint{5.903460in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{1.022647in}}{\pgfqpoint{5.909562in}{1.027947in}}{\pgfqpoint{5.909562in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{1.038997in}}{\pgfqpoint{5.907367in}{1.044296in}}{\pgfqpoint{5.903460in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{1.052110in}}{\pgfqpoint{5.894254in}{1.054305in}}{\pgfqpoint{5.888729in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{1.054305in}}{\pgfqpoint{5.877904in}{1.052110in}}{\pgfqpoint{5.873997in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{1.044296in}}{\pgfqpoint{5.867895in}{1.038997in}}{\pgfqpoint{5.867895in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{1.027947in}}{\pgfqpoint{5.870091in}{1.022647in}}{\pgfqpoint{5.873997in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{1.014834in}}{\pgfqpoint{5.883204in}{1.012639in}}{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.909855in}}{\pgfqpoint{10.282218in}{2.912050in}}{\pgfqpoint{10.286125in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.919864in}}{\pgfqpoint{10.292227in}{2.925164in}}{\pgfqpoint{10.292227in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.936214in}}{\pgfqpoint{10.290032in}{2.941513in}}{\pgfqpoint{10.286125in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.949327in}}{\pgfqpoint{10.276918in}{2.951522in}}{\pgfqpoint{10.271393in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.951522in}}{\pgfqpoint{10.260569in}{2.949327in}}{\pgfqpoint{10.256662in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.941513in}}{\pgfqpoint{10.250560in}{2.936214in}}{\pgfqpoint{10.250560in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.925164in}}{\pgfqpoint{10.252755in}{2.919864in}}{\pgfqpoint{10.256662in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.912050in}}{\pgfqpoint{10.265868in}{2.909855in}}{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{1.999191in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{1.999191in}}{\pgfqpoint{9.883794in}{2.001386in}}{\pgfqpoint{9.887701in}{2.005293in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.009200in}}{\pgfqpoint{9.893803in}{2.014500in}}{\pgfqpoint{9.893803in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.025550in}}{\pgfqpoint{9.891607in}{2.030849in}}{\pgfqpoint{9.887701in}{2.034756in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.038663in}}{\pgfqpoint{9.878494in}{2.040858in}}{\pgfqpoint{9.872969in}{2.040858in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.040858in}}{\pgfqpoint{9.862145in}{2.038663in}}{\pgfqpoint{9.858238in}{2.034756in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.030849in}}{\pgfqpoint{9.852136in}{2.025550in}}{\pgfqpoint{9.852136in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.014500in}}{\pgfqpoint{9.854331in}{2.009200in}}{\pgfqpoint{9.858238in}{2.005293in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.001386in}}{\pgfqpoint{9.867444in}{1.999191in}}{\pgfqpoint{9.872969in}{1.999191in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{1.999191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.928827in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.928827in}}{\pgfqpoint{10.282218in}{2.931023in}}{\pgfqpoint{10.286125in}{2.934929in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.938836in}}{\pgfqpoint{10.292227in}{2.944136in}}{\pgfqpoint{10.292227in}{2.949661in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.955186in}}{\pgfqpoint{10.290032in}{2.960485in}}{\pgfqpoint{10.286125in}{2.964392in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.968299in}}{\pgfqpoint{10.276918in}{2.970494in}}{\pgfqpoint{10.271393in}{2.970494in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.970494in}}{\pgfqpoint{10.260569in}{2.968299in}}{\pgfqpoint{10.256662in}{2.964392in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.960485in}}{\pgfqpoint{10.250560in}{2.955186in}}{\pgfqpoint{10.250560in}{2.949661in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.944136in}}{\pgfqpoint{10.252755in}{2.938836in}}{\pgfqpoint{10.256662in}{2.934929in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.931023in}}{\pgfqpoint{10.265868in}{2.928827in}}{\pgfqpoint{10.271393in}{2.928827in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.928827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.150969in}}{\pgfqpoint{8.688522in}{2.153164in}}{\pgfqpoint{8.692429in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.160977in}}{\pgfqpoint{8.698530in}{2.166277in}}{\pgfqpoint{8.698530in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.177327in}}{\pgfqpoint{8.696335in}{2.182627in}}{\pgfqpoint{8.692429in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.190440in}}{\pgfqpoint{8.683222in}{2.192635in}}{\pgfqpoint{8.677697in}{2.192635in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.192635in}}{\pgfqpoint{8.666873in}{2.190440in}}{\pgfqpoint{8.662966in}{2.186533in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.182627in}}{\pgfqpoint{8.656864in}{2.177327in}}{\pgfqpoint{8.656864in}{2.171802in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.166277in}}{\pgfqpoint{8.659059in}{2.160977in}}{\pgfqpoint{8.662966in}{2.157071in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.153164in}}{\pgfqpoint{8.672172in}{2.150969in}}{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.150969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.625273in}}{\pgfqpoint{9.485370in}{2.627468in}}{\pgfqpoint{9.489277in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.635282in}}{\pgfqpoint{9.495379in}{2.640581in}}{\pgfqpoint{9.495379in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.651631in}}{\pgfqpoint{9.493183in}{2.656931in}}{\pgfqpoint{9.489277in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.664744in}}{\pgfqpoint{9.480070in}{2.666939in}}{\pgfqpoint{9.474545in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.666939in}}{\pgfqpoint{9.463721in}{2.664744in}}{\pgfqpoint{9.459814in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.656931in}}{\pgfqpoint{9.453712in}{2.651631in}}{\pgfqpoint{9.453712in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.640581in}}{\pgfqpoint{9.455907in}{2.635282in}}{\pgfqpoint{9.459814in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.627468in}}{\pgfqpoint{9.469020in}{2.625273in}}{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.814994in}}{\pgfqpoint{9.086946in}{2.817190in}}{\pgfqpoint{9.090853in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.825003in}}{\pgfqpoint{9.096954in}{2.830303in}}{\pgfqpoint{9.096954in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.841353in}}{\pgfqpoint{9.094759in}{2.846652in}}{\pgfqpoint{9.090853in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.854466in}}{\pgfqpoint{9.081646in}{2.856661in}}{\pgfqpoint{9.076121in}{2.856661in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.856661in}}{\pgfqpoint{9.065297in}{2.854466in}}{\pgfqpoint{9.061390in}{2.850559in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.846652in}}{\pgfqpoint{9.055288in}{2.841353in}}{\pgfqpoint{9.055288in}{2.835828in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.830303in}}{\pgfqpoint{9.057483in}{2.825003in}}{\pgfqpoint{9.061390in}{2.821096in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.817190in}}{\pgfqpoint{9.070596in}{2.814994in}}{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.814994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.289299in}}{\pgfqpoint{9.086946in}{3.291494in}}{\pgfqpoint{9.090853in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.299307in}}{\pgfqpoint{9.096954in}{3.304607in}}{\pgfqpoint{9.096954in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.315657in}}{\pgfqpoint{9.094759in}{3.320957in}}{\pgfqpoint{9.090853in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.328770in}}{\pgfqpoint{9.081646in}{3.330965in}}{\pgfqpoint{9.076121in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.330965in}}{\pgfqpoint{9.065297in}{3.328770in}}{\pgfqpoint{9.061390in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.320957in}}{\pgfqpoint{9.055288in}{3.315657in}}{\pgfqpoint{9.055288in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.304607in}}{\pgfqpoint{9.057483in}{3.299307in}}{\pgfqpoint{9.061390in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.291494in}}{\pgfqpoint{9.070596in}{3.289299in}}{\pgfqpoint{9.076121in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.543859in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.543859in}}{\pgfqpoint{7.891674in}{1.546054in}}{\pgfqpoint{7.895580in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.553868in}}{\pgfqpoint{7.901682in}{1.559168in}}{\pgfqpoint{7.901682in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.570218in}}{\pgfqpoint{7.899487in}{1.575517in}}{\pgfqpoint{7.895580in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.583331in}}{\pgfqpoint{7.886374in}{1.585526in}}{\pgfqpoint{7.880849in}{1.585526in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.585526in}}{\pgfqpoint{7.870024in}{1.583331in}}{\pgfqpoint{7.866118in}{1.579424in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.575517in}}{\pgfqpoint{7.860016in}{1.570218in}}{\pgfqpoint{7.860016in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.559168in}}{\pgfqpoint{7.862211in}{1.553868in}}{\pgfqpoint{7.866118in}{1.549961in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.546054in}}{\pgfqpoint{7.875324in}{1.543859in}}{\pgfqpoint{7.880849in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.543859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.365187in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.365187in}}{\pgfqpoint{10.282218in}{3.367382in}}{\pgfqpoint{10.286125in}{3.371289in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.375196in}}{\pgfqpoint{10.292227in}{3.380496in}}{\pgfqpoint{10.292227in}{3.386021in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.391546in}}{\pgfqpoint{10.290032in}{3.396845in}}{\pgfqpoint{10.286125in}{3.400752in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.404659in}}{\pgfqpoint{10.276918in}{3.406854in}}{\pgfqpoint{10.271393in}{3.406854in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.406854in}}{\pgfqpoint{10.260569in}{3.404659in}}{\pgfqpoint{10.256662in}{3.400752in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.396845in}}{\pgfqpoint{10.250560in}{3.391546in}}{\pgfqpoint{10.250560in}{3.386021in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.380496in}}{\pgfqpoint{10.252755in}{3.375196in}}{\pgfqpoint{10.256662in}{3.371289in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.367382in}}{\pgfqpoint{10.265868in}{3.365187in}}{\pgfqpoint{10.271393in}{3.365187in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.365187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.217371in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.217371in}}{\pgfqpoint{8.290098in}{2.219566in}}{\pgfqpoint{8.294004in}{2.223473in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.227380in}}{\pgfqpoint{8.300106in}{2.232679in}}{\pgfqpoint{8.300106in}{2.238205in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.243730in}}{\pgfqpoint{8.297911in}{2.249029in}}{\pgfqpoint{8.294004in}{2.252936in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.256843in}}{\pgfqpoint{8.284798in}{2.259038in}}{\pgfqpoint{8.279273in}{2.259038in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.259038in}}{\pgfqpoint{8.268448in}{2.256843in}}{\pgfqpoint{8.264542in}{2.252936in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.249029in}}{\pgfqpoint{8.258440in}{2.243730in}}{\pgfqpoint{8.258440in}{2.238205in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.232679in}}{\pgfqpoint{8.260635in}{2.227380in}}{\pgfqpoint{8.264542in}{2.223473in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.219566in}}{\pgfqpoint{8.273748in}{2.217371in}}{\pgfqpoint{8.279273in}{2.217371in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.217371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.403132in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.403132in}}{\pgfqpoint{9.883794in}{3.405327in}}{\pgfqpoint{9.887701in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.413140in}}{\pgfqpoint{9.893803in}{3.418440in}}{\pgfqpoint{9.893803in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.429490in}}{\pgfqpoint{9.891607in}{3.434790in}}{\pgfqpoint{9.887701in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.442603in}}{\pgfqpoint{9.878494in}{3.444798in}}{\pgfqpoint{9.872969in}{3.444798in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.444798in}}{\pgfqpoint{9.862145in}{3.442603in}}{\pgfqpoint{9.858238in}{3.438696in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.434790in}}{\pgfqpoint{9.852136in}{3.429490in}}{\pgfqpoint{9.852136in}{3.423965in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.418440in}}{\pgfqpoint{9.854331in}{3.413140in}}{\pgfqpoint{9.858238in}{3.409234in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.405327in}}{\pgfqpoint{9.867444in}{3.403132in}}{\pgfqpoint{9.872969in}{3.403132in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.403132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{2.245829in}}{\pgfqpoint{7.891674in}{2.248025in}}{\pgfqpoint{7.895580in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{2.255838in}}{\pgfqpoint{7.901682in}{2.261138in}}{\pgfqpoint{7.901682in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{2.272188in}}{\pgfqpoint{7.899487in}{2.277487in}}{\pgfqpoint{7.895580in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.285301in}}{\pgfqpoint{7.886374in}{2.287496in}}{\pgfqpoint{7.880849in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.287496in}}{\pgfqpoint{7.870024in}{2.285301in}}{\pgfqpoint{7.866118in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{2.277487in}}{\pgfqpoint{7.860016in}{2.272188in}}{\pgfqpoint{7.860016in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{2.261138in}}{\pgfqpoint{7.862211in}{2.255838in}}{\pgfqpoint{7.866118in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{2.248025in}}{\pgfqpoint{7.875324in}{2.245829in}}{\pgfqpoint{7.880849in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.393646in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.393646in}}{\pgfqpoint{10.680642in}{3.395841in}}{\pgfqpoint{10.684549in}{3.399748in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.403654in}}{\pgfqpoint{10.690651in}{3.408954in}}{\pgfqpoint{10.690651in}{3.414479in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.420004in}}{\pgfqpoint{10.688456in}{3.425304in}}{\pgfqpoint{10.684549in}{3.429210in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.433117in}}{\pgfqpoint{10.675342in}{3.435312in}}{\pgfqpoint{10.669817in}{3.435312in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.435312in}}{\pgfqpoint{10.658993in}{3.433117in}}{\pgfqpoint{10.655086in}{3.429210in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.425304in}}{\pgfqpoint{10.648984in}{3.420004in}}{\pgfqpoint{10.648984in}{3.414479in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.408954in}}{\pgfqpoint{10.651179in}{3.403654in}}{\pgfqpoint{10.655086in}{3.399748in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.395841in}}{\pgfqpoint{10.664292in}{3.393646in}}{\pgfqpoint{10.669817in}{3.393646in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.393646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{2.720134in}}{\pgfqpoint{10.680642in}{2.722329in}}{\pgfqpoint{10.684549in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{2.730142in}}{\pgfqpoint{10.690651in}{2.735442in}}{\pgfqpoint{10.690651in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{2.746492in}}{\pgfqpoint{10.688456in}{2.751792in}}{\pgfqpoint{10.684549in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{2.759605in}}{\pgfqpoint{10.675342in}{2.761800in}}{\pgfqpoint{10.669817in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{2.761800in}}{\pgfqpoint{10.658993in}{2.759605in}}{\pgfqpoint{10.655086in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{2.751792in}}{\pgfqpoint{10.648984in}{2.746492in}}{\pgfqpoint{10.648984in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{2.735442in}}{\pgfqpoint{10.651179in}{2.730142in}}{\pgfqpoint{10.655086in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{2.722329in}}{\pgfqpoint{10.664292in}{2.720134in}}{\pgfqpoint{10.669817in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{3.384160in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{3.384160in}}{\pgfqpoint{9.086946in}{3.386355in}}{\pgfqpoint{9.090853in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{3.394168in}}{\pgfqpoint{9.096954in}{3.399468in}}{\pgfqpoint{9.096954in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{3.410518in}}{\pgfqpoint{9.094759in}{3.415817in}}{\pgfqpoint{9.090853in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{3.423631in}}{\pgfqpoint{9.081646in}{3.425826in}}{\pgfqpoint{9.076121in}{3.425826in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{3.425826in}}{\pgfqpoint{9.065297in}{3.423631in}}{\pgfqpoint{9.061390in}{3.419724in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{3.415817in}}{\pgfqpoint{9.055288in}{3.410518in}}{\pgfqpoint{9.055288in}{3.404993in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{3.399468in}}{\pgfqpoint{9.057483in}{3.394168in}}{\pgfqpoint{9.061390in}{3.390261in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{3.386355in}}{\pgfqpoint{9.070596in}{3.384160in}}{\pgfqpoint{9.076121in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{3.384160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.245829in}}{\pgfqpoint{9.086946in}{2.248025in}}{\pgfqpoint{9.090853in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.255838in}}{\pgfqpoint{9.096954in}{2.261138in}}{\pgfqpoint{9.096954in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.272188in}}{\pgfqpoint{9.094759in}{2.277487in}}{\pgfqpoint{9.090853in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.285301in}}{\pgfqpoint{9.081646in}{2.287496in}}{\pgfqpoint{9.076121in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.287496in}}{\pgfqpoint{9.065297in}{2.285301in}}{\pgfqpoint{9.061390in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.277487in}}{\pgfqpoint{9.055288in}{2.272188in}}{\pgfqpoint{9.055288in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.261138in}}{\pgfqpoint{9.057483in}{2.255838in}}{\pgfqpoint{9.061390in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.248025in}}{\pgfqpoint{9.070596in}{2.245829in}}{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.581804in}}{\pgfqpoint{8.688522in}{1.583999in}}{\pgfqpoint{8.692429in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.591812in}}{\pgfqpoint{8.698530in}{1.597112in}}{\pgfqpoint{8.698530in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.608162in}}{\pgfqpoint{8.696335in}{1.613461in}}{\pgfqpoint{8.692429in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.621275in}}{\pgfqpoint{8.683222in}{1.623470in}}{\pgfqpoint{8.677697in}{1.623470in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.623470in}}{\pgfqpoint{8.666873in}{1.621275in}}{\pgfqpoint{8.662966in}{1.617368in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.613461in}}{\pgfqpoint{8.656864in}{1.608162in}}{\pgfqpoint{8.656864in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.597112in}}{\pgfqpoint{8.659059in}{1.591812in}}{\pgfqpoint{8.662966in}{1.587906in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.583999in}}{\pgfqpoint{8.672172in}{1.581804in}}{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.581804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.486943in}}{\pgfqpoint{7.493250in}{1.489138in}}{\pgfqpoint{7.497156in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.496951in}}{\pgfqpoint{7.503258in}{1.502251in}}{\pgfqpoint{7.503258in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.513301in}}{\pgfqpoint{7.501063in}{1.518601in}}{\pgfqpoint{7.497156in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.526414in}}{\pgfqpoint{7.487950in}{1.528609in}}{\pgfqpoint{7.482425in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.528609in}}{\pgfqpoint{7.471600in}{1.526414in}}{\pgfqpoint{7.467694in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.518601in}}{\pgfqpoint{7.461592in}{1.513301in}}{\pgfqpoint{7.461592in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.502251in}}{\pgfqpoint{7.463787in}{1.496951in}}{\pgfqpoint{7.467694in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.489138in}}{\pgfqpoint{7.476900in}{1.486943in}}{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.611826in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.611826in}}{\pgfqpoint{10.282218in}{3.614021in}}{\pgfqpoint{10.286125in}{3.617927in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.621834in}}{\pgfqpoint{10.292227in}{3.627134in}}{\pgfqpoint{10.292227in}{3.632659in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.638184in}}{\pgfqpoint{10.290032in}{3.643483in}}{\pgfqpoint{10.286125in}{3.647390in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.651297in}}{\pgfqpoint{10.276918in}{3.653492in}}{\pgfqpoint{10.271393in}{3.653492in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.653492in}}{\pgfqpoint{10.260569in}{3.651297in}}{\pgfqpoint{10.256662in}{3.647390in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.643483in}}{\pgfqpoint{10.250560in}{3.638184in}}{\pgfqpoint{10.250560in}{3.632659in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.627134in}}{\pgfqpoint{10.252755in}{3.621834in}}{\pgfqpoint{10.256662in}{3.617927in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.614021in}}{\pgfqpoint{10.265868in}{3.611826in}}{\pgfqpoint{10.271393in}{3.611826in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.611826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.065594in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.065594in}}{\pgfqpoint{9.485370in}{2.067789in}}{\pgfqpoint{9.489277in}{2.071696in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.075603in}}{\pgfqpoint{9.495379in}{2.080902in}}{\pgfqpoint{9.495379in}{2.086427in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.091952in}}{\pgfqpoint{9.493183in}{2.097252in}}{\pgfqpoint{9.489277in}{2.101159in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.105065in}}{\pgfqpoint{9.480070in}{2.107261in}}{\pgfqpoint{9.474545in}{2.107261in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.107261in}}{\pgfqpoint{9.463721in}{2.105065in}}{\pgfqpoint{9.459814in}{2.101159in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.097252in}}{\pgfqpoint{9.453712in}{2.091952in}}{\pgfqpoint{9.453712in}{2.086427in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.080902in}}{\pgfqpoint{9.455907in}{2.075603in}}{\pgfqpoint{9.459814in}{2.071696in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.067789in}}{\pgfqpoint{9.469020in}{2.065594in}}{\pgfqpoint{9.474545in}{2.065594in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.065594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.486943in}}{\pgfqpoint{7.493250in}{1.489138in}}{\pgfqpoint{7.497156in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.496951in}}{\pgfqpoint{7.503258in}{1.502251in}}{\pgfqpoint{7.503258in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.513301in}}{\pgfqpoint{7.501063in}{1.518601in}}{\pgfqpoint{7.497156in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.526414in}}{\pgfqpoint{7.487950in}{1.528609in}}{\pgfqpoint{7.482425in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.528609in}}{\pgfqpoint{7.471600in}{1.526414in}}{\pgfqpoint{7.467694in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.518601in}}{\pgfqpoint{7.461592in}{1.513301in}}{\pgfqpoint{7.461592in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.502251in}}{\pgfqpoint{7.463787in}{1.496951in}}{\pgfqpoint{7.467694in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.489138in}}{\pgfqpoint{7.476900in}{1.486943in}}{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.538334in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.538334in}}{\pgfqpoint{4.704281in}{0.540529in}}{\pgfqpoint{4.708188in}{0.544436in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.548343in}}{\pgfqpoint{4.714290in}{0.553643in}}{\pgfqpoint{4.714290in}{0.559168in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.564693in}}{\pgfqpoint{4.712095in}{0.569992in}}{\pgfqpoint{4.708188in}{0.573899in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.577806in}}{\pgfqpoint{4.698982in}{0.580001in}}{\pgfqpoint{4.693457in}{0.580001in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.580001in}}{\pgfqpoint{4.682632in}{0.577806in}}{\pgfqpoint{4.678725in}{0.573899in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.569992in}}{\pgfqpoint{4.672623in}{0.564693in}}{\pgfqpoint{4.672623in}{0.559168in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.553643in}}{\pgfqpoint{4.674818in}{0.548343in}}{\pgfqpoint{4.678725in}{0.544436in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.540529in}}{\pgfqpoint{4.687931in}{0.538334in}}{\pgfqpoint{4.693457in}{0.538334in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.538334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.538334in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.538334in}}{\pgfqpoint{4.704281in}{0.540529in}}{\pgfqpoint{4.708188in}{0.544436in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.548343in}}{\pgfqpoint{4.714290in}{0.553643in}}{\pgfqpoint{4.714290in}{0.559168in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.564693in}}{\pgfqpoint{4.712095in}{0.569992in}}{\pgfqpoint{4.708188in}{0.573899in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.577806in}}{\pgfqpoint{4.698982in}{0.580001in}}{\pgfqpoint{4.693457in}{0.580001in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.580001in}}{\pgfqpoint{4.682632in}{0.577806in}}{\pgfqpoint{4.678725in}{0.573899in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.569992in}}{\pgfqpoint{4.672623in}{0.564693in}}{\pgfqpoint{4.672623in}{0.559168in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.553643in}}{\pgfqpoint{4.674818in}{0.548343in}}{\pgfqpoint{4.678725in}{0.544436in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.540529in}}{\pgfqpoint{4.687931in}{0.538334in}}{\pgfqpoint{4.693457in}{0.538334in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.538334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865090in}{3.289299in}}%
\pgfpathcurveto{\pgfqpoint{11.870615in}{3.289299in}}{\pgfqpoint{11.875914in}{3.291494in}}{\pgfqpoint{11.879821in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{11.883728in}{3.299307in}}{\pgfqpoint{11.885923in}{3.304607in}}{\pgfqpoint{11.885923in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{11.885923in}{3.315657in}}{\pgfqpoint{11.883728in}{3.320957in}}{\pgfqpoint{11.879821in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{11.875914in}{3.328770in}}{\pgfqpoint{11.870615in}{3.330965in}}{\pgfqpoint{11.865090in}{3.330965in}}%
\pgfpathcurveto{\pgfqpoint{11.859564in}{3.330965in}}{\pgfqpoint{11.854265in}{3.328770in}}{\pgfqpoint{11.850358in}{3.324863in}}%
\pgfpathcurveto{\pgfqpoint{11.846451in}{3.320957in}}{\pgfqpoint{11.844256in}{3.315657in}}{\pgfqpoint{11.844256in}{3.310132in}}%
\pgfpathcurveto{\pgfqpoint{11.844256in}{3.304607in}}{\pgfqpoint{11.846451in}{3.299307in}}{\pgfqpoint{11.850358in}{3.295401in}}%
\pgfpathcurveto{\pgfqpoint{11.854265in}{3.291494in}}{\pgfqpoint{11.859564in}{3.289299in}}{\pgfqpoint{11.865090in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{11.865090in}{3.289299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.596815in}}{\pgfqpoint{9.086946in}{2.599010in}}{\pgfqpoint{9.090853in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.606823in}}{\pgfqpoint{9.096954in}{2.612123in}}{\pgfqpoint{9.096954in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.623173in}}{\pgfqpoint{9.094759in}{2.628472in}}{\pgfqpoint{9.090853in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.636286in}}{\pgfqpoint{9.081646in}{2.638481in}}{\pgfqpoint{9.076121in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.638481in}}{\pgfqpoint{9.065297in}{2.636286in}}{\pgfqpoint{9.061390in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.628472in}}{\pgfqpoint{9.055288in}{2.623173in}}{\pgfqpoint{9.055288in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.612123in}}{\pgfqpoint{9.057483in}{2.606823in}}{\pgfqpoint{9.061390in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.599010in}}{\pgfqpoint{9.070596in}{2.596815in}}{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.202360in}}{\pgfqpoint{6.696401in}{1.204555in}}{\pgfqpoint{6.700308in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.212369in}}{\pgfqpoint{6.706410in}{1.217668in}}{\pgfqpoint{6.706410in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.228719in}}{\pgfqpoint{6.704215in}{1.234018in}}{\pgfqpoint{6.700308in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.241832in}}{\pgfqpoint{6.691102in}{1.244027in}}{\pgfqpoint{6.685577in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.244027in}}{\pgfqpoint{6.674752in}{1.241832in}}{\pgfqpoint{6.670845in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.234018in}}{\pgfqpoint{6.664743in}{1.228719in}}{\pgfqpoint{6.664743in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.217668in}}{\pgfqpoint{6.666939in}{1.212369in}}{\pgfqpoint{6.670845in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.204555in}}{\pgfqpoint{6.680052in}{1.202360in}}{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.771525in}}{\pgfqpoint{8.688522in}{1.773720in}}{\pgfqpoint{8.692429in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.781534in}}{\pgfqpoint{8.698530in}{1.786834in}}{\pgfqpoint{8.698530in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.797884in}}{\pgfqpoint{8.696335in}{1.803183in}}{\pgfqpoint{8.692429in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.810997in}}{\pgfqpoint{8.683222in}{1.813192in}}{\pgfqpoint{8.677697in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.813192in}}{\pgfqpoint{8.666873in}{1.810997in}}{\pgfqpoint{8.662966in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.803183in}}{\pgfqpoint{8.656864in}{1.797884in}}{\pgfqpoint{8.656864in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.786834in}}{\pgfqpoint{8.659059in}{1.781534in}}{\pgfqpoint{8.662966in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.773720in}}{\pgfqpoint{8.672172in}{1.771525in}}{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.724095in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.724095in}}{\pgfqpoint{7.094825in}{1.726290in}}{\pgfqpoint{7.098732in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.734104in}}{\pgfqpoint{7.104834in}{1.739403in}}{\pgfqpoint{7.104834in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.750453in}}{\pgfqpoint{7.102639in}{1.755753in}}{\pgfqpoint{7.098732in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.763566in}}{\pgfqpoint{7.089526in}{1.765762in}}{\pgfqpoint{7.084001in}{1.765762in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.765762in}}{\pgfqpoint{7.073176in}{1.763566in}}{\pgfqpoint{7.069269in}{1.759660in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.755753in}}{\pgfqpoint{7.063168in}{1.750453in}}{\pgfqpoint{7.063168in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.739403in}}{\pgfqpoint{7.065363in}{1.734104in}}{\pgfqpoint{7.069269in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.726290in}}{\pgfqpoint{7.078476in}{1.724095in}}{\pgfqpoint{7.084001in}{1.724095in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.724095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.278249in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.278249in}}{\pgfqpoint{7.493250in}{1.280444in}}{\pgfqpoint{7.497156in}{1.284351in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.288258in}}{\pgfqpoint{7.503258in}{1.293557in}}{\pgfqpoint{7.503258in}{1.299082in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.304607in}}{\pgfqpoint{7.501063in}{1.309907in}}{\pgfqpoint{7.497156in}{1.313814in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.317720in}}{\pgfqpoint{7.487950in}{1.319916in}}{\pgfqpoint{7.482425in}{1.319916in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.319916in}}{\pgfqpoint{7.471600in}{1.317720in}}{\pgfqpoint{7.467694in}{1.313814in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.309907in}}{\pgfqpoint{7.461592in}{1.304607in}}{\pgfqpoint{7.461592in}{1.299082in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.293557in}}{\pgfqpoint{7.463787in}{1.288258in}}{\pgfqpoint{7.467694in}{1.284351in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.280444in}}{\pgfqpoint{7.476900in}{1.278249in}}{\pgfqpoint{7.482425in}{1.278249in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.278249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.479020in}}{\pgfqpoint{10.680642in}{3.481215in}}{\pgfqpoint{10.684549in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.489029in}}{\pgfqpoint{10.690651in}{3.494329in}}{\pgfqpoint{10.690651in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.505379in}}{\pgfqpoint{10.688456in}{3.510678in}}{\pgfqpoint{10.684549in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.518492in}}{\pgfqpoint{10.675342in}{3.520687in}}{\pgfqpoint{10.669817in}{3.520687in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.520687in}}{\pgfqpoint{10.658993in}{3.518492in}}{\pgfqpoint{10.655086in}{3.514585in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.510678in}}{\pgfqpoint{10.648984in}{3.505379in}}{\pgfqpoint{10.648984in}{3.499854in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.494329in}}{\pgfqpoint{10.651179in}{3.489029in}}{\pgfqpoint{10.655086in}{3.485122in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.481215in}}{\pgfqpoint{10.664292in}{3.479020in}}{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.479020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.775486in}}{\pgfqpoint{5.899553in}{0.777682in}}{\pgfqpoint{5.903460in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.785495in}}{\pgfqpoint{5.909562in}{0.790795in}}{\pgfqpoint{5.909562in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.801845in}}{\pgfqpoint{5.907367in}{0.807144in}}{\pgfqpoint{5.903460in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.814958in}}{\pgfqpoint{5.894254in}{0.817153in}}{\pgfqpoint{5.888729in}{0.817153in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.817153in}}{\pgfqpoint{5.877904in}{0.814958in}}{\pgfqpoint{5.873997in}{0.811051in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.807144in}}{\pgfqpoint{5.867895in}{0.801845in}}{\pgfqpoint{5.867895in}{0.796320in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.790795in}}{\pgfqpoint{5.870091in}{0.785495in}}{\pgfqpoint{5.873997in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.777682in}}{\pgfqpoint{5.883204in}{0.775486in}}{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.775486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.961247in}}{\pgfqpoint{7.891674in}{1.963442in}}{\pgfqpoint{7.895580in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.971256in}}{\pgfqpoint{7.901682in}{1.976555in}}{\pgfqpoint{7.901682in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.987605in}}{\pgfqpoint{7.899487in}{1.992905in}}{\pgfqpoint{7.895580in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{2.000718in}}{\pgfqpoint{7.886374in}{2.002914in}}{\pgfqpoint{7.880849in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{2.002914in}}{\pgfqpoint{7.870024in}{2.000718in}}{\pgfqpoint{7.866118in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.992905in}}{\pgfqpoint{7.860016in}{1.987605in}}{\pgfqpoint{7.860016in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.976555in}}{\pgfqpoint{7.862211in}{1.971256in}}{\pgfqpoint{7.866118in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.963442in}}{\pgfqpoint{7.875324in}{1.961247in}}{\pgfqpoint{7.880849in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.292678in}{1.107499in}}{\pgfqpoint{6.297977in}{1.109695in}}{\pgfqpoint{6.301884in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.305791in}{1.117508in}}{\pgfqpoint{6.307986in}{1.122808in}}{\pgfqpoint{6.307986in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.307986in}{1.133858in}}{\pgfqpoint{6.305791in}{1.139157in}}{\pgfqpoint{6.301884in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.297977in}{1.146971in}}{\pgfqpoint{6.292678in}{1.149166in}}{\pgfqpoint{6.287153in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.281628in}{1.149166in}}{\pgfqpoint{6.276328in}{1.146971in}}{\pgfqpoint{6.272421in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.268515in}{1.139157in}}{\pgfqpoint{6.266319in}{1.133858in}}{\pgfqpoint{6.266319in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.266319in}{1.122808in}}{\pgfqpoint{6.268515in}{1.117508in}}{\pgfqpoint{6.272421in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.276328in}{1.109695in}}{\pgfqpoint{6.281628in}{1.107499in}}{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.287153in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{2.720134in}}{\pgfqpoint{10.282218in}{2.722329in}}{\pgfqpoint{10.286125in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{2.730142in}}{\pgfqpoint{10.292227in}{2.735442in}}{\pgfqpoint{10.292227in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{2.746492in}}{\pgfqpoint{10.290032in}{2.751792in}}{\pgfqpoint{10.286125in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{2.759605in}}{\pgfqpoint{10.276918in}{2.761800in}}{\pgfqpoint{10.271393in}{2.761800in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{2.761800in}}{\pgfqpoint{10.260569in}{2.759605in}}{\pgfqpoint{10.256662in}{2.755698in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{2.751792in}}{\pgfqpoint{10.250560in}{2.746492in}}{\pgfqpoint{10.250560in}{2.740967in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{2.735442in}}{\pgfqpoint{10.252755in}{2.730142in}}{\pgfqpoint{10.256662in}{2.726236in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{2.722329in}}{\pgfqpoint{10.265868in}{2.720134in}}{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{2.720134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.245829in}}{\pgfqpoint{9.086946in}{2.248025in}}{\pgfqpoint{9.090853in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.255838in}}{\pgfqpoint{9.096954in}{2.261138in}}{\pgfqpoint{9.096954in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.272188in}}{\pgfqpoint{9.094759in}{2.277487in}}{\pgfqpoint{9.090853in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.285301in}}{\pgfqpoint{9.081646in}{2.287496in}}{\pgfqpoint{9.076121in}{2.287496in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.287496in}}{\pgfqpoint{9.065297in}{2.285301in}}{\pgfqpoint{9.061390in}{2.281394in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.277487in}}{\pgfqpoint{9.055288in}{2.272188in}}{\pgfqpoint{9.055288in}{2.266663in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.261138in}}{\pgfqpoint{9.057483in}{2.255838in}}{\pgfqpoint{9.061390in}{2.251931in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.248025in}}{\pgfqpoint{9.070596in}{2.245829in}}{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.245829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.354138in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.354138in}}{\pgfqpoint{7.493250in}{1.356333in}}{\pgfqpoint{7.497156in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.364146in}}{\pgfqpoint{7.503258in}{1.369446in}}{\pgfqpoint{7.503258in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.380496in}}{\pgfqpoint{7.501063in}{1.385795in}}{\pgfqpoint{7.497156in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.393609in}}{\pgfqpoint{7.487950in}{1.395804in}}{\pgfqpoint{7.482425in}{1.395804in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.395804in}}{\pgfqpoint{7.471600in}{1.393609in}}{\pgfqpoint{7.467694in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.385795in}}{\pgfqpoint{7.461592in}{1.380496in}}{\pgfqpoint{7.461592in}{1.374971in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.369446in}}{\pgfqpoint{7.463787in}{1.364146in}}{\pgfqpoint{7.467694in}{1.360240in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.356333in}}{\pgfqpoint{7.476900in}{1.354138in}}{\pgfqpoint{7.482425in}{1.354138in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.354138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.909855in}}{\pgfqpoint{8.688522in}{2.912050in}}{\pgfqpoint{8.692429in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.919864in}}{\pgfqpoint{8.698530in}{2.925164in}}{\pgfqpoint{8.698530in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.936214in}}{\pgfqpoint{8.696335in}{2.941513in}}{\pgfqpoint{8.692429in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.949327in}}{\pgfqpoint{8.683222in}{2.951522in}}{\pgfqpoint{8.677697in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.951522in}}{\pgfqpoint{8.666873in}{2.949327in}}{\pgfqpoint{8.662966in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.941513in}}{\pgfqpoint{8.656864in}{2.936214in}}{\pgfqpoint{8.656864in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.925164in}}{\pgfqpoint{8.659059in}{2.919864in}}{\pgfqpoint{8.662966in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.912050in}}{\pgfqpoint{8.672172in}{2.909855in}}{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.709084in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.709084in}}{\pgfqpoint{5.899553in}{0.711279in}}{\pgfqpoint{5.903460in}{0.715186in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.719093in}}{\pgfqpoint{5.909562in}{0.724392in}}{\pgfqpoint{5.909562in}{0.729917in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.735442in}}{\pgfqpoint{5.907367in}{0.740742in}}{\pgfqpoint{5.903460in}{0.744649in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.748555in}}{\pgfqpoint{5.894254in}{0.750751in}}{\pgfqpoint{5.888729in}{0.750751in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.750751in}}{\pgfqpoint{5.877904in}{0.748555in}}{\pgfqpoint{5.873997in}{0.744649in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.740742in}}{\pgfqpoint{5.867895in}{0.735442in}}{\pgfqpoint{5.867895in}{0.729917in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.724392in}}{\pgfqpoint{5.870091in}{0.719093in}}{\pgfqpoint{5.873997in}{0.715186in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.711279in}}{\pgfqpoint{5.883204in}{0.709084in}}{\pgfqpoint{5.888729in}{0.709084in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.709084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.071119in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.071119in}}{\pgfqpoint{11.477490in}{3.073314in}}{\pgfqpoint{11.481397in}{3.077221in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.081128in}}{\pgfqpoint{11.487499in}{3.086427in}}{\pgfqpoint{11.487499in}{3.091952in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.097477in}}{\pgfqpoint{11.485304in}{3.102777in}}{\pgfqpoint{11.481397in}{3.106683in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.110590in}}{\pgfqpoint{11.472191in}{3.112785in}}{\pgfqpoint{11.466666in}{3.112785in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.112785in}}{\pgfqpoint{11.455841in}{3.110590in}}{\pgfqpoint{11.451934in}{3.106683in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.102777in}}{\pgfqpoint{11.445832in}{3.097477in}}{\pgfqpoint{11.445832in}{3.091952in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.086427in}}{\pgfqpoint{11.448027in}{3.081128in}}{\pgfqpoint{11.451934in}{3.077221in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.073314in}}{\pgfqpoint{11.461140in}{3.071119in}}{\pgfqpoint{11.466666in}{3.071119in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.071119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.056108in}}{\pgfqpoint{9.485370in}{2.058303in}}{\pgfqpoint{9.489277in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.066117in}}{\pgfqpoint{9.495379in}{2.071416in}}{\pgfqpoint{9.495379in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.082466in}}{\pgfqpoint{9.493183in}{2.087766in}}{\pgfqpoint{9.489277in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.095579in}}{\pgfqpoint{9.480070in}{2.097774in}}{\pgfqpoint{9.474545in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.097774in}}{\pgfqpoint{9.463721in}{2.095579in}}{\pgfqpoint{9.459814in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.087766in}}{\pgfqpoint{9.453712in}{2.082466in}}{\pgfqpoint{9.453712in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.071416in}}{\pgfqpoint{9.455907in}{2.066117in}}{\pgfqpoint{9.459814in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.058303in}}{\pgfqpoint{9.469020in}{2.056108in}}{\pgfqpoint{9.474545in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{3.194438in}}{\pgfqpoint{9.883794in}{3.196633in}}{\pgfqpoint{9.887701in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{3.204447in}}{\pgfqpoint{9.893803in}{3.209746in}}{\pgfqpoint{9.893803in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{3.220796in}}{\pgfqpoint{9.891607in}{3.226096in}}{\pgfqpoint{9.887701in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{3.233909in}}{\pgfqpoint{9.878494in}{3.236105in}}{\pgfqpoint{9.872969in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{3.236105in}}{\pgfqpoint{9.862145in}{3.233909in}}{\pgfqpoint{9.858238in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{3.226096in}}{\pgfqpoint{9.852136in}{3.220796in}}{\pgfqpoint{9.852136in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{3.209746in}}{\pgfqpoint{9.854331in}{3.204447in}}{\pgfqpoint{9.858238in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{3.196633in}}{\pgfqpoint{9.867444in}{3.194438in}}{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.654058in}{7.899535in}}%
\pgfpathcurveto{\pgfqpoint{14.659583in}{7.899535in}}{\pgfqpoint{14.664883in}{7.901731in}}{\pgfqpoint{14.668789in}{7.905637in}}%
\pgfpathcurveto{\pgfqpoint{14.672696in}{7.909544in}}{\pgfqpoint{14.674891in}{7.914844in}}{\pgfqpoint{14.674891in}{7.920369in}}%
\pgfpathcurveto{\pgfqpoint{14.674891in}{7.925894in}}{\pgfqpoint{14.672696in}{7.931193in}}{\pgfqpoint{14.668789in}{7.935100in}}%
\pgfpathcurveto{\pgfqpoint{14.664883in}{7.939007in}}{\pgfqpoint{14.659583in}{7.941202in}}{\pgfqpoint{14.654058in}{7.941202in}}%
\pgfpathcurveto{\pgfqpoint{14.648533in}{7.941202in}}{\pgfqpoint{14.643233in}{7.939007in}}{\pgfqpoint{14.639327in}{7.935100in}}%
\pgfpathcurveto{\pgfqpoint{14.635420in}{7.931193in}}{\pgfqpoint{14.633225in}{7.925894in}}{\pgfqpoint{14.633225in}{7.920369in}}%
\pgfpathcurveto{\pgfqpoint{14.633225in}{7.914844in}}{\pgfqpoint{14.635420in}{7.909544in}}{\pgfqpoint{14.639327in}{7.905637in}}%
\pgfpathcurveto{\pgfqpoint{14.643233in}{7.901731in}}{\pgfqpoint{14.648533in}{7.899535in}}{\pgfqpoint{14.654058in}{7.899535in}}%
\pgfpathlineto{\pgfqpoint{14.654058in}{7.899535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.340690in}}{\pgfqpoint{8.290098in}{2.342885in}}{\pgfqpoint{8.294004in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.350699in}}{\pgfqpoint{8.300106in}{2.355999in}}{\pgfqpoint{8.300106in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.367049in}}{\pgfqpoint{8.297911in}{2.372348in}}{\pgfqpoint{8.294004in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.380162in}}{\pgfqpoint{8.284798in}{2.382357in}}{\pgfqpoint{8.279273in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.382357in}}{\pgfqpoint{8.268448in}{2.380162in}}{\pgfqpoint{8.264542in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.372348in}}{\pgfqpoint{8.258440in}{2.367049in}}{\pgfqpoint{8.258440in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.355999in}}{\pgfqpoint{8.260635in}{2.350699in}}{\pgfqpoint{8.264542in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.342885in}}{\pgfqpoint{8.273748in}{2.340690in}}{\pgfqpoint{8.279273in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathcurveto{\pgfqpoint{7.487950in}{1.486943in}}{\pgfqpoint{7.493250in}{1.489138in}}{\pgfqpoint{7.497156in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.501063in}{1.496951in}}{\pgfqpoint{7.503258in}{1.502251in}}{\pgfqpoint{7.503258in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.503258in}{1.513301in}}{\pgfqpoint{7.501063in}{1.518601in}}{\pgfqpoint{7.497156in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.493250in}{1.526414in}}{\pgfqpoint{7.487950in}{1.528609in}}{\pgfqpoint{7.482425in}{1.528609in}}%
\pgfpathcurveto{\pgfqpoint{7.476900in}{1.528609in}}{\pgfqpoint{7.471600in}{1.526414in}}{\pgfqpoint{7.467694in}{1.522507in}}%
\pgfpathcurveto{\pgfqpoint{7.463787in}{1.518601in}}{\pgfqpoint{7.461592in}{1.513301in}}{\pgfqpoint{7.461592in}{1.507776in}}%
\pgfpathcurveto{\pgfqpoint{7.461592in}{1.502251in}}{\pgfqpoint{7.463787in}{1.496951in}}{\pgfqpoint{7.467694in}{1.493045in}}%
\pgfpathcurveto{\pgfqpoint{7.471600in}{1.489138in}}{\pgfqpoint{7.476900in}{1.486943in}}{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{7.482425in}{1.486943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.340690in}}{\pgfqpoint{9.485370in}{2.342885in}}{\pgfqpoint{9.489277in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.350699in}}{\pgfqpoint{9.495379in}{2.355999in}}{\pgfqpoint{9.495379in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.367049in}}{\pgfqpoint{9.493183in}{2.372348in}}{\pgfqpoint{9.489277in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.380162in}}{\pgfqpoint{9.480070in}{2.382357in}}{\pgfqpoint{9.474545in}{2.382357in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.382357in}}{\pgfqpoint{9.463721in}{2.380162in}}{\pgfqpoint{9.459814in}{2.376255in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.372348in}}{\pgfqpoint{9.453712in}{2.367049in}}{\pgfqpoint{9.453712in}{2.361524in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.355999in}}{\pgfqpoint{9.455907in}{2.350699in}}{\pgfqpoint{9.459814in}{2.346792in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.342885in}}{\pgfqpoint{9.469020in}{2.340690in}}{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.340690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{1.771525in}}{\pgfqpoint{8.290098in}{1.773720in}}{\pgfqpoint{8.294004in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{1.781534in}}{\pgfqpoint{8.300106in}{1.786834in}}{\pgfqpoint{8.300106in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{1.797884in}}{\pgfqpoint{8.297911in}{1.803183in}}{\pgfqpoint{8.294004in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{1.810997in}}{\pgfqpoint{8.284798in}{1.813192in}}{\pgfqpoint{8.279273in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{1.813192in}}{\pgfqpoint{8.268448in}{1.810997in}}{\pgfqpoint{8.264542in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{1.803183in}}{\pgfqpoint{8.258440in}{1.797884in}}{\pgfqpoint{8.258440in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{1.786834in}}{\pgfqpoint{8.260635in}{1.781534in}}{\pgfqpoint{8.264542in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{1.773720in}}{\pgfqpoint{8.273748in}{1.771525in}}{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{1.012639in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{1.012639in}}{\pgfqpoint{5.501129in}{1.014834in}}{\pgfqpoint{5.505036in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{1.022647in}}{\pgfqpoint{5.511138in}{1.027947in}}{\pgfqpoint{5.511138in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{1.038997in}}{\pgfqpoint{5.508943in}{1.044296in}}{\pgfqpoint{5.505036in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{1.052110in}}{\pgfqpoint{5.495830in}{1.054305in}}{\pgfqpoint{5.490305in}{1.054305in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{1.054305in}}{\pgfqpoint{5.479480in}{1.052110in}}{\pgfqpoint{5.475573in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{1.044296in}}{\pgfqpoint{5.469471in}{1.038997in}}{\pgfqpoint{5.469471in}{1.033472in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{1.027947in}}{\pgfqpoint{5.471666in}{1.022647in}}{\pgfqpoint{5.475573in}{1.018740in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{1.014834in}}{\pgfqpoint{5.484780in}{1.012639in}}{\pgfqpoint{5.490305in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{1.012639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.676664in}}{\pgfqpoint{7.891674in}{1.678860in}}{\pgfqpoint{7.895580in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.686673in}}{\pgfqpoint{7.901682in}{1.691973in}}{\pgfqpoint{7.901682in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.703023in}}{\pgfqpoint{7.899487in}{1.708322in}}{\pgfqpoint{7.895580in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.716136in}}{\pgfqpoint{7.886374in}{1.718331in}}{\pgfqpoint{7.880849in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.718331in}}{\pgfqpoint{7.870024in}{1.716136in}}{\pgfqpoint{7.866118in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.708322in}}{\pgfqpoint{7.860016in}{1.703023in}}{\pgfqpoint{7.860016in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.691973in}}{\pgfqpoint{7.862211in}{1.686673in}}{\pgfqpoint{7.866118in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.678860in}}{\pgfqpoint{7.875324in}{1.676664in}}{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693457in}{0.576279in}}%
\pgfpathcurveto{\pgfqpoint{4.698982in}{0.576279in}}{\pgfqpoint{4.704281in}{0.578474in}}{\pgfqpoint{4.708188in}{0.582381in}}%
\pgfpathcurveto{\pgfqpoint{4.712095in}{0.586287in}}{\pgfqpoint{4.714290in}{0.591587in}}{\pgfqpoint{4.714290in}{0.597112in}}%
\pgfpathcurveto{\pgfqpoint{4.714290in}{0.602637in}}{\pgfqpoint{4.712095in}{0.607937in}}{\pgfqpoint{4.708188in}{0.611843in}}%
\pgfpathcurveto{\pgfqpoint{4.704281in}{0.615750in}}{\pgfqpoint{4.698982in}{0.617945in}}{\pgfqpoint{4.693457in}{0.617945in}}%
\pgfpathcurveto{\pgfqpoint{4.687931in}{0.617945in}}{\pgfqpoint{4.682632in}{0.615750in}}{\pgfqpoint{4.678725in}{0.611843in}}%
\pgfpathcurveto{\pgfqpoint{4.674818in}{0.607937in}}{\pgfqpoint{4.672623in}{0.602637in}}{\pgfqpoint{4.672623in}{0.597112in}}%
\pgfpathcurveto{\pgfqpoint{4.672623in}{0.591587in}}{\pgfqpoint{4.674818in}{0.586287in}}{\pgfqpoint{4.678725in}{0.582381in}}%
\pgfpathcurveto{\pgfqpoint{4.682632in}{0.578474in}}{\pgfqpoint{4.687931in}{0.576279in}}{\pgfqpoint{4.693457in}{0.576279in}}%
\pgfpathlineto{\pgfqpoint{4.693457in}{0.576279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.833571in}{9.863155in}}%
\pgfpathcurveto{\pgfqpoint{19.839096in}{9.863155in}}{\pgfqpoint{19.844395in}{9.865350in}}{\pgfqpoint{19.848302in}{9.869257in}}%
\pgfpathcurveto{\pgfqpoint{19.852209in}{9.873164in}}{\pgfqpoint{19.854404in}{9.878463in}}{\pgfqpoint{19.854404in}{9.883988in}}%
\pgfpathcurveto{\pgfqpoint{19.854404in}{9.889513in}}{\pgfqpoint{19.852209in}{9.894813in}}{\pgfqpoint{19.848302in}{9.898720in}}%
\pgfpathcurveto{\pgfqpoint{19.844395in}{9.902626in}}{\pgfqpoint{19.839096in}{9.904821in}}{\pgfqpoint{19.833571in}{9.904821in}}%
\pgfpathcurveto{\pgfqpoint{19.828046in}{9.904821in}}{\pgfqpoint{19.822746in}{9.902626in}}{\pgfqpoint{19.818839in}{9.898720in}}%
\pgfpathcurveto{\pgfqpoint{19.814932in}{9.894813in}}{\pgfqpoint{19.812737in}{9.889513in}}{\pgfqpoint{19.812737in}{9.883988in}}%
\pgfpathcurveto{\pgfqpoint{19.812737in}{9.878463in}}{\pgfqpoint{19.814932in}{9.873164in}}{\pgfqpoint{19.818839in}{9.869257in}}%
\pgfpathcurveto{\pgfqpoint{19.822746in}{9.865350in}}{\pgfqpoint{19.828046in}{9.863155in}}{\pgfqpoint{19.833571in}{9.863155in}}%
\pgfpathlineto{\pgfqpoint{19.833571in}{9.863155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathcurveto{\pgfqpoint{7.089526in}{1.676664in}}{\pgfqpoint{7.094825in}{1.678860in}}{\pgfqpoint{7.098732in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.102639in}{1.686673in}}{\pgfqpoint{7.104834in}{1.691973in}}{\pgfqpoint{7.104834in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.104834in}{1.703023in}}{\pgfqpoint{7.102639in}{1.708322in}}{\pgfqpoint{7.098732in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.094825in}{1.716136in}}{\pgfqpoint{7.089526in}{1.718331in}}{\pgfqpoint{7.084001in}{1.718331in}}%
\pgfpathcurveto{\pgfqpoint{7.078476in}{1.718331in}}{\pgfqpoint{7.073176in}{1.716136in}}{\pgfqpoint{7.069269in}{1.712229in}}%
\pgfpathcurveto{\pgfqpoint{7.065363in}{1.708322in}}{\pgfqpoint{7.063168in}{1.703023in}}{\pgfqpoint{7.063168in}{1.697498in}}%
\pgfpathcurveto{\pgfqpoint{7.063168in}{1.691973in}}{\pgfqpoint{7.065363in}{1.686673in}}{\pgfqpoint{7.069269in}{1.682766in}}%
\pgfpathcurveto{\pgfqpoint{7.073176in}{1.678860in}}{\pgfqpoint{7.078476in}{1.676664in}}{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{7.084001in}{1.676664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.270327in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.270327in}}{\pgfqpoint{11.477490in}{3.272522in}}{\pgfqpoint{11.481397in}{3.276428in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.280335in}}{\pgfqpoint{11.487499in}{3.285635in}}{\pgfqpoint{11.487499in}{3.291160in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.296685in}}{\pgfqpoint{11.485304in}{3.301984in}}{\pgfqpoint{11.481397in}{3.305891in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.309798in}}{\pgfqpoint{11.472191in}{3.311993in}}{\pgfqpoint{11.466666in}{3.311993in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.311993in}}{\pgfqpoint{11.455841in}{3.309798in}}{\pgfqpoint{11.451934in}{3.305891in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.301984in}}{\pgfqpoint{11.445832in}{3.296685in}}{\pgfqpoint{11.445832in}{3.291160in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.285635in}}{\pgfqpoint{11.448027in}{3.280335in}}{\pgfqpoint{11.451934in}{3.276428in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.272522in}}{\pgfqpoint{11.461140in}{3.270327in}}{\pgfqpoint{11.466666in}{3.270327in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.270327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{1.999191in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{1.999191in}}{\pgfqpoint{9.883794in}{2.001386in}}{\pgfqpoint{9.887701in}{2.005293in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.009200in}}{\pgfqpoint{9.893803in}{2.014500in}}{\pgfqpoint{9.893803in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.025550in}}{\pgfqpoint{9.891607in}{2.030849in}}{\pgfqpoint{9.887701in}{2.034756in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.038663in}}{\pgfqpoint{9.878494in}{2.040858in}}{\pgfqpoint{9.872969in}{2.040858in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.040858in}}{\pgfqpoint{9.862145in}{2.038663in}}{\pgfqpoint{9.858238in}{2.034756in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.030849in}}{\pgfqpoint{9.852136in}{2.025550in}}{\pgfqpoint{9.852136in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.014500in}}{\pgfqpoint{9.854331in}{2.009200in}}{\pgfqpoint{9.858238in}{2.005293in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.001386in}}{\pgfqpoint{9.867444in}{1.999191in}}{\pgfqpoint{9.872969in}{1.999191in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{1.999191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888729in}{0.766000in}}%
\pgfpathcurveto{\pgfqpoint{5.894254in}{0.766000in}}{\pgfqpoint{5.899553in}{0.768195in}}{\pgfqpoint{5.903460in}{0.772102in}}%
\pgfpathcurveto{\pgfqpoint{5.907367in}{0.776009in}}{\pgfqpoint{5.909562in}{0.781309in}}{\pgfqpoint{5.909562in}{0.786834in}}%
\pgfpathcurveto{\pgfqpoint{5.909562in}{0.792359in}}{\pgfqpoint{5.907367in}{0.797658in}}{\pgfqpoint{5.903460in}{0.801565in}}%
\pgfpathcurveto{\pgfqpoint{5.899553in}{0.805472in}}{\pgfqpoint{5.894254in}{0.807667in}}{\pgfqpoint{5.888729in}{0.807667in}}%
\pgfpathcurveto{\pgfqpoint{5.883204in}{0.807667in}}{\pgfqpoint{5.877904in}{0.805472in}}{\pgfqpoint{5.873997in}{0.801565in}}%
\pgfpathcurveto{\pgfqpoint{5.870091in}{0.797658in}}{\pgfqpoint{5.867895in}{0.792359in}}{\pgfqpoint{5.867895in}{0.786834in}}%
\pgfpathcurveto{\pgfqpoint{5.867895in}{0.781309in}}{\pgfqpoint{5.870091in}{0.776009in}}{\pgfqpoint{5.873997in}{0.772102in}}%
\pgfpathcurveto{\pgfqpoint{5.877904in}{0.768195in}}{\pgfqpoint{5.883204in}{0.766000in}}{\pgfqpoint{5.888729in}{0.766000in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.766000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.435551in}}{\pgfqpoint{11.477490in}{2.437746in}}{\pgfqpoint{11.481397in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.445560in}}{\pgfqpoint{11.487499in}{2.450859in}}{\pgfqpoint{11.487499in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.461910in}}{\pgfqpoint{11.485304in}{2.467209in}}{\pgfqpoint{11.481397in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.475023in}}{\pgfqpoint{11.472191in}{2.477218in}}{\pgfqpoint{11.466666in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.477218in}}{\pgfqpoint{11.455841in}{2.475023in}}{\pgfqpoint{11.451934in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.467209in}}{\pgfqpoint{11.445832in}{2.461910in}}{\pgfqpoint{11.445832in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.450859in}}{\pgfqpoint{11.448027in}{2.445560in}}{\pgfqpoint{11.451934in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.437746in}}{\pgfqpoint{11.461140in}{2.435551in}}{\pgfqpoint{11.466666in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.961247in}}{\pgfqpoint{8.688522in}{1.963442in}}{\pgfqpoint{8.692429in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.971256in}}{\pgfqpoint{8.698530in}{1.976555in}}{\pgfqpoint{8.698530in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.987605in}}{\pgfqpoint{8.696335in}{1.992905in}}{\pgfqpoint{8.692429in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.000718in}}{\pgfqpoint{8.683222in}{2.002914in}}{\pgfqpoint{8.677697in}{2.002914in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.002914in}}{\pgfqpoint{8.666873in}{2.000718in}}{\pgfqpoint{8.662966in}{1.996812in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.992905in}}{\pgfqpoint{8.656864in}{1.987605in}}{\pgfqpoint{8.656864in}{1.982080in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.976555in}}{\pgfqpoint{8.659059in}{1.971256in}}{\pgfqpoint{8.662966in}{1.967349in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.963442in}}{\pgfqpoint{8.672172in}{1.961247in}}{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.961247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{3.014202in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{3.014202in}}{\pgfqpoint{11.477490in}{3.016397in}}{\pgfqpoint{11.481397in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{3.024211in}}{\pgfqpoint{11.487499in}{3.029511in}}{\pgfqpoint{11.487499in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{3.040561in}}{\pgfqpoint{11.485304in}{3.045860in}}{\pgfqpoint{11.481397in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{3.053674in}}{\pgfqpoint{11.472191in}{3.055869in}}{\pgfqpoint{11.466666in}{3.055869in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{3.055869in}}{\pgfqpoint{11.455841in}{3.053674in}}{\pgfqpoint{11.451934in}{3.049767in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{3.045860in}}{\pgfqpoint{11.445832in}{3.040561in}}{\pgfqpoint{11.445832in}{3.035036in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{3.029511in}}{\pgfqpoint{11.448027in}{3.024211in}}{\pgfqpoint{11.451934in}{3.020304in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{3.016397in}}{\pgfqpoint{11.461140in}{3.014202in}}{\pgfqpoint{11.466666in}{3.014202in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.014202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.202360in}}{\pgfqpoint{6.696401in}{1.204555in}}{\pgfqpoint{6.700308in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.212369in}}{\pgfqpoint{6.706410in}{1.217668in}}{\pgfqpoint{6.706410in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.228719in}}{\pgfqpoint{6.704215in}{1.234018in}}{\pgfqpoint{6.700308in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.241832in}}{\pgfqpoint{6.691102in}{1.244027in}}{\pgfqpoint{6.685577in}{1.244027in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.244027in}}{\pgfqpoint{6.674752in}{1.241832in}}{\pgfqpoint{6.670845in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.234018in}}{\pgfqpoint{6.664743in}{1.228719in}}{\pgfqpoint{6.664743in}{1.223194in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.217668in}}{\pgfqpoint{6.666939in}{1.212369in}}{\pgfqpoint{6.670845in}{1.208462in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.204555in}}{\pgfqpoint{6.680052in}{1.202360in}}{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.202360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.004716in}}{\pgfqpoint{10.282218in}{3.006911in}}{\pgfqpoint{10.286125in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.014725in}}{\pgfqpoint{10.292227in}{3.020024in}}{\pgfqpoint{10.292227in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.031075in}}{\pgfqpoint{10.290032in}{3.036374in}}{\pgfqpoint{10.286125in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.044188in}}{\pgfqpoint{10.276918in}{3.046383in}}{\pgfqpoint{10.271393in}{3.046383in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.046383in}}{\pgfqpoint{10.260569in}{3.044188in}}{\pgfqpoint{10.256662in}{3.040281in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.036374in}}{\pgfqpoint{10.250560in}{3.031075in}}{\pgfqpoint{10.250560in}{3.025549in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.020024in}}{\pgfqpoint{10.252755in}{3.014725in}}{\pgfqpoint{10.256662in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.006911in}}{\pgfqpoint{10.265868in}{3.004716in}}{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.004716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.175466in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.175466in}}{\pgfqpoint{9.485370in}{3.177661in}}{\pgfqpoint{9.489277in}{3.181568in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.185474in}}{\pgfqpoint{9.495379in}{3.190774in}}{\pgfqpoint{9.495379in}{3.196299in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.201824in}}{\pgfqpoint{9.493183in}{3.207124in}}{\pgfqpoint{9.489277in}{3.211030in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.214937in}}{\pgfqpoint{9.480070in}{3.217132in}}{\pgfqpoint{9.474545in}{3.217132in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.217132in}}{\pgfqpoint{9.463721in}{3.214937in}}{\pgfqpoint{9.459814in}{3.211030in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.207124in}}{\pgfqpoint{9.453712in}{3.201824in}}{\pgfqpoint{9.453712in}{3.196299in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.190774in}}{\pgfqpoint{9.455907in}{3.185474in}}{\pgfqpoint{9.459814in}{3.181568in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.177661in}}{\pgfqpoint{9.469020in}{3.175466in}}{\pgfqpoint{9.474545in}{3.175466in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.175466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.137521in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.137521in}}{\pgfqpoint{10.282218in}{3.139716in}}{\pgfqpoint{10.286125in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.147530in}}{\pgfqpoint{10.292227in}{3.152830in}}{\pgfqpoint{10.292227in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.163880in}}{\pgfqpoint{10.290032in}{3.169179in}}{\pgfqpoint{10.286125in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.176993in}}{\pgfqpoint{10.276918in}{3.179188in}}{\pgfqpoint{10.271393in}{3.179188in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.179188in}}{\pgfqpoint{10.260569in}{3.176993in}}{\pgfqpoint{10.256662in}{3.173086in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.169179in}}{\pgfqpoint{10.250560in}{3.163880in}}{\pgfqpoint{10.250560in}{3.158355in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.152830in}}{\pgfqpoint{10.252755in}{3.147530in}}{\pgfqpoint{10.256662in}{3.143623in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.139716in}}{\pgfqpoint{10.265868in}{3.137521in}}{\pgfqpoint{10.271393in}{3.137521in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.137521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.435551in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.435551in}}{\pgfqpoint{8.290098in}{2.437746in}}{\pgfqpoint{8.294004in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.445560in}}{\pgfqpoint{8.300106in}{2.450859in}}{\pgfqpoint{8.300106in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.461910in}}{\pgfqpoint{8.297911in}{2.467209in}}{\pgfqpoint{8.294004in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.475023in}}{\pgfqpoint{8.284798in}{2.477218in}}{\pgfqpoint{8.279273in}{2.477218in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.477218in}}{\pgfqpoint{8.268448in}{2.475023in}}{\pgfqpoint{8.264542in}{2.471116in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.467209in}}{\pgfqpoint{8.258440in}{2.461910in}}{\pgfqpoint{8.258440in}{2.456384in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.450859in}}{\pgfqpoint{8.260635in}{2.445560in}}{\pgfqpoint{8.264542in}{2.441653in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.437746in}}{\pgfqpoint{8.273748in}{2.435551in}}{\pgfqpoint{8.279273in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.435551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.573881in}}{\pgfqpoint{10.282218in}{3.576076in}}{\pgfqpoint{10.286125in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.583890in}}{\pgfqpoint{10.292227in}{3.589189in}}{\pgfqpoint{10.292227in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.600240in}}{\pgfqpoint{10.290032in}{3.605539in}}{\pgfqpoint{10.286125in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.613353in}}{\pgfqpoint{10.276918in}{3.615548in}}{\pgfqpoint{10.271393in}{3.615548in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.615548in}}{\pgfqpoint{10.260569in}{3.613353in}}{\pgfqpoint{10.256662in}{3.609446in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.605539in}}{\pgfqpoint{10.250560in}{3.600240in}}{\pgfqpoint{10.250560in}{3.594715in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.589189in}}{\pgfqpoint{10.252755in}{3.583890in}}{\pgfqpoint{10.256662in}{3.579983in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.576076in}}{\pgfqpoint{10.265868in}{3.573881in}}{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.573881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{3.668742in}}{\pgfqpoint{8.688522in}{3.670937in}}{\pgfqpoint{8.692429in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{3.678751in}}{\pgfqpoint{8.698530in}{3.684050in}}{\pgfqpoint{8.698530in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{3.695100in}}{\pgfqpoint{8.696335in}{3.700400in}}{\pgfqpoint{8.692429in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{3.708214in}}{\pgfqpoint{8.683222in}{3.710409in}}{\pgfqpoint{8.677697in}{3.710409in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{3.710409in}}{\pgfqpoint{8.666873in}{3.708214in}}{\pgfqpoint{8.662966in}{3.704307in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{3.700400in}}{\pgfqpoint{8.656864in}{3.695100in}}{\pgfqpoint{8.656864in}{3.689575in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{3.684050in}}{\pgfqpoint{8.659059in}{3.678751in}}{\pgfqpoint{8.662966in}{3.674844in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{3.670937in}}{\pgfqpoint{8.672172in}{3.668742in}}{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{3.668742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{10.276918in}{3.194438in}}{\pgfqpoint{10.282218in}{3.196633in}}{\pgfqpoint{10.286125in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.290032in}{3.204447in}}{\pgfqpoint{10.292227in}{3.209746in}}{\pgfqpoint{10.292227in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.292227in}{3.220796in}}{\pgfqpoint{10.290032in}{3.226096in}}{\pgfqpoint{10.286125in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.282218in}{3.233909in}}{\pgfqpoint{10.276918in}{3.236105in}}{\pgfqpoint{10.271393in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{10.265868in}{3.236105in}}{\pgfqpoint{10.260569in}{3.233909in}}{\pgfqpoint{10.256662in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{10.252755in}{3.226096in}}{\pgfqpoint{10.250560in}{3.220796in}}{\pgfqpoint{10.250560in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{10.250560in}{3.209746in}}{\pgfqpoint{10.252755in}{3.204447in}}{\pgfqpoint{10.256662in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{10.260569in}{3.196633in}}{\pgfqpoint{10.265868in}{3.194438in}}{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{10.271393in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.909855in}}{\pgfqpoint{9.485370in}{2.912050in}}{\pgfqpoint{9.489277in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.919864in}}{\pgfqpoint{9.495379in}{2.925164in}}{\pgfqpoint{9.495379in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.936214in}}{\pgfqpoint{9.493183in}{2.941513in}}{\pgfqpoint{9.489277in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.949327in}}{\pgfqpoint{9.480070in}{2.951522in}}{\pgfqpoint{9.474545in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.951522in}}{\pgfqpoint{9.463721in}{2.949327in}}{\pgfqpoint{9.459814in}{2.945420in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.941513in}}{\pgfqpoint{9.453712in}{2.936214in}}{\pgfqpoint{9.453712in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.925164in}}{\pgfqpoint{9.455907in}{2.919864in}}{\pgfqpoint{9.459814in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.912050in}}{\pgfqpoint{9.469020in}{2.909855in}}{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.909855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathcurveto{\pgfqpoint{5.495830in}{0.917778in}}{\pgfqpoint{5.501129in}{0.919973in}}{\pgfqpoint{5.505036in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.508943in}{0.927786in}}{\pgfqpoint{5.511138in}{0.933086in}}{\pgfqpoint{5.511138in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.511138in}{0.944136in}}{\pgfqpoint{5.508943in}{0.949436in}}{\pgfqpoint{5.505036in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.501129in}{0.957249in}}{\pgfqpoint{5.495830in}{0.959444in}}{\pgfqpoint{5.490305in}{0.959444in}}%
\pgfpathcurveto{\pgfqpoint{5.484780in}{0.959444in}}{\pgfqpoint{5.479480in}{0.957249in}}{\pgfqpoint{5.475573in}{0.953342in}}%
\pgfpathcurveto{\pgfqpoint{5.471666in}{0.949436in}}{\pgfqpoint{5.469471in}{0.944136in}}{\pgfqpoint{5.469471in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{5.469471in}{0.933086in}}{\pgfqpoint{5.471666in}{0.927786in}}{\pgfqpoint{5.475573in}{0.923880in}}%
\pgfpathcurveto{\pgfqpoint{5.479480in}{0.919973in}}{\pgfqpoint{5.484780in}{0.917778in}}{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.490305in}{0.917778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{4.617350in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{4.617350in}}{\pgfqpoint{9.485370in}{4.619546in}}{\pgfqpoint{9.489277in}{4.623452in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{4.627359in}}{\pgfqpoint{9.495379in}{4.632659in}}{\pgfqpoint{9.495379in}{4.638184in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{4.643709in}}{\pgfqpoint{9.493183in}{4.649008in}}{\pgfqpoint{9.489277in}{4.652915in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{4.656822in}}{\pgfqpoint{9.480070in}{4.659017in}}{\pgfqpoint{9.474545in}{4.659017in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{4.659017in}}{\pgfqpoint{9.463721in}{4.656822in}}{\pgfqpoint{9.459814in}{4.652915in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{4.649008in}}{\pgfqpoint{9.453712in}{4.643709in}}{\pgfqpoint{9.453712in}{4.638184in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{4.632659in}}{\pgfqpoint{9.455907in}{4.627359in}}{\pgfqpoint{9.459814in}{4.623452in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{4.619546in}}{\pgfqpoint{9.469020in}{4.617350in}}{\pgfqpoint{9.474545in}{4.617350in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{4.617350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831835in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831835in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493621in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.493621in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155407in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.155407in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.817194in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817194in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.478980in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.478980in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.140767in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.140767in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{0.876304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.823543in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{2.203023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.150261in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{3.529741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.476980in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{4.856460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=4.803698in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{6.183178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=6.130416in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{7.509896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=7.457135in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{8.836615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=8.783853in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/TMLR/boxsystem/6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/mlfta/muellers/envs/cobot/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.116660in}{10.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.116660in}{10.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.128333in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{1.128333in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{3.983644in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{3.983644in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.128333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.002936in}{7.992535in}}%
\pgfpathlineto{\pgfqpoint{17.086269in}{7.992535in}}%
\pgfpathlineto{\pgfqpoint{17.086269in}{8.075868in}}%
\pgfpathlineto{\pgfqpoint{17.002936in}{8.075868in}}%
\pgfpathlineto{\pgfqpoint{17.002936in}{7.992535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathcurveto{\pgfqpoint{6.691102in}{1.107499in}}{\pgfqpoint{6.696401in}{1.109695in}}{\pgfqpoint{6.700308in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.704215in}{1.117508in}}{\pgfqpoint{6.706410in}{1.122808in}}{\pgfqpoint{6.706410in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.706410in}{1.133858in}}{\pgfqpoint{6.704215in}{1.139157in}}{\pgfqpoint{6.700308in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.696401in}{1.146971in}}{\pgfqpoint{6.691102in}{1.149166in}}{\pgfqpoint{6.685577in}{1.149166in}}%
\pgfpathcurveto{\pgfqpoint{6.680052in}{1.149166in}}{\pgfqpoint{6.674752in}{1.146971in}}{\pgfqpoint{6.670845in}{1.143064in}}%
\pgfpathcurveto{\pgfqpoint{6.666939in}{1.139157in}}{\pgfqpoint{6.664743in}{1.133858in}}{\pgfqpoint{6.664743in}{1.128333in}}%
\pgfpathcurveto{\pgfqpoint{6.664743in}{1.122808in}}{\pgfqpoint{6.666939in}{1.117508in}}{\pgfqpoint{6.670845in}{1.113601in}}%
\pgfpathcurveto{\pgfqpoint{6.674752in}{1.109695in}}{\pgfqpoint{6.680052in}{1.107499in}}{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{6.685577in}{1.107499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathcurveto{\pgfqpoint{9.081646in}{2.596815in}}{\pgfqpoint{9.086946in}{2.599010in}}{\pgfqpoint{9.090853in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.094759in}{2.606823in}}{\pgfqpoint{9.096954in}{2.612123in}}{\pgfqpoint{9.096954in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.096954in}{2.623173in}}{\pgfqpoint{9.094759in}{2.628472in}}{\pgfqpoint{9.090853in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.086946in}{2.636286in}}{\pgfqpoint{9.081646in}{2.638481in}}{\pgfqpoint{9.076121in}{2.638481in}}%
\pgfpathcurveto{\pgfqpoint{9.070596in}{2.638481in}}{\pgfqpoint{9.065297in}{2.636286in}}{\pgfqpoint{9.061390in}{2.632379in}}%
\pgfpathcurveto{\pgfqpoint{9.057483in}{2.628472in}}{\pgfqpoint{9.055288in}{2.623173in}}{\pgfqpoint{9.055288in}{2.617648in}}%
\pgfpathcurveto{\pgfqpoint{9.055288in}{2.612123in}}{\pgfqpoint{9.057483in}{2.606823in}}{\pgfqpoint{9.061390in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{9.065297in}{2.599010in}}{\pgfqpoint{9.070596in}{2.596815in}}{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{9.076121in}{2.596815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathcurveto{\pgfqpoint{8.284798in}{2.056108in}}{\pgfqpoint{8.290098in}{2.058303in}}{\pgfqpoint{8.294004in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.297911in}{2.066117in}}{\pgfqpoint{8.300106in}{2.071416in}}{\pgfqpoint{8.300106in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.300106in}{2.082466in}}{\pgfqpoint{8.297911in}{2.087766in}}{\pgfqpoint{8.294004in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.290098in}{2.095579in}}{\pgfqpoint{8.284798in}{2.097774in}}{\pgfqpoint{8.279273in}{2.097774in}}%
\pgfpathcurveto{\pgfqpoint{8.273748in}{2.097774in}}{\pgfqpoint{8.268448in}{2.095579in}}{\pgfqpoint{8.264542in}{2.091672in}}%
\pgfpathcurveto{\pgfqpoint{8.260635in}{2.087766in}}{\pgfqpoint{8.258440in}{2.082466in}}{\pgfqpoint{8.258440in}{2.076941in}}%
\pgfpathcurveto{\pgfqpoint{8.258440in}{2.071416in}}{\pgfqpoint{8.260635in}{2.066117in}}{\pgfqpoint{8.264542in}{2.062210in}}%
\pgfpathcurveto{\pgfqpoint{8.268448in}{2.058303in}}{\pgfqpoint{8.273748in}{2.056108in}}{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{8.279273in}{2.056108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{3.203924in}}{\pgfqpoint{9.485370in}{3.206119in}}{\pgfqpoint{9.489277in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{3.213933in}}{\pgfqpoint{9.495379in}{3.219232in}}{\pgfqpoint{9.495379in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{3.230282in}}{\pgfqpoint{9.493183in}{3.235582in}}{\pgfqpoint{9.489277in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{3.243395in}}{\pgfqpoint{9.480070in}{3.245591in}}{\pgfqpoint{9.474545in}{3.245591in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{3.245591in}}{\pgfqpoint{9.463721in}{3.243395in}}{\pgfqpoint{9.459814in}{3.239489in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{3.235582in}}{\pgfqpoint{9.453712in}{3.230282in}}{\pgfqpoint{9.453712in}{3.224757in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{3.219232in}}{\pgfqpoint{9.455907in}{3.213933in}}{\pgfqpoint{9.459814in}{3.210026in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{3.206119in}}{\pgfqpoint{9.469020in}{3.203924in}}{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{3.203924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathcurveto{\pgfqpoint{7.886374in}{1.799984in}}{\pgfqpoint{7.891674in}{1.802179in}}{\pgfqpoint{7.895580in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.899487in}{1.809992in}}{\pgfqpoint{7.901682in}{1.815292in}}{\pgfqpoint{7.901682in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.901682in}{1.826342in}}{\pgfqpoint{7.899487in}{1.831641in}}{\pgfqpoint{7.895580in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.891674in}{1.839455in}}{\pgfqpoint{7.886374in}{1.841650in}}{\pgfqpoint{7.880849in}{1.841650in}}%
\pgfpathcurveto{\pgfqpoint{7.875324in}{1.841650in}}{\pgfqpoint{7.870024in}{1.839455in}}{\pgfqpoint{7.866118in}{1.835548in}}%
\pgfpathcurveto{\pgfqpoint{7.862211in}{1.831641in}}{\pgfqpoint{7.860016in}{1.826342in}}{\pgfqpoint{7.860016in}{1.820817in}}%
\pgfpathcurveto{\pgfqpoint{7.860016in}{1.815292in}}{\pgfqpoint{7.862211in}{1.809992in}}{\pgfqpoint{7.866118in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{7.870024in}{1.802179in}}{\pgfqpoint{7.875324in}{1.799984in}}{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{7.880849in}{1.799984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathcurveto{\pgfqpoint{11.073767in}{3.194438in}}{\pgfqpoint{11.079066in}{3.196633in}}{\pgfqpoint{11.082973in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{11.086880in}{3.204447in}}{\pgfqpoint{11.089075in}{3.209746in}}{\pgfqpoint{11.089075in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{11.089075in}{3.220796in}}{\pgfqpoint{11.086880in}{3.226096in}}{\pgfqpoint{11.082973in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{11.079066in}{3.233909in}}{\pgfqpoint{11.073767in}{3.236105in}}{\pgfqpoint{11.068241in}{3.236105in}}%
\pgfpathcurveto{\pgfqpoint{11.062716in}{3.236105in}}{\pgfqpoint{11.057417in}{3.233909in}}{\pgfqpoint{11.053510in}{3.230003in}}%
\pgfpathcurveto{\pgfqpoint{11.049603in}{3.226096in}}{\pgfqpoint{11.047408in}{3.220796in}}{\pgfqpoint{11.047408in}{3.215271in}}%
\pgfpathcurveto{\pgfqpoint{11.047408in}{3.209746in}}{\pgfqpoint{11.049603in}{3.204447in}}{\pgfqpoint{11.053510in}{3.200540in}}%
\pgfpathcurveto{\pgfqpoint{11.057417in}{3.196633in}}{\pgfqpoint{11.062716in}{3.194438in}}{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{11.068241in}{3.194438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.094052in}}{\pgfqpoint{8.688522in}{2.096247in}}{\pgfqpoint{8.692429in}{2.100154in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.104061in}}{\pgfqpoint{8.698530in}{2.109360in}}{\pgfqpoint{8.698530in}{2.114885in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.120411in}}{\pgfqpoint{8.696335in}{2.125710in}}{\pgfqpoint{8.692429in}{2.129617in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.133524in}}{\pgfqpoint{8.683222in}{2.135719in}}{\pgfqpoint{8.677697in}{2.135719in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.135719in}}{\pgfqpoint{8.666873in}{2.133524in}}{\pgfqpoint{8.662966in}{2.129617in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.125710in}}{\pgfqpoint{8.656864in}{2.120411in}}{\pgfqpoint{8.656864in}{2.114885in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.109360in}}{\pgfqpoint{8.659059in}{2.104061in}}{\pgfqpoint{8.662966in}{2.100154in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.096247in}}{\pgfqpoint{8.672172in}{2.094052in}}{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.094052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{2.321718in}}{\pgfqpoint{8.688522in}{2.323913in}}{\pgfqpoint{8.692429in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{2.331727in}}{\pgfqpoint{8.698530in}{2.337026in}}{\pgfqpoint{8.698530in}{2.342551in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{2.348077in}}{\pgfqpoint{8.696335in}{2.353376in}}{\pgfqpoint{8.692429in}{2.357283in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{2.361190in}}{\pgfqpoint{8.683222in}{2.363385in}}{\pgfqpoint{8.677697in}{2.363385in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{2.363385in}}{\pgfqpoint{8.666873in}{2.361190in}}{\pgfqpoint{8.662966in}{2.357283in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.353376in}}{\pgfqpoint{8.656864in}{2.348077in}}{\pgfqpoint{8.656864in}{2.342551in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{2.337026in}}{\pgfqpoint{8.659059in}{2.331727in}}{\pgfqpoint{8.662966in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{2.323913in}}{\pgfqpoint{8.672172in}{2.321718in}}{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{2.321718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.818956in}}{\pgfqpoint{8.688522in}{1.821151in}}{\pgfqpoint{8.692429in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.828964in}}{\pgfqpoint{8.698530in}{1.834264in}}{\pgfqpoint{8.698530in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.845314in}}{\pgfqpoint{8.696335in}{1.850614in}}{\pgfqpoint{8.692429in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.858427in}}{\pgfqpoint{8.683222in}{1.860622in}}{\pgfqpoint{8.677697in}{1.860622in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.860622in}}{\pgfqpoint{8.666873in}{1.858427in}}{\pgfqpoint{8.662966in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.850614in}}{\pgfqpoint{8.656864in}{1.845314in}}{\pgfqpoint{8.656864in}{1.839789in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.834264in}}{\pgfqpoint{8.659059in}{1.828964in}}{\pgfqpoint{8.662966in}{1.825058in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.821151in}}{\pgfqpoint{8.672172in}{1.818956in}}{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.818956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathcurveto{\pgfqpoint{8.683222in}{1.771525in}}{\pgfqpoint{8.688522in}{1.773720in}}{\pgfqpoint{8.692429in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.696335in}{1.781534in}}{\pgfqpoint{8.698530in}{1.786834in}}{\pgfqpoint{8.698530in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.698530in}{1.797884in}}{\pgfqpoint{8.696335in}{1.803183in}}{\pgfqpoint{8.692429in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.688522in}{1.810997in}}{\pgfqpoint{8.683222in}{1.813192in}}{\pgfqpoint{8.677697in}{1.813192in}}%
\pgfpathcurveto{\pgfqpoint{8.672172in}{1.813192in}}{\pgfqpoint{8.666873in}{1.810997in}}{\pgfqpoint{8.662966in}{1.807090in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{1.803183in}}{\pgfqpoint{8.656864in}{1.797884in}}{\pgfqpoint{8.656864in}{1.792359in}}%
\pgfpathcurveto{\pgfqpoint{8.656864in}{1.786834in}}{\pgfqpoint{8.659059in}{1.781534in}}{\pgfqpoint{8.662966in}{1.777627in}}%
\pgfpathcurveto{\pgfqpoint{8.666873in}{1.773720in}}{\pgfqpoint{8.672172in}{1.771525in}}{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{8.677697in}{1.771525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathcurveto{\pgfqpoint{9.878494in}{2.625273in}}{\pgfqpoint{9.883794in}{2.627468in}}{\pgfqpoint{9.887701in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.891607in}{2.635282in}}{\pgfqpoint{9.893803in}{2.640581in}}{\pgfqpoint{9.893803in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.893803in}{2.651631in}}{\pgfqpoint{9.891607in}{2.656931in}}{\pgfqpoint{9.887701in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.883794in}{2.664744in}}{\pgfqpoint{9.878494in}{2.666939in}}{\pgfqpoint{9.872969in}{2.666939in}}%
\pgfpathcurveto{\pgfqpoint{9.867444in}{2.666939in}}{\pgfqpoint{9.862145in}{2.664744in}}{\pgfqpoint{9.858238in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{9.854331in}{2.656931in}}{\pgfqpoint{9.852136in}{2.651631in}}{\pgfqpoint{9.852136in}{2.646106in}}%
\pgfpathcurveto{\pgfqpoint{9.852136in}{2.640581in}}{\pgfqpoint{9.854331in}{2.635282in}}{\pgfqpoint{9.858238in}{2.631375in}}%
\pgfpathcurveto{\pgfqpoint{9.862145in}{2.627468in}}{\pgfqpoint{9.867444in}{2.625273in}}{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{9.872969in}{2.625273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.962811in}}{\pgfqpoint{10.680642in}{3.965006in}}{\pgfqpoint{10.684549in}{3.968913in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.972819in}}{\pgfqpoint{10.690651in}{3.978119in}}{\pgfqpoint{10.690651in}{3.983644in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.989169in}}{\pgfqpoint{10.688456in}{3.994469in}}{\pgfqpoint{10.684549in}{3.998375in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{4.002282in}}{\pgfqpoint{10.675342in}{4.004477in}}{\pgfqpoint{10.669817in}{4.004477in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{4.004477in}}{\pgfqpoint{10.658993in}{4.002282in}}{\pgfqpoint{10.655086in}{3.998375in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.994469in}}{\pgfqpoint{10.648984in}{3.989169in}}{\pgfqpoint{10.648984in}{3.983644in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.978119in}}{\pgfqpoint{10.651179in}{3.972819in}}{\pgfqpoint{10.655086in}{3.968913in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.965006in}}{\pgfqpoint{10.664292in}{3.962811in}}{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.962811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathcurveto{\pgfqpoint{10.675342in}{3.507479in}}{\pgfqpoint{10.680642in}{3.509674in}}{\pgfqpoint{10.684549in}{3.513581in}}%
\pgfpathcurveto{\pgfqpoint{10.688456in}{3.517487in}}{\pgfqpoint{10.690651in}{3.522787in}}{\pgfqpoint{10.690651in}{3.528312in}}%
\pgfpathcurveto{\pgfqpoint{10.690651in}{3.533837in}}{\pgfqpoint{10.688456in}{3.539137in}}{\pgfqpoint{10.684549in}{3.543043in}}%
\pgfpathcurveto{\pgfqpoint{10.680642in}{3.546950in}}{\pgfqpoint{10.675342in}{3.549145in}}{\pgfqpoint{10.669817in}{3.549145in}}%
\pgfpathcurveto{\pgfqpoint{10.664292in}{3.549145in}}{\pgfqpoint{10.658993in}{3.546950in}}{\pgfqpoint{10.655086in}{3.543043in}}%
\pgfpathcurveto{\pgfqpoint{10.651179in}{3.539137in}}{\pgfqpoint{10.648984in}{3.533837in}}{\pgfqpoint{10.648984in}{3.528312in}}%
\pgfpathcurveto{\pgfqpoint{10.648984in}{3.522787in}}{\pgfqpoint{10.651179in}{3.517487in}}{\pgfqpoint{10.655086in}{3.513581in}}%
\pgfpathcurveto{\pgfqpoint{10.658993in}{3.509674in}}{\pgfqpoint{10.664292in}{3.507479in}}{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathlineto{\pgfqpoint{10.669817in}{3.507479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathcurveto{\pgfqpoint{9.480070in}{2.530412in}}{\pgfqpoint{9.485370in}{2.532607in}}{\pgfqpoint{9.489277in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.493183in}{2.540421in}}{\pgfqpoint{9.495379in}{2.545720in}}{\pgfqpoint{9.495379in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.495379in}{2.556770in}}{\pgfqpoint{9.493183in}{2.562070in}}{\pgfqpoint{9.489277in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.485370in}{2.569884in}}{\pgfqpoint{9.480070in}{2.572079in}}{\pgfqpoint{9.474545in}{2.572079in}}%
\pgfpathcurveto{\pgfqpoint{9.469020in}{2.572079in}}{\pgfqpoint{9.463721in}{2.569884in}}{\pgfqpoint{9.459814in}{2.565977in}}%
\pgfpathcurveto{\pgfqpoint{9.455907in}{2.562070in}}{\pgfqpoint{9.453712in}{2.556770in}}{\pgfqpoint{9.453712in}{2.551245in}}%
\pgfpathcurveto{\pgfqpoint{9.453712in}{2.545720in}}{\pgfqpoint{9.455907in}{2.540421in}}{\pgfqpoint{9.459814in}{2.536514in}}%
\pgfpathcurveto{\pgfqpoint{9.463721in}{2.532607in}}{\pgfqpoint{9.469020in}{2.530412in}}{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{9.474545in}{2.530412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathcurveto{\pgfqpoint{11.472191in}{2.862425in}}{\pgfqpoint{11.477490in}{2.864620in}}{\pgfqpoint{11.481397in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{11.485304in}{2.872434in}}{\pgfqpoint{11.487499in}{2.877733in}}{\pgfqpoint{11.487499in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{11.487499in}{2.888783in}}{\pgfqpoint{11.485304in}{2.894083in}}{\pgfqpoint{11.481397in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{11.477490in}{2.901896in}}{\pgfqpoint{11.472191in}{2.904092in}}{\pgfqpoint{11.466666in}{2.904092in}}%
\pgfpathcurveto{\pgfqpoint{11.461140in}{2.904092in}}{\pgfqpoint{11.455841in}{2.901896in}}{\pgfqpoint{11.451934in}{2.897990in}}%
\pgfpathcurveto{\pgfqpoint{11.448027in}{2.894083in}}{\pgfqpoint{11.445832in}{2.888783in}}{\pgfqpoint{11.445832in}{2.883258in}}%
\pgfpathcurveto{\pgfqpoint{11.445832in}{2.877733in}}{\pgfqpoint{11.448027in}{2.872434in}}{\pgfqpoint{11.451934in}{2.868527in}}%
\pgfpathcurveto{\pgfqpoint{11.455841in}{2.864620in}}{\pgfqpoint{11.461140in}{2.862425in}}{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{11.466666in}{2.862425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526127in}{0.331635in}}{\pgfqpoint{19.490533in}{9.685025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathcurveto{\pgfqpoint{17.050127in}{8.013368in}}{\pgfqpoint{17.055427in}{8.015564in}}{\pgfqpoint{17.059334in}{8.019470in}}%
\pgfpathcurveto{\pgfqpoint{17.063240in}{8.023377in}}{\pgfqpoint{17.065436in}{8.028677in}}{\pgfqpoint{17.065436in}{8.034202in}}%
\pgfpathcurveto{\pgfqpoint{17.065436in}{8.039727in}}{\pgfqpoint{17.063240in}{8.045026in}}{\pgfqpoint{17.059334in}{8.048933in}}%
\pgfpathcurveto{\pgfqpoint{17.055427in}{8.052840in}}{\pgfqpoint{17.050127in}{8.055035in}}{\pgfqpoint{17.044602in}{8.055035in}}%
\pgfpathcurveto{\pgfqpoint{17.039077in}{8.055035in}}{\pgfqpoint{17.033778in}{8.052840in}}{\pgfqpoint{17.029871in}{8.048933in}}%
\pgfpathcurveto{\pgfqpoint{17.025964in}{8.045026in}}{\pgfqpoint{17.023769in}{8.039727in}}{\pgfqpoint{17.023769in}{8.034202in}}%
\pgfpathcurveto{\pgfqpoint{17.023769in}{8.028677in}}{\pgfqpoint{17.025964in}{8.023377in}}{\pgfqpoint{17.029871in}{8.019470in}}%
\pgfpathcurveto{\pgfqpoint{17.033778in}{8.015564in}}{\pgfqpoint{17.039077in}{8.013368in}}{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathlineto{\pgfqpoint{17.044602in}{8.013368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831835in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831835in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493621in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.493621in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155407in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.155407in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.817194in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817194in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.478980in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.478980in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.140767in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.140767in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{0.876304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.823543in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{2.203023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.150261in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{3.529741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.476980in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{4.856460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=4.803698in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{6.183178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=6.130416in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{7.509896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=7.457135in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526127in}{8.836615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=8.783853in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526127in}{10.016660in}}%
\pgfpathlineto{\pgfqpoint{20.016660in}{10.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

